Engineering Negative Cycle Canceling for Wind Farm Cabling

In a wind farm turbines convert wind energy into electrical energy. The generation of each turbine is transmitted, possibly via other turbines, to a substation that is connected to the power grid. On every possible interconnection there can be at most one of various different cable types. Each type comes with a cost per unit length and with a capacity. Designing a cost-minimal cable layout for a wind farm to feed all turbine production into the power grid is called the Wind Farm Cabling Problem (WCP). We consider a formulation of WCP as a flow problem on a graph where the cost of a flow on an edge is modeled by a step function originating from the cable types. Recently, we presented a proof-of-concept for a negative cycle canceling-based algorithm for WCP [14]. We extend key steps of that heuristic and build a theoretical foundation that explains how this heuristic tackles the problems arising from the special structure of WCP. A thorough experimental evaluation identifies the best setup of the algorithm and compares it to existing methods from the literature such as Mixed-integer Linear Programming (MILP) and Simulated Annealing (SA). The heuristic runs in a range of half a millisecond to approximately one and a half minutes on instances with up to 500 turbines. It provides solutions of similar quality compared to both competitors with running times of one hour and one day. When comparing the solution quality after a running time of two seconds, our algorithm outperforms the MILP- and SA-approaches, which allows it to be applied in interactive wind farm planning.

==> 06-plots/2019-SEA-SAvsAlgo-1Hour-Shortened.tex <==
% Created by tikzDevice version 0.12 on 2019-07-30 09:30:31
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (171.28,199.47);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (171.28,199.47);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (171.28,199.47);
\end{scope}
\begin{scope}
\path[clip] ( 38.62, 29.68) rectangle (166.28,194.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.62, 29.68) rectangle (166.28,194.47);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 38.62, 29.68) --
	(166.28, 29.68);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 38.62, 76.76) --
	(166.28, 76.76);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 38.62,123.84) --
	(166.28,123.84);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 38.62,170.92) --
	(166.28,170.92);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 51.38, 29.68) --
	( 51.38,194.47);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 76.92, 29.68) --
	( 76.92,194.47);

\path[draw=drawColor,line width= 0.1pt,line join=round] (102.45, 29.68) --
	(102.45,194.47);

\path[draw=drawColor,line width= 0.1pt,line join=round] (127.98, 29.68) --
	(127.98,194.47);

\path[draw=drawColor,line width= 0.1pt,line join=round] (153.51, 29.68) --
	(153.51,194.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.62, 53.22) --
	(166.28, 53.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.62,100.30) --
	(166.28,100.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.62,147.38) --
	(166.28,147.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.62,194.47) --
	(166.28,194.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.62, 29.68) --
	( 38.62,194.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 64.15, 29.68) --
	( 64.15,194.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 89.68, 29.68) --
	( 89.68,194.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (115.22, 29.68) --
	(115.22,194.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (140.75, 29.68) --
	(140.75,194.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (166.28, 29.68) --
	(166.28,194.47);
\definecolor{drawColor}{RGB}{128,128,128}

\path[draw=drawColor,line width= 1.0pt,line join=round] ( 39.42, 29.68) --
	( 39.90, 45.95) --
	( 40.54, 57.65) --
	( 41.18, 58.45) --
	( 41.83, 63.15) --
	( 42.47, 65.37) --
	( 43.11, 68.77) --
	( 43.75, 75.09) --
	( 44.39, 75.51) --
	( 45.03, 77.26) --
	( 45.68, 79.86) --
	( 46.32, 80.08) --
	( 46.96, 81.33) --
	( 47.60, 83.00) --
	( 48.24, 83.78) --
	( 48.88, 86.38) --
	( 49.52, 86.70) --
	( 50.17, 88.24) --
	( 50.81, 89.15) --
	( 51.45, 89.60) --
	( 52.09, 92.73) --
	( 52.73, 95.73) --
	( 53.37, 98.72) --
	( 54.01,100.30) --
	( 54.66,100.30) --
	( 55.30,100.30) --
	( 55.94,100.30) --
	( 56.58,100.30) --
	( 57.22,100.30) --
	( 57.86,100.30) --
	( 58.51,100.30) --
	( 59.15,100.30) --
	( 59.79,100.30) --
	( 60.43,100.30) --
	( 61.07,100.30) --
	( 61.71,100.30) --
	( 62.35,100.30) --
	( 63.00,100.30) --
	( 63.64,100.30) --
	( 64.28,100.30) --
	( 64.92,100.30) --
	( 65.56,100.30) --
	( 66.20,100.30) --
	( 66.85,100.30) --
	( 67.49,100.30) --
	( 68.13,100.30) --
	( 68.77,100.30) --
	( 69.41,100.30) --
	( 70.05,100.30) --
	( 70.69,100.30) --
	( 71.34,100.30) --
	( 71.98,100.30) --
	( 72.62,100.30) --
	( 73.26,100.30) --
	( 73.90,100.30) --
	( 74.54,100.30) --
	( 75.18,100.30) --
	( 75.83,100.30) --
	( 76.47,100.30) --
	( 77.11,100.30) --
	( 77.75,100.30) --
	( 78.39,100.30) --
	( 79.03,100.30) --
	( 79.68,100.30) --
	( 80.32,100.30) --
	( 80.96,100.30) --
	( 81.60,100.30) --
	( 82.24,100.30) --
	( 82.88,100.30) --
	( 83.52,100.30) --
	( 84.17,100.30) --
	( 84.81,100.30) --
	( 85.45,100.30) --
	( 86.09,100.30) --
	( 86.73,100.30) --
	( 87.37,100.30) --
	( 88.02,100.30) --
	( 88.66,100.30) --
	( 89.30,100.30) --
	( 89.94,100.30) --
	( 90.58,100.30) --
	( 91.22,100.30) --
	( 91.86,100.30) --
	( 92.51,100.30) --
	( 93.15,100.30) --
	( 93.79,100.30) --
	( 94.43,100.84) --
	( 95.07,100.94) --
	( 95.71,101.35) --
	( 96.35,101.39) --
	( 97.00,101.75) --
	( 97.64,101.93) --
	( 98.28,102.18) --
	( 98.92,102.60) --
	( 99.56,102.98) --
	(100.20,103.05) --
	(100.85,103.13) --
	(101.49,103.91) --
	(102.13,103.95) --
	(102.77,104.12) --
	(103.41,104.45) --
	(104.05,105.43) --
	(104.69,105.86) --
	(105.34,106.00) --
	(105.98,106.29) --
	(106.62,106.41) --
	(107.26,106.65) --
	(107.90,108.18) --
	(108.54,108.31) --
	(109.19,108.41) --
	(109.83,108.43) --
	(110.47,108.81) --
	(111.11,109.76) --
	(111.75,110.36) --
	(112.39,110.54) --
	(113.03,110.56) --
	(113.68,110.73) --
	(114.32,111.10) --
	(114.96,111.42) --
	(115.60,112.16) --
	(116.24,112.34) --
	(116.88,112.37) --
	(117.52,112.62) --
	(118.17,112.92) --
	(118.81,113.07) --
	(119.45,113.61) --
	(120.09,113.62) --
	(120.73,114.10) --
	(121.37,114.14) --
	(122.02,114.39) --
	(122.66,114.41) --
	(123.30,114.45) --
	(123.94,114.56) --
	(124.58,115.68) --
	(125.22,117.43) --
	(125.86,117.99) --
	(126.51,118.03) --
	(127.15,118.16) --
	(127.79,118.33) --
	(128.43,120.13) --
	(129.07,122.25) --
	(129.71,122.37) --
	(130.36,124.12) --
	(131.00,124.40) --
	(131.64,124.68) --
	(132.28,125.12) --
	(132.92,125.56) --
	(133.56,125.75) --
	(134.20,125.98) --
	(134.85,126.79) --
	(135.49,127.25) --
	(136.13,127.30) --
	(136.77,127.48) --
	(137.41,128.12) --
	(138.05,128.86) --
	(138.69,129.32) --
	(139.34,130.74) --
	(139.98,130.85) --
	(140.62,131.57) --
	(141.26,132.95) --
	(141.90,133.01) --
	(142.54,133.33) --
	(143.19,133.42) --
	(143.83,134.02) --
	(144.47,134.03) --
	(145.11,135.32) --
	(145.75,135.86) --
	(146.39,136.46) --
	(147.03,136.52) --
	(147.68,136.70) --
	(148.32,137.49) --
	(148.96,137.55) --
	(149.60,140.87) --
	(150.24,141.30) --
	(150.88,142.18) --
	(151.53,142.81) --
	(152.17,143.12) --
	(152.81,144.72) --
	(153.45,144.81) --
	(154.09,145.14) --
	(154.73,145.51) --
	(155.37,146.86) --
	(156.02,150.31) --
	(156.66,151.21) --
	(157.30,152.32) --
	(157.94,152.38) --
	(158.58,152.80) --
	(159.22,152.84) --
	(159.86,153.54) --
	(160.51,154.53) --
	(161.15,158.22) --
	(161.79,163.83) --
	(162.43,167.29) --
	(163.07,172.55) --
	(163.71,173.17) --
	(164.36,176.18) --
	(165.00,177.83) --
	(165.64,184.82) --
	(166.28,193.82);
\definecolor{drawColor}{RGB}{152,167,197}

\path[draw=drawColor,line width= 1.0pt,line join=round] ( 38.62, 89.33) --
	( 39.26, 90.21) --
	( 39.90, 92.31) --
	( 40.54, 93.69) --
	( 41.18, 94.23) --
	( 41.83, 94.41) --
	( 42.47, 95.74) --
	( 43.11, 96.61) --
	( 43.75, 96.83) --
	( 44.39, 96.98) --
	( 45.03, 97.18) --
	( 45.68, 97.56) --
	( 46.32, 97.68) --
	( 46.96, 98.08) --
	( 47.60, 99.34) --
	( 48.24, 99.93) --
	( 48.88,100.30) --
	( 49.52,100.30) --
	( 50.17,100.30) --
	( 50.81,100.30) --
	( 51.45,100.30) --
	( 52.09,100.30) --
	( 52.73,100.30) --
	( 53.37,100.30) --
	( 54.01,100.30) --
	( 54.66,100.30) --
	( 55.30,100.30) --
	( 55.94,100.30) --
	( 56.58,100.30) --
	( 57.22,100.30) --
	( 57.86,100.30) --
	( 58.51,100.30) --
	( 59.15,100.30) --
	( 59.79,100.30) --
	( 60.43,100.30) --
	( 61.07,100.30) --
	( 61.71,100.30) --
	( 62.35,100.30) --
	( 63.00,100.30) --
	( 63.64,100.30) --
	( 64.28,100.30) --
	( 64.92,100.30) --
	( 65.56,100.30) --
	( 66.20,100.30) --
	( 66.85,100.30) --
	( 67.49,100.30) --
	( 68.13,100.30) --
	( 68.77,100.30) --
	( 69.41,100.30) --
	( 70.05,100.30) --
	( 70.69,100.30) --
	( 71.34,100.30) --
	( 71.98,100.30) --
	( 72.62,100.30) --
	( 73.26,100.30) --
	( 73.90,100.30) --
	( 74.54,100.30) --
	( 75.18,100.30) --
	( 75.83,100.30) --
	( 76.47,100.30) --
	( 77.11,100.30) --
	( 77.75,100.30) --
	( 78.39,100.30) --
	( 79.03,100.30) --
	( 79.68,100.30) --
	( 80.32,100.34) --
	( 80.96,100.44) --
	( 81.60,100.58) --
	( 82.24,100.81) --
	( 82.88,100.81) --
	( 83.52,100.82) --
	( 84.17,100.84) --
	( 84.81,101.34) --
	( 85.45,101.40) --
	( 86.09,101.44) --
	( 86.73,101.52) --
	( 87.37,101.65) --
	( 88.02,101.73) --
	( 88.66,101.84) --
	( 89.30,101.93) --
	( 89.94,101.93) --
	( 90.58,102.08) --
	( 91.22,102.35) --
	( 91.86,102.61) --
	( 92.51,102.62) --
	( 93.15,102.71) --
	( 93.79,102.93) --
	( 94.43,103.05) --
	( 95.07,103.48) --
	( 95.71,103.66) --
	( 96.35,103.76) --
	( 97.00,104.25) --
	( 97.64,104.32) --
	( 98.28,104.33) --
	( 98.92,104.59) --
	( 99.56,104.62) --
	(100.20,104.65) --
	(100.85,104.79) --
	(101.49,104.83) --
	(102.13,105.20) --
	(102.77,105.46) --
	(103.41,105.60) --
	(104.05,105.93) --
	(104.69,106.20) --
	(105.34,106.24) --
	(105.98,106.57) --
	(106.62,106.59) --
	(107.26,106.66) --
	(107.90,107.09) --
	(108.54,107.14) --
	(109.19,107.34) --
	(109.83,107.35) --
	(110.47,107.54) --
	(111.11,107.97) --
	(111.75,108.08) --
	(112.39,108.08) --
	(113.03,108.35) --
	(113.68,108.37) --
	(114.32,108.45) --
	(114.96,108.81) --
	(115.60,108.84) --
	(116.24,108.86) --
	(116.88,109.06) --
	(117.52,109.09) --
	(118.17,109.17) --
	(118.81,109.21) --
	(119.45,109.31) --
	(120.09,109.50) --
	(120.73,109.65) --
	(121.37,109.83) --
	(122.02,110.00) --
	(122.66,110.10) --
	(123.30,110.31) --
	(123.94,110.39) --
	(124.58,110.49) --
	(125.22,110.50) --
	(125.86,110.59) --
	(126.51,110.70) --
	(127.15,111.20) --
	(127.79,111.58) --
	(128.43,112.31) --
	(129.07,112.38) --
	(129.71,112.71) --
	(130.36,112.85) --
	(131.00,113.32) --
	(131.64,113.55) --
	(132.28,114.75) --
	(132.92,115.21) --
	(133.56,115.23) --
	(134.20,115.29) --
	(134.85,115.45) --
	(135.49,115.53) --
	(136.13,116.01) --
	(136.77,116.54) --
	(137.41,117.09) --
	(138.05,117.28) --
	(138.69,118.08) --
	(139.34,120.20) --
	(139.98,120.67) --
	(140.62,120.71) --
	(141.26,120.88) --
	(141.90,120.93) --
	(142.54,121.08) --
	(143.19,121.14) --
	(143.83,121.16) --
	(144.47,121.67) --
	(145.11,122.05) --
	(145.75,122.31) --
	(146.39,122.57) --
	(147.03,122.67) --
	(147.68,122.72) --
	(148.32,122.74) --
	(148.96,122.89) --
	(149.60,123.77) --
	(150.24,124.19) --
	(150.88,124.56) --
	(151.53,124.99) --
	(152.17,125.29) --
	(152.81,125.48) --
	(153.45,125.57) --
	(154.09,125.85) --
	(154.73,126.22) --
	(155.37,126.39) --
	(156.02,127.30) --
	(156.66,127.78) --
	(157.30,128.66) --
	(157.94,128.71) --
	(158.58,130.99) --
	(159.22,131.26) --
	(159.86,131.59) --
	(160.51,131.76) --
	(161.15,132.67) --
	(161.79,137.82) --
	(162.43,138.99) --
	(163.07,139.92) --
	(163.71,140.27) --
	(164.36,142.46) --
	(165.00,150.54) --
	(165.64,169.23) --
	(165.89,194.47);
\definecolor{drawColor}{RGB}{128,202,192}

\path[draw=drawColor,line width= 1.0pt,line join=round] ( 38.62, 67.72) --
	( 39.26, 69.27) --
	( 39.90, 69.74) --
	( 40.54, 83.65) --
	( 41.18, 87.41) --
	( 41.83, 88.14) --
	( 42.47, 88.40) --
	( 43.11, 90.20) --
	( 43.75, 91.61) --
	( 44.39, 91.70) --
	( 45.03, 92.20) --
	( 45.68, 92.24) --
	( 46.32, 92.46) --
	( 46.96, 92.80) --
	( 47.60, 92.88) --
	( 48.24, 93.10) --
	( 48.88, 93.61) --
	( 49.52, 94.19) --
	( 50.17, 94.25) --
	( 50.81, 94.41) --
	( 51.45, 94.96) --
	( 52.09, 95.06) --
	( 52.73, 96.43) --
	( 53.37, 97.75) --
	( 54.01, 97.85) --
	( 54.66, 97.95) --
	( 55.30, 98.00) --
	( 55.94, 98.15) --
	( 56.58, 98.48) --
	( 57.22, 98.67) --
	( 57.86, 99.03) --
	( 58.51, 99.19) --
	( 59.15, 99.39) --
	( 59.79, 99.49) --
	( 60.43, 99.61) --
	( 61.07, 99.63) --
	( 61.71, 99.79) --
	( 62.35, 99.92) --
	( 63.00,100.04) --
	( 63.64,100.18) --
	( 64.28,100.55) --
	( 64.92,100.60) --
	( 65.56,100.75) --
	( 66.20,100.75) --
	( 66.85,100.81) --
	( 67.49,100.82) --
	( 68.13,101.07) --
	( 68.77,101.17) --
	( 69.41,101.27) --
	( 70.05,101.51) --
	( 70.69,101.55) --
	( 71.34,101.76) --
	( 71.98,101.95) --
	( 72.62,102.31) --
	( 73.26,102.32) --
	( 73.90,102.47) --
	( 74.54,102.57) --
	( 75.18,102.58) --
	( 75.83,102.70) --
	( 76.47,102.74) --
	( 77.11,102.75) --
	( 77.75,102.92) --
	( 78.39,102.94) --
	( 79.03,103.00) --
	( 79.68,103.20) --
	( 80.32,103.22) --
	( 80.96,103.34) --
	( 81.60,103.35) --
	( 82.24,103.47) --
	( 82.88,103.64) --
	( 83.52,103.82) --
	( 84.17,103.87) --
	( 84.81,103.98) --
	( 85.45,103.99) --
	( 86.09,104.06) --
	( 86.73,104.08) --
	( 87.37,104.28) --
	( 88.02,104.35) --
	( 88.66,104.46) --
	( 89.30,104.51) --
	( 89.94,104.74) --
	( 90.58,104.74) --
	( 91.22,104.80) --
	( 91.86,104.92) --
	( 92.51,104.97) --
	( 93.15,105.09) --
	( 93.79,105.25) --
	( 94.43,105.28) --
	( 95.07,105.57) --
	( 95.71,105.58) --
	( 96.35,105.79) --
	( 97.00,105.79) --
	( 97.64,105.81) --
	( 98.28,105.84) --
	( 98.92,105.89) --
	( 99.56,105.96) --
	(100.20,106.13) --
	(100.85,106.23) --
	(101.49,106.62) --
	(102.13,106.71) --
	(102.77,107.12) --
	(103.41,107.12) --
	(104.05,107.22) --
	(104.69,107.35) --
	(105.34,107.49) --
	(105.98,107.62) --
	(106.62,107.64) --
	(107.26,107.78) --
	(107.90,107.80) --
	(108.54,107.85) --
	(109.19,107.97) --
	(109.83,108.12) --
	(110.47,108.15) --
	(111.11,108.18) --
	(111.75,108.21) --
	(112.39,108.35) --
	(113.03,108.49) --
	(113.68,108.52) --
	(114.32,108.58) --
	(114.96,108.59) --
	(115.60,108.60) --
	(116.24,108.88) --
	(116.88,109.14) --
	(117.52,109.32) --
	(118.17,109.46) --
	(118.81,109.53) --
	(119.45,109.59) --
	(120.09,109.70) --
	(120.73,109.70) --
	(121.37,109.89) --
	(122.02,110.17) --
	(122.66,110.32) --
	(123.30,110.35) --
	(123.94,110.42) --
	(124.58,110.72) --
	(125.22,110.80) --
	(125.86,110.84) --
	(126.51,111.12) --
	(127.15,111.18) --
	(127.79,111.37) --
	(128.43,111.54) --
	(129.07,111.60) --
	(129.71,111.62) --
	(130.36,111.73) --
	(131.00,111.83) --
	(131.64,111.94) --
	(132.28,112.05) --
	(132.92,112.06) --
	(133.56,112.56) --
	(134.20,112.69) --
	(134.85,112.90) --
	(135.49,113.10) --
	(136.13,113.20) --
	(136.77,113.53) --
	(137.41,113.56) --
	(138.05,113.64) --
	(138.69,113.64) --
	(139.34,113.70) --
	(139.98,113.71) --
	(140.62,113.94) --
	(141.26,114.35) --
	(141.90,114.49) --
	(142.54,114.69) --
	(143.19,114.79) --
	(143.83,114.82) --
	(144.47,114.84) --
	(145.11,115.13) --
	(145.75,115.48) --
	(146.39,115.63) --
	(147.03,115.69) --
	(147.68,115.80) --
	(148.32,115.96) --
	(148.96,115.98) --
	(149.60,117.09) --
	(150.24,117.76) --
	(150.88,117.80) --
	(151.53,117.84) --
	(152.17,118.30) --
	(152.81,119.12) --
	(153.45,119.43) --
	(154.09,120.11) --
	(154.73,120.18) --
	(155.37,120.23) --
	(156.02,120.30) --
	(156.66,120.36) --
	(157.30,120.83) --
	(157.94,121.13) --
	(158.58,121.19) --
	(159.22,124.09) --
	(159.86,124.33) --
	(160.51,125.12) --
	(161.15,125.16) --
	(161.79,125.69) --
	(162.43,127.64) --
	(163.07,130.95) --
	(163.71,135.69) --
	(164.36,135.99) --
	(165.00,136.67) --
	(165.64,138.46) --
	(166.28,158.12);
\definecolor{drawColor}{RGB}{207,128,187}

\path[draw=drawColor,line width= 1.0pt,line join=round] ( 58.20, 29.68) --
	( 58.51, 29.91) --
	( 59.15, 31.29) --
	( 59.79, 32.18) --
	( 60.43, 34.32) --
	( 61.07, 35.04) --
	( 61.71, 37.11) --
	( 62.35, 39.02) --
	( 63.00, 41.87) --
	( 63.64, 42.78) --
	( 64.28, 42.98) --
	( 64.92, 46.28) --
	( 65.56, 46.95) --
	( 66.20, 47.17) --
	( 66.85, 47.80) --
	( 67.49, 48.12) --
	( 68.13, 49.18) --
	( 68.77, 50.38) --
	( 69.41, 52.42) --
	( 70.05, 53.53) --
	( 70.69, 54.25) --
	( 71.34, 55.31) --
	( 71.98, 55.46) --
	( 72.62, 56.75) --
	( 73.26, 58.56) --
	( 73.90, 58.59) --
	( 74.54, 59.17) --
	( 75.18, 59.31) --
	( 75.83, 60.98) --
	( 76.47, 61.52) --
	( 77.11, 62.28) --
	( 77.75, 63.59) --
	( 78.39, 63.60) --
	( 79.03, 64.62) --
	( 79.68, 65.38) --
	( 80.32, 65.46) --
	( 80.96, 66.77) --
	( 81.60, 67.61) --
	( 82.24, 68.76) --
	( 82.88, 69.76) --
	( 83.52, 70.39) --
	( 84.17, 70.46) --
	( 84.81, 70.97) --
	( 85.45, 71.39) --
	( 86.09, 71.69) --
	( 86.73, 71.74) --
	( 87.37, 73.13) --
	( 88.02, 73.19) --
	( 88.66, 74.00) --
	( 89.30, 74.24) --
	( 89.94, 75.08) --
	( 90.58, 75.12) --
	( 91.22, 75.20) --
	( 91.86, 75.68) --
	( 92.51, 76.07) --
	( 93.15, 76.14) --
	( 93.79, 76.24) --
	( 94.43, 77.44) --
	( 95.07, 77.66) --
	( 95.71, 77.78) --
	( 96.35, 77.91) --
	( 97.00, 78.07) --
	( 97.64, 78.41) --
	( 98.28, 78.64) --
	( 98.92, 78.75) --
	( 99.56, 78.85) --
	(100.20, 79.49) --
	(100.85, 79.70) --
	(101.49, 79.76) --
	(102.13, 80.21) --
	(102.77, 80.42) --
	(103.41, 81.28) --
	(104.05, 81.40) --
	(104.69, 81.97) --
	(105.34, 82.01) --
	(105.98, 82.11) --
	(106.62, 82.27) --
	(107.26, 82.34) --
	(107.90, 82.54) --
	(108.54, 82.69) --
	(109.19, 82.72) --
	(109.83, 82.95) --
	(110.47, 82.99) --
	(111.11, 83.50) --
	(111.75, 83.70) --
	(112.39, 83.98) --
	(113.03, 84.02) --
	(113.68, 84.06) --
	(114.32, 84.13) --
	(114.96, 84.38) --
	(115.60, 84.44) --
	(116.24, 85.68) --
	(116.88, 86.16) --
	(117.52, 86.48) --
	(118.17, 86.55) --
	(118.81, 86.74) --
	(119.45, 86.84) --
	(120.09, 87.01) --
	(120.73, 87.55) --
	(121.37, 87.73) --
	(122.02, 88.40) --
	(122.66, 88.80) --
	(123.30, 89.10) --
	(123.94, 89.59) --
	(124.58, 89.68) --
	(125.22, 90.00) --
	(125.86, 90.46) --
	(126.51, 90.50) --
	(127.15, 90.54) --
	(127.79, 90.98) --
	(128.43, 91.14) --
	(129.07, 91.64) --
	(129.71, 91.97) --
	(130.36, 92.14) --
	(131.00, 92.19) --
	(131.64, 92.56) --
	(132.28, 92.58) --
	(132.92, 92.84) --
	(133.56, 93.40) --
	(134.20, 93.84) --
	(134.85, 94.19) --
	(135.49, 94.60) --
	(136.13, 94.81) --
	(136.77, 94.86) --
	(137.41, 94.92) --
	(138.05, 95.52) --
	(138.69, 95.72) --
	(139.34, 96.12) --
	(139.98, 96.30) --
	(140.62, 96.76) --
	(141.26, 96.85) --
	(141.90, 96.95) --
	(142.54, 97.50) --
	(143.19, 97.71) --
	(143.83, 98.04) --
	(144.47, 98.29) --
	(145.11, 98.43) --
	(145.75, 99.13) --
	(146.39, 99.44) --
	(147.03,100.05) --
	(147.68,100.16) --
	(148.32,100.23) --
	(148.96,100.84) --
	(149.60,101.03) --
	(150.24,101.65) --
	(150.88,101.85) --
	(151.53,101.90) --
	(152.17,102.26) --
	(152.81,102.28) --
	(153.45,102.61) --
	(154.09,102.99) --
	(154.73,103.01) --
	(155.37,103.26) --
	(156.02,103.41) --
	(156.66,104.55) --
	(157.30,104.77) --
	(157.94,105.27) --
	(158.58,105.47) --
	(159.22,105.92) --
	(159.86,106.26) --
	(160.51,106.69) --
	(161.15,106.88) --
	(161.79,106.89) --
	(162.43,107.04) --
	(163.07,107.20) --
	(163.71,109.76) --
	(164.36,110.13) --
	(165.00,110.30) --
	(165.64,111.03) --
	(166.23,194.47);
\definecolor{drawColor}{RGB}{207,192,152}

\path[draw=drawColor,line width= 1.0pt,line join=round] ( 52.24, 29.68) --
	( 52.73, 30.84) --
	( 53.37, 34.31) --
	( 54.01, 37.59) --
	( 54.66, 40.64) --
	( 55.30, 40.92) --
	( 55.94, 42.17) --
	( 56.58, 42.84) --
	( 57.22, 46.90) --
	( 57.86, 47.53) --
	( 58.51, 48.54) --
	( 59.15, 49.36) --
	( 59.79, 49.73) --
	( 60.43, 49.73) --
	( 61.07, 50.52) --
	( 61.71, 51.15) --
	( 62.35, 51.63) --
	( 63.00, 52.31) --
	( 63.64, 52.57) --
	( 64.28, 53.17) --
	( 64.92, 53.20) --
	( 65.56, 53.60) --
	( 66.20, 54.13) --
	( 66.85, 56.93) --
	( 67.49, 57.04) --
	( 68.13, 57.65) --
	( 68.77, 57.98) --
	( 69.41, 58.12) --
	( 70.05, 59.00) --
	( 70.69, 59.78) --
	( 71.34, 61.05) --
	( 71.98, 61.62) --
	( 72.62, 62.03) --
	( 73.26, 63.49) --
	( 73.90, 63.58) --
	( 74.54, 64.07) --
	( 75.18, 64.50) --
	( 75.83, 65.47) --
	( 76.47, 66.54) --
	( 77.11, 67.22) --
	( 77.75, 67.96) --
	( 78.39, 68.95) --
	( 79.03, 70.35) --
	( 79.68, 70.43) --
	( 80.32, 70.98) --
	( 80.96, 71.53) --
	( 81.60, 71.62) --
	( 82.24, 72.20) --
	( 82.88, 73.10) --
	( 83.52, 73.35) --
	( 84.17, 73.53) --
	( 84.81, 74.07) --
	( 85.45, 74.24) --
	( 86.09, 74.96) --
	( 86.73, 75.80) --
	( 87.37, 77.02) --
	( 88.02, 77.60) --
	( 88.66, 78.22) --
	( 89.30, 78.54) --
	( 89.94, 78.60) --
	( 90.58, 79.64) --
	( 91.22, 79.76) --
	( 91.86, 80.01) --
	( 92.51, 80.42) --
	( 93.15, 81.93) --
	( 93.79, 82.22) --
	( 94.43, 83.08) --
	( 95.07, 83.24) --
	( 95.71, 83.41) --
	( 96.35, 83.67) --
	( 97.00, 83.82) --
	( 97.64, 84.78) --
	( 98.28, 84.95) --
	( 98.92, 84.96) --
	( 99.56, 85.17) --
	(100.20, 85.50) --
	(100.85, 85.93) --
	(101.49, 86.05) --
	(102.13, 86.28) --
	(102.77, 86.72) --
	(103.41, 86.97) --
	(104.05, 87.43) --
	(104.69, 88.04) --
	(105.34, 88.68) --
	(105.98, 88.69) --
	(106.62, 88.84) --
	(107.26, 89.62) --
	(107.90, 89.79) --
	(108.54, 89.86) --
	(109.19, 90.22) --
	(109.83, 90.29) --
	(110.47, 90.51) --
	(111.11, 90.59) --
	(111.75, 90.84) --
	(112.39, 91.59) --
	(113.03, 91.63) --
	(113.68, 91.85) --
	(114.32, 91.93) --
	(114.96, 91.97) --
	(115.60, 92.14) --
	(116.24, 92.84) --
	(116.88, 93.35) --
	(117.52, 93.79) --
	(118.17, 93.94) --
	(118.81, 94.36) --
	(119.45, 95.19) --
	(120.09, 95.54) --
	(120.73, 95.57) --
	(121.37, 96.29) --
	(122.02, 96.43) --
	(122.66, 96.60) --
	(123.30, 96.79) --
	(123.94, 96.93) --
	(124.58, 96.98) --
	(125.22, 97.07) --
	(125.86, 97.13) --
	(126.51, 97.22) --
	(127.15, 97.47) --
	(127.79, 97.64) --
	(128.43, 98.07) --
	(129.07, 98.27) --
	(129.71, 99.02) --
	(130.36, 99.10) --
	(131.00, 99.24) --
	(131.64, 99.49) --
	(132.28,100.05) --
	(132.92,100.16) --
	(133.56,100.28) --
	(134.20,100.30) --
	(134.85,100.91) --
	(135.49,100.95) --
	(136.13,101.15) --
	(136.77,101.88) --
	(137.41,102.04) --
	(138.05,103.00) --
	(138.69,103.50) --
	(139.34,103.99) --
	(139.98,104.48) --
	(140.62,105.13) --
	(141.26,105.54) --
	(141.90,106.45) --
	(142.54,106.89) --
	(143.19,108.06) --
	(143.83,108.53) --
	(144.47,108.62) --
	(145.11,108.79) --
	(145.75,109.10) --
	(146.39,110.69) --
	(147.03,110.74) --
	(147.68,111.85) --
	(148.32,112.41) --
	(148.96,113.59) --
	(149.60,114.24) --
	(150.24,114.73) --
	(150.88,115.30) --
	(151.53,116.23) --
	(152.17,118.31) --
	(152.81,120.58) --
	(153.45,124.53) --
	(154.09,127.34) --
	(154.73,131.26) --
	(155.37,143.42) --
	(156.02,174.02) --
	(156.66,191.41) --
	(156.73,194.47);
\definecolor{drawColor}{RGB}{160,30,40}

\path[draw=drawColor,line width= 1.0pt,line join=round] ( 38.62,100.30) --
	( 38.62,100.30) --
	( 38.62,100.30) --
	( 38.62,100.30) --
	( 38.62,100.30) --
	( 39.26,100.30) --
	( 39.26,100.30) --
	( 39.26,100.30) --
	( 39.26,100.30) --
	( 39.26,100.30) --
	( 39.90,100.30) --
	( 39.90,100.30) --
	( 39.90,100.30) --
	( 39.90,100.30) --
	( 39.90,100.30) --
	( 40.54,100.30) --
	( 40.54,100.30) --
	( 40.54,100.30) --
	( 40.54,100.30) --
	( 40.54,100.30) --
	( 41.18,100.30) --
	( 41.18,100.30) --
	( 41.18,100.30) --
	( 41.18,100.30) --
	( 41.18,100.30) --
	( 41.83,100.30) --
	( 41.83,100.30) --
	( 41.83,100.30) --
	( 41.83,100.30) --
	( 41.83,100.30) --
	( 42.47,100.30) --
	( 42.47,100.30) --
	( 42.47,100.30) --
	( 42.47,100.30) --
	( 42.47,100.30) --
	( 43.11,100.30) --
	( 43.11,100.30) --
	( 43.11,100.30) --
	( 43.11,100.30) --
	( 43.11,100.30) --
	( 43.75,100.30) --
	( 43.75,100.30) --
	( 43.75,100.30) --
	( 43.75,100.30) --
	( 43.75,100.30) --
	( 44.39,100.30) --
	( 44.39,100.30) --
	( 44.39,100.30) --
	( 44.39,100.30) --
	( 44.39,100.30) --
	( 45.03,100.30) --
	( 45.03,100.30) --
	( 45.03,100.30) --
	( 45.03,100.30) --
	( 45.03,100.30) --
	( 45.68,100.30) --
	( 45.68,100.30) --
	( 45.68,100.30) --
	( 45.68,100.30) --
	( 45.68,100.30) --
	( 46.32,100.30) --
	( 46.32,100.30) --
	( 46.32,100.30) --
	( 46.32,100.30) --
	( 46.32,100.30) --
	( 46.96,100.30) --
	( 46.96,100.30) --
	( 46.96,100.30) --
	( 46.96,100.30) --
	( 46.96,100.30) --
	( 47.60,100.30) --
	( 47.60,100.30) --
	( 47.60,100.30) --
	( 47.60,100.30) --
	( 47.60,100.30) --
	( 48.24,100.30) --
	( 48.24,100.30) --
	( 48.24,100.30) --
	( 48.24,100.30) --
	( 48.24,100.30) --
	( 48.88,100.30) --
	( 48.88,100.30) --
	( 48.88,100.30) --
	( 48.88,100.30) --
	( 48.88,100.30) --
	( 49.52,100.30) --
	( 49.52,100.30) --
	( 49.52,100.30) --
	( 49.52,100.30) --
	( 49.52,100.30) --
	( 50.17,100.30) --
	( 50.17,100.30) --
	( 50.17,100.30) --
	( 50.17,100.30) --
	( 50.17,100.30) --
	( 50.81,100.30) --
	( 50.81,100.30) --
	( 50.81,100.30) --
	( 50.81,100.30) --
	( 50.81,100.30) --
	( 51.45,100.30) --
	( 51.45,100.30) --
	( 51.45,100.30) --
	( 51.45,100.30) --
	( 51.45,100.30) --
	( 52.09,100.30) --
	( 52.09,100.30) --
	( 52.09,100.30) --
	( 52.09,100.30) --
	( 52.09,100.30) --
	( 52.73,100.30) --
	( 52.73,100.30) --
	( 52.73,100.30) --
	( 52.73,100.30) --
	( 52.73,100.30) --
	( 53.37,100.30) --
	( 53.37,100.30) --
	( 53.37,100.30) --
	( 53.37,100.30) --
	( 53.37,100.30) --
	( 54.01,100.30) --
	( 54.01,100.30) --
	( 54.01,100.30) --
	( 54.01,100.30) --
	( 54.01,100.30) --
	( 54.66,100.30) --
	( 54.66,100.30) --
	( 54.66,100.30) --
	( 54.66,100.30) --
	( 54.66,100.30) --
	( 55.30,100.30) --
	( 55.30,100.30) --
	( 55.30,100.30) --
	( 55.30,100.30) --
	( 55.30,100.30) --
	( 55.94,100.30) --
	( 55.94,100.30) --
	( 55.94,100.30) --
	( 55.94,100.30) --
	( 55.94,100.30) --
	( 56.58,100.30) --
	( 56.58,100.30) --
	( 56.58,100.30) --
	( 56.58,100.30) --
	( 56.58,100.30) --
	( 57.22,100.30) --
	( 57.22,100.30) --
	( 57.22,100.30) --
	( 57.22,100.30) --
	( 57.22,100.30) --
	( 57.86,100.30) --
	( 57.86,100.30) --
	( 57.86,100.30) --
	( 57.86,100.30) --
	( 57.86,100.30) --
	( 58.51,100.30) --
	( 58.51,100.30) --
	( 58.51,100.30) --
	( 58.51,100.30) --
	( 58.51,100.30) --
	( 59.15,100.30) --
	( 59.15,100.30) --
	( 59.15,100.30) --
	( 59.15,100.30) --
	( 59.15,100.30) --
	( 59.79,100.30) --
	( 59.79,100.30) --
	( 59.79,100.30) --
	( 59.79,100.30) --
	( 59.79,100.30) --
	( 60.43,100.30) --
	( 60.43,100.30) --
	( 60.43,100.30) --
	( 60.43,100.30) --
	( 60.43,100.30) --
	( 61.07,100.30) --
	( 61.07,100.30) --
	( 61.07,100.30) --
	( 61.07,100.30) --
	( 61.07,100.30) --
	( 61.71,100.30) --
	( 61.71,100.30) --
	( 61.71,100.30) --
	( 61.71,100.30) --
	( 61.71,100.30) --
	( 62.35,100.30) --
	( 62.35,100.30) --
	( 62.35,100.30) --
	( 62.35,100.30) --
	( 62.35,100.30) --
	( 63.00,100.30) --
	( 63.00,100.30) --
	( 63.00,100.30) --
	( 63.00,100.30) --
	( 63.00,100.30) --
	( 63.64,100.30) --
	( 63.64,100.30) --
	( 63.64,100.30) --
	( 63.64,100.30) --
	( 63.64,100.30) --
	( 64.28,100.30) --
	( 64.28,100.30) --
	( 64.28,100.30) --
	( 64.28,100.30) --
	( 64.28,100.30) --
	( 64.92,100.30) --
	( 64.92,100.30) --
	( 64.92,100.30) --
	( 64.92,100.30) --
	( 64.92,100.30) --
	( 65.56,100.30) --
	( 65.56,100.30) --
	( 65.56,100.30) --
	( 65.56,100.30) --
	( 65.56,100.30) --
	( 66.20,100.30) --
	( 66.20,100.30) --
	( 66.20,100.30) --
	( 66.20,100.30) --
	( 66.20,100.30) --
	( 66.85,100.30) --
	( 66.85,100.30) --
	( 66.85,100.30) --
	( 66.85,100.30) --
	( 66.85,100.30) --
	( 67.49,100.30) --
	( 67.49,100.30) --
	( 67.49,100.30) --
	( 67.49,100.30) --
	( 67.49,100.30) --
	( 68.13,100.30) --
	( 68.13,100.30) --
	( 68.13,100.30) --
	( 68.13,100.30) --
	( 68.13,100.30) --
	( 68.77,100.30) --
	( 68.77,100.30) --
	( 68.77,100.30) --
	( 68.77,100.30) --
	( 68.77,100.30) --
	( 69.41,100.30) --
	( 69.41,100.30) --
	( 69.41,100.30) --
	( 69.41,100.30) --
	( 69.41,100.30) --
	( 70.05,100.30) --
	( 70.05,100.30) --
	( 70.05,100.30) --
	( 70.05,100.30) --
	( 70.05,100.30) --
	( 70.69,100.30) --
	( 70.69,100.30) --
	( 70.69,100.30) --
	( 70.69,100.30) --
	( 70.69,100.30) --
	( 71.34,100.30) --
	( 71.34,100.30) --
	( 71.34,100.30) --
	( 71.34,100.30) --
	( 71.34,100.30) --
	( 71.98,100.30) --
	( 71.98,100.30) --
	( 71.98,100.30) --
	( 71.98,100.30) --
	( 71.98,100.30) --
	( 72.62,100.30) --
	( 72.62,100.30) --
	( 72.62,100.30) --
	( 72.62,100.30) --
	( 72.62,100.30) --
	( 73.26,100.30) --
	( 73.26,100.30) --
	( 73.26,100.30) --
	( 73.26,100.30) --
	( 73.26,100.30) --
	( 73.90,100.30) --
	( 73.90,100.30) --
	( 73.90,100.30) --
	( 73.90,100.30) --
	( 73.90,100.30) --
	( 74.54,100.30) --
	( 74.54,100.30) --
	( 74.54,100.30) --
	( 74.54,100.30) --
	( 74.54,100.30) --
	( 75.18,100.30) --
	( 75.18,100.30) --
	( 75.18,100.30) --
	( 75.18,100.30) --
	( 75.18,100.30) --
	( 75.83,100.30) --
	( 75.83,100.30) --
	( 75.83,100.30) --
	( 75.83,100.30) --
	( 75.83,100.30) --
	( 76.47,100.30) --
	( 76.47,100.30) --
	( 76.47,100.30) --
	( 76.47,100.30) --
	( 76.47,100.30) --
	( 77.11,100.30) --
	( 77.11,100.30) --
	( 77.11,100.30) --
	( 77.11,100.30) --
	( 77.11,100.30) --
	( 77.75,100.30) --
	( 77.75,100.30) --
	( 77.75,100.30) --
	( 77.75,100.30) --
	( 77.75,100.30) --
	( 78.39,100.30) --
	( 78.39,100.30) --
	( 78.39,100.30) --
	( 78.39,100.30) --
	( 78.39,100.30) --
	( 79.03,100.30) --
	( 79.03,100.30) --
	( 79.03,100.30) --
	( 79.03,100.30) --
	( 79.03,100.30) --
	( 79.68,100.30) --
	( 79.68,100.30) --
	( 79.68,100.30) --
	( 79.68,100.30) --
	( 79.68,100.30) --
	( 80.32,100.30) --
	( 80.32,100.30) --
	( 80.32,100.30) --
	( 80.32,100.30) --
	( 80.32,100.30) --
	( 80.96,100.30) --
	( 80.96,100.30) --
	( 80.96,100.30) --
	( 80.96,100.30) --
	( 80.96,100.30) --
	( 81.60,100.30) --
	( 81.60,100.30) --
	( 81.60,100.30) --
	( 81.60,100.30) --
	( 81.60,100.30) --
	( 82.24,100.30) --
	( 82.24,100.30) --
	( 82.24,100.30) --
	( 82.24,100.30) --
	( 82.24,100.30) --
	( 82.88,100.30) --
	( 82.88,100.30) --
	( 82.88,100.30) --
	( 82.88,100.30) --
	( 82.88,100.30) --
	( 83.52,100.30) --
	( 83.52,100.30) --
	( 83.52,100.30) --
	( 83.52,100.30) --
	( 83.52,100.30) --
	( 84.17,100.30) --
	( 84.17,100.30) --
	( 84.17,100.30) --
	( 84.17,100.30) --
	( 84.17,100.30) --
	( 84.81,100.30) --
	( 84.81,100.30) --
	( 84.81,100.30) --
	( 84.81,100.30) --
	( 84.81,100.30) --
	( 85.45,100.30) --
	( 85.45,100.30) --
	( 85.45,100.30) --
	( 85.45,100.30) --
	( 85.45,100.30) --
	( 86.09,100.30) --
	( 86.09,100.30) --
	( 86.09,100.30) --
	( 86.09,100.30) --
	( 86.09,100.30) --
	( 86.73,100.30) --
	( 86.73,100.30) --
	( 86.73,100.30) --
	( 86.73,100.30) --
	( 86.73,100.30) --
	( 87.37,100.30) --
	( 87.37,100.30) --
	( 87.37,100.30) --
	( 87.37,100.30) --
	( 87.37,100.30) --
	( 88.02,100.30) --
	( 88.02,100.30) --
	( 88.02,100.30) --
	( 88.02,100.30) --
	( 88.02,100.30) --
	( 88.66,100.30) --
	( 88.66,100.30) --
	( 88.66,100.30) --
	( 88.66,100.30) --
	( 88.66,100.30) --
	( 89.30,100.30) --
	( 89.30,100.30) --
	( 89.30,100.30) --
	( 89.30,100.30) --
	( 89.30,100.30) --
	( 89.94,100.30) --
	( 89.94,100.30) --
	( 89.94,100.30) --
	( 89.94,100.30) --
	( 89.94,100.30) --
	( 90.58,100.30) --
	( 90.58,100.30) --
	( 90.58,100.30) --
	( 90.58,100.30) --
	( 90.58,100.30) --
	( 91.22,100.30) --
	( 91.22,100.30) --
	( 91.22,100.30) --
	( 91.22,100.30) --
	( 91.22,100.30) --
	( 91.86,100.30) --
	( 91.86,100.30) --
	( 91.86,100.30) --
	( 91.86,100.30) --
	( 91.86,100.30) --
	( 92.51,100.30) --
	( 92.51,100.30) --
	( 92.51,100.30) --
	( 92.51,100.30) --
	( 92.51,100.30) --
	( 93.15,100.30) --
	( 93.15,100.30) --
	( 93.15,100.30) --
	( 93.15,100.30) --
	( 93.15,100.30) --
	( 93.79,100.30) --
	( 93.79,100.30) --
	( 93.79,100.30) --
	( 93.79,100.30) --
	( 93.79,100.30) --
	( 94.43,100.30) --
	( 94.43,100.30) --
	( 94.43,100.30) --
	( 94.43,100.30) --
	( 94.43,100.30) --
	( 95.07,100.30) --
	( 95.07,100.30) --
	( 95.07,100.30) --
	( 95.07,100.30) --
	( 95.07,100.30) --
	( 95.71,100.30) --
	( 95.71,100.30) --
	( 95.71,100.30) --
	( 95.71,100.30) --
	( 95.71,100.30) --
	( 96.35,100.30) --
	( 96.35,100.30) --
	( 96.35,100.30) --
	( 96.35,100.30) --
	( 96.35,100.30) --
	( 97.00,100.30) --
	( 97.00,100.30) --
	( 97.00,100.30) --
	( 97.00,100.30) --
	( 97.00,100.30) --
	( 97.64,100.30) --
	( 97.64,100.30) --
	( 97.64,100.30) --
	( 97.64,100.30) --
	( 97.64,100.30) --
	( 98.28,100.30) --
	( 98.28,100.30) --
	( 98.28,100.30) --
	( 98.28,100.30) --
	( 98.28,100.30) --
	( 98.92,100.30) --
	( 98.92,100.30) --
	( 98.92,100.30) --
	( 98.92,100.30) --
	( 98.92,100.30) --
	( 99.56,100.30) --
	( 99.56,100.30) --
	( 99.56,100.30) --
	( 99.56,100.30) --
	( 99.56,100.30) --
	(100.20,100.30) --
	(100.20,100.30) --
	(100.20,100.30) --
	(100.20,100.30) --
	(100.20,100.30) --
	(100.85,100.30) --
	(100.85,100.30) --
	(100.85,100.30) --
	(100.85,100.30) --
	(100.85,100.30) --
	(101.49,100.30) --
	(101.49,100.30) --
	(101.49,100.30) --
	(101.49,100.30) --
	(101.49,100.30) --
	(102.13,100.30) --
	(102.13,100.30) --
	(102.13,100.30) --
	(102.13,100.30) --
	(102.13,100.30) --
	(102.77,100.30) --
	(102.77,100.30) --
	(102.77,100.30) --
	(102.77,100.30) --
	(102.77,100.30) --
	(103.41,100.30) --
	(103.41,100.30) --
	(103.41,100.30) --
	(103.41,100.30) --
	(103.41,100.30) --
	(104.05,100.30) --
	(104.05,100.30) --
	(104.05,100.30) --
	(104.05,100.30) --
	(104.05,100.30) --
	(104.69,100.30) --
	(104.69,100.30) --
	(104.69,100.30) --
	(104.69,100.30) --
	(104.69,100.30) --
	(105.34,100.30) --
	(105.34,100.30) --
	(105.34,100.30) --
	(105.34,100.30) --
	(105.34,100.30) --
	(105.98,100.30) --
	(105.98,100.30) --
	(105.98,100.30) --
	(105.98,100.30) --
	(105.98,100.30) --
	(106.62,100.30) --
	(106.62,100.30) --
	(106.62,100.30) --
	(106.62,100.30) --
	(106.62,100.30) --
	(107.26,100.30) --
	(107.26,100.30) --
	(107.26,100.30) --
	(107.26,100.30) --
	(107.26,100.30) --
	(107.90,100.30) --
	(107.90,100.30) --
	(107.90,100.30) --
	(107.90,100.30) --
	(107.90,100.30) --
	(108.54,100.30) --
	(108.54,100.30) --
	(108.54,100.30) --
	(108.54,100.30) --
	(108.54,100.30) --
	(109.19,100.30) --
	(109.19,100.30) --
	(109.19,100.30) --
	(109.19,100.30) --
	(109.19,100.30) --
	(109.83,100.30) --
	(109.83,100.30) --
	(109.83,100.30) --
	(109.83,100.30) --
	(109.83,100.30) --
	(110.47,100.30) --
	(110.47,100.30) --
	(110.47,100.30) --
	(110.47,100.30) --
	(110.47,100.30) --
	(111.11,100.30) --
	(111.11,100.30) --
	(111.11,100.30) --
	(111.11,100.30) --
	(111.11,100.30) --
	(111.75,100.30) --
	(111.75,100.30) --
	(111.75,100.30) --
	(111.75,100.30) --
	(111.75,100.30) --
	(112.39,100.30) --
	(112.39,100.30) --
	(112.39,100.30) --
	(112.39,100.30) --
	(112.39,100.30) --
	(113.03,100.30) --
	(113.03,100.30) --
	(113.03,100.30) --
	(113.03,100.30) --
	(113.03,100.30) --
	(113.68,100.30) --
	(113.68,100.30) --
	(113.68,100.30) --
	(113.68,100.30) --
	(113.68,100.30) --
	(114.32,100.30) --
	(114.32,100.30) --
	(114.32,100.30) --
	(114.32,100.30) --
	(114.32,100.30) --
	(114.96,100.30) --
	(114.96,100.30) --
	(114.96,100.30) --
	(114.96,100.30) --
	(114.96,100.30) --
	(115.60,100.30) --
	(115.60,100.30) --
	(115.60,100.30) --
	(115.60,100.30) --
	(115.60,100.30) --
	(116.24,100.30) --
	(116.24,100.30) --
	(116.24,100.30) --
	(116.24,100.30) --
	(116.24,100.30) --
	(116.88,100.30) --
	(116.88,100.30) --
	(116.88,100.30) --
	(116.88,100.30) --
	(116.88,100.30) --
	(117.52,100.30) --
	(117.52,100.30) --
	(117.52,100.30) --
	(117.52,100.30) --
	(117.52,100.30) --
	(118.17,100.30) --
	(118.17,100.30) --
	(118.17,100.30) --
	(118.17,100.30) --
	(118.17,100.30) --
	(118.81,100.30) --
	(118.81,100.30) --
	(118.81,100.30) --
	(118.81,100.30) --
	(118.81,100.30) --
	(119.45,100.30) --
	(119.45,100.30) --
	(119.45,100.30) --
	(119.45,100.30) --
	(119.45,100.30) --
	(120.09,100.30) --
	(120.09,100.30) --
	(120.09,100.30) --
	(120.09,100.30) --
	(120.09,100.30) --
	(120.73,100.30) --
	(120.73,100.30) --
	(120.73,100.30) --
	(120.73,100.30) --
	(120.73,100.30) --
	(121.37,100.30) --
	(121.37,100.30) --
	(121.37,100.30) --
	(121.37,100.30) --
	(121.37,100.30) --
	(122.02,100.30) --
	(122.02,100.30) --
	(122.02,100.30) --
	(122.02,100.30) --
	(122.02,100.30) --
	(122.66,100.30) --
	(122.66,100.30) --
	(122.66,100.30) --
	(122.66,100.30) --
	(122.66,100.30) --
	(123.30,100.30) --
	(123.30,100.30) --
	(123.30,100.30) --
	(123.30,100.30) --
	(123.30,100.30) --
	(123.94,100.30) --
	(123.94,100.30) --
	(123.94,100.30) --
	(123.94,100.30) --
	(123.94,100.30) --
	(124.58,100.30) --
	(124.58,100.30) --
	(124.58,100.30) --
	(124.58,100.30) --
	(124.58,100.30) --
	(125.22,100.30) --
	(125.22,100.30) --
	(125.22,100.30) --
	(125.22,100.30) --
	(125.22,100.30) --
	(125.86,100.30) --
	(125.86,100.30) --
	(125.86,100.30) --
	(125.86,100.30) --
	(125.86,100.30) --
	(126.51,100.30) --
	(126.51,100.30) --
	(126.51,100.30) --
	(126.51,100.30) --
	(126.51,100.30) --
	(127.15,100.30) --
	(127.15,100.30) --
	(127.15,100.30) --
	(127.15,100.30) --
	(127.15,100.30) --
	(127.79,100.30) --
	(127.79,100.30) --
	(127.79,100.30) --
	(127.79,100.30) --
	(127.79,100.30) --
	(128.43,100.30) --
	(128.43,100.30) --
	(128.43,100.30) --
	(128.43,100.30) --
	(128.43,100.30) --
	(129.07,100.30) --
	(129.07,100.30) --
	(129.07,100.30) --
	(129.07,100.30) --
	(129.07,100.30) --
	(129.71,100.30) --
	(129.71,100.30) --
	(129.71,100.30) --
	(129.71,100.30) --
	(129.71,100.30) --
	(130.36,100.30) --
	(130.36,100.30) --
	(130.36,100.30) --
	(130.36,100.30) --
	(130.36,100.30) --
	(131.00,100.30) --
	(131.00,100.30) --
	(131.00,100.30) --
	(131.00,100.30) --
	(131.00,100.30) --
	(131.64,100.30) --
	(131.64,100.30) --
	(131.64,100.30) --
	(131.64,100.30) --
	(131.64,100.30) --
	(132.28,100.30) --
	(132.28,100.30) --
	(132.28,100.30) --
	(132.28,100.30) --
	(132.28,100.30) --
	(132.92,100.30) --
	(132.92,100.30) --
	(132.92,100.30) --
	(132.92,100.30) --
	(132.92,100.30) --
	(133.56,100.30) --
	(133.56,100.30) --
	(133.56,100.30) --
	(133.56,100.30) --
	(133.56,100.30) --
	(134.20,100.30) --
	(134.20,100.30) --
	(134.20,100.30) --
	(134.20,100.30) --
	(134.20,100.30) --
	(134.85,100.30) --
	(134.85,100.30) --
	(134.85,100.30) --
	(134.85,100.30) --
	(134.85,100.30) --
	(135.49,100.30) --
	(135.49,100.30) --
	(135.49,100.30) --
	(135.49,100.30) --
	(135.49,100.30) --
	(136.13,100.30) --
	(136.13,100.30) --
	(136.13,100.30) --
	(136.13,100.30) --
	(136.13,100.30) --
	(136.77,100.30) --
	(136.77,100.30) --
	(136.77,100.30) --
	(136.77,100.30) --
	(136.77,100.30) --
	(137.41,100.30) --
	(137.41,100.30) --
	(137.41,100.30) --
	(137.41,100.30) --
	(137.41,100.30) --
	(138.05,100.30) --
	(138.05,100.30) --
	(138.05,100.30) --
	(138.05,100.30) --
	(138.05,100.30) --
	(138.69,100.30) --
	(138.69,100.30) --
	(138.69,100.30) --
	(138.69,100.30) --
	(138.69,100.30) --
	(139.34,100.30) --
	(139.34,100.30) --
	(139.34,100.30) --
	(139.34,100.30) --
	(139.34,100.30) --
	(139.98,100.30) --
	(139.98,100.30) --
	(139.98,100.30) --
	(139.98,100.30) --
	(139.98,100.30) --
	(140.62,100.30) --
	(140.62,100.30) --
	(140.62,100.30) --
	(140.62,100.30) --
	(140.62,100.30) --
	(141.26,100.30) --
	(141.26,100.30) --
	(141.26,100.30) --
	(141.26,100.30) --
	(141.26,100.30) --
	(141.90,100.30) --
	(141.90,100.30) --
	(141.90,100.30) --
	(141.90,100.30) --
	(141.90,100.30) --
	(142.54,100.30) --
	(142.54,100.30) --
	(142.54,100.30) --
	(142.54,100.30) --
	(142.54,100.30) --
	(143.19,100.30) --
	(143.19,100.30) --
	(143.19,100.30) --
	(143.19,100.30) --
	(143.19,100.30) --
	(143.83,100.30) --
	(143.83,100.30) --
	(143.83,100.30) --
	(143.83,100.30) --
	(143.83,100.30) --
	(144.47,100.30) --
	(144.47,100.30) --
	(144.47,100.30) --
	(144.47,100.30) --
	(144.47,100.30) --
	(145.11,100.30) --
	(145.11,100.30) --
	(145.11,100.30) --
	(145.11,100.30) --
	(145.11,100.30) --
	(145.75,100.30) --
	(145.75,100.30) --
	(145.75,100.30) --
	(145.75,100.30) --
	(145.75,100.30) --
	(146.39,100.30) --
	(146.39,100.30) --
	(146.39,100.30) --
	(146.39,100.30) --
	(146.39,100.30) --
	(147.03,100.30) --
	(147.03,100.30) --
	(147.03,100.30) --
	(147.03,100.30) --
	(147.03,100.30) --
	(147.68,100.30) --
	(147.68,100.30) --
	(147.68,100.30) --
	(147.68,100.30) --
	(147.68,100.30) --
	(148.32,100.30) --
	(148.32,100.30) --
	(148.32,100.30) --
	(148.32,100.30) --
	(148.32,100.30) --
	(148.96,100.30) --
	(148.96,100.30) --
	(148.96,100.30) --
	(148.96,100.30) --
	(148.96,100.30) --
	(149.60,100.30) --
	(149.60,100.30) --
	(149.60,100.30) --
	(149.60,100.30) --
	(149.60,100.30) --
	(150.24,100.30) --
	(150.24,100.30) --
	(150.24,100.30) --
	(150.24,100.30) --
	(150.24,100.30) --
	(150.88,100.30) --
	(150.88,100.30) --
	(150.88,100.30) --
	(150.88,100.30) --
	(150.88,100.30) --
	(151.53,100.30) --
	(151.53,100.30) --
	(151.53,100.30) --
	(151.53,100.30) --
	(151.53,100.30) --
	(152.17,100.30) --
	(152.17,100.30) --
	(152.17,100.30) --
	(152.17,100.30) --
	(152.17,100.30) --
	(152.81,100.30) --
	(152.81,100.30) --
	(152.81,100.30) --
	(152.81,100.30) --
	(152.81,100.30) --
	(153.45,100.30) --
	(153.45,100.30) --
	(153.45,100.30) --
	(153.45,100.30) --
	(153.45,100.30) --
	(154.09,100.30) --
	(154.09,100.30) --
	(154.09,100.30) --
	(154.09,100.30) --
	(154.09,100.30) --
	(154.73,100.30) --
	(154.73,100.30) --
	(154.73,100.30) --
	(154.73,100.30) --
	(154.73,100.30) --
	(155.37,100.30) --
	(155.37,100.30) --
	(155.37,100.30) --
	(155.37,100.30) --
	(155.37,100.30) --
	(156.02,100.30) --
	(156.02,100.30) --
	(156.02,100.30) --
	(156.02,100.30) --
	(156.02,100.30) --
	(156.66,100.30) --
	(156.66,100.30) --
	(156.66,100.30) --
	(156.66,100.30) --
	(156.66,100.30) --
	(157.30,100.30) --
	(157.30,100.30) --
	(157.30,100.30) --
	(157.30,100.30) --
	(157.30,100.30) --
	(157.94,100.30) --
	(157.94,100.30) --
	(157.94,100.30) --
	(157.94,100.30) --
	(157.94,100.30) --
	(158.58,100.30) --
	(158.58,100.30) --
	(158.58,100.30) --
	(158.58,100.30) --
	(158.58,100.30) --
	(159.22,100.30) --
	(159.22,100.30) --
	(159.22,100.30) --
	(159.22,100.30) --
	(159.22,100.30) --
	(159.86,100.30) --
	(159.86,100.30) --
	(159.86,100.30) --
	(159.86,100.30) --
	(159.86,100.30) --
	(160.51,100.30) --
	(160.51,100.30) --
	(160.51,100.30) --
	(160.51,100.30) --
	(160.51,100.30) --
	(161.15,100.30) --
	(161.15,100.30) --
	(161.15,100.30) --
	(161.15,100.30) --
	(161.15,100.30) --
	(161.79,100.30) --
	(161.79,100.30) --
	(161.79,100.30) --
	(161.79,100.30) --
	(161.79,100.30) --
	(162.43,100.30) --
	(162.43,100.30) --
	(162.43,100.30) --
	(162.43,100.30) --
	(162.43,100.30) --
	(163.07,100.30) --
	(163.07,100.30) --
	(163.07,100.30) --
	(163.07,100.30) --
	(163.07,100.30) --
	(163.71,100.30) --
	(163.71,100.30) --
	(163.71,100.30) --
	(163.71,100.30) --
	(163.71,100.30) --
	(164.36,100.30) --
	(164.36,100.30) --
	(164.36,100.30) --
	(164.36,100.30) --
	(164.36,100.30) --
	(165.00,100.30) --
	(165.00,100.30) --
	(165.00,100.30) --
	(165.00,100.30) --
	(165.00,100.30) --
	(165.64,100.30) --
	(165.64,100.30) --
	(165.64,100.30) --
	(165.64,100.30) --
	(165.64,100.30) --
	(166.28,100.30) --
	(166.28,100.30) --
	(166.28,100.30) --
	(166.28,100.30) --
	(166.28,100.30);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 38.62, 29.68) rectangle (166.28,194.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (171.28,199.47);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.12, 49.77) {0.98};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.12, 96.86) {1.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.12,143.94) {1.02};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.12,191.02) {1.04};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (171.28,199.47);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.12, 53.22) --
	( 38.62, 53.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.12,100.30) --
	( 38.62,100.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.12,147.38) --
	( 38.62,147.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.12,194.47) --
	( 38.62,194.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (171.28,199.47);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.62, 27.18) --
	( 38.62, 29.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 64.15, 27.18) --
	( 64.15, 29.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 89.68, 27.18) --
	( 89.68, 29.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] (115.22, 27.18) --
	(115.22, 29.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] (140.75, 27.18) --
	(140.75, 29.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] (166.28, 27.18) --
	(166.28, 29.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (171.28,199.47);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.62, 18.29) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 62.15, 18.29) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 87.68, 18.29) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (113.22, 18.29) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (138.75, 18.29) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (163.28, 18.29) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (171.28,199.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (102.45,  6.94) {\bfseries Instances in \%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (171.28,199.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 11.90,120.35) {\bfseries Relative Costs};
\end{scope}
\end{tikzpicture}


==> 06-plots/2019-SEA-SAvsAlgo-2Seconds-Shortened.tex <==
% Created by tikzDevice version 0.12 on 2019-07-30 09:30:27
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (171.28,199.47);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (171.28,199.47);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (171.28,199.47);
\end{scope}
\begin{scope}
\path[clip] ( 33.62, 29.68) rectangle (166.28,194.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 33.62, 29.68) rectangle (166.28,194.47);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 33.62, 57.50) --
	(166.28, 57.50);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 33.62,113.16) --
	(166.28,113.16);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 33.62,168.81) --
	(166.28,168.81);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 46.89, 29.68) --
	( 46.89,194.47);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 73.42, 29.68) --
	( 73.42,194.47);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 99.95, 29.68) --
	( 99.95,194.47);

\path[draw=drawColor,line width= 0.1pt,line join=round] (126.48, 29.68) --
	(126.48,194.47);

\path[draw=drawColor,line width= 0.1pt,line join=round] (153.01, 29.68) --
	(153.01,194.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.62, 85.33) --
	(166.28, 85.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.62,140.99) --
	(166.28,140.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.62, 29.68) --
	( 33.62,194.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 60.15, 29.68) --
	( 60.15,194.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 86.68, 29.68) --
	( 86.68,194.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (113.22, 29.68) --
	(113.22,194.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (139.75, 29.68) --
	(139.75,194.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (166.28, 29.68) --
	(166.28,194.47);
\definecolor{drawColor}{RGB}{128,128,128}

\path[draw=drawColor,line width= 1.0pt,line join=round] ( 33.62, 72.13) --
	( 34.29, 85.66) --
	( 34.95, 98.97) --
	( 35.62,103.82) --
	( 36.29,111.05) --
	( 36.95,123.84) --
	( 37.62,124.11) --
	( 38.29,124.67) --
	( 38.95,124.94) --
	( 39.62,125.68) --
	( 40.29,126.30) --
	( 40.95,128.59) --
	( 41.62,129.74) --
	( 42.29,130.02) --
	( 42.95,130.11) --
	( 43.62,130.38) --
	( 44.29,130.75) --
	( 44.95,130.77) --
	( 45.62,131.36) --
	( 46.29,131.52) --
	( 46.95,131.78) --
	( 47.62,132.02) --
	( 48.29,132.07) --
	( 48.95,132.19) --
	( 49.62,132.81) --
	( 50.29,132.83) --
	( 50.95,133.41) --
	( 51.62,133.82) --
	( 52.29,134.15) --
	( 52.95,134.27) --
	( 53.62,134.65) --
	( 54.29,135.07) --
	( 54.95,135.11) --
	( 55.62,135.48) --
	( 56.29,135.49) --
	( 56.95,135.55) --
	( 57.62,135.66) --
	( 58.29,135.71) --
	( 58.95,135.88) --
	( 59.62,135.95) --
	( 60.29,136.26) --
	( 60.95,136.67) --
	( 61.62,136.69) --
	( 62.28,136.73) --
	( 62.95,136.76) --
	( 63.62,137.10) --
	( 64.28,137.41) --
	( 64.95,137.44) --
	( 65.62,137.47) --
	( 66.28,137.64) --
	( 66.95,137.66) --
	( 67.62,138.02) --
	( 68.28,138.09) --
	( 68.95,138.14) --
	( 69.62,138.17) --
	( 70.28,138.27) --
	( 70.95,138.27) --
	( 71.62,138.44) --
	( 72.28,138.47) --
	( 72.95,138.59) --
	( 73.62,138.68) --
	( 74.28,138.70) --
	( 74.95,138.73) --
	( 75.62,138.78) --
	( 76.28,138.79) --
	( 76.95,138.81) --
	( 77.62,138.86) --
	( 78.28,138.87) --
	( 78.95,138.88) --
	( 79.62,138.93) --
	( 80.28,139.00) --
	( 80.95,139.07) --
	( 81.62,139.28) --
	( 82.28,139.33) --
	( 82.95,139.56) --
	( 83.62,139.63) --
	( 84.28,139.70) --
	( 84.95,139.79) --
	( 85.62,139.81) --
	( 86.28,139.91) --
	( 86.95,139.94) --
	( 87.62,139.97) --
	( 88.28,139.98) --
	( 88.95,140.00) --
	( 89.62,140.02) --
	( 90.28,140.03) --
	( 90.95,140.17) --
	( 91.62,140.19) --
	( 92.28,140.32) --
	( 92.95,140.44) --
	( 93.62,140.46) --
	( 94.28,140.53) --
	( 94.95,140.54) --
	( 95.62,140.58) --
	( 96.28,140.67) --
	( 96.95,140.85) --
	( 97.62,140.88) --
	( 98.28,140.90) --
	( 98.95,140.91) --
	( 99.62,140.96) --
	(100.28,140.98) --
	(100.95,140.99) --
	(101.62,140.99) --
	(102.28,140.99) --
	(102.95,140.99) --
	(103.62,140.99) --
	(104.28,140.99) --
	(104.95,140.99) --
	(105.62,140.99) --
	(106.28,140.99) --
	(106.95,140.99) --
	(107.62,140.99) --
	(108.28,140.99) --
	(108.95,140.99) --
	(109.62,140.99) --
	(110.28,140.99) --
	(110.95,140.99) --
	(111.62,140.99) --
	(112.28,140.99) --
	(112.95,140.99) --
	(113.62,140.99) --
	(114.28,140.99) --
	(114.95,140.99) --
	(115.62,140.99) --
	(116.28,140.99) --
	(116.95,140.99) --
	(117.62,140.99) --
	(118.28,140.99) --
	(118.95,140.99) --
	(119.62,140.99) --
	(120.28,140.99) --
	(120.95,140.99) --
	(121.62,140.99) --
	(122.28,140.99) --
	(122.95,140.99) --
	(123.62,140.99) --
	(124.28,140.99) --
	(124.95,140.99) --
	(125.62,140.99) --
	(126.28,140.99) --
	(126.95,140.99) --
	(127.62,140.99) --
	(128.28,140.99) --
	(128.95,140.99) --
	(129.62,140.99) --
	(130.28,140.99) --
	(130.95,140.99) --
	(131.61,140.99) --
	(132.28,140.99) --
	(132.95,141.00) --
	(133.61,141.04) --
	(134.28,141.05) --
	(134.95,141.06) --
	(135.61,141.07) --
	(136.28,141.11) --
	(136.95,141.12) --
	(137.61,141.16) --
	(138.28,141.21) --
	(138.95,141.21) --
	(139.61,141.22) --
	(140.28,141.23) --
	(140.95,141.24) --
	(141.61,141.25) --
	(142.28,141.37) --
	(142.95,141.46) --
	(143.61,141.47) --
	(144.28,141.48) --
	(144.95,141.50) --
	(145.61,141.50) --
	(146.28,141.51) --
	(146.95,141.56) --
	(147.61,141.57) --
	(148.28,141.59) --
	(148.95,141.62) --
	(149.61,141.62) --
	(150.28,141.64) --
	(150.95,141.64) --
	(151.61,141.72) --
	(152.28,141.74) --
	(152.95,141.80) --
	(153.61,141.82) --
	(154.28,141.83) --
	(154.95,141.84) --
	(155.61,141.91) --
	(156.28,142.08) --
	(156.95,142.18) --
	(157.61,142.20) --
	(158.28,142.25) --
	(158.95,142.46) --
	(159.61,142.47) --
	(160.28,142.58) --
	(160.95,142.67) --
	(161.61,142.92) --
	(162.28,142.97) --
	(162.95,143.09) --
	(163.61,143.11) --
	(164.28,143.12) --
	(164.95,143.35) --
	(165.61,143.47) --
	(166.28,143.57);
\definecolor{drawColor}{RGB}{152,167,197}

\path[draw=drawColor,line width= 1.0pt,line join=round] ( 33.62, 29.68) --
	( 34.29,131.10) --
	( 34.95,134.67) --
	( 35.62,135.11) --
	( 36.29,135.17) --
	( 36.95,135.18) --
	( 37.62,135.30) --
	( 38.29,135.39) --
	( 38.95,135.71) --
	( 39.62,135.74) --
	( 40.29,135.75) --
	( 40.95,135.76) --
	( 41.62,135.88) --
	( 42.29,135.91) --
	( 42.95,135.96) --
	( 43.62,136.00) --
	( 44.29,136.02) --
	( 44.95,136.04) --
	( 45.62,136.07) --
	( 46.29,136.11) --
	( 46.95,136.13) --
	( 47.62,136.23) --
	( 48.29,136.32) --
	( 48.95,136.33) --
	( 49.62,136.50) --
	( 50.29,136.54) --
	( 50.95,136.57) --
	( 51.62,136.66) --
	( 52.29,136.69) --
	( 52.95,136.69) --
	( 53.62,136.72) --
	( 54.29,136.73) --
	( 54.95,136.82) --
	( 55.62,136.86) --
	( 56.29,136.87) --
	( 56.95,136.88) --
	( 57.62,136.94) --
	( 58.29,137.00) --
	( 58.95,137.07) --
	( 59.62,137.17) --
	( 60.29,137.25) --
	( 60.95,137.31) --
	( 61.62,137.38) --
	( 62.28,137.38) --
	( 62.95,137.39) --
	( 63.62,137.40) --
	( 64.28,137.43) --
	( 64.95,137.45) --
	( 65.62,137.47) --
	( 66.28,137.48) --
	( 66.95,137.53) --
	( 67.62,137.58) --
	( 68.28,137.63) --
	( 68.95,137.67) --
	( 69.62,137.72) --
	( 70.28,137.77) --
	( 70.95,137.86) --
	( 71.62,137.90) --
	( 72.28,137.92) --
	( 72.95,137.94) --
	( 73.62,137.95) --
	( 74.28,137.98) --
	( 74.95,138.04) --
	( 75.62,138.12) --
	( 76.28,138.17) --
	( 76.95,138.19) --
	( 77.62,138.21) --
	( 78.28,138.22) --
	( 78.95,138.29) --
	( 79.62,138.33) --
	( 80.28,138.34) --
	( 80.95,138.38) --
	( 81.62,138.45) --
	( 82.28,138.45) --
	( 82.95,138.47) --
	( 83.62,138.51) --
	( 84.28,138.51) --
	( 84.95,138.54) --
	( 85.62,138.54) --
	( 86.28,138.55) --
	( 86.95,138.60) --
	( 87.62,138.60) --
	( 88.28,138.64) --
	( 88.95,138.66) --
	( 89.62,138.69) --
	( 90.28,138.70) --
	( 90.95,138.71) --
	( 91.62,138.79) --
	( 92.28,138.80) --
	( 92.95,138.81) --
	( 93.62,138.82) --
	( 94.28,138.85) --
	( 94.95,138.86) --
	( 95.62,138.92) --
	( 96.28,138.94) --
	( 96.95,138.94) --
	( 97.62,139.00) --
	( 98.28,139.05) --
	( 98.95,139.05) --
	( 99.62,139.18) --
	(100.28,139.20) --
	(100.95,139.23) --
	(101.62,139.30) --
	(102.28,139.30) --
	(102.95,139.35) --
	(103.62,139.43) --
	(104.28,139.46) --
	(104.95,139.53) --
	(105.62,139.62) --
	(106.28,139.72) --
	(106.95,139.72) --
	(107.62,139.74) --
	(108.28,139.75) --
	(108.95,139.76) --
	(109.62,139.77) --
	(110.28,139.90) --
	(110.95,139.90) --
	(111.62,139.91) --
	(112.28,139.92) --
	(112.95,139.92) --
	(113.62,139.96) --
	(114.28,139.96) --
	(114.95,139.96) --
	(115.62,139.97) --
	(116.28,139.97) --
	(116.95,140.03) --
	(117.62,140.04) --
	(118.28,140.07) --
	(118.95,140.07) --
	(119.62,140.08) --
	(120.28,140.13) --
	(120.95,140.13) --
	(121.62,140.15) --
	(122.28,140.15) --
	(122.95,140.16) --
	(123.62,140.20) --
	(124.28,140.20) --
	(124.95,140.21) --
	(125.62,140.21) --
	(126.28,140.27) --
	(126.95,140.28) --
	(127.62,140.38) --
	(128.28,140.41) --
	(128.95,140.42) --
	(129.62,140.43) --
	(130.28,140.44) --
	(130.95,140.49) --
	(131.61,140.53) --
	(132.28,140.60) --
	(132.95,140.62) --
	(133.61,140.63) --
	(134.28,140.65) --
	(134.95,140.67) --
	(135.61,140.68) --
	(136.28,140.70) --
	(136.95,140.70) --
	(137.61,140.73) --
	(138.28,140.73) --
	(138.95,140.83) --
	(139.61,140.86) --
	(140.28,140.87) --
	(140.95,140.87) --
	(141.61,140.91) --
	(142.28,140.94) --
	(142.95,140.95) --
	(143.61,140.97) --
	(144.28,140.99) --
	(144.95,140.99) --
	(145.61,140.99) --
	(146.28,140.99) --
	(146.95,140.99) --
	(147.61,140.99) --
	(148.28,140.99) --
	(148.95,140.99) --
	(149.61,140.99) --
	(150.28,140.99) --
	(150.95,140.99) --
	(151.61,140.99) --
	(152.28,140.99) --
	(152.95,140.99) --
	(153.61,140.99) --
	(154.28,141.02) --
	(154.95,141.07) --
	(155.61,141.11) --
	(156.28,141.22) --
	(156.95,141.28) --
	(157.61,141.33) --
	(158.28,141.35) --
	(158.95,141.40) --
	(159.61,141.44) --
	(160.28,141.47) --
	(160.95,141.57) --
	(161.61,141.63) --
	(162.28,141.82) --
	(162.95,141.83) --
	(163.61,141.97) --
	(164.28,142.03) --
	(164.95,142.52) --
	(165.61,143.52) --
	(166.28,144.77);
\definecolor{drawColor}{RGB}{128,202,192}

\path[draw=drawColor,line width= 1.0pt,line join=round] ( 33.62,127.06) --
	( 34.29,128.00) --
	( 34.95,128.08) --
	( 35.62,128.16) --
	( 36.29,128.99) --
	( 36.95,129.14) --
	( 37.62,129.20) --
	( 38.29,129.24) --
	( 38.95,129.30) --
	( 39.62,129.55) --
	( 40.29,129.55) --
	( 40.95,129.58) --
	( 41.62,129.68) --
	( 42.29,130.05) --
	( 42.95,130.05) --
	( 43.62,130.06) --
	( 44.29,130.51) --
	( 44.95,130.53) --
	( 45.62,130.76) --
	( 46.29,130.78) --
	( 46.95,130.90) --
	( 47.62,130.90) --
	( 48.29,130.97) --
	( 48.95,131.08) --
	( 49.62,131.10) --
	( 50.29,131.11) --
	( 50.95,131.30) --
	( 51.62,131.32) --
	( 52.29,131.33) --
	( 52.95,131.46) --
	( 53.62,131.49) --
	( 54.29,131.51) --
	( 54.95,131.55) --
	( 55.62,131.69) --
	( 56.29,131.69) --
	( 56.95,131.74) --
	( 57.62,131.80) --
	( 58.29,131.85) --
	( 58.95,131.88) --
	( 59.62,132.01) --
	( 60.29,132.02) --
	( 60.95,132.12) --
	( 61.62,132.16) --
	( 62.28,132.24) --
	( 62.95,132.25) --
	( 63.62,132.25) --
	( 64.28,132.28) --
	( 64.95,132.37) --
	( 65.62,132.46) --
	( 66.28,132.53) --
	( 66.95,132.54) --
	( 67.62,132.58) --
	( 68.28,132.60) --
	( 68.95,132.63) --
	( 69.62,132.68) --
	( 70.28,132.75) --
	( 70.95,132.75) --
	( 71.62,132.76) --
	( 72.28,132.76) --
	( 72.95,132.77) --
	( 73.62,132.77) --
	( 74.28,132.81) --
	( 74.95,132.83) --
	( 75.62,132.86) --
	( 76.28,132.94) --
	( 76.95,132.94) --
	( 77.62,133.03) --
	( 78.28,133.09) --
	( 78.95,133.10) --
	( 79.62,133.10) --
	( 80.28,133.13) --
	( 80.95,133.15) --
	( 81.62,133.17) --
	( 82.28,133.17) --
	( 82.95,133.18) --
	( 83.62,133.19) --
	( 84.28,133.28) --
	( 84.95,133.30) --
	( 85.62,133.32) --
	( 86.28,133.40) --
	( 86.95,133.45) --
	( 87.62,133.45) --
	( 88.28,133.48) --
	( 88.95,133.51) --
	( 89.62,133.52) --
	( 90.28,133.52) --
	( 90.95,133.55) --
	( 91.62,133.60) --
	( 92.28,133.63) --
	( 92.95,133.67) --
	( 93.62,133.67) --
	( 94.28,133.68) --
	( 94.95,133.68) --
	( 95.62,133.73) --
	( 96.28,133.74) --
	( 96.95,133.79) --
	( 97.62,133.94) --
	( 98.28,133.94) --
	( 98.95,133.95) --
	( 99.62,133.98) --
	(100.28,134.00) --
	(100.95,134.00) --
	(101.62,134.00) --
	(102.28,134.04) --
	(102.95,134.04) --
	(103.62,134.05) --
	(104.28,134.06) --
	(104.95,134.09) --
	(105.62,134.10) --
	(106.28,134.15) --
	(106.95,134.16) --
	(107.62,134.16) --
	(108.28,134.17) --
	(108.95,134.22) --
	(109.62,134.24) --
	(110.28,134.25) --
	(110.95,134.26) --
	(111.62,134.34) --
	(112.28,134.42) --
	(112.95,134.51) --
	(113.62,134.51) --
	(114.28,134.51) --
	(114.95,134.56) --
	(115.62,134.57) --
	(116.28,134.59) --
	(116.95,134.61) --
	(117.62,134.62) --
	(118.28,134.63) --
	(118.95,134.65) --
	(119.62,134.66) --
	(120.28,134.66) --
	(120.95,134.73) --
	(121.62,134.75) --
	(122.28,134.79) --
	(122.95,134.84) --
	(123.62,134.86) --
	(124.28,134.89) --
	(124.95,134.90) --
	(125.62,134.93) --
	(126.28,134.95) --
	(126.95,134.96) --
	(127.62,134.98) --
	(128.28,135.01) --
	(128.95,135.03) --
	(129.62,135.12) --
	(130.28,135.16) --
	(130.95,135.18) --
	(131.61,135.23) --
	(132.28,135.23) --
	(132.95,135.23) --
	(133.61,135.26) --
	(134.28,135.27) --
	(134.95,135.28) --
	(135.61,135.29) --
	(136.28,135.30) --
	(136.95,135.34) --
	(137.61,135.38) --
	(138.28,135.40) --
	(138.95,135.42) --
	(139.61,135.43) --
	(140.28,135.44) --
	(140.95,135.47) --
	(141.61,135.48) --
	(142.28,135.48) --
	(142.95,135.49) --
	(143.61,135.50) --
	(144.28,135.51) --
	(144.95,135.57) --
	(145.61,135.60) --
	(146.28,135.62) --
	(146.95,135.63) --
	(147.61,135.68) --
	(148.28,135.80) --
	(148.95,135.84) --
	(149.61,135.93) --
	(150.28,135.97) --
	(150.95,135.97) --
	(151.61,136.06) --
	(152.28,136.07) --
	(152.95,136.14) --
	(153.61,136.14) --
	(154.28,136.17) --
	(154.95,136.21) --
	(155.61,136.29) --
	(156.28,136.31) --
	(156.95,136.36) --
	(157.61,136.50) --
	(158.28,136.62) --
	(158.95,136.86) --
	(159.61,136.92) --
	(160.28,136.94) --
	(160.95,136.98) --
	(161.61,137.00) --
	(162.28,137.08) --
	(162.95,137.22) --
	(163.61,137.36) --
	(164.28,137.78) --
	(164.95,138.37) --
	(165.61,138.63) --
	(166.28,138.81);
\definecolor{drawColor}{RGB}{207,128,187}

\path[draw=drawColor,line width= 1.0pt,line join=round] ( 33.62, 52.25) --
	( 34.29, 60.90) --
	( 34.95, 73.87) --
	( 35.62, 91.99) --
	( 36.29, 95.66) --
	( 36.95,103.96) --
	( 37.62,107.73) --
	( 38.29,131.11) --
	( 38.95,132.01) --
	( 39.62,133.78) --
	( 40.29,133.97) --
	( 40.95,135.52) --
	( 41.62,136.30) --
	( 42.29,136.82) --
	( 42.95,138.04) --
	( 43.62,138.22) --
	( 44.29,138.43) --
	( 44.95,138.53) --
	( 45.62,138.71) --
	( 46.29,138.85) --
	( 46.95,138.96) --
	( 47.62,139.11) --
	( 48.29,139.13) --
	( 48.95,139.60) --
	( 49.62,139.66) --
	( 50.29,139.94) --
	( 50.95,140.72) --
	( 51.62,140.90) --
	( 52.29,140.91) --
	( 52.95,140.97) --
	( 53.62,141.03) --
	( 54.29,141.23) --
	( 54.95,141.26) --
	( 55.62,141.43) --
	( 56.29,141.46) --
	( 56.95,141.48) --
	( 57.62,141.49) --
	( 58.29,141.61) --
	( 58.95,141.64) --
	( 59.62,141.84) --
	( 60.29,142.04) --
	( 60.95,142.24) --
	( 61.62,142.25) --
	( 62.28,142.35) --
	( 62.95,142.35) --
	( 63.62,142.56) --
	( 64.28,142.75) --
	( 64.95,142.84) --
	( 65.62,142.92) --
	( 66.28,143.20) --
	( 66.95,143.25) --
	( 67.62,143.31) --
	( 68.28,143.37) --
	( 68.95,143.39) --
	( 69.62,143.60) --
	( 70.28,143.62) --
	( 70.95,143.68) --
	( 71.62,143.72) --
	( 72.28,143.82) --
	( 72.95,143.83) --
	( 73.62,144.18) --
	( 74.28,144.19) --
	( 74.95,144.31) --
	( 75.62,144.32) --
	( 76.28,144.33) --
	( 76.95,144.64) --
	( 77.62,144.84) --
	( 78.28,144.85) --
	( 78.95,144.92) --
	( 79.62,145.03) --
	( 80.28,145.18) --
	( 80.95,145.25) --
	( 81.62,145.45) --
	( 82.28,145.54) --
	( 82.95,145.60) --
	( 83.62,145.90) --
	( 84.28,146.03) --
	( 84.95,146.15) --
	( 85.62,146.29) --
	( 86.28,146.52) --
	( 86.95,146.52) --
	( 87.62,146.52) --
	( 88.28,146.52) --
	( 88.95,146.65) --
	( 89.62,146.77) --
	( 90.28,146.90) --
	( 90.95,146.95) --
	( 91.62,146.98) --
	( 92.28,146.98) --
	( 92.95,146.99) --
	( 93.62,147.06) --
	( 94.28,147.15) --
	( 94.95,147.34) --
	( 95.62,147.51) --
	( 96.28,147.53) --
	( 96.95,147.56) --
	( 97.62,147.77) --
	( 98.28,147.78) --
	( 98.95,147.81) --
	( 99.62,147.83) --
	(100.28,147.90) --
	(100.95,147.93) --
	(101.62,147.95) --
	(102.28,148.03) --
	(102.95,148.05) --
	(103.62,148.19) --
	(104.28,148.26) --
	(104.95,148.32) --
	(105.62,148.38) --
	(106.28,148.39) --
	(106.95,148.62) --
	(107.62,148.71) --
	(108.28,148.75) --
	(108.95,148.85) --
	(109.62,148.91) --
	(110.28,149.02) --
	(110.95,149.03) --
	(111.62,149.17) --
	(112.28,149.25) --
	(112.95,149.27) --
	(113.62,149.53) --
	(114.28,149.58) --
	(114.95,149.60) --
	(115.62,150.15) --
	(116.28,150.16) --
	(116.95,150.18) --
	(117.62,150.38) --
	(118.28,150.48) --
	(118.95,150.50) --
	(119.62,150.56) --
	(120.28,150.59) --
	(120.95,150.62) --
	(121.62,150.62) --
	(122.28,150.63) --
	(122.95,150.75) --
	(123.62,151.22) --
	(124.28,151.27) --
	(124.95,151.40) --
	(125.62,151.55) --
	(126.28,151.62) --
	(126.95,151.64) --
	(127.62,151.74) --
	(128.28,151.75) --
	(128.95,151.80) --
	(129.62,152.10) --
	(130.28,152.56) --
	(130.95,152.62) --
	(131.61,152.85) --
	(132.28,152.97) --
	(132.95,153.07) --
	(133.61,153.23) --
	(134.28,153.28) --
	(134.95,153.31) --
	(135.61,153.42) --
	(136.28,153.77) --
	(136.95,153.90) --
	(137.61,154.08) --
	(138.28,154.26) --
	(138.95,154.29) --
	(139.61,154.52) --
	(140.28,154.75) --
	(140.95,154.78) --
	(141.61,155.00) --
	(142.28,155.24) --
	(142.95,155.34) --
	(143.61,155.36) --
	(144.28,155.45) --
	(144.95,155.53) --
	(145.61,155.53) --
	(146.28,155.76) --
	(146.95,156.01) --
	(147.61,156.07) --
	(148.28,156.18) --
	(148.95,156.23) --
	(149.61,156.29) --
	(150.28,156.46) --
	(150.95,156.69) --
	(151.61,156.75) --
	(152.28,156.81) --
	(152.95,156.95) --
	(153.61,157.20) --
	(154.28,157.30) --
	(154.95,157.30) --
	(155.61,157.31) --
	(156.28,157.33) --
	(156.95,157.38) --
	(157.61,157.56) --
	(158.28,157.77) --
	(158.95,158.29) --
	(159.61,158.66) --
	(160.28,159.11) --
	(160.95,159.24) --
	(161.61,159.26) --
	(162.28,159.99) --
	(162.95,160.13) --
	(163.61,162.09) --
	(164.28,163.36) --
	(164.95,163.60) --
	(165.61,164.41) --
	(166.28,170.13);
\definecolor{drawColor}{RGB}{207,192,152}

\path[draw=drawColor,line width= 1.0pt,line join=round] ( 33.62, 29.68) --
	( 34.29, 29.68) --
	( 34.95, 29.68) --
	( 35.62, 29.68) --
	( 36.29, 29.68) --
	( 36.95, 29.68) --
	( 37.62, 29.68) --
	( 38.29, 29.68) --
	( 38.95, 29.68) --
	( 39.62, 29.68) --
	( 40.29, 29.68) --
	( 40.95, 29.68) --
	( 41.62, 29.68) --
	( 42.29, 29.68) --
	( 42.95, 29.68) --
	( 43.62, 29.68) --
	( 44.29, 29.68) --
	( 44.95, 29.68) --
	( 45.62, 29.68) --
	( 46.29, 29.68) --
	( 46.95, 29.68) --
	( 47.62, 29.68) --
	( 48.29, 29.68) --
	( 48.95, 29.68) --
	( 49.62, 29.68) --
	( 50.29, 29.68) --
	( 50.95, 29.68) --
	( 51.62, 29.68) --
	( 52.29, 29.68) --
	( 52.95, 29.68) --
	( 53.62, 29.68) --
	( 54.29, 29.68) --
	( 54.95, 29.68) --
	( 55.62, 29.68) --
	( 56.29, 29.68) --
	( 56.95, 29.68) --
	( 57.62, 29.68) --
	( 58.29, 29.68) --
	( 58.95, 29.68) --
	( 59.62, 29.68) --
	( 60.29, 29.68) --
	( 60.95, 29.68) --
	( 61.62, 29.68) --
	( 62.28, 29.68) --
	( 62.95, 29.68) --
	( 63.62, 29.68) --
	( 64.28, 29.68) --
	( 64.95, 29.68) --
	( 65.62, 29.68) --
	( 66.28, 29.68) --
	( 66.95, 29.68) --
	( 67.62, 29.68) --
	( 68.28, 29.68) --
	( 68.95, 29.68) --
	( 69.62, 29.68) --
	( 70.28, 29.68) --
	( 70.95, 29.68) --
	( 71.62, 29.68) --
	( 72.28, 29.68) --
	( 72.95, 29.68) --
	( 73.62, 29.68) --
	( 74.28, 29.68) --
	( 74.95, 29.68) --
	( 75.62, 29.68) --
	( 76.28, 29.68) --
	( 76.95, 29.68) --
	( 77.62, 29.68) --
	( 78.28, 29.68) --
	( 78.95, 29.68) --
	( 79.62, 29.68) --
	( 80.28, 29.68) --
	( 80.95, 29.68) --
	( 81.62, 29.68) --
	( 82.28, 29.68) --
	( 82.95, 29.68) --
	( 83.62, 29.68) --
	( 84.28, 29.68) --
	( 84.95,122.97) --
	( 85.62,135.66) --
	( 86.28,135.69) --
	( 86.95,136.75) --
	( 87.62,136.97) --
	( 88.28,138.59) --
	( 88.95,138.76) --
	( 89.62,138.77) --
	( 90.28,139.74) --
	( 90.95,141.99) --
	( 91.62,142.03) --
	( 92.28,142.48) --
	( 92.95,142.62) --
	( 93.62,144.83) --
	( 94.28,144.86) --
	( 94.95,144.86) --
	( 95.62,145.09) --
	( 96.28,145.37) --
	( 96.95,145.65) --
	( 97.62,145.88) --
	( 98.28,147.23) --
	( 98.95,147.77) --
	( 99.62,148.28) --
	(100.28,149.21) --
	(100.95,149.74) --
	(101.62,149.94) --
	(102.28,150.08) --
	(102.95,150.32) --
	(103.62,150.53) --
	(104.28,150.69) --
	(104.95,150.87) --
	(105.62,151.55) --
	(106.28,151.57) --
	(106.95,151.60) --
	(107.62,151.75) --
	(108.28,151.75) --
	(108.95,153.35) --
	(109.62,153.59) --
	(110.28,153.72) --
	(110.95,154.43) --
	(111.62,154.94) --
	(112.28,155.90) --
	(112.95,156.31) --
	(113.62,156.36) --
	(114.28,156.48) --
	(114.95,156.73) --
	(115.62,157.47) --
	(116.28,157.49) --
	(116.95,157.66) --
	(117.62,157.84) --
	(118.28,158.01) --
	(118.95,158.40) --
	(119.62,159.47) --
	(120.28,159.61) --
	(120.95,160.14) --
	(121.62,160.18) --
	(122.28,160.22) --
	(122.95,160.28) --
	(123.62,160.41) --
	(124.28,160.44) --
	(124.95,160.52) --
	(125.62,160.95) --
	(126.28,161.15) --
	(126.95,161.21) --
	(127.62,161.56) --
	(128.28,161.63) --
	(128.95,162.48) --
	(129.62,162.64) --
	(130.28,162.95) --
	(130.95,163.00) --
	(131.61,163.10) --
	(132.28,163.50) --
	(132.95,163.83) --
	(133.61,164.11) --
	(134.28,165.42) --
	(134.95,165.47) --
	(135.61,165.76) --
	(136.28,166.14) --
	(136.95,166.52) --
	(137.61,166.53) --
	(138.28,166.64) --
	(138.95,167.11) --
	(139.61,167.18) --
	(140.28,167.30) --
	(140.95,167.32) --
	(141.61,167.44) --
	(142.28,168.31) --
	(142.95,168.40) --
	(143.61,168.93) --
	(144.28,169.24) --
	(144.95,169.62) --
	(145.61,169.84) --
	(146.28,169.88) --
	(146.95,170.34) --
	(147.61,170.42) --
	(148.28,171.23) --
	(148.95,171.38) --
	(149.61,171.98) --
	(150.28,172.67) --
	(150.95,172.84) --
	(151.61,172.94) --
	(152.28,173.72) --
	(152.95,174.21) --
	(153.61,174.78) --
	(154.28,175.24) --
	(154.95,175.37) --
	(155.61,176.42) --
	(156.28,177.48) --
	(156.95,177.84) --
	(157.61,178.12) --
	(158.28,178.25) --
	(158.95,178.48) --
	(159.61,178.77) --
	(160.28,179.88) --
	(160.95,181.95) --
	(161.61,182.65) --
	(162.28,183.63) --
	(162.95,183.75) --
	(163.61,184.15) --
	(164.28,188.24) --
	(164.95,188.93) --
	(165.61,189.28) --
	(166.28,194.47);
\definecolor{drawColor}{RGB}{160,30,40}

\path[draw=drawColor,line width= 1.0pt,line join=round] ( 33.62,140.99) --
	( 33.62,140.99) --
	( 33.62,140.99) --
	( 33.62,140.99) --
	( 33.62,140.99) --
	( 34.29,140.99) --
	( 34.29,140.99) --
	( 34.29,140.99) --
	( 34.29,140.99) --
	( 34.29,140.99) --
	( 34.95,140.99) --
	( 34.95,140.99) --
	( 34.95,140.99) --
	( 34.95,140.99) --
	( 34.95,140.99) --
	( 35.62,140.99) --
	( 35.62,140.99) --
	( 35.62,140.99) --
	( 35.62,140.99) --
	( 35.62,140.99) --
	( 36.29,140.99) --
	( 36.29,140.99) --
	( 36.29,140.99) --
	( 36.29,140.99) --
	( 36.29,140.99) --
	( 36.95,140.99) --
	( 36.95,140.99) --
	( 36.95,140.99) --
	( 36.95,140.99) --
	( 36.95,140.99) --
	( 37.62,140.99) --
	( 37.62,140.99) --
	( 37.62,140.99) --
	( 37.62,140.99) --
	( 37.62,140.99) --
	( 38.29,140.99) --
	( 38.29,140.99) --
	( 38.29,140.99) --
	( 38.29,140.99) --
	( 38.29,140.99) --
	( 38.95,140.99) --
	( 38.95,140.99) --
	( 38.95,140.99) --
	( 38.95,140.99) --
	( 38.95,140.99) --
	( 39.62,140.99) --
	( 39.62,140.99) --
	( 39.62,140.99) --
	( 39.62,140.99) --
	( 39.62,140.99) --
	( 40.29,140.99) --
	( 40.29,140.99) --
	( 40.29,140.99) --
	( 40.29,140.99) --
	( 40.29,140.99) --
	( 40.95,140.99) --
	( 40.95,140.99) --
	( 40.95,140.99) --
	( 40.95,140.99) --
	( 40.95,140.99) --
	( 41.62,140.99) --
	( 41.62,140.99) --
	( 41.62,140.99) --
	( 41.62,140.99) --
	( 41.62,140.99) --
	( 42.29,140.99) --
	( 42.29,140.99) --
	( 42.29,140.99) --
	( 42.29,140.99) --
	( 42.29,140.99) --
	( 42.95,140.99) --
	( 42.95,140.99) --
	( 42.95,140.99) --
	( 42.95,140.99) --
	( 42.95,140.99) --
	( 43.62,140.99) --
	( 43.62,140.99) --
	( 43.62,140.99) --
	( 43.62,140.99) --
	( 43.62,140.99) --
	( 44.29,140.99) --
	( 44.29,140.99) --
	( 44.29,140.99) --
	( 44.29,140.99) --
	( 44.29,140.99) --
	( 44.95,140.99) --
	( 44.95,140.99) --
	( 44.95,140.99) --
	( 44.95,140.99) --
	( 44.95,140.99) --
	( 45.62,140.99) --
	( 45.62,140.99) --
	( 45.62,140.99) --
	( 45.62,140.99) --
	( 45.62,140.99) --
	( 46.29,140.99) --
	( 46.29,140.99) --
	( 46.29,140.99) --
	( 46.29,140.99) --
	( 46.29,140.99) --
	( 46.95,140.99) --
	( 46.95,140.99) --
	( 46.95,140.99) --
	( 46.95,140.99) --
	( 46.95,140.99) --
	( 47.62,140.99) --
	( 47.62,140.99) --
	( 47.62,140.99) --
	( 47.62,140.99) --
	( 47.62,140.99) --
	( 48.29,140.99) --
	( 48.29,140.99) --
	( 48.29,140.99) --
	( 48.29,140.99) --
	( 48.29,140.99) --
	( 48.95,140.99) --
	( 48.95,140.99) --
	( 48.95,140.99) --
	( 48.95,140.99) --
	( 48.95,140.99) --
	( 49.62,140.99) --
	( 49.62,140.99) --
	( 49.62,140.99) --
	( 49.62,140.99) --
	( 49.62,140.99) --
	( 50.29,140.99) --
	( 50.29,140.99) --
	( 50.29,140.99) --
	( 50.29,140.99) --
	( 50.29,140.99) --
	( 50.95,140.99) --
	( 50.95,140.99) --
	( 50.95,140.99) --
	( 50.95,140.99) --
	( 50.95,140.99) --
	( 51.62,140.99) --
	( 51.62,140.99) --
	( 51.62,140.99) --
	( 51.62,140.99) --
	( 51.62,140.99) --
	( 52.29,140.99) --
	( 52.29,140.99) --
	( 52.29,140.99) --
	( 52.29,140.99) --
	( 52.29,140.99) --
	( 52.95,140.99) --
	( 52.95,140.99) --
	( 52.95,140.99) --
	( 52.95,140.99) --
	( 52.95,140.99) --
	( 53.62,140.99) --
	( 53.62,140.99) --
	( 53.62,140.99) --
	( 53.62,140.99) --
	( 53.62,140.99) --
	( 54.29,140.99) --
	( 54.29,140.99) --
	( 54.29,140.99) --
	( 54.29,140.99) --
	( 54.29,140.99) --
	( 54.95,140.99) --
	( 54.95,140.99) --
	( 54.95,140.99) --
	( 54.95,140.99) --
	( 54.95,140.99) --
	( 55.62,140.99) --
	( 55.62,140.99) --
	( 55.62,140.99) --
	( 55.62,140.99) --
	( 55.62,140.99) --
	( 56.29,140.99) --
	( 56.29,140.99) --
	( 56.29,140.99) --
	( 56.29,140.99) --
	( 56.29,140.99) --
	( 56.95,140.99) --
	( 56.95,140.99) --
	( 56.95,140.99) --
	( 56.95,140.99) --
	( 56.95,140.99) --
	( 57.62,140.99) --
	( 57.62,140.99) --
	( 57.62,140.99) --
	( 57.62,140.99) --
	( 57.62,140.99) --
	( 58.29,140.99) --
	( 58.29,140.99) --
	( 58.29,140.99) --
	( 58.29,140.99) --
	( 58.29,140.99) --
	( 58.95,140.99) --
	( 58.95,140.99) --
	( 58.95,140.99) --
	( 58.95,140.99) --
	( 58.95,140.99) --
	( 59.62,140.99) --
	( 59.62,140.99) --
	( 59.62,140.99) --
	( 59.62,140.99) --
	( 59.62,140.99) --
	( 60.29,140.99) --
	( 60.29,140.99) --
	( 60.29,140.99) --
	( 60.29,140.99) --
	( 60.29,140.99) --
	( 60.95,140.99) --
	( 60.95,140.99) --
	( 60.95,140.99) --
	( 60.95,140.99) --
	( 60.95,140.99) --
	( 61.62,140.99) --
	( 61.62,140.99) --
	( 61.62,140.99) --
	( 61.62,140.99) --
	( 61.62,140.99) --
	( 62.28,140.99) --
	( 62.28,140.99) --
	( 62.28,140.99) --
	( 62.28,140.99) --
	( 62.28,140.99) --
	( 62.95,140.99) --
	( 62.95,140.99) --
	( 62.95,140.99) --
	( 62.95,140.99) --
	( 62.95,140.99) --
	( 63.62,140.99) --
	( 63.62,140.99) --
	( 63.62,140.99) --
	( 63.62,140.99) --
	( 63.62,140.99) --
	( 64.28,140.99) --
	( 64.28,140.99) --
	( 64.28,140.99) --
	( 64.28,140.99) --
	( 64.28,140.99) --
	( 64.95,140.99) --
	( 64.95,140.99) --
	( 64.95,140.99) --
	( 64.95,140.99) --
	( 64.95,140.99) --
	( 65.62,140.99) --
	( 65.62,140.99) --
	( 65.62,140.99) --
	( 65.62,140.99) --
	( 65.62,140.99) --
	( 66.28,140.99) --
	( 66.28,140.99) --
	( 66.28,140.99) --
	( 66.28,140.99) --
	( 66.28,140.99) --
	( 66.95,140.99) --
	( 66.95,140.99) --
	( 66.95,140.99) --
	( 66.95,140.99) --
	( 66.95,140.99) --
	( 67.62,140.99) --
	( 67.62,140.99) --
	( 67.62,140.99) --
	( 67.62,140.99) --
	( 67.62,140.99) --
	( 68.28,140.99) --
	( 68.28,140.99) --
	( 68.28,140.99) --
	( 68.28,140.99) --
	( 68.28,140.99) --
	( 68.95,140.99) --
	( 68.95,140.99) --
	( 68.95,140.99) --
	( 68.95,140.99) --
	( 68.95,140.99) --
	( 69.62,140.99) --
	( 69.62,140.99) --
	( 69.62,140.99) --
	( 69.62,140.99) --
	( 69.62,140.99) --
	( 70.28,140.99) --
	( 70.28,140.99) --
	( 70.28,140.99) --
	( 70.28,140.99) --
	( 70.28,140.99) --
	( 70.95,140.99) --
	( 70.95,140.99) --
	( 70.95,140.99) --
	( 70.95,140.99) --
	( 70.95,140.99) --
	( 71.62,140.99) --
	( 71.62,140.99) --
	( 71.62,140.99) --
	( 71.62,140.99) --
	( 71.62,140.99) --
	( 72.28,140.99) --
	( 72.28,140.99) --
	( 72.28,140.99) --
	( 72.28,140.99) --
	( 72.28,140.99) --
	( 72.95,140.99) --
	( 72.95,140.99) --
	( 72.95,140.99) --
	( 72.95,140.99) --
	( 72.95,140.99) --
	( 73.62,140.99) --
	( 73.62,140.99) --
	( 73.62,140.99) --
	( 73.62,140.99) --
	( 73.62,140.99) --
	( 74.28,140.99) --
	( 74.28,140.99) --
	( 74.28,140.99) --
	( 74.28,140.99) --
	( 74.28,140.99) --
	( 74.95,140.99) --
	( 74.95,140.99) --
	( 74.95,140.99) --
	( 74.95,140.99) --
	( 74.95,140.99) --
	( 75.62,140.99) --
	( 75.62,140.99) --
	( 75.62,140.99) --
	( 75.62,140.99) --
	( 75.62,140.99) --
	( 76.28,140.99) --
	( 76.28,140.99) --
	( 76.28,140.99) --
	( 76.28,140.99) --
	( 76.28,140.99) --
	( 76.95,140.99) --
	( 76.95,140.99) --
	( 76.95,140.99) --
	( 76.95,140.99) --
	( 76.95,140.99) --
	( 77.62,140.99) --
	( 77.62,140.99) --
	( 77.62,140.99) --
	( 77.62,140.99) --
	( 77.62,140.99) --
	( 78.28,140.99) --
	( 78.28,140.99) --
	( 78.28,140.99) --
	( 78.28,140.99) --
	( 78.28,140.99) --
	( 78.95,140.99) --
	( 78.95,140.99) --
	( 78.95,140.99) --
	( 78.95,140.99) --
	( 78.95,140.99) --
	( 79.62,140.99) --
	( 79.62,140.99) --
	( 79.62,140.99) --
	( 79.62,140.99) --
	( 79.62,140.99) --
	( 80.28,140.99) --
	( 80.28,140.99) --
	( 80.28,140.99) --
	( 80.28,140.99) --
	( 80.28,140.99) --
	( 80.95,140.99) --
	( 80.95,140.99) --
	( 80.95,140.99) --
	( 80.95,140.99) --
	( 80.95,140.99) --
	( 81.62,140.99) --
	( 81.62,140.99) --
	( 81.62,140.99) --
	( 81.62,140.99) --
	( 81.62,140.99) --
	( 82.28,140.99) --
	( 82.28,140.99) --
	( 82.28,140.99) --
	( 82.28,140.99) --
	( 82.28,140.99) --
	( 82.95,140.99) --
	( 82.95,140.99) --
	( 82.95,140.99) --
	( 82.95,140.99) --
	( 82.95,140.99) --
	( 83.62,140.99) --
	( 83.62,140.99) --
	( 83.62,140.99) --
	( 83.62,140.99) --
	( 83.62,140.99) --
	( 84.28,140.99) --
	( 84.28,140.99) --
	( 84.28,140.99) --
	( 84.28,140.99) --
	( 84.28,140.99) --
	( 84.95,140.99) --
	( 84.95,140.99) --
	( 84.95,140.99) --
	( 84.95,140.99) --
	( 84.95,140.99) --
	( 85.62,140.99) --
	( 85.62,140.99) --
	( 85.62,140.99) --
	( 85.62,140.99) --
	( 85.62,140.99) --
	( 86.28,140.99) --
	( 86.28,140.99) --
	( 86.28,140.99) --
	( 86.28,140.99) --
	( 86.28,140.99) --
	( 86.95,140.99) --
	( 86.95,140.99) --
	( 86.95,140.99) --
	( 86.95,140.99) --
	( 86.95,140.99) --
	( 87.62,140.99) --
	( 87.62,140.99) --
	( 87.62,140.99) --
	( 87.62,140.99) --
	( 87.62,140.99) --
	( 88.28,140.99) --
	( 88.28,140.99) --
	( 88.28,140.99) --
	( 88.28,140.99) --
	( 88.28,140.99) --
	( 88.95,140.99) --
	( 88.95,140.99) --
	( 88.95,140.99) --
	( 88.95,140.99) --
	( 88.95,140.99) --
	( 89.62,140.99) --
	( 89.62,140.99) --
	( 89.62,140.99) --
	( 89.62,140.99) --
	( 89.62,140.99) --
	( 90.28,140.99) --
	( 90.28,140.99) --
	( 90.28,140.99) --
	( 90.28,140.99) --
	( 90.28,140.99) --
	( 90.95,140.99) --
	( 90.95,140.99) --
	( 90.95,140.99) --
	( 90.95,140.99) --
	( 90.95,140.99) --
	( 91.62,140.99) --
	( 91.62,140.99) --
	( 91.62,140.99) --
	( 91.62,140.99) --
	( 91.62,140.99) --
	( 92.28,140.99) --
	( 92.28,140.99) --
	( 92.28,140.99) --
	( 92.28,140.99) --
	( 92.28,140.99) --
	( 92.95,140.99) --
	( 92.95,140.99) --
	( 92.95,140.99) --
	( 92.95,140.99) --
	( 92.95,140.99) --
	( 93.62,140.99) --
	( 93.62,140.99) --
	( 93.62,140.99) --
	( 93.62,140.99) --
	( 93.62,140.99) --
	( 94.28,140.99) --
	( 94.28,140.99) --
	( 94.28,140.99) --
	( 94.28,140.99) --
	( 94.28,140.99) --
	( 94.95,140.99) --
	( 94.95,140.99) --
	( 94.95,140.99) --
	( 94.95,140.99) --
	( 94.95,140.99) --
	( 95.62,140.99) --
	( 95.62,140.99) --
	( 95.62,140.99) --
	( 95.62,140.99) --
	( 95.62,140.99) --
	( 96.28,140.99) --
	( 96.28,140.99) --
	( 96.28,140.99) --
	( 96.28,140.99) --
	( 96.28,140.99) --
	( 96.95,140.99) --
	( 96.95,140.99) --
	( 96.95,140.99) --
	( 96.95,140.99) --
	( 96.95,140.99) --
	( 97.62,140.99) --
	( 97.62,140.99) --
	( 97.62,140.99) --
	( 97.62,140.99) --
	( 97.62,140.99) --
	( 98.28,140.99) --
	( 98.28,140.99) --
	( 98.28,140.99) --
	( 98.28,140.99) --
	( 98.28,140.99) --
	( 98.95,140.99) --
	( 98.95,140.99) --
	( 98.95,140.99) --
	( 98.95,140.99) --
	( 98.95,140.99) --
	( 99.62,140.99) --
	( 99.62,140.99) --
	( 99.62,140.99) --
	( 99.62,140.99) --
	( 99.62,140.99) --
	(100.28,140.99) --
	(100.28,140.99) --
	(100.28,140.99) --
	(100.28,140.99) --
	(100.28,140.99) --
	(100.95,140.99) --
	(100.95,140.99) --
	(100.95,140.99) --
	(100.95,140.99) --
	(100.95,140.99) --
	(101.62,140.99) --
	(101.62,140.99) --
	(101.62,140.99) --
	(101.62,140.99) --
	(101.62,140.99) --
	(102.28,140.99) --
	(102.28,140.99) --
	(102.28,140.99) --
	(102.28,140.99) --
	(102.28,140.99) --
	(102.95,140.99) --
	(102.95,140.99) --
	(102.95,140.99) --
	(102.95,140.99) --
	(102.95,140.99) --
	(103.62,140.99) --
	(103.62,140.99) --
	(103.62,140.99) --
	(103.62,140.99) --
	(103.62,140.99) --
	(104.28,140.99) --
	(104.28,140.99) --
	(104.28,140.99) --
	(104.28,140.99) --
	(104.28,140.99) --
	(104.95,140.99) --
	(104.95,140.99) --
	(104.95,140.99) --
	(104.95,140.99) --
	(104.95,140.99) --
	(105.62,140.99) --
	(105.62,140.99) --
	(105.62,140.99) --
	(105.62,140.99) --
	(105.62,140.99) --
	(106.28,140.99) --
	(106.28,140.99) --
	(106.28,140.99) --
	(106.28,140.99) --
	(106.28,140.99) --
	(106.95,140.99) --
	(106.95,140.99) --
	(106.95,140.99) --
	(106.95,140.99) --
	(106.95,140.99) --
	(107.62,140.99) --
	(107.62,140.99) --
	(107.62,140.99) --
	(107.62,140.99) --
	(107.62,140.99) --
	(108.28,140.99) --
	(108.28,140.99) --
	(108.28,140.99) --
	(108.28,140.99) --
	(108.28,140.99) --
	(108.95,140.99) --
	(108.95,140.99) --
	(108.95,140.99) --
	(108.95,140.99) --
	(108.95,140.99) --
	(109.62,140.99) --
	(109.62,140.99) --
	(109.62,140.99) --
	(109.62,140.99) --
	(109.62,140.99) --
	(110.28,140.99) --
	(110.28,140.99) --
	(110.28,140.99) --
	(110.28,140.99) --
	(110.28,140.99) --
	(110.95,140.99) --
	(110.95,140.99) --
	(110.95,140.99) --
	(110.95,140.99) --
	(110.95,140.99) --
	(111.62,140.99) --
	(111.62,140.99) --
	(111.62,140.99) --
	(111.62,140.99) --
	(111.62,140.99) --
	(112.28,140.99) --
	(112.28,140.99) --
	(112.28,140.99) --
	(112.28,140.99) --
	(112.28,140.99) --
	(112.95,140.99) --
	(112.95,140.99) --
	(112.95,140.99) --
	(112.95,140.99) --
	(112.95,140.99) --
	(113.62,140.99) --
	(113.62,140.99) --
	(113.62,140.99) --
	(113.62,140.99) --
	(113.62,140.99) --
	(114.28,140.99) --
	(114.28,140.99) --
	(114.28,140.99) --
	(114.28,140.99) --
	(114.28,140.99) --
	(114.95,140.99) --
	(114.95,140.99) --
	(114.95,140.99) --
	(114.95,140.99) --
	(114.95,140.99) --
	(115.62,140.99) --
	(115.62,140.99) --
	(115.62,140.99) --
	(115.62,140.99) --
	(115.62,140.99) --
	(116.28,140.99) --
	(116.28,140.99) --
	(116.28,140.99) --
	(116.28,140.99) --
	(116.28,140.99) --
	(116.95,140.99) --
	(116.95,140.99) --
	(116.95,140.99) --
	(116.95,140.99) --
	(116.95,140.99) --
	(117.62,140.99) --
	(117.62,140.99) --
	(117.62,140.99) --
	(117.62,140.99) --
	(117.62,140.99) --
	(118.28,140.99) --
	(118.28,140.99) --
	(118.28,140.99) --
	(118.28,140.99) --
	(118.28,140.99) --
	(118.95,140.99) --
	(118.95,140.99) --
	(118.95,140.99) --
	(118.95,140.99) --
	(118.95,140.99) --
	(119.62,140.99) --
	(119.62,140.99) --
	(119.62,140.99) --
	(119.62,140.99) --
	(119.62,140.99) --
	(120.28,140.99) --
	(120.28,140.99) --
	(120.28,140.99) --
	(120.28,140.99) --
	(120.28,140.99) --
	(120.95,140.99) --
	(120.95,140.99) --
	(120.95,140.99) --
	(120.95,140.99) --
	(120.95,140.99) --
	(121.62,140.99) --
	(121.62,140.99) --
	(121.62,140.99) --
	(121.62,140.99) --
	(121.62,140.99) --
	(122.28,140.99) --
	(122.28,140.99) --
	(122.28,140.99) --
	(122.28,140.99) --
	(122.28,140.99) --
	(122.95,140.99) --
	(122.95,140.99) --
	(122.95,140.99) --
	(122.95,140.99) --
	(122.95,140.99) --
	(123.62,140.99) --
	(123.62,140.99) --
	(123.62,140.99) --
	(123.62,140.99) --
	(123.62,140.99) --
	(124.28,140.99) --
	(124.28,140.99) --
	(124.28,140.99) --
	(124.28,140.99) --
	(124.28,140.99) --
	(124.95,140.99) --
	(124.95,140.99) --
	(124.95,140.99) --
	(124.95,140.99) --
	(124.95,140.99) --
	(125.62,140.99) --
	(125.62,140.99) --
	(125.62,140.99) --
	(125.62,140.99) --
	(125.62,140.99) --
	(126.28,140.99) --
	(126.28,140.99) --
	(126.28,140.99) --
	(126.28,140.99) --
	(126.28,140.99) --
	(126.95,140.99) --
	(126.95,140.99) --
	(126.95,140.99) --
	(126.95,140.99) --
	(126.95,140.99) --
	(127.62,140.99) --
	(127.62,140.99) --
	(127.62,140.99) --
	(127.62,140.99) --
	(127.62,140.99) --
	(128.28,140.99) --
	(128.28,140.99) --
	(128.28,140.99) --
	(128.28,140.99) --
	(128.28,140.99) --
	(128.95,140.99) --
	(128.95,140.99) --
	(128.95,140.99) --
	(128.95,140.99) --
	(128.95,140.99) --
	(129.62,140.99) --
	(129.62,140.99) --
	(129.62,140.99) --
	(129.62,140.99) --
	(129.62,140.99) --
	(130.28,140.99) --
	(130.28,140.99) --
	(130.28,140.99) --
	(130.28,140.99) --
	(130.28,140.99) --
	(130.95,140.99) --
	(130.95,140.99) --
	(130.95,140.99) --
	(130.95,140.99) --
	(130.95,140.99) --
	(131.61,140.99) --
	(131.61,140.99) --
	(131.61,140.99) --
	(131.61,140.99) --
	(131.61,140.99) --
	(132.28,140.99) --
	(132.28,140.99) --
	(132.28,140.99) --
	(132.28,140.99) --
	(132.28,140.99) --
	(132.95,140.99) --
	(132.95,140.99) --
	(132.95,140.99) --
	(132.95,140.99) --
	(132.95,140.99) --
	(133.61,140.99) --
	(133.61,140.99) --
	(133.61,140.99) --
	(133.61,140.99) --
	(133.61,140.99) --
	(134.28,140.99) --
	(134.28,140.99) --
	(134.28,140.99) --
	(134.28,140.99) --
	(134.28,140.99) --
	(134.95,140.99) --
	(134.95,140.99) --
	(134.95,140.99) --
	(134.95,140.99) --
	(134.95,140.99) --
	(135.61,140.99) --
	(135.61,140.99) --
	(135.61,140.99) --
	(135.61,140.99) --
	(135.61,140.99) --
	(136.28,140.99) --
	(136.28,140.99) --
	(136.28,140.99) --
	(136.28,140.99) --
	(136.28,140.99) --
	(136.95,140.99) --
	(136.95,140.99) --
	(136.95,140.99) --
	(136.95,140.99) --
	(136.95,140.99) --
	(137.61,140.99) --
	(137.61,140.99) --
	(137.61,140.99) --
	(137.61,140.99) --
	(137.61,140.99) --
	(138.28,140.99) --
	(138.28,140.99) --
	(138.28,140.99) --
	(138.28,140.99) --
	(138.28,140.99) --
	(138.95,140.99) --
	(138.95,140.99) --
	(138.95,140.99) --
	(138.95,140.99) --
	(138.95,140.99) --
	(139.61,140.99) --
	(139.61,140.99) --
	(139.61,140.99) --
	(139.61,140.99) --
	(139.61,140.99) --
	(140.28,140.99) --
	(140.28,140.99) --
	(140.28,140.99) --
	(140.28,140.99) --
	(140.28,140.99) --
	(140.95,140.99) --
	(140.95,140.99) --
	(140.95,140.99) --
	(140.95,140.99) --
	(140.95,140.99) --
	(141.61,140.99) --
	(141.61,140.99) --
	(141.61,140.99) --
	(141.61,140.99) --
	(141.61,140.99) --
	(142.28,140.99) --
	(142.28,140.99) --
	(142.28,140.99) --
	(142.28,140.99) --
	(142.28,140.99) --
	(142.95,140.99) --
	(142.95,140.99) --
	(142.95,140.99) --
	(142.95,140.99) --
	(142.95,140.99) --
	(143.61,140.99) --
	(143.61,140.99) --
	(143.61,140.99) --
	(143.61,140.99) --
	(143.61,140.99) --
	(144.28,140.99) --
	(144.28,140.99) --
	(144.28,140.99) --
	(144.28,140.99) --
	(144.28,140.99) --
	(144.95,140.99) --
	(144.95,140.99) --
	(144.95,140.99) --
	(144.95,140.99) --
	(144.95,140.99) --
	(145.61,140.99) --
	(145.61,140.99) --
	(145.61,140.99) --
	(145.61,140.99) --
	(145.61,140.99) --
	(146.28,140.99) --
	(146.28,140.99) --
	(146.28,140.99) --
	(146.28,140.99) --
	(146.28,140.99) --
	(146.95,140.99) --
	(146.95,140.99) --
	(146.95,140.99) --
	(146.95,140.99) --
	(146.95,140.99) --
	(147.61,140.99) --
	(147.61,140.99) --
	(147.61,140.99) --
	(147.61,140.99) --
	(147.61,140.99) --
	(148.28,140.99) --
	(148.28,140.99) --
	(148.28,140.99) --
	(148.28,140.99) --
	(148.28,140.99) --
	(148.95,140.99) --
	(148.95,140.99) --
	(148.95,140.99) --
	(148.95,140.99) --
	(148.95,140.99) --
	(149.61,140.99) --
	(149.61,140.99) --
	(149.61,140.99) --
	(149.61,140.99) --
	(149.61,140.99) --
	(150.28,140.99) --
	(150.28,140.99) --
	(150.28,140.99) --
	(150.28,140.99) --
	(150.28,140.99) --
	(150.95,140.99) --
	(150.95,140.99) --
	(150.95,140.99) --
	(150.95,140.99) --
	(150.95,140.99) --
	(151.61,140.99) --
	(151.61,140.99) --
	(151.61,140.99) --
	(151.61,140.99) --
	(151.61,140.99) --
	(152.28,140.99) --
	(152.28,140.99) --
	(152.28,140.99) --
	(152.28,140.99) --
	(152.28,140.99) --
	(152.95,140.99) --
	(152.95,140.99) --
	(152.95,140.99) --
	(152.95,140.99) --
	(152.95,140.99) --
	(153.61,140.99) --
	(153.61,140.99) --
	(153.61,140.99) --
	(153.61,140.99) --
	(153.61,140.99) --
	(154.28,140.99) --
	(154.28,140.99) --
	(154.28,140.99) --
	(154.28,140.99) --
	(154.28,140.99) --
	(154.95,140.99) --
	(154.95,140.99) --
	(154.95,140.99) --
	(154.95,140.99) --
	(154.95,140.99) --
	(155.61,140.99) --
	(155.61,140.99) --
	(155.61,140.99) --
	(155.61,140.99) --
	(155.61,140.99) --
	(156.28,140.99) --
	(156.28,140.99) --
	(156.28,140.99) --
	(156.28,140.99) --
	(156.28,140.99) --
	(156.95,140.99) --
	(156.95,140.99) --
	(156.95,140.99) --
	(156.95,140.99) --
	(156.95,140.99) --
	(157.61,140.99) --
	(157.61,140.99) --
	(157.61,140.99) --
	(157.61,140.99) --
	(157.61,140.99) --
	(158.28,140.99) --
	(158.28,140.99) --
	(158.28,140.99) --
	(158.28,140.99) --
	(158.28,140.99) --
	(158.95,140.99) --
	(158.95,140.99) --
	(158.95,140.99) --
	(158.95,140.99) --
	(158.95,140.99) --
	(159.61,140.99) --
	(159.61,140.99) --
	(159.61,140.99) --
	(159.61,140.99) --
	(159.61,140.99) --
	(160.28,140.99) --
	(160.28,140.99) --
	(160.28,140.99) --
	(160.28,140.99) --
	(160.28,140.99) --
	(160.95,140.99) --
	(160.95,140.99) --
	(160.95,140.99) --
	(160.95,140.99) --
	(160.95,140.99) --
	(161.61,140.99) --
	(161.61,140.99) --
	(161.61,140.99) --
	(161.61,140.99) --
	(161.61,140.99) --
	(162.28,140.99) --
	(162.28,140.99) --
	(162.28,140.99) --
	(162.28,140.99) --
	(162.28,140.99) --
	(162.95,140.99) --
	(162.95,140.99) --
	(162.95,140.99) --
	(162.95,140.99) --
	(162.95,140.99) --
	(163.61,140.99) --
	(163.61,140.99) --
	(163.61,140.99) --
	(163.61,140.99) --
	(163.61,140.99) --
	(164.28,140.99) --
	(164.28,140.99) --
	(164.28,140.99) --
	(164.28,140.99) --
	(164.28,140.99) --
	(164.95,140.99) --
	(164.95,140.99) --
	(164.95,140.99) --
	(164.95,140.99) --
	(164.95,140.99) --
	(165.61,140.99) --
	(165.61,140.99) --
	(165.61,140.99) --
	(165.61,140.99) --
	(165.61,140.99) --
	(166.28,140.99) --
	(166.28,140.99) --
	(166.28,140.99) --
	(166.28,140.99) --
	(166.28,140.99);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 33.62, 29.68) rectangle (166.28,194.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (171.28,199.47);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 29.12, 81.89) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 29.12,137.54) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (171.28,199.47);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.12, 85.33) --
	( 33.62, 85.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.12,140.99) --
	( 33.62,140.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (171.28,199.47);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.62, 27.18) --
	( 33.62, 29.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 60.15, 27.18) --
	( 60.15, 29.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 86.68, 27.18) --
	( 86.68, 29.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] (113.22, 27.18) --
	(113.22, 29.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] (139.75, 27.18) --
	(139.75, 29.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] (166.28, 27.18) --
	(166.28, 29.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (171.28,199.47);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 32.62, 18.29) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 58.15, 18.29) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 84.68, 18.29) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (111.22, 18.29) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (137.75, 18.29) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (163.28, 18.29) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (171.28,199.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 99.95,  6.94) {\bfseries Instances in \%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (171.28,199.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 11.90,112.99) {\bfseries Relative Costs};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (171.28,199.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.36, 31.82) rectangle (162.96,114.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (171.28,199.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (128.36, 31.82) rectangle (162.96,114.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (171.28,199.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (133.36, 94.63) rectangle (147.81,109.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (171.28,199.47);
\definecolor{drawColor}{RGB}{128,128,128}

\path[draw=drawColor,line width= 1.0pt,line join=round] (134.80,101.86) -- (146.37,101.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (171.28,199.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (133.36, 80.18) rectangle (147.81, 94.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (171.28,199.47);
\definecolor{drawColor}{RGB}{152,167,197}

\path[draw=drawColor,line width= 1.0pt,line join=round] (134.80, 87.41) -- (146.37, 87.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (171.28,199.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (133.36, 65.73) rectangle (147.81, 80.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (171.28,199.47);
\definecolor{drawColor}{RGB}{128,202,192}

\path[draw=drawColor,line width= 1.0pt,line join=round] (134.80, 72.95) -- (146.37, 72.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (171.28,199.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (133.36, 51.27) rectangle (147.81, 65.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (171.28,199.47);
\definecolor{drawColor}{RGB}{207,128,187}

\path[draw=drawColor,line width= 1.0pt,line join=round] (134.80, 58.50) -- (146.37, 58.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (171.28,199.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (133.36, 36.82) rectangle (147.81, 51.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (171.28,199.47);
\definecolor{drawColor}{RGB}{207,192,152}

\path[draw=drawColor,line width= 1.0pt,line join=round] (134.80, 44.05) -- (146.37, 44.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (171.28,199.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (147.81, 99.11) {$\ensuremath{\mathcal{N}}_1$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (171.28,199.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (147.81, 84.65) {$\ensuremath{\mathcal{N}}_2$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (171.28,199.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (147.81, 70.20) {$\ensuremath{\mathcal{N}}_3$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (171.28,199.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (147.81, 55.74) {$\ensuremath{\mathcal{N}}_4$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (171.28,199.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (147.81, 41.29) {$\ensuremath{\mathcal{N}}_5$};
\end{scope}
\end{tikzpicture}


==> 06-plots/CPLEXvsGUROBI-Gap-12Hours.tex <==
% Created by tikzDevice version 0.12 on 2019-07-31 15:38:08
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (122.86,199.47);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,199.47);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (122.86,199.47);
\end{scope}
\begin{scope}
\path[clip] ( 19.50, 29.68) rectangle (117.86,194.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 19.50, 29.68) rectangle (117.86,194.47);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 19.50, 44.66) --
	(117.86, 44.66);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 19.50, 74.62) --
	(117.86, 74.62);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 19.50,104.58) --
	(117.86,104.58);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 19.50,134.54) --
	(117.86,134.54);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 19.50,164.50) --
	(117.86,164.50);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 19.50,194.47) --
	(117.86,194.47);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 28.44, 29.68) --
	( 28.44,194.47);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 46.32, 29.68) --
	( 46.32,194.47);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 64.21, 29.68) --
	( 64.21,194.47);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 82.09, 29.68) --
	( 82.09,194.47);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 99.98, 29.68) --
	( 99.98,194.47);

\path[draw=drawColor,line width= 0.1pt,line join=round] (117.86, 29.68) --
	(117.86,194.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 19.50, 29.68) --
	(117.86, 29.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 19.50, 59.64) --
	(117.86, 59.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 19.50, 89.60) --
	(117.86, 89.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 19.50,119.56) --
	(117.86,119.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 19.50,149.52) --
	(117.86,149.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 19.50,179.48) --
	(117.86,179.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 19.50, 29.68) --
	( 19.50,194.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.38, 29.68) --
	( 37.38,194.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 55.27, 29.68) --
	( 55.27,194.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 73.15, 29.68) --
	( 73.15,194.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 91.03, 29.68) --
	( 91.03,194.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (108.92, 29.68) --
	(108.92,194.47);
\definecolor{drawColor}{RGB}{128,128,128}
\definecolor{fillColor}{RGB}{128,128,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.70, 53.86) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.09, 76.58) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.67,120.31) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 19.52, 29.71) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 19.52, 29.71) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 19.52, 29.71) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 19.52, 29.71) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.52, 59.10) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.67,123.35) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.38,112.19) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.12,121.86) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.78,108.26) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 19.52, 47.19) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.44,123.97) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.67,121.75) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.70, 83.63) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.22,127.92) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.65, 87.84) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 19.52, 29.71) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.67,121.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.45, 60.96) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 33.74, 53.31) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.14,114.77) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.17, 61.83) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.26, 98.46) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.48, 93.67) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.73,115.11) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.04,123.33) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.73, 73.20) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.74,115.14) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.98,125.78) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.31, 89.29) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 19.52, 29.71) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.44,119.24) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.93,110.91) circle (  1.43);
\definecolor{drawColor}{RGB}{152,167,197}
\definecolor{fillColor}{RGB}{152,167,197}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.26,129.30) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.60, 84.49) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.96,116.48) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.77,108.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.09,133.02) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.63,123.82) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.59,134.00) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.71,114.79) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.30,120.10) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.83,121.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.62, 98.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.62,127.31) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.79,109.47) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.68,120.43) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.76,133.42) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.24,114.24) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.76, 80.14) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.20,127.87) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.51, 85.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.63,120.72) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.36,107.06) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.73, 85.01) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.89,100.77) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.11,124.21) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.62, 78.55) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.96,103.33) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.93,104.12) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.28,111.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.51,122.78) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.55,119.68) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.95,118.15) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.00, 76.07) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.28,128.78) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.85, 90.02) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.43,123.25) circle (  1.43);
\definecolor{drawColor}{RGB}{128,202,192}
\definecolor{fillColor}{RGB}{128,202,192}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.20,138.79) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.15,133.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.08,140.98) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.97,141.24) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.92,135.58) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.50,132.45) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.38,137.14) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.70,134.69) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.15,142.60) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.50,140.00) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.31,136.17) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.91,134.95) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.58,138.71) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.64,133.60) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.04,136.85) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.91,137.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.00,142.42) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.92,133.62) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.57,138.67) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.50,137.54) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.51,133.64) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.51,142.59) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.45,128.59) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.38,142.62) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.81,139.11) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.87,133.28) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.67,135.62) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.09,133.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.51,134.39) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.11,140.53) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.79,145.39) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.90,135.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.88,140.72) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.43,134.46) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.48,135.11) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.44,142.47) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.87,142.55) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.71,133.35) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.89,141.60) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.92,132.46) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.63,140.11) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.87,128.45) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.26,134.76) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.89,131.91) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.89,133.07) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.18,138.11) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.10,149.78) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.61,148.36) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.27,132.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.88,137.15) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.93,139.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.80,143.84) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.43,135.33) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.21,133.15) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.49,143.76) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.13,140.47) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.88,140.22) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.86,136.50) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.24,132.83) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.99,129.54) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.59,140.58) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.37,137.02) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.83,147.39) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.15,136.91) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.46,140.08) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.03,136.97) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.71,134.86) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.78,129.46) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.10,138.96) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.26,136.39) circle (  1.43);
\definecolor{drawColor}{RGB}{207,128,187}
\definecolor{fillColor}{RGB}{207,128,187}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.22,142.98) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.82,136.68) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.45,140.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.39,139.77) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.37,138.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.21,152.07) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.33,163.33) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.30,163.91) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.10,144.50) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.05,149.65) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.69,143.75) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.25,150.49) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.24,156.45) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.84,147.53) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.20,146.84) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.56,160.98) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.79,148.59) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.05,153.81) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.91,144.78) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.94,151.97) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.46,144.98) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.35,163.28) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.86,150.88) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.02,173.88) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.85,176.85) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.21,141.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.05,156.57) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.40,165.57) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.60,141.00) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.65,149.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.69,152.69) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.91,150.36) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.46,157.24) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.70,155.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.36,145.46) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.72,155.42) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.43,148.96) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.80,146.35) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.85,145.56) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.25,170.08) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.20,155.90) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.13,163.47) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.16,149.67) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.36,158.76) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.90,154.37) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.21,149.20) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.51,145.22) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.80,142.32) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.36,148.25) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.52,149.58) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.33,148.63) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.38,148.95) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.63,153.75) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.65,165.11) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.74,148.62) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.39,152.36) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.55,155.69) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.05,147.20) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.21,151.30) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.81,144.72) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.36,146.60) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.71,143.77) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.44,145.77) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.36,153.07) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.28,156.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.94,158.36) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.48,151.87) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.57,147.67) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.64,147.82) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.92,161.84) circle (  1.43);
\definecolor{drawColor}{RGB}{207,192,152}
\definecolor{fillColor}{RGB}{207,192,152}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.51,150.32) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.37,171.62) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.56,161.57) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.30,179.26) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.91,181.76) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.88,149.93) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.83,152.01) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.24,157.40) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.19,179.02) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.09,154.74) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.86,192.08) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.09,173.62) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.23,149.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.24,167.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.98,170.12) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.23,149.48) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.96,172.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.83,192.78) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.99,173.17) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.45,169.87) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.36,171.19) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.46,168.33) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.57,162.67) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.73,159.88) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.06,153.41) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.94,153.92) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.17,172.33) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.00,161.87) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.19,171.86) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.62,177.37) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.52,171.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.37,154.75) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.67,173.59) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.62,163.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.84,159.85) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.83,161.82) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.90,179.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.47,169.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.24,178.06) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.51,173.82) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.20,163.79) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.57,153.46) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.75,183.05) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.28,160.42) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.97,157.38) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.27,167.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.54,162.30) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.93,168.85) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.21,164.52) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.03,165.91) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.67,161.10) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.51,168.85) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.24,162.14) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.78,184.72) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.26,166.53) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.58,169.22) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.06,150.32) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.95,156.32) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.40,175.09) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.82,160.42) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.71,163.31) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.36,171.85) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.73,164.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.17,172.56) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.06,150.58) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.34,177.13) circle (  1.43);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.50, 29.68) -- (117.86,194.47);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 19.50, 29.68) rectangle (117.86,194.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,199.47);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 15.00, 26.23) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 15.00, 56.19) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 15.00, 86.16) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 15.00,116.12) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 15.00,146.08) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 15.00,176.04) {50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,199.47);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 17.00, 29.68) --
	( 19.50, 29.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 17.00, 59.64) --
	( 19.50, 59.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 17.00, 89.60) --
	( 19.50, 89.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 17.00,119.56) --
	( 19.50,119.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 17.00,149.52) --
	( 19.50,149.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 17.00,179.48) --
	( 19.50,179.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,199.47);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 19.50, 27.18) --
	( 19.50, 29.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.38, 27.18) --
	( 37.38, 29.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 55.27, 27.18) --
	( 55.27, 29.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 73.15, 27.18) --
	( 73.15, 29.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 91.03, 27.18) --
	( 91.03, 29.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] (108.92, 27.18) --
	(108.92, 29.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,199.47);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 19.50, 18.29) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.38, 18.29) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 55.27, 18.29) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 73.15, 18.29) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 91.03, 18.29) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (108.92, 18.29) {50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,199.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 68.68,  6.94) {\bfseries Gap Gurobi};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,199.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.79, 31.82) rectangle (115.40,114.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,199.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 80.79, 31.82) rectangle (115.40,114.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,199.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 85.79, 94.63) rectangle (100.25,109.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,199.47);
\definecolor{drawColor}{RGB}{128,128,128}
\definecolor{fillColor}{RGB}{128,128,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.02,101.86) circle (  1.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,199.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 85.79, 80.18) rectangle (100.25, 94.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,199.47);
\definecolor{drawColor}{RGB}{152,167,197}
\definecolor{fillColor}{RGB}{152,167,197}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.02, 87.41) circle (  1.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,199.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 85.79, 65.73) rectangle (100.25, 80.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,199.47);
\definecolor{drawColor}{RGB}{128,202,192}
\definecolor{fillColor}{RGB}{128,202,192}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.02, 72.95) circle (  1.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,199.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 85.79, 51.27) rectangle (100.25, 65.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,199.47);
\definecolor{drawColor}{RGB}{207,128,187}
\definecolor{fillColor}{RGB}{207,128,187}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.02, 58.50) circle (  1.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,199.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 85.79, 36.82) rectangle (100.25, 51.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,199.47);
\definecolor{drawColor}{RGB}{207,192,152}
\definecolor{fillColor}{RGB}{207,192,152}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.02, 44.05) circle (  1.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,199.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (100.25, 99.11) {$\ensuremath{\mathcal{N}}_1$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,199.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (100.25, 84.65) {$\ensuremath{\mathcal{N}}_2$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,199.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (100.25, 70.20) {$\ensuremath{\mathcal{N}}_3$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,199.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (100.25, 55.74) {$\ensuremath{\mathcal{N}}_4$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,199.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (100.25, 41.29) {$\ensuremath{\mathcal{N}}_5$};
\end{scope}
\end{tikzpicture}


==> 06-plots/CPLEXvsGUROBI-Gap-1Day.tex <==
% Created by tikzDevice version 0.12 on 2019-07-31 15:38:10
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (122.86,199.47);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,199.47);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (122.86,199.47);
\end{scope}
\begin{scope}
\path[clip] ( 19.50, 29.68) rectangle (117.86,194.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 19.50, 29.68) rectangle (117.86,194.47);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 19.50, 44.66) --
	(117.86, 44.66);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 19.50, 74.62) --
	(117.86, 74.62);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 19.50,104.58) --
	(117.86,104.58);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 19.50,134.54) --
	(117.86,134.54);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 19.50,164.50) --
	(117.86,164.50);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 19.50,194.47) --
	(117.86,194.47);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 28.44, 29.68) --
	( 28.44,194.47);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 46.32, 29.68) --
	( 46.32,194.47);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 64.21, 29.68) --
	( 64.21,194.47);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 82.09, 29.68) --
	( 82.09,194.47);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 99.98, 29.68) --
	( 99.98,194.47);

\path[draw=drawColor,line width= 0.1pt,line join=round] (117.86, 29.68) --
	(117.86,194.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 19.50, 29.68) --
	(117.86, 29.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 19.50, 59.64) --
	(117.86, 59.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 19.50, 89.60) --
	(117.86, 89.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 19.50,119.56) --
	(117.86,119.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 19.50,149.52) --
	(117.86,149.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 19.50,179.48) --
	(117.86,179.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 19.50, 29.68) --
	( 19.50,194.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.38, 29.68) --
	( 37.38,194.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 55.27, 29.68) --
	( 55.27,194.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 73.15, 29.68) --
	( 73.15,194.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 91.03, 29.68) --
	( 91.03,194.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (108.92, 29.68) --
	(108.92,194.47);
\definecolor{drawColor}{RGB}{128,128,128}
\definecolor{fillColor}{RGB}{128,128,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 31.59, 47.55) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.61, 70.54) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.33,101.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 19.52, 29.71) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 19.52, 29.71) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 19.52, 29.71) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 19.52, 29.71) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.10, 52.72) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.35,116.95) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.91,109.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.87,108.11) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.36,101.38) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 19.52, 33.72) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.20,106.06) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.41,111.08) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.21, 79.60) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.91,114.30) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.33, 84.68) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 19.52, 29.71) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.03,118.77) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 31.78, 48.96) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 29.25, 41.69) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.82,110.98) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 31.14, 54.44) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.46, 94.44) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.03, 88.83) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.18,108.85) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.40,111.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.20, 68.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.52,105.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.46,112.92) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.86, 85.96) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 19.52, 29.71) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.96,105.41) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.50, 97.26) circle (  1.43);
\definecolor{drawColor}{RGB}{152,167,197}
\definecolor{fillColor}{RGB}{152,167,197}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.91,124.15) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.59, 80.20) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.94,111.58) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.19,100.19) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.76,126.52) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.05,119.83) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.30,130.14) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.21,113.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.88,114.77) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.06,119.09) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.04, 90.87) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.27,121.95) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.22,106.71) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.32,114.67) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.41,128.83) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.53,107.33) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.48, 71.98) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.76,122.84) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.97, 80.20) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.10,115.93) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.38,104.19) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.99, 79.45) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.35, 97.50) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.58,119.72) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.54, 72.05) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.49,101.05) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.91, 98.00) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.68,110.07) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.09,115.95) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.97,115.33) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.09,109.30) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.87, 71.45) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.98,122.41) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.69, 84.30) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.90,119.82) circle (  1.43);
\definecolor{drawColor}{RGB}{128,202,192}
\definecolor{fillColor}{RGB}{128,202,192}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.95,132.11) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.94,126.98) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.92,134.91) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.70,130.88) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.60,127.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.29,130.32) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.16,133.16) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.50,129.20) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.93,132.93) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.37,133.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.18,132.56) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.74,128.60) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.36,131.38) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.35,128.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.85,127.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.57,133.38) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.92,135.47) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.69,130.56) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.48,133.45) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.36,132.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.38,127.67) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.40,135.81) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.24,125.83) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.28,134.76) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.68,132.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.71,127.92) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.43,127.38) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.86,127.92) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.25,129.65) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.94,131.67) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.66,135.69) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.75,127.92) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.77,133.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.19,130.49) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.34,130.49) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.33,135.88) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.77,134.71) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.54,131.33) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.50,134.45) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.73,129.73) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.93,133.07) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.61,126.05) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.03,130.32) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.75,127.86) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.61,128.20) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.07,132.59) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.96,134.56) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.27,137.07) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.07,128.85) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.77,132.31) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.83,133.44) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.68,135.65) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.21,128.57) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.94,128.47) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.41,135.95) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.95,135.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.67,133.16) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.69,130.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.90,127.96) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.77,123.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.48,138.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.22,132.45) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.74,139.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.02,131.52) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.34,132.46) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.87,130.66) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.48,130.25) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.54,127.44) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.96,135.12) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.07,130.20) circle (  1.43);
\definecolor{drawColor}{RGB}{207,128,187}
\definecolor{fillColor}{RGB}{207,128,187}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.17,137.77) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.78,133.45) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.38,136.29) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.30,135.22) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.28,136.46) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.07,142.53) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.86,142.95) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.14,141.58) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.03,136.02) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.92,141.17) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.32,138.04) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.19,140.25) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.08,140.86) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.77,138.22) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.14,140.75) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.28,144.47) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.72,139.42) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.48,142.60) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.87,137.40) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.56,141.76) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.95,136.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.97,140.31) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.76,139.49) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.53,144.34) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.43,142.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.14,137.26) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.48,141.28) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.10,147.72) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.55,135.31) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.60,139.53) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.16,143.36) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.85,140.28) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.34,143.92) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.42,139.84) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.11,140.95) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.68,140.14) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.38,139.35) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.71,137.20) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.79,138.24) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.94,141.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.04,143.72) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.79,143.97) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.91,141.28) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.22,143.24) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.80,139.60) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.02,139.88) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.46,140.69) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.74,137.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.85,141.43) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.44,141.22) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.98,140.28) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.10,139.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.35,139.84) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.39,144.69) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.35,141.71) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.32,143.12) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.32,142.01) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.68,141.40) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.96,141.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.41,139.15) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.19,140.67) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.59,139.07) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.37,139.06) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.30,139.60) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.23,143.90) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.51,141.26) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.38,142.74) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.50,138.36) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.57,139.25) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.56,141.29) circle (  1.43);
\definecolor{drawColor}{RGB}{207,192,152}
\definecolor{fillColor}{RGB}{207,192,152}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.24,143.16) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.90,158.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.16,150.25) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.14,177.56) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.38,172.66) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.42,141.62) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.66,149.98) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.73,143.34) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.15,173.88) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.85,148.35) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.28,157.96) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.59,163.38) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.96,144.69) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.72,153.97) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.93,167.65) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.83,146.63) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.65,164.44) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.54,172.49) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.53,164.77) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.41,164.79) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.84,162.17) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.86,162.71) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.23,159.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.35,150.73) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.76,148.46) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.47,149.78) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.47,165.21) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.78,157.12) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.19,169.12) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.36,169.05) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.02,163.90) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.89,144.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.39,168.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.93,154.73) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.64,154.91) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.48,155.07) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.26,176.47) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.24,158.34) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.93,175.77) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.98,165.04) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.72,157.34) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.23,146.77) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.26,175.57) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.77,151.43) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.57,147.21) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.96,163.87) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.23,153.34) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.63,164.07) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.74,162.77) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.64,155.79) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.22,154.01) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.09,156.69) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.89,159.50) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.65,180.45) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.94,158.74) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.12,165.34) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.74,147.87) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.60,146.34) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.91,161.30) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.42,152.67) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.43,152.42) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.21,162.05) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.43,157.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.26,167.16) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.72,149.16) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.83,173.57) circle (  1.43);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.50, 29.68) -- (117.86,194.47);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 19.50, 29.68) rectangle (117.86,194.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,199.47);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 15.00, 26.23) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 15.00, 56.19) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 15.00, 86.16) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 15.00,116.12) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 15.00,146.08) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 15.00,176.04) {50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,199.47);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 17.00, 29.68) --
	( 19.50, 29.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 17.00, 59.64) --
	( 19.50, 59.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 17.00, 89.60) --
	( 19.50, 89.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 17.00,119.56) --
	( 19.50,119.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 17.00,149.52) --
	( 19.50,149.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 17.00,179.48) --
	( 19.50,179.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,199.47);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 19.50, 27.18) --
	( 19.50, 29.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.38, 27.18) --
	( 37.38, 29.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 55.27, 27.18) --
	( 55.27, 29.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 73.15, 27.18) --
	( 73.15, 29.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 91.03, 27.18) --
	( 91.03, 29.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] (108.92, 27.18) --
	(108.92, 29.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,199.47);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 19.50, 18.29) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.38, 18.29) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 55.27, 18.29) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 73.15, 18.29) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 91.03, 18.29) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (108.92, 18.29) {50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,199.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 68.68,  6.94) {\bfseries Gap Gurobi};
\end{scope}
\end{tikzpicture}


==> 06-plots/CPLEXvsGUROBI-Gap-1Hour.tex <==
% Created by tikzDevice version 0.12 on 2019-07-31 15:38:07
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (130.81,199.47);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (130.81,199.47);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (130.81,199.47);
\end{scope}
\begin{scope}
\path[clip] ( 28.84, 29.68) rectangle (125.81,194.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 28.84, 29.68) rectangle (125.81,194.47);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 28.84, 50.27) --
	(125.81, 50.27);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 28.84, 91.47) --
	(125.81, 91.47);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 28.84,132.67) --
	(125.81,132.67);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 28.84,173.87) --
	(125.81,173.87);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 40.96, 29.68) --
	( 40.96,194.47);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 65.20, 29.68) --
	( 65.20,194.47);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 89.45, 29.68) --
	( 89.45,194.47);

\path[draw=drawColor,line width= 0.1pt,line join=round] (113.69, 29.68) --
	(113.69,194.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.84, 29.68) --
	(125.81, 29.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.84, 70.87) --
	(125.81, 70.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.84,112.07) --
	(125.81,112.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.84,153.27) --
	(125.81,153.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.84,194.47) --
	(125.81,194.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.84, 29.68) --
	( 28.84,194.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 53.08, 29.68) --
	( 53.08,194.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 77.33, 29.68) --
	( 77.33,194.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (101.57, 29.68) --
	(101.57,194.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (125.81, 29.68) --
	(125.81,194.47);
\definecolor{drawColor}{RGB}{128,128,128}
\definecolor{fillColor}{RGB}{128,128,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.43, 54.10) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.57, 65.16) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.16, 81.07) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 28.85, 29.69) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 28.85, 29.69) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.84, 39.65) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 28.85, 29.69) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.54, 58.33) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.04, 83.06) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.70, 77.38) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.10, 81.85) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.09, 79.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.81, 55.40) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.70, 83.32) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.59, 81.90) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.77, 68.17) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.10, 86.47) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.96, 66.54) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 28.85, 29.69) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.81, 83.93) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.40, 55.17) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.73, 54.49) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.28, 87.07) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.06, 55.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.76, 73.39) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.44, 76.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.21, 79.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.72, 83.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.44, 64.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.36, 86.15) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.13, 84.43) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.79, 66.68) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.62, 43.79) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.84, 82.33) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.17, 77.53) circle (  1.43);
\definecolor{drawColor}{RGB}{152,167,197}
\definecolor{fillColor}{RGB}{152,167,197}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.34, 88.48) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.19, 64.49) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.61, 80.42) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.42, 77.42) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.06, 90.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.67, 84.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.97, 89.33) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.83, 81.04) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.55, 85.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.04, 83.16) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.95, 73.21) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.00, 85.90) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.36, 77.60) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.32, 83.59) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.66, 88.64) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.75, 80.55) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.52, 63.97) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.72, 86.48) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.84, 67.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.57, 83.15) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.78, 76.11) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.40, 67.22) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.64, 74.73) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.47, 84.58) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.93, 62.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.09, 74.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.82, 74.20) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.70, 77.73) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.57, 82.60) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.80, 81.88) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.56, 81.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.22, 61.49) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.77, 86.52) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.20, 67.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.06, 83.54) circle (  1.43);
\definecolor{drawColor}{RGB}{128,202,192}
\definecolor{fillColor}{RGB}{128,202,192}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.45, 92.65) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.30, 90.22) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.08, 94.88) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.30, 95.21) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.63, 91.07) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.38, 88.98) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.02, 91.77) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.14, 90.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.97, 93.97) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.68, 92.77) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.04, 92.24) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.01, 90.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.26, 92.11) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.96, 91.38) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.51, 92.10) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.76, 91.62) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.47, 96.07) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.10, 90.91) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.44, 92.35) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.27, 91.12) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.76, 90.11) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.30, 94.01) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.38, 88.57) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.33, 95.17) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.42, 93.32) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.84, 88.72) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 90.35) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.26, 90.01) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.83, 90.45) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.26, 92.69) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.59, 96.78) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.91, 90.59) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.97, 91.92) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.38, 90.45) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.27, 90.69) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.35, 94.55) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.31, 94.20) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.46, 90.24) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.62, 92.97) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.67, 89.63) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.15, 96.02) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.67, 87.05) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.23, 89.33) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.84, 88.39) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.71, 90.64) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.88, 91.97) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.57, 98.48) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.89, 97.67) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.06, 89.25) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.81, 91.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.80, 91.77) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.16, 95.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.96, 91.92) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.17, 89.25) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.15, 94.33) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.55, 93.82) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.46, 93.88) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.99, 91.65) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.38, 89.90) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.04, 87.54) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.85, 92.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.33, 92.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.25, 96.35) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.62, 92.69) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.14, 93.01) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.74, 91.12) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.02, 90.97) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.98, 86.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.65, 93.33) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.57, 90.98) circle (  1.43);
\definecolor{drawColor}{RGB}{207,128,187}
\definecolor{fillColor}{RGB}{207,128,187}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.03, 95.66) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.19, 90.72) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.71, 94.19) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.93, 93.04) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.01, 93.74) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.56,102.93) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.72,106.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.42,104.40) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.92, 94.86) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.80,103.17) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.34, 96.04) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.85, 97.62) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.96,101.78) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.67, 95.52) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.97, 96.09) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.42,104.55) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.61, 96.66) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.79,107.96) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.58, 98.60) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.11,111.41) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.51, 94.24) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.07,107.76) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.23,102.86) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.88,113.06) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.83,111.33) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.11, 94.45) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.47,101.72) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.86,107.49) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.79, 94.26) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.46, 98.64) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.73, 98.98) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.97,100.00) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.80,101.91) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.24,100.73) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.34, 97.11) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.45,102.95) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.16, 97.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.18, 96.00) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.13, 96.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.48,108.64) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.21,101.87) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.13,106.63) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.74,108.07) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.31,104.96) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.89,101.82) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.51, 96.76) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.41, 97.93) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.19, 93.42) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.57, 96.09) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.85, 98.93) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.67, 96.28) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.47,109.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.68,101.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.88,104.90) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.56, 96.01) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.33, 99.21) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.58,100.14) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.42,104.10) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.04,101.15) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.60, 95.47) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.76,111.08) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.80, 95.38) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.08, 95.57) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.48,109.28) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.16,102.00) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.93,101.54) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.67, 99.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.36, 96.28) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.71, 98.64) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.07,105.00) circle (  1.43);
\definecolor{drawColor}{RGB}{207,192,152}
\definecolor{fillColor}{RGB}{207,192,152}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.86,104.04) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.60,115.71) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.58,108.67) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.82,145.31) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.92,118.20) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.98,102.88) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.97,103.91) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.42,101.74) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.37,153.46) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.63,110.22) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.74,132.04) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.38,118.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.61,103.95) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.91,115.53) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.30,159.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.51,103.53) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.18,146.37) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.84,194.28) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.52,117.98) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.61,121.60) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.90,110.28) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.01,117.78) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.86,114.16) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.69,104.34) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.08,104.04) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.21,114.76) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.83,115.84) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.39,112.38) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.94,159.41) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.32,119.50) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.75,113.67) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.83,105.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.52,194.38) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.99,116.14) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.97,114.15) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.71,112.37) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.59,161.08) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.32,112.65) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.70,155.28) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.41,156.75) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.29,112.54) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.82,106.37) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.21,156.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.63,114.08) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.25,115.16) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.98,118.22) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.52,114.55) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.77,121.66) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.55,157.26) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.67,114.71) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.67,116.11) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.30,114.92) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.87,117.02) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.43,194.39) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.33,152.52) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.00,117.32) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.20,106.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.54,106.40) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.37,111.98) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.44,116.02) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.08,112.20) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.42,148.26) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.63,111.71) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.23,156.40) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.93,106.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.26,154.80) circle (  1.43);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.84, 29.68) -- (125.81,194.47);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 28.84, 29.68) rectangle (125.81,194.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (130.81,199.47);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 26.34, 26.23) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 26.34, 67.43) {25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 26.34,108.63) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 26.34,149.82) {75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 26.34,191.02) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (130.81,199.47);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.34, 29.68) --
	( 28.84, 29.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.34, 70.87) --
	( 28.84, 70.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.34,112.07) --
	( 28.84,112.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.34,153.27) --
	( 28.84,153.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.34,194.47) --
	( 28.84,194.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (130.81,199.47);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.84, 27.18) --
	( 28.84, 29.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 53.08, 27.18) --
	( 53.08, 29.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 77.33, 27.18) --
	( 77.33, 29.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] (101.57, 27.18) --
	(101.57, 29.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] (125.81, 27.18) --
	(125.81, 29.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (130.81,199.47);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.84, 18.29) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 51.08, 18.29) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 75.33, 18.29) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 99.57, 18.29) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (122.81, 18.29) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (130.81,199.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 77.33,  6.94) {\bfseries Gap Gurobi};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (130.81,199.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 11.90,112.07) {\bfseries Gap CPLEX};
\end{scope}
\end{tikzpicture}


==> 06-plots/CPLEXvsGUROBI-Incumbent.tex <==
% Created by tikzDevice version 0.12 on 2019-07-26 11:09:02
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,199.47);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,199.47);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (397.48,199.47);
\end{scope}
\begin{scope}
\path[clip] ( 41.95, 29.68) rectangle (392.48,194.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 41.95, 29.68) rectangle (392.48,194.47);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 41.95, 50.54) --
	(392.48, 50.54);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 41.95, 77.29) --
	(392.48, 77.29);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 41.95,104.05) --
	(392.48,104.05);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 41.95,130.80) --
	(392.48,130.80);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 41.95,157.55) --
	(392.48,157.55);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 41.95,184.30) --
	(392.48,184.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.95, 37.17) --
	(392.48, 37.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.95, 63.92) --
	(392.48, 63.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.95, 90.67) --
	(392.48, 90.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.95,117.42) --
	(392.48,117.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.95,144.17) --
	(392.48,144.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.95,170.92) --
	(392.48,170.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (107.68, 29.68) --
	(107.68,194.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (217.22, 29.68) --
	(217.22,194.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (326.76, 29.68) --
	(326.76,194.47);
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 1.0pt,line join=round] ( 41.95,170.92) -- (392.48,170.92);
\definecolor{drawColor}{RGB}{128,128,128}
\definecolor{fillColor}{RGB}{128,128,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.86,170.92) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.75,170.92) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.08,170.92) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.39,164.79) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.67,167.17) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.54,170.92) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.85,117.81) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.13,118.04) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.14,159.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.25,170.92) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.62,170.92) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.69,170.92) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.95,170.92) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.34,170.92) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.87,170.92) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.78,170.12) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.14,170.92) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.79,170.92) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.98,170.92) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.28,170.92) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.94,170.92) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.62,162.41) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.61,169.49) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.98,170.92) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.53,155.54) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.64,153.59) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.44,167.84) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.08,168.11) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.26,167.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.81,173.39) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.81,129.35) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.15,129.35) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.86,160.26) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.37,133.12) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.76,156.06) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.54,170.53) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.92,165.24) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.23,170.92) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.80,170.92) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.20,125.09) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.47,125.09) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.44,165.93) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.54,144.06) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.86,144.06) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.13,168.41) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.11,159.68) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.08,169.46) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.81,170.92) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.60,130.17) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.02,131.44) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.25,162.26) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.32,174.62) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.51,169.58) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.27,170.92) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.25,170.92) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.95,170.92) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.99,170.92) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.62,156.92) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.94,163.19) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.42,167.31) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.01,165.72) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.28,162.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.57,170.92) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.18,170.71) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.53,170.71) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.75,170.92) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.44,122.83) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.84,162.19) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.85,168.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.28,170.25) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.42,170.25) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.55,170.92) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.92,161.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.60,168.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.61,172.00) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.55,167.84) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.45,167.84) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.62,171.15) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.21,155.44) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.80,154.96) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.87,166.07) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.20,138.43) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.87,142.73) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.97,168.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.60,170.92) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.32,170.92) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.06,170.92) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.32,107.76) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.22,142.47) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.43,163.08) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.84,136.48) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.25,138.00) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.09,163.83) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.84,169.72) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.19,169.72) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.77,170.29) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.04,168.92) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.73,170.92) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.46,170.92) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.00,137.09) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.75,144.33) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.19,175.10) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.15,145.45) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.15,145.45) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.92,170.92) circle (  1.43);
\definecolor{drawColor}{RGB}{152,167,197}
\definecolor{fillColor}{RGB}{152,167,197}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.93,160.64) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.59,160.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.68,169.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.45,169.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.06,169.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.56,170.92) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.60,162.11) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.36,164.01) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.38,170.92) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.71,162.36) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.63,166.42) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.91,178.28) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.96,155.47) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.22,154.58) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.29,166.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.60,165.25) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.92,167.36) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.91,173.81) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.01,157.01) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.89,158.66) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.87,165.55) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.50,160.16) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.16,170.92) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.75,170.92) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.97,146.17) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.13,162.95) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.92,173.72) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.35,172.34) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.56,168.47) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.99,170.50) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.76,156.26) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.37,160.53) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.73,170.92) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.45,154.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.09,158.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.29,169.67) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.49,168.17) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.16,171.00) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.20,173.01) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.75,162.84) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.91,162.34) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.03,172.19) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.02,158.49) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.21,160.55) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.47,169.28) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.77,156.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.00,161.53) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.77,173.06) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.88,170.92) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.04,170.92) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.80,170.92) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.36,159.66) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.87,162.31) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.54,171.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.83,170.92) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.22,170.92) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.04,170.92) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.00,155.66) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.10,162.10) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.55,170.92) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.21,169.63) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.65,170.92) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.48,170.67) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.83,165.77) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.06,169.64) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.22,170.92) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.36,174.25) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.85,172.34) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.72,172.38) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.09,153.08) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.99,158.12) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.87,166.37) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.96,169.98) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.13,168.26) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.11,170.92) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.44,174.17) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.78,174.41) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.20,174.41) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.54,162.44) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.96,162.65) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.50,172.26) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.13,169.87) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.91,170.48) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.77,171.96) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.67,154.98) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.14,154.98) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.95,170.30) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.10,165.22) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.55,165.22) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.50,172.43) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.60,151.68) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.63,153.65) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.67,170.92) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.54,168.95) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.57,168.95) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.96,170.92) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.29,153.29) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.72,154.56) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.22,168.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.25,163.72) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.79,163.72) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.97,170.92) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.90,161.93) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.28,163.82) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.34,170.46) circle (  1.43);
\definecolor{drawColor}{RGB}{128,202,192}
\definecolor{fillColor}{RGB}{128,202,192}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.69,148.57) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.57,153.49) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.59,169.12) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.54,143.08) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.72,150.60) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.11,167.26) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.49,137.63) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.83,152.30) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.98,167.30) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.07,126.74) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.13,137.95) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.96,163.24) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.67,142.24) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.51,149.08) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.66,169.31) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.33,153.21) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.23,159.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.43,162.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.14,148.71) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.33,155.02) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.19,163.76) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.04,146.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.25,155.40) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.08,168.28) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.42,134.37) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.14,138.95) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.28,162.76) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.98,143.52) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.74,151.39) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.25,168.65) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.90,145.37) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.86,159.50) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.99,167.68) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.30,146.93) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.80,153.14) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.51,168.32) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.20,137.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.04,141.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.62,159.22) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.15,143.29) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.86,158.45) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.26,169.85) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.51,133.67) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.72,144.60) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.30,168.21) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.63,155.50) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.93,161.64) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.87,169.46) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.14,131.85) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.84,149.07) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.33,166.65) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.94,149.87) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.30,162.49) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.29,168.57) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.85,148.08) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.99,155.71) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.87,168.52) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.26,150.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.48,155.35) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.66,166.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.21,142.25) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.66,152.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.72,165.91) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.77,139.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.24,144.76) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.03,161.65) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.98,149.71) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.68,166.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.25,172.28) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.74,134.22) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.50,145.15) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.16,164.69) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.61,144.55) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.40,155.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.31,171.44) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.15,152.56) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.10,156.86) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.84,168.69) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.56,151.25) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.93,155.31) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.65,168.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.75,148.87) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.97,155.26) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.75,167.83) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.29,151.22) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.65,159.31) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.25,169.11) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.94,141.33) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.29,146.05) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.14,167.64) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.94,132.48) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.07,144.06) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.14,169.05) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.36,144.21) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.37,153.37) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.96,170.39) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.21,151.71) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.31,147.90) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.83,166.10) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.24,147.12) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.48,155.83) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.64,164.08) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.47,149.34) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.80,157.85) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.68,168.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.56,138.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.65,145.49) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.38,161.55) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.20,142.90) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.15,148.19) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.25,168.11) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.93,152.54) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.44,163.15) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.87,166.55) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.17,149.58) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.70,153.12) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.70,170.14) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.62,149.98) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.89,160.01) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.95,164.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.54,123.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.20,146.41) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.00,160.79) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.04,166.45) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.73,167.79) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.08,170.69) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.08,152.20) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.56,150.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.79,159.96) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.60,155.01) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.20,160.32) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.36,168.62) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.62,146.56) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.12,160.17) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.58,170.36) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.29,144.77) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.41,151.21) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.57,164.40) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.07,114.85) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.91,124.83) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.79,164.65) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.59,123.19) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.06,132.05) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.42,160.40) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.90,157.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.53,164.14) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.39,170.87) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.64,149.74) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.07,157.37) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.46,168.17) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.94,146.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.13,150.74) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.20,164.15) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.78,140.88) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.51,148.78) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.89,169.75) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.62,140.01) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.18,152.91) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.02,169.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.65,153.01) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.66,158.30) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.83,167.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.04,142.92) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.67,148.06) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.99,167.84) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.57,139.56) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.36,151.44) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.41,164.43) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.30,138.85) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.54,148.69) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.16,165.48) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.50,142.35) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.42,151.26) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.27,165.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.76,148.01) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.13,158.32) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.85,168.63) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.90,153.46) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.47,157.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.02,169.92) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.02,153.67) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.59,160.24) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.33,165.69) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.74,149.59) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.76,159.19) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.81,170.07) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.34,135.83) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.43,139.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.74,159.15) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.21,141.25) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.33,154.21) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.90,167.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.51,141.55) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.94,149.63) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.17,169.08) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.02,146.40) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.22,149.05) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.19,163.92) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.68,146.20) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.15,156.11) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.69,166.53) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.73,162.79) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.83,165.47) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.97,168.87) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.42,144.29) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.38,156.42) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.21,165.59) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.01,152.65) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.58,160.45) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.16,168.81) circle (  1.43);
\definecolor{drawColor}{RGB}{207,128,187}
\definecolor{fillColor}{RGB}{207,128,187}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.50,138.07) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.82,150.63) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.64,164.39) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.48,154.60) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.63,159.45) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.50,167.42) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.60,141.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.04,154.97) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.00,167.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.43,147.00) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.24,156.08) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.23,167.73) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.33,145.85) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.27,162.95) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.71,167.07) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.82,109.35) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.87,136.58) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.88,162.65) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.56, 90.59) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.88,104.47) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.55,159.74) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.19,100.28) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.30, 97.01) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.46,158.46) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.47,141.21) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.14,144.01) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.36,166.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.07,105.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.17,138.21) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.98,161.07) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.20,136.50) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.19,151.59) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.91,165.36) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.10,126.87) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.90,130.58) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.85,158.30) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.47,112.38) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.27,119.93) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.70,162.59) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.08,135.21) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.25,137.21) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.95,161.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.60,140.82) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.43,145.83) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.17,162.24) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.72,101.05) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.15,110.53) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.78,155.59) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.95,135.68) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.02,138.43) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.93,163.11) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.19, 79.40) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.22,126.35) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.24,155.14) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.32,122.62) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.21,147.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.54,166.90) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.80, 60.12) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.23,124.95) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.06,151.28) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.54,135.21) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.84,132.86) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.87,154.45) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.70, 80.29) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.93, 99.98) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.86,162.30) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.19,103.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.93,132.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.54,163.95) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.18, 57.84) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.31, 74.24) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.29,155.29) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.78, 66.05) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.03, 63.50) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.58,156.75) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.79,143.81) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.36,157.72) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.87,167.97) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.76,112.69) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.27,116.90) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.99,156.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.92, 90.58) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.90,101.82) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.85,151.11) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.48,143.02) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.84,154.46) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.21,169.46) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.23,123.21) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.63,134.57) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.95,160.79) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.58,128.04) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.82,131.64) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.52,155.36) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.12,119.26) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.32,132.79) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.77,159.97) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.55,108.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.94,112.40) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.91,148.31) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.31,113.31) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.90,118.40) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.99,158.63) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.94,134.56) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.46,148.86) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.32,160.02) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.99,104.53) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.99,121.77) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.65,163.72) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.90,127.40) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.92,129.79) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.97,154.90) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.48,135.55) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.12,140.47) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.75,164.50) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.26,134.63) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.24,146.75) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.97,166.31) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.88, 75.93) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.23, 76.82) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.21,153.98) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.45,112.10) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.89,120.11) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.33,153.17) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.31, 89.02) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.08,103.11) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.55,156.58) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.26, 78.22) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.32,131.53) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.78,153.32) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.96, 99.56) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.89,117.33) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.07,160.09) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.84,111.20) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.45,123.97) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.50,164.17) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.85,131.62) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.43,131.93) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.14,156.00) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.75,131.04) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.03,150.63) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.27,162.57) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.09,153.74) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.45,153.88) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.28,166.22) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.04,143.88) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.16,144.06) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.53,160.75) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.92,128.88) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.02,139.91) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.19,162.55) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.04,136.07) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.46,132.26) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.28,153.55) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.56, 66.82) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.05,131.71) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.92,155.49) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.92,110.20) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.06,123.26) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.95,160.38) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.24, 94.84) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.94, 93.45) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.28,149.08) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.80,142.21) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.61,140.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.79,157.36) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.73,124.20) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.05,129.93) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.36,154.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.10,115.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.33,117.71) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.92,154.30) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.81, 93.91) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.02,136.93) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.17,151.09) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.97,114.08) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.05,133.91) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.62,160.79) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.94,140.98) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.60,150.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.37,164.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.97, 63.91) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.35,146.76) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.92,162.33) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.69,141.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.44,150.54) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.35,162.69) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.59,143.21) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.33,147.57) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.23,165.40) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.51, 69.02) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.93,123.10) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.87,159.65) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.18,112.53) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.06,120.71) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.86,155.75) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.53,112.16) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.25,108.59) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.52,153.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.25,124.85) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.31,130.38) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.46,154.68) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.40,135.45) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.15,139.92) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.41,164.88) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.68,124.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.50,140.86) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.59,163.59) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.53, 94.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.57,104.11) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.85,159.97) circle (  1.43);
\definecolor{drawColor}{RGB}{207,192,152}
\definecolor{fillColor}{RGB}{207,192,152}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.75,111.73) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.63,141.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.76,158.81) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.50,100.57) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.10,113.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.29,143.83) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.83,120.10) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.50,142.36) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.59,155.09) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.63, 46.52) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.56,132.12) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.81,133.76) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.64,106.47) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.59,121.76) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.06,146.19) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.24,112.91) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.09,137.50) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.85,157.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.75,115.73) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.40,138.36) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.07,139.90) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.83,121.02) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.77,119.73) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.90,156.64) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.76,  4.79) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.14,121.31) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.36,121.31) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.07,122.11) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.88,143.48) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.18,158.48) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.22, 47.38) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.61,109.26) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.28,149.09) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.51, 82.31) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.64,118.63) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.23,132.67) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.90,124.83) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.44,153.60) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.51,164.71) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.10, 84.47) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.26,125.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.20,145.59) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.92,103.50) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.51,110.54) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.36,124.34) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.52,150.22) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.50,155.12) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.30, 39.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.21,133.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.97,152.53) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.29,103.38) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.69,117.25) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.79,101.09) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.85,127.15) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.85,144.84) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.51, 59.39) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.16,117.50) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.79,123.29) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.78,119.22) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.09,119.74) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.20,143.22) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.57, 79.71) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.23,125.64) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.18,135.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.62, 87.62) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.59,128.20) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.46,132.58) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.94,108.83) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.03,113.71) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.89,134.19) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.59,133.54) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.17,142.11) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.11,152.12) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.74, 86.63) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.81,156.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.79,159.30) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.71,101.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.78,133.42) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.80,132.48) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.27, 92.01) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.88,138.44) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.47,138.44) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.72,117.22) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.50,120.82) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.14, 78.59) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.70,118.95) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.59,118.95) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.08,131.76) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.92,141.48) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.94,162.77) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.46,102.05) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.34,130.05) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.91,157.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.37,122.41) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.70,134.48) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.81, 78.59) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.00,130.09) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.37,147.15) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.44, 90.31) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.09,145.10) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.62,145.86) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.21, 94.04) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.56,136.75) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.44,136.75) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.50,126.74) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.20,134.24) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.98, 97.11) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.76,109.74) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.91,133.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.64,111.25) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.32,116.52) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.71,120.49) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.25,146.68) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.60, 99.01) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.69,131.47) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.51,147.47) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.30,111.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.28,142.65) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.38,157.50) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.79,112.77) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.23,134.81) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.97, 77.44) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.85,119.73) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.40,136.55) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.99, 70.54) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.45,129.11) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.22,152.63) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.81, 63.28) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.68,120.72) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.14,120.72) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.80,106.66) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.11,138.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.79,152.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.23, 59.01) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.31,132.81) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.75,133.28) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.16,126.22) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.79,128.71) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.44, 87.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.03,124.79) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.37,145.46) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.17,117.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.19,143.73) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.22,160.08) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.76,107.11) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.77,140.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.13,153.59) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.64, 87.75) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.50,149.12) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.26,152.90) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.29,115.14) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.47,122.78) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.07,123.08) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.54,129.30) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.63, 61.82) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.99,108.04) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.31,109.59) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.11,130.09) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.76,154.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.57,159.37) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.73,121.09) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.67,133.15) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.23,156.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.35,110.30) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.25,109.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.94,140.96) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.49, 69.39) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,126.53) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.15,140.09) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.25,103.30) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.58,126.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.71,154.02) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.92, 13.64) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.70,135.64) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.81,138.35) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.65,114.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.95,135.20) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.41,151.38) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.46,121.02) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.41,133.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.00,110.17) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.41,148.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.09,147.81) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68,  1.98) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.34,112.64) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.66,119.92) circle (  1.43);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 41.95, 29.68) rectangle (392.48,194.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,199.47);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.45, 33.72) {-0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.45, 60.47) {-0.20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.45, 87.23) {-0.15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.45,113.98) {-0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.45,140.73) {-0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.45,167.48) {0.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,199.47);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.45, 37.17) --
	( 41.95, 37.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.45, 63.92) --
	( 41.95, 63.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.45, 90.67) --
	( 41.95, 90.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.45,117.42) --
	( 41.95,117.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.45,144.17) --
	( 41.95,144.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.45,170.92) --
	( 41.95,170.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,199.47);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] (107.68, 27.18) --
	(107.68, 29.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] (217.22, 27.18) --
	(217.22, 29.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] (326.76, 27.18) --
	(326.76, 29.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,199.47);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (107.68, 18.29) {1 hour};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (217.22, 18.29) {12 hours};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (326.76, 18.29) {1 day};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,199.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (217.22,  6.94) {\bfseries Maximum Running Time};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,199.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 11.90,112.07) {\bfseries Relative Cost Difference};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,199.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.42, 31.82) rectangle (390.03,114.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,199.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (355.42, 31.82) rectangle (390.03,114.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,199.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (360.42, 94.63) rectangle (374.88,109.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,199.47);
\definecolor{drawColor}{RGB}{128,128,128}
\definecolor{fillColor}{RGB}{128,128,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.65,101.86) circle (  1.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,199.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (360.42, 80.18) rectangle (374.88, 94.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,199.47);
\definecolor{drawColor}{RGB}{152,167,197}
\definecolor{fillColor}{RGB}{152,167,197}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.65, 87.41) circle (  1.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,199.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (360.42, 65.73) rectangle (374.88, 80.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,199.47);
\definecolor{drawColor}{RGB}{128,202,192}
\definecolor{fillColor}{RGB}{128,202,192}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.65, 72.95) circle (  1.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,199.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (360.42, 51.27) rectangle (374.88, 65.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,199.47);
\definecolor{drawColor}{RGB}{207,128,187}
\definecolor{fillColor}{RGB}{207,128,187}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.65, 58.50) circle (  1.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,199.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (360.42, 36.82) rectangle (374.88, 51.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,199.47);
\definecolor{drawColor}{RGB}{207,192,152}
\definecolor{fillColor}{RGB}{207,192,152}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.65, 44.05) circle (  1.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,199.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (374.88, 99.11) {$\ensuremath{\mathcal{N}}_1$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,199.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (374.88, 84.65) {$\ensuremath{\mathcal{N}}_2$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,199.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (374.88, 70.20) {$\ensuremath{\mathcal{N}}_3$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,199.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (374.88, 55.74) {$\ensuremath{\mathcal{N}}_4$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,199.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (374.88, 41.29) {$\ensuremath{\mathcal{N}}_5$};
\end{scope}
\end{tikzpicture}


==> 06-plots/NCC2MILP-1Day-ImprovementPlot-Shortened.tex <==
% Created by tikzDevice version 0.12 on 2019-07-30 09:28:43
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (122.86,199.47);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,199.47);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (122.86,199.47);
\end{scope}
\begin{scope}
\path[clip] ( 27.27, 29.68) rectangle (117.86,194.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 27.27, 29.68) rectangle (117.86,194.47);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 27.27, 29.68) --
	(117.86, 29.68);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 27.27, 64.74) --
	(117.86, 64.74);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 27.27, 99.80) --
	(117.86, 99.80);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 27.27,134.86) --
	(117.86,134.86);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 27.27,169.92) --
	(117.86,169.92);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 36.33, 29.68) --
	( 36.33,194.47);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 54.45, 29.68) --
	( 54.45,194.47);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 72.57, 29.68) --
	( 72.57,194.47);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 90.68, 29.68) --
	( 90.68,194.47);

\path[draw=drawColor,line width= 0.1pt,line join=round] (108.80, 29.68) --
	(108.80,194.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.27, 47.21) --
	(117.86, 47.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.27, 82.27) --
	(117.86, 82.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.27,117.33) --
	(117.86,117.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.27,152.39) --
	(117.86,152.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.27,187.45) --
	(117.86,187.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.27, 29.68) --
	( 27.27,194.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 45.39, 29.68) --
	( 45.39,194.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 63.51, 29.68) --
	( 63.51,194.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 81.62, 29.68) --
	( 81.62,194.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 99.74, 29.68) --
	( 99.74,194.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (117.86, 29.68) --
	(117.86,194.47);
\definecolor{drawColor}{RGB}{128,128,128}

\path[draw=drawColor,line width= 1.0pt,line join=round] ( 27.73, 35.83) --
	( 28.18, 46.83) --
	( 28.64, 55.77) --
	( 29.09, 62.25) --
	( 29.55, 63.56) --
	( 30.00, 65.80) --
	( 30.46, 65.92) --
	( 30.92, 70.99) --
	( 31.37, 71.52) --
	( 31.83, 72.61) --
	( 32.28, 73.02) --
	( 32.74, 74.22) --
	( 33.19, 75.44) --
	( 33.65, 76.24) --
	( 34.10, 77.17) --
	( 34.56, 77.79) --
	( 35.01, 78.27) --
	( 35.47, 78.73) --
	( 35.92, 79.71) --
	( 36.38, 80.47) --
	( 36.83, 82.27) --
	( 37.29, 82.27) --
	( 37.74, 82.27) --
	( 38.20, 82.27) --
	( 38.65, 82.27) --
	( 39.11, 82.27) --
	( 39.56, 82.27) --
	( 40.02, 82.27) --
	( 40.47, 82.27) --
	( 40.93, 82.27) --
	( 41.38, 82.27) --
	( 41.84, 82.27) --
	( 42.30, 82.27) --
	( 42.75, 82.27) --
	( 43.21, 82.27) --
	( 43.66, 82.27) --
	( 44.12, 82.27) --
	( 44.57, 82.27) --
	( 45.03, 82.27) --
	( 45.48, 82.27) --
	( 45.94, 82.27) --
	( 46.39, 82.27) --
	( 46.85, 82.27) --
	( 47.30, 82.27) --
	( 47.76, 82.27) --
	( 48.21, 82.27) --
	( 48.67, 82.27) --
	( 49.12, 82.27) --
	( 49.58, 82.27) --
	( 50.03, 82.27) --
	( 50.49, 82.27) --
	( 50.94, 82.27) --
	( 51.40, 82.27) --
	( 51.85, 82.27) --
	( 52.31, 82.27) --
	( 52.76, 82.27) --
	( 53.22, 82.27) --
	( 53.68, 82.27) --
	( 54.13, 82.27) --
	( 54.59, 82.27) --
	( 55.04, 82.27) --
	( 55.50, 82.27) --
	( 55.95, 82.27) --
	( 56.41, 82.27) --
	( 56.86, 82.27) --
	( 57.32, 82.27) --
	( 57.77, 82.27) --
	( 58.23, 82.27) --
	( 58.68, 82.27) --
	( 59.14, 82.27) --
	( 59.59, 82.27) --
	( 60.05, 82.27) --
	( 60.50, 82.27) --
	( 60.96, 82.27) --
	( 61.41, 82.27) --
	( 61.87, 82.27) --
	( 62.32, 83.08) --
	( 62.78, 83.10) --
	( 63.23, 83.89) --
	( 63.69, 84.29) --
	( 64.14, 85.07) --
	( 64.60, 85.98) --
	( 65.06, 86.03) --
	( 65.51, 86.21) --
	( 65.97, 86.26) --
	( 66.42, 86.48) --
	( 66.88, 86.65) --
	( 67.33, 86.83) --
	( 67.79, 86.84) --
	( 68.24, 87.15) --
	( 68.70, 87.29) --
	( 69.15, 87.62) --
	( 69.61, 88.36) --
	( 70.06, 88.54) --
	( 70.52, 88.85) --
	( 70.97, 88.96) --
	( 71.43, 89.11) --
	( 71.88, 89.11) --
	( 72.34, 89.28) --
	( 72.79, 89.71) --
	( 73.25, 89.91) --
	( 73.70, 90.00) --
	( 74.16, 90.65) --
	( 74.61, 92.30) --
	( 75.07, 92.89) --
	( 75.53, 94.13) --
	( 75.98, 94.49) --
	( 76.44, 95.67) --
	( 76.89, 95.86) --
	( 77.35, 95.87) --
	( 77.80, 95.91) --
	( 78.26, 97.55) --
	( 78.71, 97.90) --
	( 79.17, 98.28) --
	( 79.62, 98.36) --
	( 80.08, 98.51) --
	( 80.53, 99.15) --
	( 80.99, 99.19) --
	( 81.44, 99.41) --
	( 81.90,100.37) --
	( 82.35,100.41) --
	( 82.81,101.06) --
	( 83.26,102.08) --
	( 83.72,102.09) --
	( 84.17,103.36) --
	( 84.63,104.21) --
	( 85.08,104.64) --
	( 85.54,104.74) --
	( 85.99,105.72) --
	( 86.45,106.15) --
	( 86.91,106.64) --
	( 87.36,107.05) --
	( 87.82,107.42) --
	( 88.27,107.65) --
	( 88.73,108.62) --
	( 89.18,109.12) --
	( 89.64,110.41) --
	( 90.09,111.76) --
	( 90.55,112.05) --
	( 91.00,112.71) --
	( 91.46,113.01) --
	( 91.91,115.05) --
	( 92.37,115.14) --
	( 92.82,116.04) --
	( 93.28,117.09) --
	( 93.73,118.04) --
	( 94.19,118.74) --
	( 94.64,119.08) --
	( 95.10,119.89) --
	( 95.55,120.30) --
	( 96.01,121.89) --
	( 96.46,122.33) --
	( 96.92,122.40) --
	( 97.37,122.63) --
	( 97.83,123.79) --
	( 98.29,124.26) --
	( 98.74,125.45) --
	( 99.20,126.27) --
	( 99.65,126.46) --
	(100.11,129.00) --
	(100.56,129.09) --
	(101.02,129.68) --
	(101.47,130.99) --
	(101.93,131.46) --
	(102.38,131.78) --
	(102.84,131.78) --
	(103.29,132.29) --
	(103.75,136.21) --
	(104.20,136.73) --
	(104.66,137.47) --
	(105.11,137.74) --
	(105.57,138.43) --
	(106.02,140.51) --
	(106.48,140.93) --
	(106.93,141.53) --
	(107.39,142.70) --
	(107.84,143.21) --
	(108.30,143.32) --
	(108.75,145.25) --
	(109.21,145.94) --
	(109.67,148.56) --
	(110.12,149.06) --
	(110.58,149.62) --
	(111.03,151.26) --
	(111.49,152.30) --
	(111.94,153.44) --
	(112.40,154.06) --
	(112.85,160.24) --
	(113.31,160.29) --
	(113.76,161.34) --
	(114.22,163.06) --
	(114.67,164.83) --
	(115.13,167.85) --
	(115.58,174.23) --
	(115.85,194.47);
\definecolor{drawColor}{RGB}{152,167,197}

\path[draw=drawColor,line width= 1.0pt,line join=round] ( 27.27, 50.53) --
	( 27.73, 53.38) --
	( 28.18, 59.66) --
	( 28.64, 67.31) --
	( 29.09, 69.30) --
	( 29.55, 70.66) --
	( 30.00, 70.94) --
	( 30.46, 71.22) --
	( 30.92, 71.34) --
	( 31.37, 72.01) --
	( 31.83, 72.56) --
	( 32.28, 73.23) --
	( 32.74, 73.49) --
	( 33.19, 74.31) --
	( 33.65, 77.20) --
	( 34.10, 77.36) --
	( 34.56, 77.49) --
	( 35.01, 77.62) --
	( 35.47, 77.76) --
	( 35.92, 77.94) --
	( 36.38, 78.06) --
	( 36.83, 78.61) --
	( 37.29, 78.71) --
	( 37.74, 80.46) --
	( 38.20, 80.93) --
	( 38.65, 81.20) --
	( 39.11, 81.21) --
	( 39.56, 81.89) --
	( 40.02, 82.27) --
	( 40.47, 82.27) --
	( 40.93, 82.27) --
	( 41.38, 82.27) --
	( 41.84, 82.27) --
	( 42.30, 82.27) --
	( 42.75, 82.27) --
	( 43.21, 82.27) --
	( 43.66, 82.27) --
	( 44.12, 82.27) --
	( 44.57, 82.27) --
	( 45.03, 82.27) --
	( 45.48, 82.27) --
	( 45.94, 82.27) --
	( 46.39, 82.27) --
	( 46.85, 82.27) --
	( 47.30, 82.27) --
	( 47.76, 82.27) --
	( 48.21, 82.27) --
	( 48.67, 82.27) --
	( 49.12, 82.27) --
	( 49.58, 82.27) --
	( 50.03, 82.27) --
	( 50.49, 82.27) --
	( 50.94, 82.27) --
	( 51.40, 82.27) --
	( 51.85, 82.27) --
	( 52.31, 82.27) --
	( 52.76, 82.27) --
	( 53.22, 82.27) --
	( 53.68, 82.27) --
	( 54.13, 82.27) --
	( 54.59, 82.27) --
	( 55.04, 82.27) --
	( 55.50, 82.27) --
	( 55.95, 82.27) --
	( 56.41, 82.27) --
	( 56.86, 82.27) --
	( 57.32, 82.27) --
	( 57.77, 82.27) --
	( 58.23, 82.41) --
	( 58.68, 82.47) --
	( 59.14, 82.72) --
	( 59.59, 82.96) --
	( 60.05, 83.02) --
	( 60.50, 83.04) --
	( 60.96, 83.10) --
	( 61.41, 83.48) --
	( 61.87, 83.76) --
	( 62.32, 83.85) --
	( 62.78, 83.87) --
	( 63.23, 83.90) --
	( 63.69, 84.08) --
	( 64.14, 84.53) --
	( 64.60, 84.61) --
	( 65.06, 84.74) --
	( 65.51, 84.78) --
	( 65.97, 84.96) --
	( 66.42, 85.13) --
	( 66.88, 85.32) --
	( 67.33, 85.33) --
	( 67.79, 85.54) --
	( 68.24, 85.59) --
	( 68.70, 85.73) --
	( 69.15, 85.91) --
	( 69.61, 86.09) --
	( 70.06, 86.32) --
	( 70.52, 86.60) --
	( 70.97, 87.18) --
	( 71.43, 87.53) --
	( 71.88, 87.89) --
	( 72.34, 88.44) --
	( 72.79, 88.56) --
	( 73.25, 88.67) --
	( 73.70, 88.70) --
	( 74.16, 88.91) --
	( 74.61, 88.96) --
	( 75.07, 89.02) --
	( 75.53, 89.92) --
	( 75.98, 89.96) --
	( 76.44, 89.97) --
	( 76.89, 90.54) --
	( 77.35, 90.58) --
	( 77.80, 91.15) --
	( 78.26, 91.64) --
	( 78.71, 91.85) --
	( 79.17, 91.93) --
	( 79.62, 92.32) --
	( 80.08, 92.46) --
	( 80.53, 93.18) --
	( 80.99, 93.29) --
	( 81.44, 93.33) --
	( 81.90, 93.44) --
	( 82.35, 93.81) --
	( 82.81, 93.88) --
	( 83.26, 94.41) --
	( 83.72, 94.64) --
	( 84.17, 94.64) --
	( 84.63, 94.87) --
	( 85.08, 95.35) --
	( 85.54, 95.48) --
	( 85.99, 95.52) --
	( 86.45, 95.54) --
	( 86.91, 95.98) --
	( 87.36, 96.12) --
	( 87.82, 96.21) --
	( 88.27, 96.27) --
	( 88.73, 96.87) --
	( 89.18, 97.42) --
	( 89.64, 98.10) --
	( 90.09, 98.12) --
	( 90.55, 98.22) --
	( 91.00, 98.35) --
	( 91.46, 98.69) --
	( 91.91, 98.88) --
	( 92.37, 99.28) --
	( 92.82, 99.61) --
	( 93.28, 99.76) --
	( 93.73,100.91) --
	( 94.19,100.97) --
	( 94.64,101.00) --
	( 95.10,101.20) --
	( 95.55,101.66) --
	( 96.01,101.86) --
	( 96.46,102.00) --
	( 96.92,103.31) --
	( 97.37,103.41) --
	( 97.83,104.93) --
	( 98.29,104.95) --
	( 98.74,105.01) --
	( 99.20,105.25) --
	( 99.65,105.81) --
	(100.11,106.34) --
	(100.56,106.46) --
	(101.02,107.49) --
	(101.47,107.56) --
	(101.93,107.80) --
	(102.38,108.15) --
	(102.84,108.18) --
	(103.29,108.70) --
	(103.75,109.69) --
	(104.20,110.37) --
	(104.66,110.40) --
	(105.11,110.65) --
	(105.57,112.50) --
	(106.02,112.66) --
	(106.48,113.21) --
	(106.93,113.92) --
	(107.39,115.06) --
	(107.84,115.66) --
	(108.30,117.23) --
	(108.75,117.69) --
	(109.21,119.81) --
	(109.67,120.80) --
	(110.12,120.99) --
	(110.58,121.09) --
	(111.03,121.47) --
	(111.49,122.45) --
	(111.94,122.62) --
	(112.40,122.98) --
	(112.85,124.46) --
	(113.31,126.02) --
	(113.76,128.10) --
	(114.22,128.17) --
	(114.67,128.24) --
	(115.13,128.39) --
	(115.58,132.16) --
	(116.04,139.07) --
	(116.49,151.01) --
	(116.95,157.64) --
	(117.40,182.03) --
	(117.46,194.47);
\definecolor{drawColor}{RGB}{128,202,192}

\path[draw=drawColor,line width= 1.0pt,line join=round] ( 27.27, 58.46) --
	( 27.73, 61.11) --
	( 28.18, 62.75) --
	( 28.64, 63.16) --
	( 29.09, 63.45) --
	( 29.55, 65.71) --
	( 30.00, 66.69) --
	( 30.46, 66.92) --
	( 30.92, 69.15) --
	( 31.37, 69.84) --
	( 31.83, 70.02) --
	( 32.28, 70.79) --
	( 32.74, 71.58) --
	( 33.19, 73.45) --
	( 33.65, 74.00) --
	( 34.10, 75.11) --
	( 34.56, 75.14) --
	( 35.01, 75.47) --
	( 35.47, 75.56) --
	( 35.92, 75.99) --
	( 36.38, 76.21) --
	( 36.83, 76.61) --
	( 37.29, 76.68) --
	( 37.74, 76.97) --
	( 38.20, 77.19) --
	( 38.65, 77.26) --
	( 39.11, 77.67) --
	( 39.56, 77.82) --
	( 40.02, 77.91) --
	( 40.47, 78.39) --
	( 40.93, 78.43) --
	( 41.38, 78.73) --
	( 41.84, 78.80) --
	( 42.30, 78.82) --
	( 42.75, 78.89) --
	( 43.21, 79.30) --
	( 43.66, 80.15) --
	( 44.12, 80.33) --
	( 44.57, 80.33) --
	( 45.03, 80.38) --
	( 45.48, 80.79) --
	( 45.94, 80.80) --
	( 46.39, 80.96) --
	( 46.85, 81.00) --
	( 47.30, 81.23) --
	( 47.76, 81.30) --
	( 48.21, 81.60) --
	( 48.67, 81.61) --
	( 49.12, 81.71) --
	( 49.58, 81.95) --
	( 50.03, 82.13) --
	( 50.49, 82.14) --
	( 50.94, 82.17) --
	( 51.40, 82.27) --
	( 51.85, 82.58) --
	( 52.31, 84.38) --
	( 52.76, 84.45) --
	( 53.22, 84.49) --
	( 53.68, 84.74) --
	( 54.13, 84.95) --
	( 54.59, 85.19) --
	( 55.04, 85.38) --
	( 55.50, 85.41) --
	( 55.95, 85.51) --
	( 56.41, 85.85) --
	( 56.86, 86.15) --
	( 57.32, 86.68) --
	( 57.77, 86.74) --
	( 58.23, 86.89) --
	( 58.68, 86.91) --
	( 59.14, 87.22) --
	( 59.59, 87.29) --
	( 60.05, 87.55) --
	( 60.50, 88.09) --
	( 60.96, 88.32) --
	( 61.41, 88.62) --
	( 61.87, 88.64) --
	( 62.32, 88.68) --
	( 62.78, 89.02) --
	( 63.23, 89.11) --
	( 63.69, 89.12) --
	( 64.14, 89.43) --
	( 64.60, 89.44) --
	( 65.06, 89.45) --
	( 65.51, 89.65) --
	( 65.97, 89.69) --
	( 66.42, 89.73) --
	( 66.88, 89.79) --
	( 67.33, 89.80) --
	( 67.79, 89.80) --
	( 68.24, 89.85) --
	( 68.70, 89.91) --
	( 69.15, 89.98) --
	( 69.61, 90.16) --
	( 70.06, 90.23) --
	( 70.52, 90.38) --
	( 70.97, 90.57) --
	( 71.43, 90.59) --
	( 71.88, 90.72) --
	( 72.34, 90.86) --
	( 72.79, 91.05) --
	( 73.25, 91.25) --
	( 73.70, 91.46) --
	( 74.16, 91.51) --
	( 74.61, 91.80) --
	( 75.07, 91.86) --
	( 75.53, 91.88) --
	( 75.98, 91.88) --
	( 76.44, 91.95) --
	( 76.89, 92.21) --
	( 77.35, 92.39) --
	( 77.80, 92.45) --
	( 78.26, 92.46) --
	( 78.71, 92.53) --
	( 79.17, 92.56) --
	( 79.62, 92.63) --
	( 80.08, 92.75) --
	( 80.53, 92.80) --
	( 80.99, 92.83) --
	( 81.44, 92.90) --
	( 81.90, 92.98) --
	( 82.35, 93.09) --
	( 82.81, 93.10) --
	( 83.26, 93.41) --
	( 83.72, 93.56) --
	( 84.17, 93.68) --
	( 84.63, 93.86) --
	( 85.08, 93.91) --
	( 85.54, 93.95) --
	( 85.99, 94.01) --
	( 86.45, 94.24) --
	( 86.91, 94.41) --
	( 87.36, 94.58) --
	( 87.82, 95.19) --
	( 88.27, 95.27) --
	( 88.73, 95.33) --
	( 89.18, 95.36) --
	( 89.64, 95.44) --
	( 90.09, 95.79) --
	( 90.55, 95.90) --
	( 91.00, 96.49) --
	( 91.46, 96.66) --
	( 91.91, 96.68) --
	( 92.37, 96.72) --
	( 92.82, 97.06) --
	( 93.28, 97.10) --
	( 93.73, 97.50) --
	( 94.19, 97.65) --
	( 94.64, 97.66) --
	( 95.10, 98.46) --
	( 95.55, 98.53) --
	( 96.01, 99.11) --
	( 96.46, 99.34) --
	( 96.92, 99.52) --
	( 97.37, 99.52) --
	( 97.83, 99.62) --
	( 98.29, 99.72) --
	( 98.74,100.05) --
	( 99.20,100.14) --
	( 99.65,101.15) --
	(100.11,101.26) --
	(100.56,101.34) --
	(101.02,101.82) --
	(101.47,101.84) --
	(101.93,102.06) --
	(102.38,102.27) --
	(102.84,102.83) --
	(103.29,103.02) --
	(103.75,103.11) --
	(104.20,103.36) --
	(104.66,103.72) --
	(105.11,103.81) --
	(105.57,104.06) --
	(106.02,104.33) --
	(106.48,105.53) --
	(106.93,105.79) --
	(107.39,105.86) --
	(107.84,106.36) --
	(108.30,106.38) --
	(108.75,106.58) --
	(109.21,108.59) --
	(109.67,109.17) --
	(110.12,109.52) --
	(110.58,109.96) --
	(111.03,110.25) --
	(111.49,110.38) --
	(111.94,111.47) --
	(112.40,112.34) --
	(112.85,112.44) --
	(113.31,112.74) --
	(113.76,112.77) --
	(114.22,114.41) --
	(114.67,115.28) --
	(115.13,115.81) --
	(115.58,116.84) --
	(116.04,118.20) --
	(116.49,123.57) --
	(116.95,126.88) --
	(117.40,128.69) --
	(117.86,132.26);
\definecolor{drawColor}{RGB}{207,128,187}

\path[draw=drawColor,line width= 1.0pt,line join=round] ( 27.27, 51.40) --
	( 27.73, 55.37) --
	( 28.18, 58.33) --
	( 28.64, 62.49) --
	( 29.09, 62.91) --
	( 29.55, 64.44) --
	( 30.00, 65.84) --
	( 30.46, 67.41) --
	( 30.92, 68.05) --
	( 31.37, 68.51) --
	( 31.83, 68.94) --
	( 32.28, 68.96) --
	( 32.74, 69.43) --
	( 33.19, 70.27) --
	( 33.65, 70.97) --
	( 34.10, 71.53) --
	( 34.56, 71.76) --
	( 35.01, 71.81) --
	( 35.47, 72.53) --
	( 35.92, 72.72) --
	( 36.38, 72.96) --
	( 36.83, 73.14) --
	( 37.29, 73.69) --
	( 37.74, 74.05) --
	( 38.20, 74.17) --
	( 38.65, 74.34) --
	( 39.11, 74.46) --
	( 39.56, 74.79) --
	( 40.02, 75.80) --
	( 40.47, 75.88) --
	( 40.93, 76.15) --
	( 41.38, 76.38) --
	( 41.84, 76.40) --
	( 42.30, 76.98) --
	( 42.75, 77.22) --
	( 43.21, 77.76) --
	( 43.66, 78.14) --
	( 44.12, 78.16) --
	( 44.57, 78.32) --
	( 45.03, 78.49) --
	( 45.48, 78.94) --
	( 45.94, 79.26) --
	( 46.39, 79.43) --
	( 46.85, 79.45) --
	( 47.30, 79.63) --
	( 47.76, 79.74) --
	( 48.21, 79.87) --
	( 48.67, 79.96) --
	( 49.12, 80.36) --
	( 49.58, 80.68) --
	( 50.03, 80.74) --
	( 50.49, 80.91) --
	( 50.94, 81.03) --
	( 51.40, 81.22) --
	( 51.85, 81.26) --
	( 52.31, 81.31) --
	( 52.76, 81.50) --
	( 53.22, 81.69) --
	( 53.68, 81.73) --
	( 54.13, 82.20) --
	( 54.59, 82.31) --
	( 55.04, 82.66) --
	( 55.50, 82.78) --
	( 55.95, 83.99) --
	( 56.41, 84.02) --
	( 56.86, 84.03) --
	( 57.32, 84.03) --
	( 57.77, 84.18) --
	( 58.23, 84.47) --
	( 58.68, 84.49) --
	( 59.14, 84.56) --
	( 59.59, 84.56) --
	( 60.05, 84.68) --
	( 60.50, 84.84) --
	( 60.96, 84.86) --
	( 61.41, 84.92) --
	( 61.87, 85.01) --
	( 62.32, 85.15) --
	( 62.78, 85.18) --
	( 63.23, 85.42) --
	( 63.69, 85.65) --
	( 64.14, 85.71) --
	( 64.60, 85.75) --
	( 65.06, 85.91) --
	( 65.51, 85.94) --
	( 65.97, 86.22) --
	( 66.42, 86.42) --
	( 66.88, 86.67) --
	( 67.33, 86.69) --
	( 67.79, 86.71) --
	( 68.24, 86.86) --
	( 68.70, 86.95) --
	( 69.15, 87.11) --
	( 69.61, 87.26) --
	( 70.06, 87.31) --
	( 70.52, 87.44) --
	( 70.97, 87.86) --
	( 71.43, 88.24) --
	( 71.88, 88.24) --
	( 72.34, 88.38) --
	( 72.79, 88.43) --
	( 73.25, 88.48) --
	( 73.70, 88.67) --
	( 74.16, 88.71) --
	( 74.61, 89.18) --
	( 75.07, 89.29) --
	( 75.53, 89.36) --
	( 75.98, 89.42) --
	( 76.44, 89.43) --
	( 76.89, 89.51) --
	( 77.35, 89.55) --
	( 77.80, 89.59) --
	( 78.26, 89.78) --
	( 78.71, 89.83) --
	( 79.17, 90.07) --
	( 79.62, 90.36) --
	( 80.08, 90.74) --
	( 80.53, 90.87) --
	( 80.99, 90.93) --
	( 81.44, 91.18) --
	( 81.90, 91.34) --
	( 82.35, 91.43) --
	( 82.81, 92.07) --
	( 83.26, 92.72) --
	( 83.72, 92.75) --
	( 84.17, 92.89) --
	( 84.63, 93.12) --
	( 85.08, 93.19) --
	( 85.54, 93.51) --
	( 85.99, 93.91) --
	( 86.45, 93.96) --
	( 86.91, 94.02) --
	( 87.36, 94.27) --
	( 87.82, 94.71) --
	( 88.27, 94.83) --
	( 88.73, 94.83) --
	( 89.18, 94.88) --
	( 89.64, 95.00) --
	( 90.09, 95.01) --
	( 90.55, 95.36) --
	( 91.00, 95.37) --
	( 91.46, 95.41) --
	( 91.91, 95.68) --
	( 92.37, 95.68) --
	( 92.82, 95.94) --
	( 93.28, 96.09) --
	( 93.73, 96.27) --
	( 94.19, 96.49) --
	( 94.64, 96.55) --
	( 95.10, 97.10) --
	( 95.55, 97.13) --
	( 96.01, 97.22) --
	( 96.46, 97.24) --
	( 96.92, 97.55) --
	( 97.37, 97.65) --
	( 97.83, 97.87) --
	( 98.29, 97.92) --
	( 98.74, 98.50) --
	( 99.20, 98.63) --
	( 99.65, 98.87) --
	(100.11, 99.19) --
	(100.56, 99.99) --
	(101.02,100.02) --
	(101.47,100.83) --
	(101.93,101.05) --
	(102.38,101.07) --
	(102.84,102.41) --
	(103.29,103.14) --
	(103.75,103.30) --
	(104.20,103.45) --
	(104.66,103.71) --
	(105.11,103.99) --
	(105.57,104.79) --
	(106.02,105.38) --
	(106.48,105.51) --
	(106.93,105.71) --
	(107.39,106.32) --
	(107.84,110.86) --
	(108.30,111.97) --
	(108.75,112.63) --
	(109.21,112.65) --
	(109.67,113.40) --
	(110.12,115.02) --
	(110.58,115.31) --
	(111.03,116.66) --
	(111.49,117.50) --
	(111.94,119.42) --
	(112.40,119.58) --
	(112.85,119.68) --
	(113.31,119.68) --
	(113.76,120.41) --
	(114.22,121.88) --
	(114.67,122.05) --
	(115.13,126.00) --
	(115.58,135.14) --
	(116.04,137.52) --
	(116.49,144.59) --
	(116.95,160.65) --
	(117.40,162.63) --
	(117.86,179.64);
\definecolor{drawColor}{RGB}{207,192,152}

\path[draw=drawColor,line width= 1.0pt,line join=round] ( 27.27, 48.76) --
	( 27.73, 61.65) --
	( 28.18, 63.04) --
	( 28.64, 65.28) --
	( 29.09, 65.36) --
	( 29.55, 65.61) --
	( 30.00, 66.68) --
	( 30.46, 67.63) --
	( 30.92, 68.94) --
	( 31.37, 69.88) --
	( 31.83, 70.16) --
	( 32.28, 70.36) --
	( 32.74, 70.39) --
	( 33.19, 70.79) --
	( 33.65, 70.82) --
	( 34.10, 71.06) --
	( 34.56, 71.40) --
	( 35.01, 71.78) --
	( 35.47, 72.74) --
	( 35.92, 73.52) --
	( 36.38, 73.60) --
	( 36.83, 74.91) --
	( 37.29, 75.39) --
	( 37.74, 75.40) --
	( 38.20, 75.76) --
	( 38.65, 75.85) --
	( 39.11, 76.07) --
	( 39.56, 76.60) --
	( 40.02, 76.68) --
	( 40.47, 76.76) --
	( 40.93, 76.87) --
	( 41.38, 77.76) --
	( 41.84, 78.56) --
	( 42.30, 78.56) --
	( 42.75, 78.61) --
	( 43.21, 79.06) --
	( 43.66, 79.10) --
	( 44.12, 79.14) --
	( 44.57, 79.16) --
	( 45.03, 79.18) --
	( 45.48, 79.31) --
	( 45.94, 79.70) --
	( 46.39, 79.75) --
	( 46.85, 79.90) --
	( 47.30, 79.99) --
	( 47.76, 80.92) --
	( 48.21, 80.98) --
	( 48.67, 81.38) --
	( 49.12, 81.92) --
	( 49.58, 82.02) --
	( 50.03, 82.40) --
	( 50.49, 82.46) --
	( 50.94, 82.46) --
	( 51.40, 82.55) --
	( 51.85, 82.63) --
	( 52.31, 82.66) --
	( 52.76, 83.58) --
	( 53.22, 83.76) --
	( 53.68, 84.48) --
	( 54.13, 84.79) --
	( 54.59, 85.04) --
	( 55.04, 85.42) --
	( 55.50, 85.64) --
	( 55.95, 85.73) --
	( 56.41, 86.27) --
	( 56.86, 86.37) --
	( 57.32, 86.63) --
	( 57.77, 86.67) --
	( 58.23, 86.79) --
	( 58.68, 86.84) --
	( 59.14, 87.56) --
	( 59.59, 87.73) --
	( 60.05, 87.84) --
	( 60.50, 88.18) --
	( 60.96, 88.44) --
	( 61.41, 88.94) --
	( 61.87, 89.11) --
	( 62.32, 89.20) --
	( 62.78, 89.21) --
	( 63.23, 89.37) --
	( 63.69, 89.41) --
	( 64.14, 89.49) --
	( 64.60, 89.72) --
	( 65.06, 89.94) --
	( 65.51, 89.98) --
	( 65.97, 90.00) --
	( 66.42, 90.18) --
	( 66.88, 90.51) --
	( 67.33, 90.76) --
	( 67.79, 90.79) --
	( 68.24, 90.90) --
	( 68.70, 91.31) --
	( 69.15, 91.35) --
	( 69.61, 91.65) --
	( 70.06, 91.83) --
	( 70.52, 91.92) --
	( 70.97, 91.97) --
	( 71.43, 92.18) --
	( 71.88, 92.37) --
	( 72.34, 92.50) --
	( 72.79, 92.56) --
	( 73.25, 92.57) --
	( 73.70, 93.21) --
	( 74.16, 93.26) --
	( 74.61, 93.26) --
	( 75.07, 93.36) --
	( 75.53, 93.44) --
	( 75.98, 93.52) --
	( 76.44, 94.05) --
	( 76.89, 94.56) --
	( 77.35, 94.72) --
	( 77.80, 94.75) --
	( 78.26, 94.82) --
	( 78.71, 95.05) --
	( 79.17, 95.06) --
	( 79.62, 95.11) --
	( 80.08, 95.14) --
	( 80.53, 95.75) --
	( 80.99, 95.78) --
	( 81.44, 96.05) --
	( 81.90, 96.16) --
	( 82.35, 96.31) --
	( 82.81, 96.53) --
	( 83.26, 96.84) --
	( 83.72, 96.94) --
	( 84.17, 97.18) --
	( 84.63, 97.24) --
	( 85.08, 97.44) --
	( 85.54, 97.48) --
	( 85.99, 97.50) --
	( 86.45, 98.14) --
	( 86.91, 98.19) --
	( 87.36, 98.31) --
	( 87.82, 98.49) --
	( 88.27, 99.76) --
	( 88.73, 99.91) --
	( 89.18,100.10) --
	( 89.64,100.12) --
	( 90.09,100.15) --
	( 90.55,100.50) --
	( 91.00,101.81) --
	( 91.46,102.41) --
	( 91.91,102.62) --
	( 92.37,102.92) --
	( 92.82,102.92) --
	( 93.28,102.98) --
	( 93.73,103.32) --
	( 94.19,103.55) --
	( 94.64,104.20) --
	( 95.10,104.43) --
	( 95.55,104.60) --
	( 96.01,104.62) --
	( 96.46,104.87) --
	( 96.92,105.09) --
	( 97.37,105.11) --
	( 97.83,105.69) --
	( 98.29,106.15) --
	( 98.74,106.41) --
	( 99.20,106.89) --
	( 99.65,107.00) --
	(100.11,107.39) --
	(100.56,107.55) --
	(101.02,108.11) --
	(101.47,109.62) --
	(101.93,109.92) --
	(102.38,110.07) --
	(102.84,110.58) --
	(103.29,113.79) --
	(103.75,113.79) --
	(104.20,113.96) --
	(104.66,114.24) --
	(105.11,114.26) --
	(105.57,117.51) --
	(106.02,117.58) --
	(106.48,120.65) --
	(106.93,121.22) --
	(107.39,121.46) --
	(107.84,123.06) --
	(108.30,123.58) --
	(108.75,124.73) --
	(109.21,125.80) --
	(109.67,125.93) --
	(110.12,128.63) --
	(110.58,135.77) --
	(111.03,146.45) --
	(111.49,151.81) --
	(111.94,170.52) --
	(112.03,194.47);
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 1.0pt,line join=round] ( 27.27, 82.27) --
	( 27.27, 82.27) --
	( 27.27, 82.27) --
	( 27.27, 82.27) --
	( 27.73, 82.27) --
	( 27.73, 82.27) --
	( 27.73, 82.27) --
	( 27.73, 82.27) --
	( 27.73, 82.27) --
	( 28.18, 82.27) --
	( 28.18, 82.27) --
	( 28.18, 82.27) --
	( 28.18, 82.27) --
	( 28.18, 82.27) --
	( 28.64, 82.27) --
	( 28.64, 82.27) --
	( 28.64, 82.27) --
	( 28.64, 82.27) --
	( 28.64, 82.27) --
	( 29.09, 82.27) --
	( 29.09, 82.27) --
	( 29.09, 82.27) --
	( 29.09, 82.27) --
	( 29.09, 82.27) --
	( 29.55, 82.27) --
	( 29.55, 82.27) --
	( 29.55, 82.27) --
	( 29.55, 82.27) --
	( 29.55, 82.27) --
	( 30.00, 82.27) --
	( 30.00, 82.27) --
	( 30.00, 82.27) --
	( 30.00, 82.27) --
	( 30.00, 82.27) --
	( 30.46, 82.27) --
	( 30.46, 82.27) --
	( 30.46, 82.27) --
	( 30.46, 82.27) --
	( 30.46, 82.27) --
	( 30.92, 82.27) --
	( 30.92, 82.27) --
	( 30.92, 82.27) --
	( 30.92, 82.27) --
	( 30.92, 82.27) --
	( 31.37, 82.27) --
	( 31.37, 82.27) --
	( 31.37, 82.27) --
	( 31.37, 82.27) --
	( 31.37, 82.27) --
	( 31.83, 82.27) --
	( 31.83, 82.27) --
	( 31.83, 82.27) --
	( 31.83, 82.27) --
	( 31.83, 82.27) --
	( 32.28, 82.27) --
	( 32.28, 82.27) --
	( 32.28, 82.27) --
	( 32.28, 82.27) --
	( 32.28, 82.27) --
	( 32.74, 82.27) --
	( 32.74, 82.27) --
	( 32.74, 82.27) --
	( 32.74, 82.27) --
	( 32.74, 82.27) --
	( 33.19, 82.27) --
	( 33.19, 82.27) --
	( 33.19, 82.27) --
	( 33.19, 82.27) --
	( 33.19, 82.27) --
	( 33.65, 82.27) --
	( 33.65, 82.27) --
	( 33.65, 82.27) --
	( 33.65, 82.27) --
	( 33.65, 82.27) --
	( 34.10, 82.27) --
	( 34.10, 82.27) --
	( 34.10, 82.27) --
	( 34.10, 82.27) --
	( 34.10, 82.27) --
	( 34.56, 82.27) --
	( 34.56, 82.27) --
	( 34.56, 82.27) --
	( 34.56, 82.27) --
	( 34.56, 82.27) --
	( 35.01, 82.27) --
	( 35.01, 82.27) --
	( 35.01, 82.27) --
	( 35.01, 82.27) --
	( 35.01, 82.27) --
	( 35.47, 82.27) --
	( 35.47, 82.27) --
	( 35.47, 82.27) --
	( 35.47, 82.27) --
	( 35.47, 82.27) --
	( 35.92, 82.27) --
	( 35.92, 82.27) --
	( 35.92, 82.27) --
	( 35.92, 82.27) --
	( 35.92, 82.27) --
	( 36.38, 82.27) --
	( 36.38, 82.27) --
	( 36.38, 82.27) --
	( 36.38, 82.27) --
	( 36.38, 82.27) --
	( 36.83, 82.27) --
	( 36.83, 82.27) --
	( 36.83, 82.27) --
	( 36.83, 82.27) --
	( 36.83, 82.27) --
	( 37.29, 82.27) --
	( 37.29, 82.27) --
	( 37.29, 82.27) --
	( 37.29, 82.27) --
	( 37.29, 82.27) --
	( 37.74, 82.27) --
	( 37.74, 82.27) --
	( 37.74, 82.27) --
	( 37.74, 82.27) --
	( 37.74, 82.27) --
	( 38.20, 82.27) --
	( 38.20, 82.27) --
	( 38.20, 82.27) --
	( 38.20, 82.27) --
	( 38.20, 82.27) --
	( 38.65, 82.27) --
	( 38.65, 82.27) --
	( 38.65, 82.27) --
	( 38.65, 82.27) --
	( 38.65, 82.27) --
	( 39.11, 82.27) --
	( 39.11, 82.27) --
	( 39.11, 82.27) --
	( 39.11, 82.27) --
	( 39.11, 82.27) --
	( 39.56, 82.27) --
	( 39.56, 82.27) --
	( 39.56, 82.27) --
	( 39.56, 82.27) --
	( 39.56, 82.27) --
	( 40.02, 82.27) --
	( 40.02, 82.27) --
	( 40.02, 82.27) --
	( 40.02, 82.27) --
	( 40.02, 82.27) --
	( 40.47, 82.27) --
	( 40.47, 82.27) --
	( 40.47, 82.27) --
	( 40.47, 82.27) --
	( 40.47, 82.27) --
	( 40.93, 82.27) --
	( 40.93, 82.27) --
	( 40.93, 82.27) --
	( 40.93, 82.27) --
	( 40.93, 82.27) --
	( 41.38, 82.27) --
	( 41.38, 82.27) --
	( 41.38, 82.27) --
	( 41.38, 82.27) --
	( 41.38, 82.27) --
	( 41.84, 82.27) --
	( 41.84, 82.27) --
	( 41.84, 82.27) --
	( 41.84, 82.27) --
	( 41.84, 82.27) --
	( 42.30, 82.27) --
	( 42.30, 82.27) --
	( 42.30, 82.27) --
	( 42.30, 82.27) --
	( 42.30, 82.27) --
	( 42.75, 82.27) --
	( 42.75, 82.27) --
	( 42.75, 82.27) --
	( 42.75, 82.27) --
	( 42.75, 82.27) --
	( 43.21, 82.27) --
	( 43.21, 82.27) --
	( 43.21, 82.27) --
	( 43.21, 82.27) --
	( 43.21, 82.27) --
	( 43.66, 82.27) --
	( 43.66, 82.27) --
	( 43.66, 82.27) --
	( 43.66, 82.27) --
	( 43.66, 82.27) --
	( 44.12, 82.27) --
	( 44.12, 82.27) --
	( 44.12, 82.27) --
	( 44.12, 82.27) --
	( 44.12, 82.27) --
	( 44.57, 82.27) --
	( 44.57, 82.27) --
	( 44.57, 82.27) --
	( 44.57, 82.27) --
	( 44.57, 82.27) --
	( 45.03, 82.27) --
	( 45.03, 82.27) --
	( 45.03, 82.27) --
	( 45.03, 82.27) --
	( 45.03, 82.27) --
	( 45.48, 82.27) --
	( 45.48, 82.27) --
	( 45.48, 82.27) --
	( 45.48, 82.27) --
	( 45.48, 82.27) --
	( 45.94, 82.27) --
	( 45.94, 82.27) --
	( 45.94, 82.27) --
	( 45.94, 82.27) --
	( 45.94, 82.27) --
	( 46.39, 82.27) --
	( 46.39, 82.27) --
	( 46.39, 82.27) --
	( 46.39, 82.27) --
	( 46.39, 82.27) --
	( 46.85, 82.27) --
	( 46.85, 82.27) --
	( 46.85, 82.27) --
	( 46.85, 82.27) --
	( 46.85, 82.27) --
	( 47.30, 82.27) --
	( 47.30, 82.27) --
	( 47.30, 82.27) --
	( 47.30, 82.27) --
	( 47.30, 82.27) --
	( 47.76, 82.27) --
	( 47.76, 82.27) --
	( 47.76, 82.27) --
	( 47.76, 82.27) --
	( 47.76, 82.27) --
	( 48.21, 82.27) --
	( 48.21, 82.27) --
	( 48.21, 82.27) --
	( 48.21, 82.27) --
	( 48.21, 82.27) --
	( 48.67, 82.27) --
	( 48.67, 82.27) --
	( 48.67, 82.27) --
	( 48.67, 82.27) --
	( 48.67, 82.27) --
	( 49.12, 82.27) --
	( 49.12, 82.27) --
	( 49.12, 82.27) --
	( 49.12, 82.27) --
	( 49.12, 82.27) --
	( 49.58, 82.27) --
	( 49.58, 82.27) --
	( 49.58, 82.27) --
	( 49.58, 82.27) --
	( 49.58, 82.27) --
	( 50.03, 82.27) --
	( 50.03, 82.27) --
	( 50.03, 82.27) --
	( 50.03, 82.27) --
	( 50.03, 82.27) --
	( 50.49, 82.27) --
	( 50.49, 82.27) --
	( 50.49, 82.27) --
	( 50.49, 82.27) --
	( 50.49, 82.27) --
	( 50.94, 82.27) --
	( 50.94, 82.27) --
	( 50.94, 82.27) --
	( 50.94, 82.27) --
	( 50.94, 82.27) --
	( 51.40, 82.27) --
	( 51.40, 82.27) --
	( 51.40, 82.27) --
	( 51.40, 82.27) --
	( 51.40, 82.27) --
	( 51.85, 82.27) --
	( 51.85, 82.27) --
	( 51.85, 82.27) --
	( 51.85, 82.27) --
	( 51.85, 82.27) --
	( 52.31, 82.27) --
	( 52.31, 82.27) --
	( 52.31, 82.27) --
	( 52.31, 82.27) --
	( 52.31, 82.27) --
	( 52.76, 82.27) --
	( 52.76, 82.27) --
	( 52.76, 82.27) --
	( 52.76, 82.27) --
	( 52.76, 82.27) --
	( 53.22, 82.27) --
	( 53.22, 82.27) --
	( 53.22, 82.27) --
	( 53.22, 82.27) --
	( 53.22, 82.27) --
	( 53.68, 82.27) --
	( 53.68, 82.27) --
	( 53.68, 82.27) --
	( 53.68, 82.27) --
	( 53.68, 82.27) --
	( 54.13, 82.27) --
	( 54.13, 82.27) --
	( 54.13, 82.27) --
	( 54.13, 82.27) --
	( 54.13, 82.27) --
	( 54.59, 82.27) --
	( 54.59, 82.27) --
	( 54.59, 82.27) --
	( 54.59, 82.27) --
	( 54.59, 82.27) --
	( 55.04, 82.27) --
	( 55.04, 82.27) --
	( 55.04, 82.27) --
	( 55.04, 82.27) --
	( 55.04, 82.27) --
	( 55.50, 82.27) --
	( 55.50, 82.27) --
	( 55.50, 82.27) --
	( 55.50, 82.27) --
	( 55.50, 82.27) --
	( 55.95, 82.27) --
	( 55.95, 82.27) --
	( 55.95, 82.27) --
	( 55.95, 82.27) --
	( 55.95, 82.27) --
	( 56.41, 82.27) --
	( 56.41, 82.27) --
	( 56.41, 82.27) --
	( 56.41, 82.27) --
	( 56.41, 82.27) --
	( 56.86, 82.27) --
	( 56.86, 82.27) --
	( 56.86, 82.27) --
	( 56.86, 82.27) --
	( 56.86, 82.27) --
	( 57.32, 82.27) --
	( 57.32, 82.27) --
	( 57.32, 82.27) --
	( 57.32, 82.27) --
	( 57.32, 82.27) --
	( 57.77, 82.27) --
	( 57.77, 82.27) --
	( 57.77, 82.27) --
	( 57.77, 82.27) --
	( 57.77, 82.27) --
	( 58.23, 82.27) --
	( 58.23, 82.27) --
	( 58.23, 82.27) --
	( 58.23, 82.27) --
	( 58.23, 82.27) --
	( 58.68, 82.27) --
	( 58.68, 82.27) --
	( 58.68, 82.27) --
	( 58.68, 82.27) --
	( 58.68, 82.27) --
	( 59.14, 82.27) --
	( 59.14, 82.27) --
	( 59.14, 82.27) --
	( 59.14, 82.27) --
	( 59.14, 82.27) --
	( 59.59, 82.27) --
	( 59.59, 82.27) --
	( 59.59, 82.27) --
	( 59.59, 82.27) --
	( 59.59, 82.27) --
	( 60.05, 82.27) --
	( 60.05, 82.27) --
	( 60.05, 82.27) --
	( 60.05, 82.27) --
	( 60.05, 82.27) --
	( 60.50, 82.27) --
	( 60.50, 82.27) --
	( 60.50, 82.27) --
	( 60.50, 82.27) --
	( 60.50, 82.27) --
	( 60.96, 82.27) --
	( 60.96, 82.27) --
	( 60.96, 82.27) --
	( 60.96, 82.27) --
	( 60.96, 82.27) --
	( 61.41, 82.27) --
	( 61.41, 82.27) --
	( 61.41, 82.27) --
	( 61.41, 82.27) --
	( 61.41, 82.27) --
	( 61.87, 82.27) --
	( 61.87, 82.27) --
	( 61.87, 82.27) --
	( 61.87, 82.27) --
	( 61.87, 82.27) --
	( 62.32, 82.27) --
	( 62.32, 82.27) --
	( 62.32, 82.27) --
	( 62.32, 82.27) --
	( 62.32, 82.27) --
	( 62.78, 82.27) --
	( 62.78, 82.27) --
	( 62.78, 82.27) --
	( 62.78, 82.27) --
	( 62.78, 82.27) --
	( 63.23, 82.27) --
	( 63.23, 82.27) --
	( 63.23, 82.27) --
	( 63.23, 82.27) --
	( 63.23, 82.27) --
	( 63.69, 82.27) --
	( 63.69, 82.27) --
	( 63.69, 82.27) --
	( 63.69, 82.27) --
	( 63.69, 82.27) --
	( 64.14, 82.27) --
	( 64.14, 82.27) --
	( 64.14, 82.27) --
	( 64.14, 82.27) --
	( 64.14, 82.27) --
	( 64.60, 82.27) --
	( 64.60, 82.27) --
	( 64.60, 82.27) --
	( 64.60, 82.27) --
	( 64.60, 82.27) --
	( 65.06, 82.27) --
	( 65.06, 82.27) --
	( 65.06, 82.27) --
	( 65.06, 82.27) --
	( 65.06, 82.27) --
	( 65.51, 82.27) --
	( 65.51, 82.27) --
	( 65.51, 82.27) --
	( 65.51, 82.27) --
	( 65.51, 82.27) --
	( 65.97, 82.27) --
	( 65.97, 82.27) --
	( 65.97, 82.27) --
	( 65.97, 82.27) --
	( 65.97, 82.27) --
	( 66.42, 82.27) --
	( 66.42, 82.27) --
	( 66.42, 82.27) --
	( 66.42, 82.27) --
	( 66.42, 82.27) --
	( 66.88, 82.27) --
	( 66.88, 82.27) --
	( 66.88, 82.27) --
	( 66.88, 82.27) --
	( 66.88, 82.27) --
	( 67.33, 82.27) --
	( 67.33, 82.27) --
	( 67.33, 82.27) --
	( 67.33, 82.27) --
	( 67.33, 82.27) --
	( 67.79, 82.27) --
	( 67.79, 82.27) --
	( 67.79, 82.27) --
	( 67.79, 82.27) --
	( 67.79, 82.27) --
	( 68.24, 82.27) --
	( 68.24, 82.27) --
	( 68.24, 82.27) --
	( 68.24, 82.27) --
	( 68.24, 82.27) --
	( 68.70, 82.27) --
	( 68.70, 82.27) --
	( 68.70, 82.27) --
	( 68.70, 82.27) --
	( 68.70, 82.27) --
	( 69.15, 82.27) --
	( 69.15, 82.27) --
	( 69.15, 82.27) --
	( 69.15, 82.27) --
	( 69.15, 82.27) --
	( 69.61, 82.27) --
	( 69.61, 82.27) --
	( 69.61, 82.27) --
	( 69.61, 82.27) --
	( 69.61, 82.27) --
	( 70.06, 82.27) --
	( 70.06, 82.27) --
	( 70.06, 82.27) --
	( 70.06, 82.27) --
	( 70.06, 82.27) --
	( 70.52, 82.27) --
	( 70.52, 82.27) --
	( 70.52, 82.27) --
	( 70.52, 82.27) --
	( 70.52, 82.27) --
	( 70.97, 82.27) --
	( 70.97, 82.27) --
	( 70.97, 82.27) --
	( 70.97, 82.27) --
	( 70.97, 82.27) --
	( 71.43, 82.27) --
	( 71.43, 82.27) --
	( 71.43, 82.27) --
	( 71.43, 82.27) --
	( 71.43, 82.27) --
	( 71.88, 82.27) --
	( 71.88, 82.27) --
	( 71.88, 82.27) --
	( 71.88, 82.27) --
	( 71.88, 82.27) --
	( 72.34, 82.27) --
	( 72.34, 82.27) --
	( 72.34, 82.27) --
	( 72.34, 82.27) --
	( 72.34, 82.27) --
	( 72.79, 82.27) --
	( 72.79, 82.27) --
	( 72.79, 82.27) --
	( 72.79, 82.27) --
	( 72.79, 82.27) --
	( 73.25, 82.27) --
	( 73.25, 82.27) --
	( 73.25, 82.27) --
	( 73.25, 82.27) --
	( 73.25, 82.27) --
	( 73.70, 82.27) --
	( 73.70, 82.27) --
	( 73.70, 82.27) --
	( 73.70, 82.27) --
	( 73.70, 82.27) --
	( 74.16, 82.27) --
	( 74.16, 82.27) --
	( 74.16, 82.27) --
	( 74.16, 82.27) --
	( 74.16, 82.27) --
	( 74.61, 82.27) --
	( 74.61, 82.27) --
	( 74.61, 82.27) --
	( 74.61, 82.27) --
	( 74.61, 82.27) --
	( 75.07, 82.27) --
	( 75.07, 82.27) --
	( 75.07, 82.27) --
	( 75.07, 82.27) --
	( 75.07, 82.27) --
	( 75.53, 82.27) --
	( 75.53, 82.27) --
	( 75.53, 82.27) --
	( 75.53, 82.27) --
	( 75.53, 82.27) --
	( 75.98, 82.27) --
	( 75.98, 82.27) --
	( 75.98, 82.27) --
	( 75.98, 82.27) --
	( 75.98, 82.27) --
	( 76.44, 82.27) --
	( 76.44, 82.27) --
	( 76.44, 82.27) --
	( 76.44, 82.27) --
	( 76.44, 82.27) --
	( 76.89, 82.27) --
	( 76.89, 82.27) --
	( 76.89, 82.27) --
	( 76.89, 82.27) --
	( 76.89, 82.27) --
	( 77.35, 82.27) --
	( 77.35, 82.27) --
	( 77.35, 82.27) --
	( 77.35, 82.27) --
	( 77.35, 82.27) --
	( 77.80, 82.27) --
	( 77.80, 82.27) --
	( 77.80, 82.27) --
	( 77.80, 82.27) --
	( 77.80, 82.27) --
	( 78.26, 82.27) --
	( 78.26, 82.27) --
	( 78.26, 82.27) --
	( 78.26, 82.27) --
	( 78.26, 82.27) --
	( 78.71, 82.27) --
	( 78.71, 82.27) --
	( 78.71, 82.27) --
	( 78.71, 82.27) --
	( 78.71, 82.27) --
	( 79.17, 82.27) --
	( 79.17, 82.27) --
	( 79.17, 82.27) --
	( 79.17, 82.27) --
	( 79.17, 82.27) --
	( 79.62, 82.27) --
	( 79.62, 82.27) --
	( 79.62, 82.27) --
	( 79.62, 82.27) --
	( 79.62, 82.27) --
	( 80.08, 82.27) --
	( 80.08, 82.27) --
	( 80.08, 82.27) --
	( 80.08, 82.27) --
	( 80.08, 82.27) --
	( 80.53, 82.27) --
	( 80.53, 82.27) --
	( 80.53, 82.27) --
	( 80.53, 82.27) --
	( 80.53, 82.27) --
	( 80.99, 82.27) --
	( 80.99, 82.27) --
	( 80.99, 82.27) --
	( 80.99, 82.27) --
	( 80.99, 82.27) --
	( 81.44, 82.27) --
	( 81.44, 82.27) --
	( 81.44, 82.27) --
	( 81.44, 82.27) --
	( 81.44, 82.27) --
	( 81.90, 82.27) --
	( 81.90, 82.27) --
	( 81.90, 82.27) --
	( 81.90, 82.27) --
	( 81.90, 82.27) --
	( 82.35, 82.27) --
	( 82.35, 82.27) --
	( 82.35, 82.27) --
	( 82.35, 82.27) --
	( 82.35, 82.27) --
	( 82.81, 82.27) --
	( 82.81, 82.27) --
	( 82.81, 82.27) --
	( 82.81, 82.27) --
	( 82.81, 82.27) --
	( 83.26, 82.27) --
	( 83.26, 82.27) --
	( 83.26, 82.27) --
	( 83.26, 82.27) --
	( 83.26, 82.27) --
	( 83.72, 82.27) --
	( 83.72, 82.27) --
	( 83.72, 82.27) --
	( 83.72, 82.27) --
	( 83.72, 82.27) --
	( 84.17, 82.27) --
	( 84.17, 82.27) --
	( 84.17, 82.27) --
	( 84.17, 82.27) --
	( 84.17, 82.27) --
	( 84.63, 82.27) --
	( 84.63, 82.27) --
	( 84.63, 82.27) --
	( 84.63, 82.27) --
	( 84.63, 82.27) --
	( 85.08, 82.27) --
	( 85.08, 82.27) --
	( 85.08, 82.27) --
	( 85.08, 82.27) --
	( 85.08, 82.27) --
	( 85.54, 82.27) --
	( 85.54, 82.27) --
	( 85.54, 82.27) --
	( 85.54, 82.27) --
	( 85.54, 82.27) --
	( 85.99, 82.27) --
	( 85.99, 82.27) --
	( 85.99, 82.27) --
	( 85.99, 82.27) --
	( 85.99, 82.27) --
	( 86.45, 82.27) --
	( 86.45, 82.27) --
	( 86.45, 82.27) --
	( 86.45, 82.27) --
	( 86.45, 82.27) --
	( 86.91, 82.27) --
	( 86.91, 82.27) --
	( 86.91, 82.27) --
	( 86.91, 82.27) --
	( 86.91, 82.27) --
	( 87.36, 82.27) --
	( 87.36, 82.27) --
	( 87.36, 82.27) --
	( 87.36, 82.27) --
	( 87.36, 82.27) --
	( 87.82, 82.27) --
	( 87.82, 82.27) --
	( 87.82, 82.27) --
	( 87.82, 82.27) --
	( 87.82, 82.27) --
	( 88.27, 82.27) --
	( 88.27, 82.27) --
	( 88.27, 82.27) --
	( 88.27, 82.27) --
	( 88.27, 82.27) --
	( 88.73, 82.27) --
	( 88.73, 82.27) --
	( 88.73, 82.27) --
	( 88.73, 82.27) --
	( 88.73, 82.27) --
	( 89.18, 82.27) --
	( 89.18, 82.27) --
	( 89.18, 82.27) --
	( 89.18, 82.27) --
	( 89.18, 82.27) --
	( 89.64, 82.27) --
	( 89.64, 82.27) --
	( 89.64, 82.27) --
	( 89.64, 82.27) --
	( 89.64, 82.27) --
	( 90.09, 82.27) --
	( 90.09, 82.27) --
	( 90.09, 82.27) --
	( 90.09, 82.27) --
	( 90.09, 82.27) --
	( 90.55, 82.27) --
	( 90.55, 82.27) --
	( 90.55, 82.27) --
	( 90.55, 82.27) --
	( 90.55, 82.27) --
	( 91.00, 82.27) --
	( 91.00, 82.27) --
	( 91.00, 82.27) --
	( 91.00, 82.27) --
	( 91.00, 82.27) --
	( 91.46, 82.27) --
	( 91.46, 82.27) --
	( 91.46, 82.27) --
	( 91.46, 82.27) --
	( 91.46, 82.27) --
	( 91.91, 82.27) --
	( 91.91, 82.27) --
	( 91.91, 82.27) --
	( 91.91, 82.27) --
	( 91.91, 82.27) --
	( 92.37, 82.27) --
	( 92.37, 82.27) --
	( 92.37, 82.27) --
	( 92.37, 82.27) --
	( 92.37, 82.27) --
	( 92.82, 82.27) --
	( 92.82, 82.27) --
	( 92.82, 82.27) --
	( 92.82, 82.27) --
	( 92.82, 82.27) --
	( 93.28, 82.27) --
	( 93.28, 82.27) --
	( 93.28, 82.27) --
	( 93.28, 82.27) --
	( 93.28, 82.27) --
	( 93.73, 82.27) --
	( 93.73, 82.27) --
	( 93.73, 82.27) --
	( 93.73, 82.27) --
	( 93.73, 82.27) --
	( 94.19, 82.27) --
	( 94.19, 82.27) --
	( 94.19, 82.27) --
	( 94.19, 82.27) --
	( 94.19, 82.27) --
	( 94.64, 82.27) --
	( 94.64, 82.27) --
	( 94.64, 82.27) --
	( 94.64, 82.27) --
	( 94.64, 82.27) --
	( 95.10, 82.27) --
	( 95.10, 82.27) --
	( 95.10, 82.27) --
	( 95.10, 82.27) --
	( 95.10, 82.27) --
	( 95.55, 82.27) --
	( 95.55, 82.27) --
	( 95.55, 82.27) --
	( 95.55, 82.27) --
	( 95.55, 82.27) --
	( 96.01, 82.27) --
	( 96.01, 82.27) --
	( 96.01, 82.27) --
	( 96.01, 82.27) --
	( 96.01, 82.27) --
	( 96.46, 82.27) --
	( 96.46, 82.27) --
	( 96.46, 82.27) --
	( 96.46, 82.27) --
	( 96.46, 82.27) --
	( 96.92, 82.27) --
	( 96.92, 82.27) --
	( 96.92, 82.27) --
	( 96.92, 82.27) --
	( 96.92, 82.27) --
	( 97.37, 82.27) --
	( 97.37, 82.27) --
	( 97.37, 82.27) --
	( 97.37, 82.27) --
	( 97.37, 82.27) --
	( 97.83, 82.27) --
	( 97.83, 82.27) --
	( 97.83, 82.27) --
	( 97.83, 82.27) --
	( 97.83, 82.27) --
	( 98.29, 82.27) --
	( 98.29, 82.27) --
	( 98.29, 82.27) --
	( 98.29, 82.27) --
	( 98.29, 82.27) --
	( 98.74, 82.27) --
	( 98.74, 82.27) --
	( 98.74, 82.27) --
	( 98.74, 82.27) --
	( 98.74, 82.27) --
	( 99.20, 82.27) --
	( 99.20, 82.27) --
	( 99.20, 82.27) --
	( 99.20, 82.27) --
	( 99.20, 82.27) --
	( 99.65, 82.27) --
	( 99.65, 82.27) --
	( 99.65, 82.27) --
	( 99.65, 82.27) --
	( 99.65, 82.27) --
	(100.11, 82.27) --
	(100.11, 82.27) --
	(100.11, 82.27) --
	(100.11, 82.27) --
	(100.11, 82.27) --
	(100.56, 82.27) --
	(100.56, 82.27) --
	(100.56, 82.27) --
	(100.56, 82.27) --
	(100.56, 82.27) --
	(101.02, 82.27) --
	(101.02, 82.27) --
	(101.02, 82.27) --
	(101.02, 82.27) --
	(101.02, 82.27) --
	(101.47, 82.27) --
	(101.47, 82.27) --
	(101.47, 82.27) --
	(101.47, 82.27) --
	(101.47, 82.27) --
	(101.93, 82.27) --
	(101.93, 82.27) --
	(101.93, 82.27) --
	(101.93, 82.27) --
	(101.93, 82.27) --
	(102.38, 82.27) --
	(102.38, 82.27) --
	(102.38, 82.27) --
	(102.38, 82.27) --
	(102.38, 82.27) --
	(102.84, 82.27) --
	(102.84, 82.27) --
	(102.84, 82.27) --
	(102.84, 82.27) --
	(102.84, 82.27) --
	(103.29, 82.27) --
	(103.29, 82.27) --
	(103.29, 82.27) --
	(103.29, 82.27) --
	(103.29, 82.27) --
	(103.75, 82.27) --
	(103.75, 82.27) --
	(103.75, 82.27) --
	(103.75, 82.27) --
	(103.75, 82.27) --
	(104.20, 82.27) --
	(104.20, 82.27) --
	(104.20, 82.27) --
	(104.20, 82.27) --
	(104.20, 82.27) --
	(104.66, 82.27) --
	(104.66, 82.27) --
	(104.66, 82.27) --
	(104.66, 82.27) --
	(104.66, 82.27) --
	(105.11, 82.27) --
	(105.11, 82.27) --
	(105.11, 82.27) --
	(105.11, 82.27) --
	(105.11, 82.27) --
	(105.57, 82.27) --
	(105.57, 82.27) --
	(105.57, 82.27) --
	(105.57, 82.27) --
	(105.57, 82.27) --
	(106.02, 82.27) --
	(106.02, 82.27) --
	(106.02, 82.27) --
	(106.02, 82.27) --
	(106.02, 82.27) --
	(106.48, 82.27) --
	(106.48, 82.27) --
	(106.48, 82.27) --
	(106.48, 82.27) --
	(106.48, 82.27) --
	(106.93, 82.27) --
	(106.93, 82.27) --
	(106.93, 82.27) --
	(106.93, 82.27) --
	(106.93, 82.27) --
	(107.39, 82.27) --
	(107.39, 82.27) --
	(107.39, 82.27) --
	(107.39, 82.27) --
	(107.39, 82.27) --
	(107.84, 82.27) --
	(107.84, 82.27) --
	(107.84, 82.27) --
	(107.84, 82.27) --
	(107.84, 82.27) --
	(108.30, 82.27) --
	(108.30, 82.27) --
	(108.30, 82.27) --
	(108.30, 82.27) --
	(108.30, 82.27) --
	(108.75, 82.27) --
	(108.75, 82.27) --
	(108.75, 82.27) --
	(108.75, 82.27) --
	(108.75, 82.27) --
	(109.21, 82.27) --
	(109.21, 82.27) --
	(109.21, 82.27) --
	(109.21, 82.27) --
	(109.21, 82.27) --
	(109.67, 82.27) --
	(109.67, 82.27) --
	(109.67, 82.27) --
	(109.67, 82.27) --
	(109.67, 82.27) --
	(110.12, 82.27) --
	(110.12, 82.27) --
	(110.12, 82.27) --
	(110.12, 82.27) --
	(110.12, 82.27) --
	(110.58, 82.27) --
	(110.58, 82.27) --
	(110.58, 82.27) --
	(110.58, 82.27) --
	(110.58, 82.27) --
	(111.03, 82.27) --
	(111.03, 82.27) --
	(111.03, 82.27) --
	(111.03, 82.27) --
	(111.03, 82.27) --
	(111.49, 82.27) --
	(111.49, 82.27) --
	(111.49, 82.27) --
	(111.49, 82.27) --
	(111.49, 82.27) --
	(111.94, 82.27) --
	(111.94, 82.27) --
	(111.94, 82.27) --
	(111.94, 82.27) --
	(111.94, 82.27) --
	(112.03, 82.27) --
	(112.40, 82.27) --
	(112.40, 82.27) --
	(112.40, 82.27) --
	(112.40, 82.27) --
	(112.85, 82.27) --
	(112.85, 82.27) --
	(112.85, 82.27) --
	(112.85, 82.27) --
	(113.31, 82.27) --
	(113.31, 82.27) --
	(113.31, 82.27) --
	(113.31, 82.27) --
	(113.76, 82.27) --
	(113.76, 82.27) --
	(113.76, 82.27) --
	(113.76, 82.27) --
	(114.22, 82.27) --
	(114.22, 82.27) --
	(114.22, 82.27) --
	(114.22, 82.27) --
	(114.67, 82.27) --
	(114.67, 82.27) --
	(114.67, 82.27) --
	(114.67, 82.27) --
	(115.13, 82.27) --
	(115.13, 82.27) --
	(115.13, 82.27) --
	(115.13, 82.27) --
	(115.58, 82.27) --
	(115.58, 82.27) --
	(115.58, 82.27) --
	(115.58, 82.27) --
	(115.85, 82.27) --
	(116.04, 82.27) --
	(116.04, 82.27) --
	(116.04, 82.27) --
	(116.49, 82.27) --
	(116.49, 82.27) --
	(116.49, 82.27) --
	(116.95, 82.27) --
	(116.95, 82.27) --
	(116.95, 82.27) --
	(117.40, 82.27) --
	(117.40, 82.27) --
	(117.40, 82.27) --
	(117.46, 82.27) --
	(117.86, 82.27) --
	(117.86, 82.27);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 27.27, 29.68) rectangle (117.86,194.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,199.47);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 22.77, 43.76) {0.99};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 22.77, 78.82) {1.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 22.77,113.89) {1.01};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 22.77,148.95) {1.02};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 22.77,184.01) {1.03};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,199.47);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 24.77, 47.21) --
	( 27.27, 47.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 24.77, 82.27) --
	( 27.27, 82.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 24.77,117.33) --
	( 27.27,117.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 24.77,152.39) --
	( 27.27,152.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 24.77,187.45) --
	( 27.27,187.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,199.47);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.27, 27.18) --
	( 27.27, 29.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 45.39, 27.18) --
	( 45.39, 29.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 63.51, 27.18) --
	( 63.51, 29.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 81.62, 27.18) --
	( 81.62, 29.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 99.74, 27.18) --
	( 99.74, 29.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] (117.86, 27.18) --
	(117.86, 29.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,199.47);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 26.27, 18.29) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 43.39, 18.29) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 61.51, 18.29) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 79.63, 18.29) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 97.74, 18.29) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (114.86, 18.29) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,199.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 72.57,  6.94) {\bfseries Instances in \%};
\end{scope}
\end{tikzpicture}


==> 06-plots/NCC2MILP-1Hour-ImprovementPlot-Shortened.tex <==
% Created by tikzDevice version 0.12 on 2019-07-30 09:28:40
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (122.86,199.47);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,199.47);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (122.86,199.47);
\end{scope}
\begin{scope}
\path[clip] ( 27.27, 29.68) rectangle (117.86,194.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 27.27, 29.68) rectangle (117.86,194.47);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 27.27, 29.68) --
	(117.86, 29.68);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 27.27, 64.74) --
	(117.86, 64.74);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 27.27, 99.80) --
	(117.86, 99.80);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 27.27,134.86) --
	(117.86,134.86);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 27.27,169.92) --
	(117.86,169.92);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 36.33, 29.68) --
	( 36.33,194.47);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 54.45, 29.68) --
	( 54.45,194.47);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 72.57, 29.68) --
	( 72.57,194.47);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 90.68, 29.68) --
	( 90.68,194.47);

\path[draw=drawColor,line width= 0.1pt,line join=round] (108.80, 29.68) --
	(108.80,194.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.27, 47.21) --
	(117.86, 47.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.27, 82.27) --
	(117.86, 82.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.27,117.33) --
	(117.86,117.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.27,152.39) --
	(117.86,152.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.27,187.45) --
	(117.86,187.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.27, 29.68) --
	( 27.27,194.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 45.39, 29.68) --
	( 45.39,194.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 63.51, 29.68) --
	( 63.51,194.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 81.62, 29.68) --
	( 81.62,194.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 99.74, 29.68) --
	( 99.74,194.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (117.86, 29.68) --
	(117.86,194.47);
\definecolor{drawColor}{RGB}{128,128,128}

\path[draw=drawColor,line width= 1.0pt,line join=round] ( 28.94, 29.68) --
	( 29.09, 33.06) --
	( 29.55, 35.83) --
	( 30.00, 43.84) --
	( 30.46, 45.67) --
	( 30.92, 46.83) --
	( 31.37, 50.48) --
	( 31.83, 59.25) --
	( 32.28, 60.75) --
	( 32.74, 62.20) --
	( 33.19, 62.25) --
	( 33.65, 63.46) --
	( 34.10, 63.56) --
	( 34.56, 64.04) --
	( 35.01, 65.98) --
	( 35.47, 66.45) --
	( 35.92, 71.52) --
	( 36.38, 72.61) --
	( 36.83, 73.02) --
	( 37.29, 75.05) --
	( 37.74, 75.44) --
	( 38.20, 76.24) --
	( 38.65, 76.64) --
	( 39.11, 78.27) --
	( 39.56, 78.73) --
	( 40.02, 79.52) --
	( 40.47, 79.71) --
	( 40.93, 80.62) --
	( 41.38, 81.56) --
	( 41.84, 82.27) --
	( 42.30, 82.27) --
	( 42.75, 82.27) --
	( 43.21, 82.27) --
	( 43.66, 82.27) --
	( 44.12, 82.27) --
	( 44.57, 82.27) --
	( 45.03, 82.27) --
	( 45.48, 82.27) --
	( 45.94, 82.27) --
	( 46.39, 82.27) --
	( 46.85, 82.27) --
	( 47.30, 82.27) --
	( 47.76, 82.27) --
	( 48.21, 82.27) --
	( 48.67, 82.27) --
	( 49.12, 82.27) --
	( 49.58, 82.27) --
	( 50.03, 82.27) --
	( 50.49, 82.27) --
	( 50.94, 82.27) --
	( 51.40, 82.27) --
	( 51.85, 82.27) --
	( 52.31, 82.27) --
	( 52.76, 82.27) --
	( 53.22, 82.27) --
	( 53.68, 82.27) --
	( 54.13, 82.27) --
	( 54.59, 82.27) --
	( 55.04, 82.27) --
	( 55.50, 82.27) --
	( 55.95, 82.27) --
	( 56.41, 82.27) --
	( 56.86, 82.27) --
	( 57.32, 82.27) --
	( 57.77, 82.27) --
	( 58.23, 82.27) --
	( 58.68, 82.27) --
	( 59.14, 82.27) --
	( 59.59, 82.27) --
	( 60.05, 82.27) --
	( 60.50, 82.27) --
	( 60.96, 82.27) --
	( 61.41, 82.27) --
	( 61.87, 82.27) --
	( 62.32, 82.27) --
	( 62.78, 82.27) --
	( 63.23, 82.27) --
	( 63.69, 82.27) --
	( 64.14, 82.27) --
	( 64.60, 82.74) --
	( 65.06, 83.10) --
	( 65.51, 83.57) --
	( 65.97, 83.75) --
	( 66.42, 83.82) --
	( 66.88, 84.29) --
	( 67.33, 84.49) --
	( 67.79, 85.07) --
	( 68.24, 85.90) --
	( 68.70, 86.03) --
	( 69.15, 86.26) --
	( 69.61, 86.48) --
	( 70.06, 86.65) --
	( 70.52, 86.83) --
	( 70.97, 86.84) --
	( 71.43, 87.29) --
	( 71.88, 87.62) --
	( 72.34, 87.79) --
	( 72.79, 88.32) --
	( 73.25, 88.36) --
	( 73.70, 88.54) --
	( 74.16, 88.85) --
	( 74.61, 88.96) --
	( 75.07, 89.11) --
	( 75.53, 89.28) --
	( 75.98, 89.71) --
	( 76.44, 89.91) --
	( 76.89, 90.04) --
	( 77.35, 90.46) --
	( 77.80, 92.30) --
	( 78.26, 92.34) --
	( 78.71, 92.89) --
	( 79.17, 93.88) --
	( 79.62, 94.13) --
	( 80.08, 94.20) --
	( 80.53, 94.36) --
	( 80.99, 94.42) --
	( 81.44, 94.49) --
	( 81.90, 95.86) --
	( 82.35, 95.91) --
	( 82.81, 95.91) --
	( 83.26, 97.55) --
	( 83.72, 97.89) --
	( 84.17, 98.28) --
	( 84.63, 98.36) --
	( 85.08, 98.50) --
	( 85.54, 99.19) --
	( 85.99, 99.19) --
	( 86.45, 99.41) --
	( 86.91,100.15) --
	( 87.36,100.37) --
	( 87.82,100.70) --
	( 88.27,101.06) --
	( 88.73,102.08) --
	( 89.18,102.09) --
	( 89.64,102.18) --
	( 90.09,103.36) --
	( 90.55,104.21) --
	( 91.00,104.74) --
	( 91.46,105.72) --
	( 91.91,105.92) --
	( 92.37,106.15) --
	( 92.82,107.05) --
	( 93.28,108.62) --
	( 93.73,109.12) --
	( 94.19,109.16) --
	( 94.64,110.13) --
	( 95.10,110.87) --
	( 95.55,111.76) --
	( 96.01,112.35) --
	( 96.46,112.98) --
	( 96.92,113.01) --
	( 97.37,115.05) --
	( 97.83,117.09) --
	( 98.29,118.04) --
	( 98.74,118.74) --
	( 99.20,119.08) --
	( 99.65,119.89) --
	(100.11,120.30) --
	(100.56,121.89) --
	(101.02,122.33) --
	(101.47,122.40) --
	(101.93,122.63) --
	(102.38,123.79) --
	(102.84,125.29) --
	(103.29,126.44) --
	(103.75,126.46) --
	(104.20,127.25) --
	(104.66,128.62) --
	(105.11,129.68) --
	(105.57,130.91) --
	(106.02,130.99) --
	(106.48,131.46) --
	(106.93,133.89) --
	(107.39,136.21) --
	(107.84,137.47) --
	(108.30,140.93) --
	(108.75,141.53) --
	(109.21,142.70) --
	(109.67,144.54) --
	(110.12,145.38) --
	(110.58,145.94) --
	(111.03,148.56) --
	(111.49,149.06) --
	(111.94,149.62) --
	(112.40,153.96) --
	(112.85,154.06) --
	(113.31,156.92) --
	(113.76,159.78) --
	(114.22,160.24) --
	(114.67,163.06) --
	(115.13,164.83) --
	(115.58,174.23) --
	(116.04,177.72) --
	(116.49,186.57) --
	(116.66,194.47);
\definecolor{drawColor}{RGB}{152,167,197}

\path[draw=drawColor,line width= 1.0pt,line join=round] ( 27.27, 44.04) --
	( 27.73, 46.70) --
	( 28.18, 49.11) --
	( 28.64, 50.53) --
	( 29.09, 58.27) --
	( 29.55, 61.23) --
	( 30.00, 61.63) --
	( 30.46, 64.12) --
	( 30.92, 65.90) --
	( 31.37, 66.74) --
	( 31.83, 66.87) --
	( 32.28, 67.07) --
	( 32.74, 67.31) --
	( 33.19, 67.75) --
	( 33.65, 69.30) --
	( 34.10, 69.58) --
	( 34.56, 70.24) --
	( 35.01, 70.66) --
	( 35.47, 70.94) --
	( 35.92, 70.95) --
	( 36.38, 71.53) --
	( 36.83, 73.23) --
	( 37.29, 73.49) --
	( 37.74, 73.88) --
	( 38.20, 73.98) --
	( 38.65, 74.00) --
	( 39.11, 74.31) --
	( 39.56, 75.02) --
	( 40.02, 75.25) --
	( 40.47, 76.27) --
	( 40.93, 76.36) --
	( 41.38, 77.20) --
	( 41.84, 77.25) --
	( 42.30, 77.36) --
	( 42.75, 77.62) --
	( 43.21, 77.73) --
	( 43.66, 77.94) --
	( 44.12, 78.28) --
	( 44.57, 78.84) --
	( 45.03, 78.90) --
	( 45.48, 78.96) --
	( 45.94, 79.27) --
	( 46.39, 79.83) --
	( 46.85, 79.95) --
	( 47.30, 80.46) --
	( 47.76, 80.93) --
	( 48.21, 81.20) --
	( 48.67, 81.21) --
	( 49.12, 81.28) --
	( 49.58, 81.37) --
	( 50.03, 82.12) --
	( 50.49, 82.27) --
	( 50.94, 82.27) --
	( 51.40, 82.27) --
	( 51.85, 82.27) --
	( 52.31, 82.27) --
	( 52.76, 82.27) --
	( 53.22, 82.27) --
	( 53.68, 82.27) --
	( 54.13, 82.27) --
	( 54.59, 82.27) --
	( 55.04, 82.27) --
	( 55.50, 82.27) --
	( 55.95, 82.27) --
	( 56.41, 82.27) --
	( 56.86, 82.27) --
	( 57.32, 82.27) --
	( 57.77, 82.27) --
	( 58.23, 82.27) --
	( 58.68, 82.27) --
	( 59.14, 82.27) --
	( 59.59, 82.27) --
	( 60.05, 82.27) --
	( 60.50, 82.27) --
	( 60.96, 82.27) --
	( 61.41, 82.27) --
	( 61.87, 82.27) --
	( 62.32, 82.27) --
	( 62.78, 82.27) --
	( 63.23, 82.27) --
	( 63.69, 82.27) --
	( 64.14, 82.27) --
	( 64.60, 82.27) --
	( 65.06, 82.27) --
	( 65.51, 82.27) --
	( 65.97, 82.27) --
	( 66.42, 82.27) --
	( 66.88, 82.27) --
	( 67.33, 82.27) --
	( 67.79, 82.28) --
	( 68.24, 82.41) --
	( 68.70, 82.51) --
	( 69.15, 82.96) --
	( 69.61, 83.02) --
	( 70.06, 83.04) --
	( 70.52, 83.48) --
	( 70.97, 83.85) --
	( 71.43, 83.87) --
	( 71.88, 83.90) --
	( 72.34, 84.08) --
	( 72.79, 84.35) --
	( 73.25, 84.61) --
	( 73.70, 84.74) --
	( 74.16, 84.76) --
	( 74.61, 84.77) --
	( 75.07, 84.96) --
	( 75.53, 85.29) --
	( 75.98, 85.32) --
	( 76.44, 85.54) --
	( 76.89, 85.59) --
	( 77.35, 85.91) --
	( 77.80, 85.98) --
	( 78.26, 86.11) --
	( 78.71, 86.60) --
	( 79.17, 86.83) --
	( 79.62, 87.89) --
	( 80.08, 88.10) --
	( 80.53, 88.10) --
	( 80.99, 88.19) --
	( 81.44, 88.51) --
	( 81.90, 88.67) --
	( 82.35, 88.70) --
	( 82.81, 88.91) --
	( 83.26, 88.98) --
	( 83.72, 89.92) --
	( 84.17, 90.17) --
	( 84.63, 90.33) --
	( 85.08, 90.54) --
	( 85.54, 90.58) --
	( 85.99, 90.64) --
	( 86.45, 91.01) --
	( 86.91, 91.07) --
	( 87.36, 91.63) --
	( 87.82, 92.46) --
	( 88.27, 93.18) --
	( 88.73, 93.33) --
	( 89.18, 94.22) --
	( 89.64, 94.41) --
	( 90.09, 94.64) --
	( 90.55, 95.35) --
	( 91.00, 95.54) --
	( 91.46, 95.98) --
	( 91.91, 96.12) --
	( 92.37, 97.32) --
	( 92.82, 98.10) --
	( 93.28, 98.12) --
	( 93.73, 98.22) --
	( 94.19, 98.29) --
	( 94.64, 98.35) --
	( 95.10, 99.28) --
	( 95.55, 99.61) --
	( 96.01,100.97) --
	( 96.46,101.20) --
	( 96.92,101.66) --
	( 97.37,101.86) --
	( 97.83,102.00) --
	( 98.29,102.35) --
	( 98.74,103.41) --
	( 99.20,103.50) --
	( 99.65,103.55) --
	(100.11,104.88) --
	(100.56,104.95) --
	(101.02,105.01) --
	(101.47,105.25) --
	(101.93,106.12) --
	(102.38,106.34) --
	(102.84,106.46) --
	(103.29,106.68) --
	(103.75,107.49) --
	(104.20,107.56) --
	(104.66,108.15) --
	(105.11,108.18) --
	(105.57,109.69) --
	(106.02,110.37) --
	(106.48,110.40) --
	(106.93,110.65) --
	(107.39,112.50) --
	(107.84,112.66) --
	(108.30,115.06) --
	(108.75,115.66) --
	(109.21,117.69) --
	(109.67,119.81) --
	(110.12,120.99) --
	(110.58,121.09) --
	(111.03,121.47) --
	(111.49,122.16) --
	(111.94,122.45) --
	(112.40,122.62) --
	(112.85,122.98) --
	(113.31,126.02) --
	(113.76,128.10) --
	(114.22,128.17) --
	(114.67,128.24) --
	(115.13,128.39) --
	(115.58,132.16) --
	(116.04,139.07) --
	(116.49,151.01) --
	(116.95,157.64) --
	(117.40,182.03) --
	(117.46,194.47);
\definecolor{drawColor}{RGB}{128,202,192}

\path[draw=drawColor,line width= 1.0pt,line join=round] ( 27.50, 29.68) --
	( 27.73, 45.85) --
	( 28.18, 50.59) --
	( 28.64, 52.03) --
	( 29.09, 54.16) --
	( 29.55, 56.44) --
	( 30.00, 57.51) --
	( 30.46, 58.70) --
	( 30.92, 59.69) --
	( 31.37, 60.00) --
	( 31.83, 61.46) --
	( 32.28, 61.55) --
	( 32.74, 62.22) --
	( 33.19, 63.16) --
	( 33.65, 63.21) --
	( 34.10, 63.89) --
	( 34.56, 64.15) --
	( 35.01, 64.43) --
	( 35.47, 65.05) --
	( 35.92, 65.67) --
	( 36.38, 65.88) --
	( 36.83, 67.05) --
	( 37.29, 67.17) --
	( 37.74, 67.21) --
	( 38.20, 67.75) --
	( 38.65, 67.77) --
	( 39.11, 68.03) --
	( 39.56, 68.33) --
	( 40.02, 68.79) --
	( 40.47, 69.06) --
	( 40.93, 69.11) --
	( 41.38, 69.33) --
	( 41.84, 70.14) --
	( 42.30, 70.77) --
	( 42.75, 71.69) --
	( 43.21, 71.73) --
	( 43.66, 71.76) --
	( 44.12, 72.48) --
	( 44.57, 73.30) --
	( 45.03, 73.46) --
	( 45.48, 73.62) --
	( 45.94, 73.78) --
	( 46.39, 73.84) --
	( 46.85, 74.03) --
	( 47.30, 74.12) --
	( 47.76, 74.62) --
	( 48.21, 74.64) --
	( 48.67, 75.05) --
	( 49.12, 75.11) --
	( 49.58, 75.97) --
	( 50.03, 76.21) --
	( 50.49, 76.41) --
	( 50.94, 76.70) --
	( 51.40, 76.85) --
	( 51.85, 76.95) --
	( 52.31, 77.37) --
	( 52.76, 77.50) --
	( 53.22, 77.58) --
	( 53.68, 77.72) --
	( 54.13, 77.86) --
	( 54.59, 78.02) --
	( 55.04, 78.16) --
	( 55.50, 78.29) --
	( 55.95, 78.42) --
	( 56.41, 78.50) --
	( 56.86, 78.65) --
	( 57.32, 78.99) --
	( 57.77, 79.11) --
	( 58.23, 79.31) --
	( 58.68, 79.36) --
	( 59.14, 79.41) --
	( 59.59, 79.57) --
	( 60.05, 79.84) --
	( 60.50, 80.09) --
	( 60.96, 80.24) --
	( 61.41, 80.38) --
	( 61.87, 80.43) --
	( 62.32, 80.64) --
	( 62.78, 80.68) --
	( 63.23, 80.69) --
	( 63.69, 80.69) --
	( 64.14, 80.97) --
	( 64.60, 80.98) --
	( 65.06, 81.00) --
	( 65.51, 81.09) --
	( 65.97, 81.11) --
	( 66.42, 81.18) --
	( 66.88, 81.23) --
	( 67.33, 81.54) --
	( 67.79, 81.62) --
	( 68.24, 81.79) --
	( 68.70, 82.10) --
	( 69.15, 82.11) --
	( 69.61, 82.17) --
	( 70.06, 82.27) --
	( 70.52, 82.58) --
	( 70.97, 82.65) --
	( 71.43, 82.88) --
	( 71.88, 82.93) --
	( 72.34, 83.47) --
	( 72.79, 83.63) --
	( 73.25, 83.72) --
	( 73.70, 83.74) --
	( 74.16, 83.75) --
	( 74.61, 83.79) --
	( 75.07, 83.90) --
	( 75.53, 84.01) --
	( 75.98, 84.31) --
	( 76.44, 84.59) --
	( 76.89, 84.73) --
	( 77.35, 84.91) --
	( 77.80, 85.03) --
	( 78.26, 85.18) --
	( 78.71, 85.19) --
	( 79.17, 85.25) --
	( 79.62, 85.28) --
	( 80.08, 85.61) --
	( 80.53, 86.18) --
	( 80.99, 86.26) --
	( 81.44, 86.32) --
	( 81.90, 86.50) --
	( 82.35, 86.79) --
	( 82.81, 86.80) --
	( 83.26, 86.91) --
	( 83.72, 86.91) --
	( 84.17, 87.27) --
	( 84.63, 87.29) --
	( 85.08, 87.60) --
	( 85.54, 87.87) --
	( 85.99, 87.91) --
	( 86.45, 88.09) --
	( 86.91, 88.32) --
	( 87.36, 88.41) --
	( 87.82, 88.67) --
	( 88.27, 88.67) --
	( 88.73, 88.81) --
	( 89.18, 88.94) --
	( 89.64, 89.02) --
	( 90.09, 89.14) --
	( 90.55, 89.52) --
	( 91.00, 90.15) --
	( 91.46, 90.37) --
	( 91.91, 90.38) --
	( 92.37, 90.41) --
	( 92.82, 90.57) --
	( 93.28, 90.79) --
	( 93.73, 90.98) --
	( 94.19, 91.07) --
	( 94.64, 91.30) --
	( 95.10, 91.86) --
	( 95.55, 91.88) --
	( 96.01, 91.88) --
	( 96.46, 91.88) --
	( 96.92, 92.06) --
	( 97.37, 92.40) --
	( 97.83, 92.45) --
	( 98.29, 92.80) --
	( 98.74, 93.15) --
	( 99.20, 93.16) --
	( 99.65, 93.20) --
	(100.11, 93.21) --
	(100.56, 93.67) --
	(101.02, 94.17) --
	(101.47, 94.84) --
	(101.93, 95.08) --
	(102.38, 95.80) --
	(102.84, 95.88) --
	(103.29, 96.00) --
	(103.75, 96.93) --
	(104.20, 97.46) --
	(104.66, 97.60) --
	(105.11, 98.61) --
	(105.57, 98.90) --
	(106.02, 99.14) --
	(106.48, 99.72) --
	(106.93, 99.98) --
	(107.39,100.09) --
	(107.84,100.14) --
	(108.30,101.69) --
	(108.75,101.80) --
	(109.21,102.27) --
	(109.67,102.43) --
	(110.12,103.16) --
	(110.58,103.72) --
	(111.03,103.99) --
	(111.49,104.12) --
	(111.94,104.24) --
	(112.40,104.87) --
	(112.85,105.50) --
	(113.31,105.53) --
	(113.76,105.86) --
	(114.22,108.37) --
	(114.67,109.04) --
	(115.13,109.38) --
	(115.58,112.34) --
	(116.04,114.27) --
	(116.49,115.68) --
	(116.95,118.20) --
	(117.40,124.20) --
	(117.86,127.25);
\definecolor{drawColor}{RGB}{207,128,187}

\path[draw=drawColor,line width= 1.0pt,line join=round] ( 31.18, 29.68) --
	( 31.37, 29.82) --
	( 31.83, 30.21) --
	( 32.28, 30.35) --
	( 32.74, 31.81) --
	( 33.19, 32.52) --
	( 33.65, 33.22) --
	( 34.10, 33.25) --
	( 34.56, 33.55) --
	( 35.01, 35.04) --
	( 35.47, 35.36) --
	( 35.92, 35.62) --
	( 36.38, 36.53) --
	( 36.83, 36.62) --
	( 37.29, 36.93) --
	( 37.74, 37.14) --
	( 38.20, 37.52) --
	( 38.65, 38.20) --
	( 39.11, 38.80) --
	( 39.56, 39.50) --
	( 40.02, 39.60) --
	( 40.47, 39.66) --
	( 40.93, 39.82) --
	( 41.38, 42.73) --
	( 41.84, 43.38) --
	( 42.30, 44.13) --
	( 42.75, 44.40) --
	( 43.21, 44.46) --
	( 43.66, 45.75) --
	( 44.12, 45.78) --
	( 44.57, 45.82) --
	( 45.03, 46.62) --
	( 45.48, 47.37) --
	( 45.94, 47.50) --
	( 46.39, 47.70) --
	( 46.85, 47.72) --
	( 47.30, 47.78) --
	( 47.76, 47.90) --
	( 48.21, 48.25) --
	( 48.67, 48.51) --
	( 49.12, 48.81) --
	( 49.58, 49.23) --
	( 50.03, 50.04) --
	( 50.49, 50.18) --
	( 50.94, 50.25) --
	( 51.40, 50.43) --
	( 51.85, 50.48) --
	( 52.31, 50.99) --
	( 52.76, 51.33) --
	( 53.22, 51.52) --
	( 53.68, 51.70) --
	( 54.13, 51.96) --
	( 54.59, 52.24) --
	( 55.04, 52.66) --
	( 55.50, 53.02) --
	( 55.95, 53.05) --
	( 56.41, 53.30) --
	( 56.86, 53.42) --
	( 57.32, 53.53) --
	( 57.77, 53.80) --
	( 58.23, 53.86) --
	( 58.68, 54.45) --
	( 59.14, 54.60) --
	( 59.59, 54.86) --
	( 60.05, 54.96) --
	( 60.50, 55.22) --
	( 60.96, 55.31) --
	( 61.41, 55.41) --
	( 61.87, 55.99) --
	( 62.32, 55.99) --
	( 62.78, 56.52) --
	( 63.23, 56.53) --
	( 63.69, 56.53) --
	( 64.14, 56.64) --
	( 64.60, 56.97) --
	( 65.06, 57.03) --
	( 65.51, 58.09) --
	( 65.97, 58.19) --
	( 66.42, 58.38) --
	( 66.88, 58.49) --
	( 67.33, 58.68) --
	( 67.79, 58.72) --
	( 68.24, 58.89) --
	( 68.70, 59.58) --
	( 69.15, 59.61) --
	( 69.61, 60.58) --
	( 70.06, 60.65) --
	( 70.52, 60.70) --
	( 70.97, 60.82) --
	( 71.43, 60.98) --
	( 71.88, 61.02) --
	( 72.34, 61.06) --
	( 72.79, 61.56) --
	( 73.25, 61.74) --
	( 73.70, 62.09) --
	( 74.16, 62.19) --
	( 74.61, 62.43) --
	( 75.07, 62.53) --
	( 75.53, 62.80) --
	( 75.98, 63.11) --
	( 76.44, 63.85) --
	( 76.89, 64.10) --
	( 77.35, 64.13) --
	( 77.80, 64.61) --
	( 78.26, 64.68) --
	( 78.71, 65.19) --
	( 79.17, 65.44) --
	( 79.62, 65.80) --
	( 80.08, 66.23) --
	( 80.53, 67.00) --
	( 80.99, 67.18) --
	( 81.44, 67.31) --
	( 81.90, 67.46) --
	( 82.35, 67.71) --
	( 82.81, 68.54) --
	( 83.26, 68.74) --
	( 83.72, 68.93) --
	( 84.17, 68.97) --
	( 84.63, 69.38) --
	( 85.08, 69.53) --
	( 85.54, 69.56) --
	( 85.99, 69.64) --
	( 86.45, 69.65) --
	( 86.91, 70.50) --
	( 87.36, 70.58) --
	( 87.82, 70.67) --
	( 88.27, 71.01) --
	( 88.73, 71.24) --
	( 89.18, 71.28) --
	( 89.64, 71.36) --
	( 90.09, 71.71) --
	( 90.55, 72.12) --
	( 91.00, 72.52) --
	( 91.46, 72.61) --
	( 91.91, 72.74) --
	( 92.37, 72.84) --
	( 92.82, 72.88) --
	( 93.28, 73.06) --
	( 93.73, 73.11) --
	( 94.19, 73.19) --
	( 94.64, 73.81) --
	( 95.10, 73.83) --
	( 95.55, 75.42) --
	( 96.01, 75.67) --
	( 96.46, 75.86) --
	( 96.92, 75.91) --
	( 97.37, 76.06) --
	( 97.83, 76.09) --
	( 98.29, 76.11) --
	( 98.74, 76.70) --
	( 99.20, 76.89) --
	( 99.65, 77.01) --
	(100.11, 77.02) --
	(100.56, 77.22) --
	(101.02, 77.45) --
	(101.47, 77.48) --
	(101.93, 77.91) --
	(102.38, 78.07) --
	(102.84, 78.59) --
	(103.29, 78.67) --
	(103.75, 78.70) --
	(104.20, 79.55) --
	(104.66, 80.24) --
	(105.11, 80.49) --
	(105.57, 81.09) --
	(106.02, 81.24) --
	(106.48, 81.68) --
	(106.93, 82.64) --
	(107.39, 83.58) --
	(107.84, 83.85) --
	(108.30, 83.86) --
	(108.75, 84.11) --
	(109.21, 84.55) --
	(109.67, 84.60) --
	(110.12, 86.60) --
	(110.58, 86.89) --
	(111.03, 87.70) --
	(111.49, 88.71) --
	(111.94, 88.80) --
	(112.40, 89.08) --
	(112.85, 89.18) --
	(113.31, 89.27) --
	(113.76, 90.16) --
	(114.22, 90.45) --
	(114.67, 94.35) --
	(115.13, 95.89) --
	(115.58, 98.33) --
	(116.04,109.69) --
	(116.49,116.60) --
	(116.95,143.23) --
	(117.40,145.73) --
	(117.86,152.66);
\definecolor{drawColor}{RGB}{207,192,152}

\path[draw=drawColor,line width= 1.0pt,line join=round] ( 29.86, 29.68) --
	( 30.00, 34.85) --
	( 30.46, 40.27) --
	( 30.92, 40.82) --
	( 31.37, 43.75) --
	( 31.83, 44.58) --
	( 32.28, 45.19) --
	( 32.74, 45.21) --
	( 33.19, 45.65) --
	( 33.65, 46.10) --
	( 34.10, 46.71) --
	( 34.56, 48.73) --
	( 35.01, 52.45) --
	( 35.47, 52.60) --
	( 35.92, 53.25) --
	( 36.38, 53.89) --
	( 36.83, 54.56) --
	( 37.29, 55.34) --
	( 37.74, 55.79) --
	( 38.20, 56.13) --
	( 38.65, 59.72) --
	( 39.11, 60.21) --
	( 39.56, 60.33) --
	( 40.02, 60.50) --
	( 40.47, 60.95) --
	( 40.93, 61.68) --
	( 41.38, 62.30) --
	( 41.84, 63.94) --
	( 42.30, 64.07) --
	( 42.75, 65.40) --
	( 43.21, 65.50) --
	( 43.66, 65.61) --
	( 44.12, 65.73) --
	( 44.57, 65.83) --
	( 45.03, 66.05) --
	( 45.48, 66.23) --
	( 45.94, 66.41) --
	( 46.39, 66.43) --
	( 46.85, 66.56) --
	( 47.30, 67.25) --
	( 47.76, 67.36) --
	( 48.21, 67.63) --
	( 48.67, 67.76) --
	( 49.12, 67.99) --
	( 49.58, 68.17) --
	( 50.03, 68.20) --
	( 50.49, 68.56) --
	( 50.94, 68.87) --
	( 51.40, 69.14) --
	( 51.85, 69.15) --
	( 52.31, 69.65) --
	( 52.76, 69.66) --
	( 53.22, 69.70) --
	( 53.68, 69.88) --
	( 54.13, 70.23) --
	( 54.59, 70.36) --
	( 55.04, 70.66) --
	( 55.50, 70.79) --
	( 55.95, 71.20) --
	( 56.41, 71.51) --
	( 56.86, 71.52) --
	( 57.32, 71.72) --
	( 57.77, 71.79) --
	( 58.23, 72.12) --
	( 58.68, 72.62) --
	( 59.14, 72.77) --
	( 59.59, 73.28) --
	( 60.05, 73.34) --
	( 60.50, 73.47) --
	( 60.96, 74.42) --
	( 61.41, 74.44) --
	( 61.87, 74.60) --
	( 62.32, 75.19) --
	( 62.78, 75.37) --
	( 63.23, 75.63) --
	( 63.69, 76.15) --
	( 64.14, 77.42) --
	( 64.60, 77.79) --
	( 65.06, 78.06) --
	( 65.51, 78.33) --
	( 65.97, 78.57) --
	( 66.42, 78.74) --
	( 66.88, 79.12) --
	( 67.33, 79.18) --
	( 67.79, 79.20) --
	( 68.24, 79.71) --
	( 68.70, 80.47) --
	( 69.15, 80.67) --
	( 69.61, 80.80) --
	( 70.06, 80.85) --
	( 70.52, 80.86) --
	( 70.97, 80.86) --
	( 71.43, 81.03) --
	( 71.88, 81.24) --
	( 72.34, 81.38) --
	( 72.79, 81.66) --
	( 73.25, 81.67) --
	( 73.70, 81.71) --
	( 74.16, 81.83) --
	( 74.61, 82.40) --
	( 75.07, 83.52) --
	( 75.53, 83.82) --
	( 75.98, 83.92) --
	( 76.44, 84.54) --
	( 76.89, 85.12) --
	( 77.35, 85.64) --
	( 77.80, 86.39) --
	( 78.26, 86.56) --
	( 78.71, 86.63) --
	( 79.17, 86.67) --
	( 79.62, 86.86) --
	( 80.08, 86.87) --
	( 80.53, 87.65) --
	( 80.99, 87.84) --
	( 81.44, 88.51) --
	( 81.90, 88.61) --
	( 82.35, 88.79) --
	( 82.81, 88.94) --
	( 83.26, 89.10) --
	( 83.72, 89.20) --
	( 84.17, 89.51) --
	( 84.63, 89.53) --
	( 85.08, 89.77) --
	( 85.54, 90.64) --
	( 85.99, 90.89) --
	( 86.45, 90.95) --
	( 86.91, 91.08) --
	( 87.36, 91.43) --
	( 87.82, 91.48) --
	( 88.27, 91.83) --
	( 88.73, 92.56) --
	( 89.18, 92.97) --
	( 89.64, 93.00) --
	( 90.09, 93.02) --
	( 90.55, 93.38) --
	( 91.00, 93.43) --
	( 91.46, 93.47) --
	( 91.91, 94.16) --
	( 92.37, 94.18) --
	( 92.82, 94.18) --
	( 93.28, 94.23) --
	( 93.73, 94.27) --
	( 94.19, 94.44) --
	( 94.64, 94.96) --
	( 95.10, 95.79) --
	( 95.55, 96.01) --
	( 96.01, 96.16) --
	( 96.46, 96.23) --
	( 96.92, 96.53) --
	( 97.37, 96.92) --
	( 97.83, 97.44) --
	( 98.29, 97.77) --
	( 98.74, 98.19) --
	( 99.20, 98.49) --
	( 99.65, 98.67) --
	(100.11, 99.61) --
	(100.56, 99.72) --
	(101.02,100.12) --
	(101.47,100.14) --
	(101.93,101.80) --
	(102.38,102.22) --
	(102.84,102.77) --
	(103.29,103.30) --
	(103.75,103.54) --
	(104.20,103.93) --
	(104.66,103.95) --
	(105.11,104.42) --
	(105.57,104.99) --
	(106.02,104.99) --
	(106.48,105.52) --
	(106.93,105.85) --
	(107.39,107.55) --
	(107.84,109.77) --
	(108.30,110.82) --
	(108.75,111.69) --
	(109.21,112.05) --
	(109.67,113.67) --
	(110.12,115.14) --
	(110.58,117.51) --
	(111.03,122.04) --
	(111.49,144.14) --
	(111.94,162.83) --
	(112.10,194.47);
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 1.0pt,line join=round] ( 27.27, 82.27) --
	( 27.50, 82.27) --
	( 27.73, 82.27) --
	( 27.73, 82.27) --
	( 28.18, 82.27) --
	( 28.18, 82.27) --
	( 28.64, 82.27) --
	( 28.64, 82.27) --
	( 28.94, 82.27) --
	( 29.09, 82.27) --
	( 29.09, 82.27) --
	( 29.09, 82.27) --
	( 29.55, 82.27) --
	( 29.55, 82.27) --
	( 29.55, 82.27) --
	( 29.86, 82.27) --
	( 30.00, 82.27) --
	( 30.00, 82.27) --
	( 30.00, 82.27) --
	( 30.00, 82.27) --
	( 30.46, 82.27) --
	( 30.46, 82.27) --
	( 30.46, 82.27) --
	( 30.46, 82.27) --
	( 30.92, 82.27) --
	( 30.92, 82.27) --
	( 30.92, 82.27) --
	( 30.92, 82.27) --
	( 31.18, 82.27) --
	( 31.37, 82.27) --
	( 31.37, 82.27) --
	( 31.37, 82.27) --
	( 31.37, 82.27) --
	( 31.37, 82.27) --
	( 31.83, 82.27) --
	( 31.83, 82.27) --
	( 31.83, 82.27) --
	( 31.83, 82.27) --
	( 31.83, 82.27) --
	( 32.28, 82.27) --
	( 32.28, 82.27) --
	( 32.28, 82.27) --
	( 32.28, 82.27) --
	( 32.28, 82.27) --
	( 32.74, 82.27) --
	( 32.74, 82.27) --
	( 32.74, 82.27) --
	( 32.74, 82.27) --
	( 32.74, 82.27) --
	( 33.19, 82.27) --
	( 33.19, 82.27) --
	( 33.19, 82.27) --
	( 33.19, 82.27) --
	( 33.19, 82.27) --
	( 33.65, 82.27) --
	( 33.65, 82.27) --
	( 33.65, 82.27) --
	( 33.65, 82.27) --
	( 33.65, 82.27) --
	( 34.10, 82.27) --
	( 34.10, 82.27) --
	( 34.10, 82.27) --
	( 34.10, 82.27) --
	( 34.10, 82.27) --
	( 34.56, 82.27) --
	( 34.56, 82.27) --
	( 34.56, 82.27) --
	( 34.56, 82.27) --
	( 34.56, 82.27) --
	( 35.01, 82.27) --
	( 35.01, 82.27) --
	( 35.01, 82.27) --
	( 35.01, 82.27) --
	( 35.01, 82.27) --
	( 35.47, 82.27) --
	( 35.47, 82.27) --
	( 35.47, 82.27) --
	( 35.47, 82.27) --
	( 35.47, 82.27) --
	( 35.92, 82.27) --
	( 35.92, 82.27) --
	( 35.92, 82.27) --
	( 35.92, 82.27) --
	( 35.92, 82.27) --
	( 36.38, 82.27) --
	( 36.38, 82.27) --
	( 36.38, 82.27) --
	( 36.38, 82.27) --
	( 36.38, 82.27) --
	( 36.83, 82.27) --
	( 36.83, 82.27) --
	( 36.83, 82.27) --
	( 36.83, 82.27) --
	( 36.83, 82.27) --
	( 37.29, 82.27) --
	( 37.29, 82.27) --
	( 37.29, 82.27) --
	( 37.29, 82.27) --
	( 37.29, 82.27) --
	( 37.74, 82.27) --
	( 37.74, 82.27) --
	( 37.74, 82.27) --
	( 37.74, 82.27) --
	( 37.74, 82.27) --
	( 38.20, 82.27) --
	( 38.20, 82.27) --
	( 38.20, 82.27) --
	( 38.20, 82.27) --
	( 38.20, 82.27) --
	( 38.65, 82.27) --
	( 38.65, 82.27) --
	( 38.65, 82.27) --
	( 38.65, 82.27) --
	( 38.65, 82.27) --
	( 39.11, 82.27) --
	( 39.11, 82.27) --
	( 39.11, 82.27) --
	( 39.11, 82.27) --
	( 39.11, 82.27) --
	( 39.56, 82.27) --
	( 39.56, 82.27) --
	( 39.56, 82.27) --
	( 39.56, 82.27) --
	( 39.56, 82.27) --
	( 40.02, 82.27) --
	( 40.02, 82.27) --
	( 40.02, 82.27) --
	( 40.02, 82.27) --
	( 40.02, 82.27) --
	( 40.47, 82.27) --
	( 40.47, 82.27) --
	( 40.47, 82.27) --
	( 40.47, 82.27) --
	( 40.47, 82.27) --
	( 40.93, 82.27) --
	( 40.93, 82.27) --
	( 40.93, 82.27) --
	( 40.93, 82.27) --
	( 40.93, 82.27) --
	( 41.38, 82.27) --
	( 41.38, 82.27) --
	( 41.38, 82.27) --
	( 41.38, 82.27) --
	( 41.38, 82.27) --
	( 41.84, 82.27) --
	( 41.84, 82.27) --
	( 41.84, 82.27) --
	( 41.84, 82.27) --
	( 41.84, 82.27) --
	( 42.30, 82.27) --
	( 42.30, 82.27) --
	( 42.30, 82.27) --
	( 42.30, 82.27) --
	( 42.30, 82.27) --
	( 42.75, 82.27) --
	( 42.75, 82.27) --
	( 42.75, 82.27) --
	( 42.75, 82.27) --
	( 42.75, 82.27) --
	( 43.21, 82.27) --
	( 43.21, 82.27) --
	( 43.21, 82.27) --
	( 43.21, 82.27) --
	( 43.21, 82.27) --
	( 43.66, 82.27) --
	( 43.66, 82.27) --
	( 43.66, 82.27) --
	( 43.66, 82.27) --
	( 43.66, 82.27) --
	( 44.12, 82.27) --
	( 44.12, 82.27) --
	( 44.12, 82.27) --
	( 44.12, 82.27) --
	( 44.12, 82.27) --
	( 44.57, 82.27) --
	( 44.57, 82.27) --
	( 44.57, 82.27) --
	( 44.57, 82.27) --
	( 44.57, 82.27) --
	( 45.03, 82.27) --
	( 45.03, 82.27) --
	( 45.03, 82.27) --
	( 45.03, 82.27) --
	( 45.03, 82.27) --
	( 45.48, 82.27) --
	( 45.48, 82.27) --
	( 45.48, 82.27) --
	( 45.48, 82.27) --
	( 45.48, 82.27) --
	( 45.94, 82.27) --
	( 45.94, 82.27) --
	( 45.94, 82.27) --
	( 45.94, 82.27) --
	( 45.94, 82.27) --
	( 46.39, 82.27) --
	( 46.39, 82.27) --
	( 46.39, 82.27) --
	( 46.39, 82.27) --
	( 46.39, 82.27) --
	( 46.85, 82.27) --
	( 46.85, 82.27) --
	( 46.85, 82.27) --
	( 46.85, 82.27) --
	( 46.85, 82.27) --
	( 47.30, 82.27) --
	( 47.30, 82.27) --
	( 47.30, 82.27) --
	( 47.30, 82.27) --
	( 47.30, 82.27) --
	( 47.76, 82.27) --
	( 47.76, 82.27) --
	( 47.76, 82.27) --
	( 47.76, 82.27) --
	( 47.76, 82.27) --
	( 48.21, 82.27) --
	( 48.21, 82.27) --
	( 48.21, 82.27) --
	( 48.21, 82.27) --
	( 48.21, 82.27) --
	( 48.67, 82.27) --
	( 48.67, 82.27) --
	( 48.67, 82.27) --
	( 48.67, 82.27) --
	( 48.67, 82.27) --
	( 49.12, 82.27) --
	( 49.12, 82.27) --
	( 49.12, 82.27) --
	( 49.12, 82.27) --
	( 49.12, 82.27) --
	( 49.58, 82.27) --
	( 49.58, 82.27) --
	( 49.58, 82.27) --
	( 49.58, 82.27) --
	( 49.58, 82.27) --
	( 50.03, 82.27) --
	( 50.03, 82.27) --
	( 50.03, 82.27) --
	( 50.03, 82.27) --
	( 50.03, 82.27) --
	( 50.49, 82.27) --
	( 50.49, 82.27) --
	( 50.49, 82.27) --
	( 50.49, 82.27) --
	( 50.49, 82.27) --
	( 50.94, 82.27) --
	( 50.94, 82.27) --
	( 50.94, 82.27) --
	( 50.94, 82.27) --
	( 50.94, 82.27) --
	( 51.40, 82.27) --
	( 51.40, 82.27) --
	( 51.40, 82.27) --
	( 51.40, 82.27) --
	( 51.40, 82.27) --
	( 51.85, 82.27) --
	( 51.85, 82.27) --
	( 51.85, 82.27) --
	( 51.85, 82.27) --
	( 51.85, 82.27) --
	( 52.31, 82.27) --
	( 52.31, 82.27) --
	( 52.31, 82.27) --
	( 52.31, 82.27) --
	( 52.31, 82.27) --
	( 52.76, 82.27) --
	( 52.76, 82.27) --
	( 52.76, 82.27) --
	( 52.76, 82.27) --
	( 52.76, 82.27) --
	( 53.22, 82.27) --
	( 53.22, 82.27) --
	( 53.22, 82.27) --
	( 53.22, 82.27) --
	( 53.22, 82.27) --
	( 53.68, 82.27) --
	( 53.68, 82.27) --
	( 53.68, 82.27) --
	( 53.68, 82.27) --
	( 53.68, 82.27) --
	( 54.13, 82.27) --
	( 54.13, 82.27) --
	( 54.13, 82.27) --
	( 54.13, 82.27) --
	( 54.13, 82.27) --
	( 54.59, 82.27) --
	( 54.59, 82.27) --
	( 54.59, 82.27) --
	( 54.59, 82.27) --
	( 54.59, 82.27) --
	( 55.04, 82.27) --
	( 55.04, 82.27) --
	( 55.04, 82.27) --
	( 55.04, 82.27) --
	( 55.04, 82.27) --
	( 55.50, 82.27) --
	( 55.50, 82.27) --
	( 55.50, 82.27) --
	( 55.50, 82.27) --
	( 55.50, 82.27) --
	( 55.95, 82.27) --
	( 55.95, 82.27) --
	( 55.95, 82.27) --
	( 55.95, 82.27) --
	( 55.95, 82.27) --
	( 56.41, 82.27) --
	( 56.41, 82.27) --
	( 56.41, 82.27) --
	( 56.41, 82.27) --
	( 56.41, 82.27) --
	( 56.86, 82.27) --
	( 56.86, 82.27) --
	( 56.86, 82.27) --
	( 56.86, 82.27) --
	( 56.86, 82.27) --
	( 57.32, 82.27) --
	( 57.32, 82.27) --
	( 57.32, 82.27) --
	( 57.32, 82.27) --
	( 57.32, 82.27) --
	( 57.77, 82.27) --
	( 57.77, 82.27) --
	( 57.77, 82.27) --
	( 57.77, 82.27) --
	( 57.77, 82.27) --
	( 58.23, 82.27) --
	( 58.23, 82.27) --
	( 58.23, 82.27) --
	( 58.23, 82.27) --
	( 58.23, 82.27) --
	( 58.68, 82.27) --
	( 58.68, 82.27) --
	( 58.68, 82.27) --
	( 58.68, 82.27) --
	( 58.68, 82.27) --
	( 59.14, 82.27) --
	( 59.14, 82.27) --
	( 59.14, 82.27) --
	( 59.14, 82.27) --
	( 59.14, 82.27) --
	( 59.59, 82.27) --
	( 59.59, 82.27) --
	( 59.59, 82.27) --
	( 59.59, 82.27) --
	( 59.59, 82.27) --
	( 60.05, 82.27) --
	( 60.05, 82.27) --
	( 60.05, 82.27) --
	( 60.05, 82.27) --
	( 60.05, 82.27) --
	( 60.50, 82.27) --
	( 60.50, 82.27) --
	( 60.50, 82.27) --
	( 60.50, 82.27) --
	( 60.50, 82.27) --
	( 60.96, 82.27) --
	( 60.96, 82.27) --
	( 60.96, 82.27) --
	( 60.96, 82.27) --
	( 60.96, 82.27) --
	( 61.41, 82.27) --
	( 61.41, 82.27) --
	( 61.41, 82.27) --
	( 61.41, 82.27) --
	( 61.41, 82.27) --
	( 61.87, 82.27) --
	( 61.87, 82.27) --
	( 61.87, 82.27) --
	( 61.87, 82.27) --
	( 61.87, 82.27) --
	( 62.32, 82.27) --
	( 62.32, 82.27) --
	( 62.32, 82.27) --
	( 62.32, 82.27) --
	( 62.32, 82.27) --
	( 62.78, 82.27) --
	( 62.78, 82.27) --
	( 62.78, 82.27) --
	( 62.78, 82.27) --
	( 62.78, 82.27) --
	( 63.23, 82.27) --
	( 63.23, 82.27) --
	( 63.23, 82.27) --
	( 63.23, 82.27) --
	( 63.23, 82.27) --
	( 63.69, 82.27) --
	( 63.69, 82.27) --
	( 63.69, 82.27) --
	( 63.69, 82.27) --
	( 63.69, 82.27) --
	( 64.14, 82.27) --
	( 64.14, 82.27) --
	( 64.14, 82.27) --
	( 64.14, 82.27) --
	( 64.14, 82.27) --
	( 64.60, 82.27) --
	( 64.60, 82.27) --
	( 64.60, 82.27) --
	( 64.60, 82.27) --
	( 64.60, 82.27) --
	( 65.06, 82.27) --
	( 65.06, 82.27) --
	( 65.06, 82.27) --
	( 65.06, 82.27) --
	( 65.06, 82.27) --
	( 65.51, 82.27) --
	( 65.51, 82.27) --
	( 65.51, 82.27) --
	( 65.51, 82.27) --
	( 65.51, 82.27) --
	( 65.97, 82.27) --
	( 65.97, 82.27) --
	( 65.97, 82.27) --
	( 65.97, 82.27) --
	( 65.97, 82.27) --
	( 66.42, 82.27) --
	( 66.42, 82.27) --
	( 66.42, 82.27) --
	( 66.42, 82.27) --
	( 66.42, 82.27) --
	( 66.88, 82.27) --
	( 66.88, 82.27) --
	( 66.88, 82.27) --
	( 66.88, 82.27) --
	( 66.88, 82.27) --
	( 67.33, 82.27) --
	( 67.33, 82.27) --
	( 67.33, 82.27) --
	( 67.33, 82.27) --
	( 67.33, 82.27) --
	( 67.79, 82.27) --
	( 67.79, 82.27) --
	( 67.79, 82.27) --
	( 67.79, 82.27) --
	( 67.79, 82.27) --
	( 68.24, 82.27) --
	( 68.24, 82.27) --
	( 68.24, 82.27) --
	( 68.24, 82.27) --
	( 68.24, 82.27) --
	( 68.70, 82.27) --
	( 68.70, 82.27) --
	( 68.70, 82.27) --
	( 68.70, 82.27) --
	( 68.70, 82.27) --
	( 69.15, 82.27) --
	( 69.15, 82.27) --
	( 69.15, 82.27) --
	( 69.15, 82.27) --
	( 69.15, 82.27) --
	( 69.61, 82.27) --
	( 69.61, 82.27) --
	( 69.61, 82.27) --
	( 69.61, 82.27) --
	( 69.61, 82.27) --
	( 70.06, 82.27) --
	( 70.06, 82.27) --
	( 70.06, 82.27) --
	( 70.06, 82.27) --
	( 70.06, 82.27) --
	( 70.52, 82.27) --
	( 70.52, 82.27) --
	( 70.52, 82.27) --
	( 70.52, 82.27) --
	( 70.52, 82.27) --
	( 70.97, 82.27) --
	( 70.97, 82.27) --
	( 70.97, 82.27) --
	( 70.97, 82.27) --
	( 70.97, 82.27) --
	( 71.43, 82.27) --
	( 71.43, 82.27) --
	( 71.43, 82.27) --
	( 71.43, 82.27) --
	( 71.43, 82.27) --
	( 71.88, 82.27) --
	( 71.88, 82.27) --
	( 71.88, 82.27) --
	( 71.88, 82.27) --
	( 71.88, 82.27) --
	( 72.34, 82.27) --
	( 72.34, 82.27) --
	( 72.34, 82.27) --
	( 72.34, 82.27) --
	( 72.34, 82.27) --
	( 72.79, 82.27) --
	( 72.79, 82.27) --
	( 72.79, 82.27) --
	( 72.79, 82.27) --
	( 72.79, 82.27) --
	( 73.25, 82.27) --
	( 73.25, 82.27) --
	( 73.25, 82.27) --
	( 73.25, 82.27) --
	( 73.25, 82.27) --
	( 73.70, 82.27) --
	( 73.70, 82.27) --
	( 73.70, 82.27) --
	( 73.70, 82.27) --
	( 73.70, 82.27) --
	( 74.16, 82.27) --
	( 74.16, 82.27) --
	( 74.16, 82.27) --
	( 74.16, 82.27) --
	( 74.16, 82.27) --
	( 74.61, 82.27) --
	( 74.61, 82.27) --
	( 74.61, 82.27) --
	( 74.61, 82.27) --
	( 74.61, 82.27) --
	( 75.07, 82.27) --
	( 75.07, 82.27) --
	( 75.07, 82.27) --
	( 75.07, 82.27) --
	( 75.07, 82.27) --
	( 75.53, 82.27) --
	( 75.53, 82.27) --
	( 75.53, 82.27) --
	( 75.53, 82.27) --
	( 75.53, 82.27) --
	( 75.98, 82.27) --
	( 75.98, 82.27) --
	( 75.98, 82.27) --
	( 75.98, 82.27) --
	( 75.98, 82.27) --
	( 76.44, 82.27) --
	( 76.44, 82.27) --
	( 76.44, 82.27) --
	( 76.44, 82.27) --
	( 76.44, 82.27) --
	( 76.89, 82.27) --
	( 76.89, 82.27) --
	( 76.89, 82.27) --
	( 76.89, 82.27) --
	( 76.89, 82.27) --
	( 77.35, 82.27) --
	( 77.35, 82.27) --
	( 77.35, 82.27) --
	( 77.35, 82.27) --
	( 77.35, 82.27) --
	( 77.80, 82.27) --
	( 77.80, 82.27) --
	( 77.80, 82.27) --
	( 77.80, 82.27) --
	( 77.80, 82.27) --
	( 78.26, 82.27) --
	( 78.26, 82.27) --
	( 78.26, 82.27) --
	( 78.26, 82.27) --
	( 78.26, 82.27) --
	( 78.71, 82.27) --
	( 78.71, 82.27) --
	( 78.71, 82.27) --
	( 78.71, 82.27) --
	( 78.71, 82.27) --
	( 79.17, 82.27) --
	( 79.17, 82.27) --
	( 79.17, 82.27) --
	( 79.17, 82.27) --
	( 79.17, 82.27) --
	( 79.62, 82.27) --
	( 79.62, 82.27) --
	( 79.62, 82.27) --
	( 79.62, 82.27) --
	( 79.62, 82.27) --
	( 80.08, 82.27) --
	( 80.08, 82.27) --
	( 80.08, 82.27) --
	( 80.08, 82.27) --
	( 80.08, 82.27) --
	( 80.53, 82.27) --
	( 80.53, 82.27) --
	( 80.53, 82.27) --
	( 80.53, 82.27) --
	( 80.53, 82.27) --
	( 80.99, 82.27) --
	( 80.99, 82.27) --
	( 80.99, 82.27) --
	( 80.99, 82.27) --
	( 80.99, 82.27) --
	( 81.44, 82.27) --
	( 81.44, 82.27) --
	( 81.44, 82.27) --
	( 81.44, 82.27) --
	( 81.44, 82.27) --
	( 81.90, 82.27) --
	( 81.90, 82.27) --
	( 81.90, 82.27) --
	( 81.90, 82.27) --
	( 81.90, 82.27) --
	( 82.35, 82.27) --
	( 82.35, 82.27) --
	( 82.35, 82.27) --
	( 82.35, 82.27) --
	( 82.35, 82.27) --
	( 82.81, 82.27) --
	( 82.81, 82.27) --
	( 82.81, 82.27) --
	( 82.81, 82.27) --
	( 82.81, 82.27) --
	( 83.26, 82.27) --
	( 83.26, 82.27) --
	( 83.26, 82.27) --
	( 83.26, 82.27) --
	( 83.26, 82.27) --
	( 83.72, 82.27) --
	( 83.72, 82.27) --
	( 83.72, 82.27) --
	( 83.72, 82.27) --
	( 83.72, 82.27) --
	( 84.17, 82.27) --
	( 84.17, 82.27) --
	( 84.17, 82.27) --
	( 84.17, 82.27) --
	( 84.17, 82.27) --
	( 84.63, 82.27) --
	( 84.63, 82.27) --
	( 84.63, 82.27) --
	( 84.63, 82.27) --
	( 84.63, 82.27) --
	( 85.08, 82.27) --
	( 85.08, 82.27) --
	( 85.08, 82.27) --
	( 85.08, 82.27) --
	( 85.08, 82.27) --
	( 85.54, 82.27) --
	( 85.54, 82.27) --
	( 85.54, 82.27) --
	( 85.54, 82.27) --
	( 85.54, 82.27) --
	( 85.99, 82.27) --
	( 85.99, 82.27) --
	( 85.99, 82.27) --
	( 85.99, 82.27) --
	( 85.99, 82.27) --
	( 86.45, 82.27) --
	( 86.45, 82.27) --
	( 86.45, 82.27) --
	( 86.45, 82.27) --
	( 86.45, 82.27) --
	( 86.91, 82.27) --
	( 86.91, 82.27) --
	( 86.91, 82.27) --
	( 86.91, 82.27) --
	( 86.91, 82.27) --
	( 87.36, 82.27) --
	( 87.36, 82.27) --
	( 87.36, 82.27) --
	( 87.36, 82.27) --
	( 87.36, 82.27) --
	( 87.82, 82.27) --
	( 87.82, 82.27) --
	( 87.82, 82.27) --
	( 87.82, 82.27) --
	( 87.82, 82.27) --
	( 88.27, 82.27) --
	( 88.27, 82.27) --
	( 88.27, 82.27) --
	( 88.27, 82.27) --
	( 88.27, 82.27) --
	( 88.73, 82.27) --
	( 88.73, 82.27) --
	( 88.73, 82.27) --
	( 88.73, 82.27) --
	( 88.73, 82.27) --
	( 89.18, 82.27) --
	( 89.18, 82.27) --
	( 89.18, 82.27) --
	( 89.18, 82.27) --
	( 89.18, 82.27) --
	( 89.64, 82.27) --
	( 89.64, 82.27) --
	( 89.64, 82.27) --
	( 89.64, 82.27) --
	( 89.64, 82.27) --
	( 90.09, 82.27) --
	( 90.09, 82.27) --
	( 90.09, 82.27) --
	( 90.09, 82.27) --
	( 90.09, 82.27) --
	( 90.55, 82.27) --
	( 90.55, 82.27) --
	( 90.55, 82.27) --
	( 90.55, 82.27) --
	( 90.55, 82.27) --
	( 91.00, 82.27) --
	( 91.00, 82.27) --
	( 91.00, 82.27) --
	( 91.00, 82.27) --
	( 91.00, 82.27) --
	( 91.46, 82.27) --
	( 91.46, 82.27) --
	( 91.46, 82.27) --
	( 91.46, 82.27) --
	( 91.46, 82.27) --
	( 91.91, 82.27) --
	( 91.91, 82.27) --
	( 91.91, 82.27) --
	( 91.91, 82.27) --
	( 91.91, 82.27) --
	( 92.37, 82.27) --
	( 92.37, 82.27) --
	( 92.37, 82.27) --
	( 92.37, 82.27) --
	( 92.37, 82.27) --
	( 92.82, 82.27) --
	( 92.82, 82.27) --
	( 92.82, 82.27) --
	( 92.82, 82.27) --
	( 92.82, 82.27) --
	( 93.28, 82.27) --
	( 93.28, 82.27) --
	( 93.28, 82.27) --
	( 93.28, 82.27) --
	( 93.28, 82.27) --
	( 93.73, 82.27) --
	( 93.73, 82.27) --
	( 93.73, 82.27) --
	( 93.73, 82.27) --
	( 93.73, 82.27) --
	( 94.19, 82.27) --
	( 94.19, 82.27) --
	( 94.19, 82.27) --
	( 94.19, 82.27) --
	( 94.19, 82.27) --
	( 94.64, 82.27) --
	( 94.64, 82.27) --
	( 94.64, 82.27) --
	( 94.64, 82.27) --
	( 94.64, 82.27) --
	( 95.10, 82.27) --
	( 95.10, 82.27) --
	( 95.10, 82.27) --
	( 95.10, 82.27) --
	( 95.10, 82.27) --
	( 95.55, 82.27) --
	( 95.55, 82.27) --
	( 95.55, 82.27) --
	( 95.55, 82.27) --
	( 95.55, 82.27) --
	( 96.01, 82.27) --
	( 96.01, 82.27) --
	( 96.01, 82.27) --
	( 96.01, 82.27) --
	( 96.01, 82.27) --
	( 96.46, 82.27) --
	( 96.46, 82.27) --
	( 96.46, 82.27) --
	( 96.46, 82.27) --
	( 96.46, 82.27) --
	( 96.92, 82.27) --
	( 96.92, 82.27) --
	( 96.92, 82.27) --
	( 96.92, 82.27) --
	( 96.92, 82.27) --
	( 97.37, 82.27) --
	( 97.37, 82.27) --
	( 97.37, 82.27) --
	( 97.37, 82.27) --
	( 97.37, 82.27) --
	( 97.83, 82.27) --
	( 97.83, 82.27) --
	( 97.83, 82.27) --
	( 97.83, 82.27) --
	( 97.83, 82.27) --
	( 98.29, 82.27) --
	( 98.29, 82.27) --
	( 98.29, 82.27) --
	( 98.29, 82.27) --
	( 98.29, 82.27) --
	( 98.74, 82.27) --
	( 98.74, 82.27) --
	( 98.74, 82.27) --
	( 98.74, 82.27) --
	( 98.74, 82.27) --
	( 99.20, 82.27) --
	( 99.20, 82.27) --
	( 99.20, 82.27) --
	( 99.20, 82.27) --
	( 99.20, 82.27) --
	( 99.65, 82.27) --
	( 99.65, 82.27) --
	( 99.65, 82.27) --
	( 99.65, 82.27) --
	( 99.65, 82.27) --
	(100.11, 82.27) --
	(100.11, 82.27) --
	(100.11, 82.27) --
	(100.11, 82.27) --
	(100.11, 82.27) --
	(100.56, 82.27) --
	(100.56, 82.27) --
	(100.56, 82.27) --
	(100.56, 82.27) --
	(100.56, 82.27) --
	(101.02, 82.27) --
	(101.02, 82.27) --
	(101.02, 82.27) --
	(101.02, 82.27) --
	(101.02, 82.27) --
	(101.47, 82.27) --
	(101.47, 82.27) --
	(101.47, 82.27) --
	(101.47, 82.27) --
	(101.47, 82.27) --
	(101.93, 82.27) --
	(101.93, 82.27) --
	(101.93, 82.27) --
	(101.93, 82.27) --
	(101.93, 82.27) --
	(102.38, 82.27) --
	(102.38, 82.27) --
	(102.38, 82.27) --
	(102.38, 82.27) --
	(102.38, 82.27) --
	(102.84, 82.27) --
	(102.84, 82.27) --
	(102.84, 82.27) --
	(102.84, 82.27) --
	(102.84, 82.27) --
	(103.29, 82.27) --
	(103.29, 82.27) --
	(103.29, 82.27) --
	(103.29, 82.27) --
	(103.29, 82.27) --
	(103.75, 82.27) --
	(103.75, 82.27) --
	(103.75, 82.27) --
	(103.75, 82.27) --
	(103.75, 82.27) --
	(104.20, 82.27) --
	(104.20, 82.27) --
	(104.20, 82.27) --
	(104.20, 82.27) --
	(104.20, 82.27) --
	(104.66, 82.27) --
	(104.66, 82.27) --
	(104.66, 82.27) --
	(104.66, 82.27) --
	(104.66, 82.27) --
	(105.11, 82.27) --
	(105.11, 82.27) --
	(105.11, 82.27) --
	(105.11, 82.27) --
	(105.11, 82.27) --
	(105.57, 82.27) --
	(105.57, 82.27) --
	(105.57, 82.27) --
	(105.57, 82.27) --
	(105.57, 82.27) --
	(106.02, 82.27) --
	(106.02, 82.27) --
	(106.02, 82.27) --
	(106.02, 82.27) --
	(106.02, 82.27) --
	(106.48, 82.27) --
	(106.48, 82.27) --
	(106.48, 82.27) --
	(106.48, 82.27) --
	(106.48, 82.27) --
	(106.93, 82.27) --
	(106.93, 82.27) --
	(106.93, 82.27) --
	(106.93, 82.27) --
	(106.93, 82.27) --
	(107.39, 82.27) --
	(107.39, 82.27) --
	(107.39, 82.27) --
	(107.39, 82.27) --
	(107.39, 82.27) --
	(107.84, 82.27) --
	(107.84, 82.27) --
	(107.84, 82.27) --
	(107.84, 82.27) --
	(107.84, 82.27) --
	(108.30, 82.27) --
	(108.30, 82.27) --
	(108.30, 82.27) --
	(108.30, 82.27) --
	(108.30, 82.27) --
	(108.75, 82.27) --
	(108.75, 82.27) --
	(108.75, 82.27) --
	(108.75, 82.27) --
	(108.75, 82.27) --
	(109.21, 82.27) --
	(109.21, 82.27) --
	(109.21, 82.27) --
	(109.21, 82.27) --
	(109.21, 82.27) --
	(109.67, 82.27) --
	(109.67, 82.27) --
	(109.67, 82.27) --
	(109.67, 82.27) --
	(109.67, 82.27) --
	(110.12, 82.27) --
	(110.12, 82.27) --
	(110.12, 82.27) --
	(110.12, 82.27) --
	(110.12, 82.27) --
	(110.58, 82.27) --
	(110.58, 82.27) --
	(110.58, 82.27) --
	(110.58, 82.27) --
	(110.58, 82.27) --
	(111.03, 82.27) --
	(111.03, 82.27) --
	(111.03, 82.27) --
	(111.03, 82.27) --
	(111.03, 82.27) --
	(111.49, 82.27) --
	(111.49, 82.27) --
	(111.49, 82.27) --
	(111.49, 82.27) --
	(111.49, 82.27) --
	(111.94, 82.27) --
	(111.94, 82.27) --
	(111.94, 82.27) --
	(111.94, 82.27) --
	(111.94, 82.27) --
	(112.10, 82.27) --
	(112.40, 82.27) --
	(112.40, 82.27) --
	(112.40, 82.27) --
	(112.40, 82.27) --
	(112.85, 82.27) --
	(112.85, 82.27) --
	(112.85, 82.27) --
	(112.85, 82.27) --
	(113.31, 82.27) --
	(113.31, 82.27) --
	(113.31, 82.27) --
	(113.31, 82.27) --
	(113.76, 82.27) --
	(113.76, 82.27) --
	(113.76, 82.27) --
	(113.76, 82.27) --
	(114.22, 82.27) --
	(114.22, 82.27) --
	(114.22, 82.27) --
	(114.22, 82.27) --
	(114.67, 82.27) --
	(114.67, 82.27) --
	(114.67, 82.27) --
	(114.67, 82.27) --
	(115.13, 82.27) --
	(115.13, 82.27) --
	(115.13, 82.27) --
	(115.13, 82.27) --
	(115.58, 82.27) --
	(115.58, 82.27) --
	(115.58, 82.27) --
	(115.58, 82.27) --
	(116.04, 82.27) --
	(116.04, 82.27) --
	(116.04, 82.27) --
	(116.04, 82.27) --
	(116.49, 82.27) --
	(116.49, 82.27) --
	(116.49, 82.27) --
	(116.49, 82.27) --
	(116.66, 82.27) --
	(116.95, 82.27) --
	(116.95, 82.27) --
	(116.95, 82.27) --
	(117.40, 82.27) --
	(117.40, 82.27) --
	(117.40, 82.27) --
	(117.46, 82.27) --
	(117.86, 82.27) --
	(117.86, 82.27);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 27.27, 29.68) rectangle (117.86,194.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,199.47);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 22.77, 43.76) {0.99};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 22.77, 78.82) {1.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 22.77,113.89) {1.01};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 22.77,148.95) {1.02};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 22.77,184.01) {1.03};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,199.47);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 24.77, 47.21) --
	( 27.27, 47.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 24.77, 82.27) --
	( 27.27, 82.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 24.77,117.33) --
	( 27.27,117.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 24.77,152.39) --
	( 27.27,152.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 24.77,187.45) --
	( 27.27,187.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,199.47);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.27, 27.18) --
	( 27.27, 29.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 45.39, 27.18) --
	( 45.39, 29.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 63.51, 27.18) --
	( 63.51, 29.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 81.62, 27.18) --
	( 81.62, 29.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 99.74, 27.18) --
	( 99.74, 29.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] (117.86, 27.18) --
	(117.86, 29.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,199.47);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 26.27, 18.29) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 43.39, 18.29) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 61.51, 18.29) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 79.63, 18.29) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 97.74, 18.29) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (114.86, 18.29) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,199.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 72.57,  6.94) {\bfseries Instances in \%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,199.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.54,110.05) rectangle ( 64.14,192.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,199.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 29.54,110.05) rectangle ( 64.14,192.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,199.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.54,172.87) rectangle ( 48.99,187.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,199.47);
\definecolor{drawColor}{RGB}{128,128,128}

\path[draw=drawColor,line width= 1.0pt,line join=round] ( 35.98,180.10) -- ( 47.55,180.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,199.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.54,158.41) rectangle ( 48.99,172.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,199.47);
\definecolor{drawColor}{RGB}{152,167,197}

\path[draw=drawColor,line width= 1.0pt,line join=round] ( 35.98,165.64) -- ( 47.55,165.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,199.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.54,143.96) rectangle ( 48.99,158.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,199.47);
\definecolor{drawColor}{RGB}{128,202,192}

\path[draw=drawColor,line width= 1.0pt,line join=round] ( 35.98,151.19) -- ( 47.55,151.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,199.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.54,129.51) rectangle ( 48.99,143.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,199.47);
\definecolor{drawColor}{RGB}{207,128,187}

\path[draw=drawColor,line width= 1.0pt,line join=round] ( 35.98,136.73) -- ( 47.55,136.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,199.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.54,115.05) rectangle ( 48.99,129.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,199.47);
\definecolor{drawColor}{RGB}{207,192,152}

\path[draw=drawColor,line width= 1.0pt,line join=round] ( 35.98,122.28) -- ( 47.55,122.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,199.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 48.99,177.34) {$\ensuremath{\mathcal{N}}_1$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,199.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 48.99,162.89) {$\ensuremath{\mathcal{N}}_2$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,199.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 48.99,148.43) {$\ensuremath{\mathcal{N}}_3$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,199.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 48.99,133.98) {$\ensuremath{\mathcal{N}}_4$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,199.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 48.99,119.53) {$\ensuremath{\mathcal{N}}_5$};
\end{scope}
\end{tikzpicture}


==> 06-plots/NCC2MILP-2Seconds-ImprovementPlot.tex <==
% Created by tikzDevice version 0.12 on 2019-07-30 09:28:33
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (129.36,199.47);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (129.36,199.47);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (129.36,199.47);
\end{scope}
\begin{scope}
\path[clip] ( 33.62, 29.68) rectangle (124.36,194.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 33.62, 29.68) rectangle (124.36,194.47);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 33.62, 43.07) --
	(124.36, 43.07);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 33.62, 69.87) --
	(124.36, 69.87);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 33.62, 96.66) --
	(124.36, 96.66);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 33.62,123.46) --
	(124.36,123.46);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 33.62,150.25) --
	(124.36,150.25);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 33.62,177.05) --
	(124.36,177.05);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 42.69, 29.68) --
	( 42.69,194.47);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 60.84, 29.68) --
	( 60.84,194.47);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 78.99, 29.68) --
	( 78.99,194.47);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 97.14, 29.68) --
	( 97.14,194.47);

\path[draw=drawColor,line width= 0.1pt,line join=round] (115.29, 29.68) --
	(115.29,194.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.62, 29.68) --
	(124.36, 29.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.62, 56.47) --
	(124.36, 56.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.62, 83.27) --
	(124.36, 83.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.62,110.06) --
	(124.36,110.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.62,136.86) --
	(124.36,136.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.62,163.65) --
	(124.36,163.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.62,190.45) --
	(124.36,190.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.62, 29.68) --
	( 33.62,194.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 51.77, 29.68) --
	( 51.77,194.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 69.92, 29.68) --
	( 69.92,194.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 88.07, 29.68) --
	( 88.07,194.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (106.21, 29.68) --
	(106.21,194.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (124.36, 29.68) --
	(124.36,194.47);
\definecolor{drawColor}{RGB}{128,128,128}

\path[draw=drawColor,line width= 1.0pt,line join=round] ( 33.62,123.32) --
	( 34.08,125.65) --
	( 34.53,131.19) --
	( 34.99,132.98) --
	( 35.44,137.17) --
	( 35.90,142.65) --
	( 36.36,143.17) --
	( 36.81,145.81) --
	( 37.27,146.52) --
	( 37.72,147.16) --
	( 38.18,147.23) --
	( 38.64,147.44) --
	( 39.09,149.67) --
	( 39.55,150.59) --
	( 40.00,150.92) --
	( 40.46,151.15) --
	( 40.92,151.19) --
	( 41.37,151.41) --
	( 41.83,151.56) --
	( 42.28,151.63) --
	( 42.74,151.99) --
	( 43.20,152.28) --
	( 43.65,152.54) --
	( 44.11,153.62) --
	( 44.56,153.66) --
	( 45.02,153.83) --
	( 45.48,154.01) --
	( 45.93,154.16) --
	( 46.39,154.20) --
	( 46.84,154.82) --
	( 47.30,155.00) --
	( 47.76,155.24) --
	( 48.21,155.33) --
	( 48.67,155.41) --
	( 49.12,155.73) --
	( 49.58,155.79) --
	( 50.04,156.08) --
	( 50.49,156.12) --
	( 50.95,156.30) --
	( 51.40,156.35) --
	( 51.86,156.39) --
	( 52.32,156.44) --
	( 52.77,156.61) --
	( 53.23,156.69) --
	( 53.68,156.85) --
	( 54.14,157.06) --
	( 54.60,157.18) --
	( 55.05,157.19) --
	( 55.51,157.41) --
	( 55.96,157.47) --
	( 56.42,157.49) --
	( 56.88,157.49) --
	( 57.33,157.92) --
	( 57.79,157.99) --
	( 58.24,158.06) --
	( 58.70,158.09) --
	( 59.16,158.09) --
	( 59.61,158.22) --
	( 60.07,158.25) --
	( 60.52,158.36) --
	( 60.98,158.36) --
	( 61.44,158.40) --
	( 61.89,158.44) --
	( 62.35,158.50) --
	( 62.80,158.76) --
	( 63.26,158.77) --
	( 63.72,158.87) --
	( 64.17,159.07) --
	( 64.63,159.12) --
	( 65.08,159.20) --
	( 65.54,159.23) --
	( 66.00,159.27) --
	( 66.45,159.27) --
	( 66.91,159.32) --
	( 67.36,159.34) --
	( 67.82,159.44) --
	( 68.28,159.50) --
	( 68.73,159.57) --
	( 69.19,159.81) --
	( 69.64,159.89) --
	( 70.10,159.90) --
	( 70.56,159.95) --
	( 71.01,160.02) --
	( 71.47,160.09) --
	( 71.92,160.12) --
	( 72.38,160.13) --
	( 72.84,160.17) --
	( 73.29,160.34) --
	( 73.75,160.34) --
	( 74.20,160.34) --
	( 74.66,160.35) --
	( 75.12,160.40) --
	( 75.57,160.64) --
	( 76.03,160.73) --
	( 76.48,160.78) --
	( 76.94,160.79) --
	( 77.40,160.83) --
	( 77.85,160.83) --
	( 78.31,160.83) --
	( 78.76,160.84) --
	( 79.22,160.95) --
	( 79.68,161.04) --
	( 80.13,161.10) --
	( 80.59,161.15) --
	( 81.04,161.16) --
	( 81.50,161.18) --
	( 81.96,161.20) --
	( 82.41,161.20) --
	( 82.87,161.23) --
	( 83.32,161.34) --
	( 83.78,161.37) --
	( 84.24,161.42) --
	( 84.69,161.42) --
	( 85.15,161.47) --
	( 85.60,161.48) --
	( 86.06,161.51) --
	( 86.52,161.57) --
	( 86.97,161.58) --
	( 87.43,161.70) --
	( 87.88,161.72) --
	( 88.34,161.91) --
	( 88.80,162.00) --
	( 89.25,162.00) --
	( 89.71,162.19) --
	( 90.16,162.19) --
	( 90.62,162.24) --
	( 91.08,162.27) --
	( 91.53,162.29) --
	( 91.99,162.29) --
	( 92.44,162.30) --
	( 92.90,162.33) --
	( 93.36,162.34) --
	( 93.81,162.35) --
	( 94.27,162.48) --
	( 94.72,162.49) --
	( 95.18,162.49) --
	( 95.64,162.50) --
	( 96.09,162.53) --
	( 96.55,162.57) --
	( 97.00,162.57) --
	( 97.46,162.57) --
	( 97.92,162.57) --
	( 98.37,162.67) --
	( 98.83,162.76) --
	( 99.28,162.79) --
	( 99.74,162.80) --
	(100.20,162.81) --
	(100.65,162.81) --
	(101.11,162.82) --
	(101.56,162.95) --
	(102.02,162.96) --
	(102.48,162.98) --
	(102.93,163.06) --
	(103.39,163.10) --
	(103.84,163.10) --
	(104.30,163.12) --
	(104.76,163.12) --
	(105.21,163.14) --
	(105.67,163.15) --
	(106.12,163.16) --
	(106.58,163.24) --
	(107.04,163.29) --
	(107.49,163.29) --
	(107.95,163.30) --
	(108.40,163.34) --
	(108.86,163.34) --
	(109.32,163.36) --
	(109.77,163.36) --
	(110.23,163.36) --
	(110.68,163.47) --
	(111.14,163.47) --
	(111.60,163.56) --
	(112.05,163.65) --
	(112.51,163.65) --
	(112.96,163.65) --
	(113.42,163.65) --
	(113.88,163.65) --
	(114.33,163.65) --
	(114.79,163.65) --
	(115.24,163.65) --
	(115.70,163.65) --
	(116.16,163.65) --
	(116.61,163.65) --
	(117.07,163.65) --
	(117.52,163.65) --
	(117.98,163.65) --
	(118.44,163.65) --
	(118.89,163.82) --
	(119.35,163.90) --
	(119.80,164.01) --
	(120.26,164.22) --
	(120.72,164.26) --
	(121.17,164.74) --
	(121.63,164.91) --
	(122.08,165.05) --
	(122.54,165.09) --
	(123.00,165.09) --
	(123.45,165.28) --
	(123.91,165.81) --
	(124.36,166.20);
\definecolor{drawColor}{RGB}{152,167,197}

\path[draw=drawColor,line width= 1.0pt,line join=round] ( 33.62,129.18) --
	( 34.08,134.14) --
	( 34.53,134.83) --
	( 34.99,136.44) --
	( 35.44,136.57) --
	( 35.90,142.26) --
	( 36.36,142.41) --
	( 36.81,142.44) --
	( 37.27,144.50) --
	( 37.72,145.42) --
	( 38.18,146.00) --
	( 38.64,149.00) --
	( 39.09,149.04) --
	( 39.55,150.17) --
	( 40.00,150.38) --
	( 40.46,150.38) --
	( 40.92,150.43) --
	( 41.37,150.96) --
	( 41.83,151.49) --
	( 42.28,151.65) --
	( 42.74,152.14) --
	( 43.20,152.48) --
	( 43.65,152.99) --
	( 44.11,153.22) --
	( 44.56,153.27) --
	( 45.02,154.01) --
	( 45.48,154.46) --
	( 45.93,154.53) --
	( 46.39,154.79) --
	( 46.84,154.86) --
	( 47.30,155.16) --
	( 47.76,155.47) --
	( 48.21,155.62) --
	( 48.67,155.70) --
	( 49.12,155.71) --
	( 49.58,155.83) --
	( 50.04,156.13) --
	( 50.49,156.19) --
	( 50.95,156.27) --
	( 51.40,156.29) --
	( 51.86,156.60) --
	( 52.32,156.62) --
	( 52.77,156.66) --
	( 53.23,157.22) --
	( 53.68,157.26) --
	( 54.14,157.36) --
	( 54.60,157.54) --
	( 55.05,157.56) --
	( 55.51,157.68) --
	( 55.96,157.70) --
	( 56.42,157.71) --
	( 56.88,157.83) --
	( 57.33,157.83) --
	( 57.79,157.94) --
	( 58.24,157.96) --
	( 58.70,158.02) --
	( 59.16,158.12) --
	( 59.61,158.17) --
	( 60.07,158.20) --
	( 60.52,158.23) --
	( 60.98,158.24) --
	( 61.44,158.25) --
	( 61.89,158.25) --
	( 62.35,158.28) --
	( 62.80,158.50) --
	( 63.26,158.52) --
	( 63.72,158.59) --
	( 64.17,158.61) --
	( 64.63,158.66) --
	( 65.08,158.73) --
	( 65.54,158.73) --
	( 66.00,158.80) --
	( 66.45,158.86) --
	( 66.91,158.86) --
	( 67.36,158.87) --
	( 67.82,158.89) --
	( 68.28,158.90) --
	( 68.73,158.94) --
	( 69.19,158.96) --
	( 69.64,159.00) --
	( 70.10,159.10) --
	( 70.56,159.11) --
	( 71.01,159.17) --
	( 71.47,159.25) --
	( 71.92,159.26) --
	( 72.38,159.35) --
	( 72.84,159.38) --
	( 73.29,159.42) --
	( 73.75,159.43) --
	( 74.20,159.51) --
	( 74.66,159.54) --
	( 75.12,159.59) --
	( 75.57,159.61) --
	( 76.03,159.73) --
	( 76.48,159.78) --
	( 76.94,159.89) --
	( 77.40,159.91) --
	( 77.85,159.91) --
	( 78.31,159.93) --
	( 78.76,159.94) --
	( 79.22,159.96) --
	( 79.68,159.98) --
	( 80.13,160.05) --
	( 80.59,160.06) --
	( 81.04,160.10) --
	( 81.50,160.13) --
	( 81.96,160.15) --
	( 82.41,160.17) --
	( 82.87,160.24) --
	( 83.32,160.35) --
	( 83.78,160.39) --
	( 84.24,160.48) --
	( 84.69,160.53) --
	( 85.15,160.55) --
	( 85.60,160.56) --
	( 86.06,160.58) --
	( 86.52,160.62) --
	( 86.97,160.64) --
	( 87.43,160.65) --
	( 87.88,160.68) --
	( 88.34,160.68) --
	( 88.80,160.68) --
	( 89.25,160.75) --
	( 89.71,160.75) --
	( 90.16,160.77) --
	( 90.62,160.78) --
	( 91.08,160.79) --
	( 91.53,160.81) --
	( 91.99,161.00) --
	( 92.44,161.01) --
	( 92.90,161.02) --
	( 93.36,161.03) --
	( 93.81,161.04) --
	( 94.27,161.09) --
	( 94.72,161.14) --
	( 95.18,161.14) --
	( 95.64,161.17) --
	( 96.09,161.22) --
	( 96.55,161.23) --
	( 97.00,161.25) --
	( 97.46,161.26) --
	( 97.92,161.26) --
	( 98.37,161.27) --
	( 98.83,161.40) --
	( 99.28,161.42) --
	( 99.74,161.46) --
	(100.20,161.47) --
	(100.65,161.49) --
	(101.11,161.50) --
	(101.56,161.61) --
	(102.02,161.68) --
	(102.48,161.68) --
	(102.93,161.71) --
	(103.39,161.74) --
	(103.84,161.75) --
	(104.30,161.75) --
	(104.76,161.76) --
	(105.21,161.77) --
	(105.67,161.77) --
	(106.12,161.83) --
	(106.58,161.84) --
	(107.04,161.87) --
	(107.49,161.99) --
	(107.95,162.04) --
	(108.40,162.07) --
	(108.86,162.09) --
	(109.32,162.11) --
	(109.77,162.19) --
	(110.23,162.24) --
	(110.68,162.25) --
	(111.14,162.26) --
	(111.60,162.30) --
	(112.05,162.33) --
	(112.51,162.35) --
	(112.96,162.36) --
	(113.42,162.37) --
	(113.88,162.42) --
	(114.33,162.42) --
	(114.79,162.49) --
	(115.24,162.71) --
	(115.70,162.83) --
	(116.16,162.83) --
	(116.61,162.87) --
	(117.07,162.96) --
	(117.52,163.00) --
	(117.98,163.00) --
	(118.44,163.04) --
	(118.89,163.11) --
	(119.35,163.27) --
	(119.80,163.33) --
	(120.26,163.42) --
	(120.72,163.49) --
	(121.17,163.58) --
	(121.63,163.59) --
	(122.08,163.65) --
	(122.54,163.69) --
	(123.00,163.70) --
	(123.45,163.94) --
	(123.91,164.49) --
	(124.36,165.05);
\definecolor{drawColor}{RGB}{128,202,192}

\path[draw=drawColor,line width= 1.0pt,line join=round] ( 33.62,130.28) --
	( 34.08,131.50) --
	( 34.53,135.15) --
	( 34.99,135.17) --
	( 35.44,142.04) --
	( 35.90,142.58) --
	( 36.36,142.66) --
	( 36.81,142.67) --
	( 37.27,142.72) --
	( 37.72,142.78) --
	( 38.18,142.82) --
	( 38.64,143.23) --
	( 39.09,143.74) --
	( 39.55,143.79) --
	( 40.00,143.83) --
	( 40.46,143.84) --
	( 40.92,143.86) --
	( 41.37,143.87) --
	( 41.83,143.90) --
	( 42.28,144.10) --
	( 42.74,144.13) --
	( 43.20,144.38) --
	( 43.65,144.40) --
	( 44.11,144.58) --
	( 44.56,144.64) --
	( 45.02,144.74) --
	( 45.48,144.78) --
	( 45.93,144.83) --
	( 46.39,145.07) --
	( 46.84,145.11) --
	( 47.30,145.13) --
	( 47.76,145.14) --
	( 48.21,145.33) --
	( 48.67,145.34) --
	( 49.12,145.38) --
	( 49.58,145.38) --
	( 50.04,145.54) --
	( 50.49,145.55) --
	( 50.95,145.59) --
	( 51.40,145.70) --
	( 51.86,145.72) --
	( 52.32,145.79) --
	( 52.77,145.83) --
	( 53.23,145.90) --
	( 53.68,146.10) --
	( 54.14,146.17) --
	( 54.60,146.17) --
	( 55.05,146.27) --
	( 55.51,146.33) --
	( 55.96,146.36) --
	( 56.42,146.39) --
	( 56.88,146.43) --
	( 57.33,146.49) --
	( 57.79,146.50) --
	( 58.24,146.59) --
	( 58.70,146.61) --
	( 59.16,146.81) --
	( 59.61,147.03) --
	( 60.07,147.21) --
	( 60.52,147.24) --
	( 60.98,147.32) --
	( 61.44,147.35) --
	( 61.89,147.53) --
	( 62.35,147.61) --
	( 62.80,147.64) --
	( 63.26,147.64) --
	( 63.72,147.68) --
	( 64.17,147.74) --
	( 64.63,147.78) --
	( 65.08,147.79) --
	( 65.54,147.81) --
	( 66.00,147.82) --
	( 66.45,147.84) --
	( 66.91,147.85) --
	( 67.36,147.99) --
	( 67.82,148.13) --
	( 68.28,148.16) --
	( 68.73,148.18) --
	( 69.19,148.34) --
	( 69.64,148.48) --
	( 70.10,148.69) --
	( 70.56,148.71) --
	( 71.01,148.74) --
	( 71.47,148.74) --
	( 71.92,148.74) --
	( 72.38,148.88) --
	( 72.84,148.93) --
	( 73.29,148.97) --
	( 73.75,149.06) --
	( 74.20,149.11) --
	( 74.66,149.20) --
	( 75.12,149.24) --
	( 75.57,149.32) --
	( 76.03,149.33) --
	( 76.48,149.46) --
	( 76.94,149.59) --
	( 77.40,149.63) --
	( 77.85,149.86) --
	( 78.31,149.97) --
	( 78.76,150.07) --
	( 79.22,150.34) --
	( 79.68,150.53) --
	( 80.13,150.60) --
	( 80.59,150.61) --
	( 81.04,150.65) --
	( 81.50,150.67) --
	( 81.96,150.90) --
	( 82.41,151.00) --
	( 82.87,151.03) --
	( 83.32,151.10) --
	( 83.78,151.16) --
	( 84.24,151.20) --
	( 84.69,151.31) --
	( 85.15,151.34) --
	( 85.60,151.39) --
	( 86.06,151.59) --
	( 86.52,151.61) --
	( 86.97,151.87) --
	( 87.43,152.15) --
	( 87.88,152.32) --
	( 88.34,152.52) --
	( 88.80,152.66) --
	( 89.25,152.70) --
	( 89.71,152.84) --
	( 90.16,153.02) --
	( 90.62,153.11) --
	( 91.08,153.14) --
	( 91.53,153.31) --
	( 91.99,153.31) --
	( 92.44,153.69) --
	( 92.90,153.82) --
	( 93.36,153.84) --
	( 93.81,153.84) --
	( 94.27,153.93) --
	( 94.72,153.93) --
	( 95.18,154.07) --
	( 95.64,154.10) --
	( 96.09,154.11) --
	( 96.55,154.38) --
	( 97.00,154.42) --
	( 97.46,154.45) --
	( 97.92,154.54) --
	( 98.37,154.57) --
	( 98.83,154.68) --
	( 99.28,154.85) --
	( 99.74,154.92) --
	(100.20,155.03) --
	(100.65,155.13) --
	(101.11,155.51) --
	(101.56,155.60) --
	(102.02,155.68) --
	(102.48,155.69) --
	(102.93,155.70) --
	(103.39,155.72) --
	(103.84,155.78) --
	(104.30,155.79) --
	(104.76,155.81) --
	(105.21,155.95) --
	(105.67,155.96) --
	(106.12,156.02) --
	(106.58,156.12) --
	(107.04,156.27) --
	(107.49,156.28) --
	(107.95,156.54) --
	(108.40,156.56) --
	(108.86,156.67) --
	(109.32,157.09) --
	(109.77,157.12) --
	(110.23,157.18) --
	(110.68,157.19) --
	(111.14,157.20) --
	(111.60,157.36) --
	(112.05,157.53) --
	(112.51,157.66) --
	(112.96,157.73) --
	(113.42,157.96) --
	(113.88,157.96) --
	(114.33,158.04) --
	(114.79,158.14) --
	(115.24,158.15) --
	(115.70,158.19) --
	(116.16,158.25) --
	(116.61,158.37) --
	(117.07,158.63) --
	(117.52,158.72) --
	(117.98,158.74) --
	(118.44,158.78) --
	(118.89,158.78) --
	(119.35,158.80) --
	(119.80,158.83) --
	(120.26,158.97) --
	(120.72,159.03) --
	(121.17,159.49) --
	(121.63,159.60) --
	(122.08,159.91) --
	(122.54,160.19) --
	(123.00,160.32) --
	(123.45,160.52) --
	(123.91,160.55) --
	(124.36,161.85);
\definecolor{drawColor}{RGB}{207,128,187}

\path[draw=drawColor,line width= 1.0pt,line join=round] ( 33.62, 29.68) --
	( 34.08, 29.68) --
	( 34.53, 29.68) --
	( 34.99, 29.68) --
	( 35.44, 29.68) --
	( 35.90, 29.68) --
	( 36.36, 43.13) --
	( 36.81, 43.53) --
	( 37.27, 45.34) --
	( 37.72, 45.52) --
	( 38.18, 46.28) --
	( 38.64, 50.85) --
	( 39.09, 52.88) --
	( 39.55, 54.44) --
	( 40.00, 54.59) --
	( 40.46, 54.72) --
	( 40.92, 54.81) --
	( 41.37, 54.86) --
	( 41.83, 55.44) --
	( 42.28, 56.79) --
	( 42.74, 56.79) --
	( 43.20, 57.54) --
	( 43.65, 57.70) --
	( 44.11, 57.79) --
	( 44.56,102.95) --
	( 45.02,106.37) --
	( 45.48,112.57) --
	( 45.93,123.04) --
	( 46.39,124.42) --
	( 46.84,125.11) --
	( 47.30,129.20) --
	( 47.76,131.94) --
	( 48.21,135.47) --
	( 48.67,136.29) --
	( 49.12,136.54) --
	( 49.58,140.66) --
	( 50.04,142.18) --
	( 50.49,142.98) --
	( 50.95,143.48) --
	( 51.40,143.99) --
	( 51.86,144.79) --
	( 52.32,144.93) --
	( 52.77,145.97) --
	( 53.23,146.37) --
	( 53.68,146.57) --
	( 54.14,147.44) --
	( 54.60,147.55) --
	( 55.05,147.78) --
	( 55.51,147.91) --
	( 55.96,147.99) --
	( 56.42,148.50) --
	( 56.88,148.68) --
	( 57.33,149.62) --
	( 57.79,149.66) --
	( 58.24,149.69) --
	( 58.70,149.77) --
	( 59.16,149.86) --
	( 59.61,150.13) --
	( 60.07,150.30) --
	( 60.52,150.54) --
	( 60.98,151.24) --
	( 61.44,151.30) --
	( 61.89,151.44) --
	( 62.35,151.63) --
	( 62.80,151.93) --
	( 63.26,151.96) --
	( 63.72,152.18) --
	( 64.17,152.24) --
	( 64.63,152.27) --
	( 65.08,152.30) --
	( 65.54,152.91) --
	( 66.00,153.09) --
	( 66.45,153.23) --
	( 66.91,153.64) --
	( 67.36,153.83) --
	( 67.82,153.84) --
	( 68.28,153.89) --
	( 68.73,154.32) --
	( 69.19,154.35) --
	( 69.64,154.50) --
	( 70.10,154.77) --
	( 70.56,154.94) --
	( 71.01,155.28) --
	( 71.47,155.48) --
	( 71.92,155.82) --
	( 72.38,156.34) --
	( 72.84,156.62) --
	( 73.29,156.81) --
	( 73.75,157.48) --
	( 74.20,157.55) --
	( 74.66,157.67) --
	( 75.12,157.81) --
	( 75.57,157.96) --
	( 76.03,158.06) --
	( 76.48,158.24) --
	( 76.94,158.31) --
	( 77.40,158.33) --
	( 77.85,158.55) --
	( 78.31,158.55) --
	( 78.76,159.05) --
	( 79.22,159.15) --
	( 79.68,159.22) --
	( 80.13,159.45) --
	( 80.59,159.54) --
	( 81.04,159.67) --
	( 81.50,159.72) --
	( 81.96,159.91) --
	( 82.41,159.98) --
	( 82.87,160.28) --
	( 83.32,160.44) --
	( 83.78,160.54) --
	( 84.24,160.71) --
	( 84.69,160.90) --
	( 85.15,161.10) --
	( 85.60,161.13) --
	( 86.06,161.82) --
	( 86.52,162.28) --
	( 86.97,162.53) --
	( 87.43,162.57) --
	( 87.88,162.70) --
	( 88.34,162.91) --
	( 88.80,163.02) --
	( 89.25,163.04) --
	( 89.71,163.06) --
	( 90.16,163.35) --
	( 90.62,163.45) --
	( 91.08,163.58) --
	( 91.53,163.68) --
	( 91.99,163.80) --
	( 92.44,163.90) --
	( 92.90,164.21) --
	( 93.36,164.26) --
	( 93.81,164.43) --
	( 94.27,164.46) --
	( 94.72,164.48) --
	( 95.18,164.57) --
	( 95.64,164.66) --
	( 96.09,164.66) --
	( 96.55,164.70) --
	( 97.00,164.76) --
	( 97.46,164.80) --
	( 97.92,164.80) --
	( 98.37,164.87) --
	( 98.83,164.94) --
	( 99.28,165.36) --
	( 99.74,165.68) --
	(100.20,166.02) --
	(100.65,166.18) --
	(101.11,166.34) --
	(101.56,166.46) --
	(102.02,166.49) --
	(102.48,166.66) --
	(102.93,167.31) --
	(103.39,167.56) --
	(103.84,167.99) --
	(104.30,168.01) --
	(104.76,168.20) --
	(105.21,168.48) --
	(105.67,168.66) --
	(106.12,168.67) --
	(106.58,168.94) --
	(107.04,169.04) --
	(107.49,169.69) --
	(107.95,169.82) --
	(108.40,170.95) --
	(108.86,171.37) --
	(109.32,171.62) --
	(109.77,171.80) --
	(110.23,171.83) --
	(110.68,172.04) --
	(111.14,173.03) --
	(111.60,173.09) --
	(112.05,173.32) --
	(112.51,173.68) --
	(112.96,173.89) --
	(113.42,174.21) --
	(113.88,175.22) --
	(114.33,175.73) --
	(114.79,175.92) --
	(115.24,176.08) --
	(115.70,176.22) --
	(116.16,176.85) --
	(116.61,177.19) --
	(117.07,177.30) --
	(117.52,177.61) --
	(117.98,177.87) --
	(118.44,178.07) --
	(118.89,179.58) --
	(119.35,179.63) --
	(119.80,179.96) --
	(120.26,181.00) --
	(120.72,181.89) --
	(121.17,182.59) --
	(121.63,188.66) --
	(122.08,190.96) --
	(122.54,191.22) --
	(123.00,191.53) --
	(123.45,191.57) --
	(123.91,192.62) --
	(124.36,194.20);
\definecolor{drawColor}{RGB}{207,192,152}

\path[draw=drawColor,line width= 1.0pt,line join=round] ( 33.62, 45.64) --
	( 34.08, 45.82) --
	( 34.53, 46.63) --
	( 34.99, 46.79) --
	( 35.44, 46.98) --
	( 35.90, 47.03) --
	( 36.36, 47.28) --
	( 36.81, 47.61) --
	( 37.27, 47.64) --
	( 37.72, 47.85) --
	( 38.18, 47.85) --
	( 38.64, 47.90) --
	( 39.09, 48.08) --
	( 39.55, 48.12) --
	( 40.00, 48.14) --
	( 40.46, 48.19) --
	( 40.92, 48.20) --
	( 41.37, 48.36) --
	( 41.83, 48.39) --
	( 42.28, 48.41) --
	( 42.74, 48.41) --
	( 43.20, 48.60) --
	( 43.65, 48.65) --
	( 44.11, 48.72) --
	( 44.56, 48.74) --
	( 45.02, 48.83) --
	( 45.48, 48.87) --
	( 45.93, 48.90) --
	( 46.39, 48.90) --
	( 46.84, 48.96) --
	( 47.30, 48.98) --
	( 47.76, 49.00) --
	( 48.21, 49.01) --
	( 48.67, 49.04) --
	( 49.12, 49.06) --
	( 49.58, 49.11) --
	( 50.04, 49.14) --
	( 50.49, 49.15) --
	( 50.95, 49.18) --
	( 51.40, 49.20) --
	( 51.86, 49.21) --
	( 52.32, 49.30) --
	( 52.77, 49.31) --
	( 53.23, 49.36) --
	( 53.68, 49.46) --
	( 54.14, 49.51) --
	( 54.60, 49.52) --
	( 55.05, 49.53) --
	( 55.51, 49.54) --
	( 55.96, 49.56) --
	( 56.42, 49.61) --
	( 56.88, 49.68) --
	( 57.33, 49.74) --
	( 57.79, 49.74) --
	( 58.24, 49.83) --
	( 58.70, 49.85) --
	( 59.16, 49.86) --
	( 59.61, 49.92) --
	( 60.07, 49.93) --
	( 60.52, 49.99) --
	( 60.98, 50.03) --
	( 61.44, 50.15) --
	( 61.89, 50.17) --
	( 62.35, 50.25) --
	( 62.80, 50.28) --
	( 63.26, 50.28) --
	( 63.72, 50.28) --
	( 64.17, 50.36) --
	( 64.63, 50.43) --
	( 65.08, 50.46) --
	( 65.54, 50.46) --
	( 66.00, 50.47) --
	( 66.45, 50.51) --
	( 66.91, 50.55) --
	( 67.36, 50.58) --
	( 67.82, 50.60) --
	( 68.28, 50.85) --
	( 68.73, 50.85) --
	( 69.19, 50.86) --
	( 69.64, 50.87) --
	( 70.10, 50.93) --
	( 70.56, 50.93) --
	( 71.01, 50.96) --
	( 71.47, 51.05) --
	( 71.92, 51.08) --
	( 72.38, 51.16) --
	( 72.84, 51.18) --
	( 73.29, 51.24) --
	( 73.75, 51.27) --
	( 74.20, 51.41) --
	( 74.66, 51.43) --
	( 75.12, 51.54) --
	( 75.57, 51.75) --
	( 76.03, 51.77) --
	( 76.48, 51.84) --
	( 76.94, 51.84) --
	( 77.40, 51.86) --
	( 77.85, 51.97) --
	( 78.31, 51.97) --
	( 78.76, 52.01) --
	( 79.22, 52.02) --
	( 79.68, 52.08) --
	( 80.13, 52.17) --
	( 80.59, 52.19) --
	( 81.04, 52.22) --
	( 81.50, 52.27) --
	( 81.96, 52.27) --
	( 82.41, 52.33) --
	( 82.87, 52.35) --
	( 83.32, 52.38) --
	( 83.78, 52.39) --
	( 84.24, 52.40) --
	( 84.69, 52.42) --
	( 85.15, 52.47) --
	( 85.60, 52.49) --
	( 86.06, 52.53) --
	( 86.52, 52.63) --
	( 86.97, 52.65) --
	( 87.43, 52.68) --
	( 87.88, 52.79) --
	( 88.34, 52.85) --
	( 88.80, 52.93) --
	( 89.25, 52.96) --
	( 89.71, 53.01) --
	( 90.16, 53.02) --
	( 90.62, 53.10) --
	( 91.08, 53.10) --
	( 91.53, 53.16) --
	( 91.99, 53.23) --
	( 92.44, 53.27) --
	( 92.90, 53.27) --
	( 93.36, 53.28) --
	( 93.81, 53.36) --
	( 94.27, 53.38) --
	( 94.72, 53.40) --
	( 95.18, 53.47) --
	( 95.64, 53.72) --
	( 96.09, 53.76) --
	( 96.55, 53.77) --
	( 97.00, 53.78) --
	( 97.46, 53.80) --
	( 97.92, 53.85) --
	( 98.37, 53.86) --
	( 98.83, 53.94) --
	( 99.28, 53.97) --
	( 99.74, 54.04) --
	(100.20, 54.05) --
	(100.65, 54.07) --
	(101.11, 54.13) --
	(101.56, 54.18) --
	(102.02, 54.28) --
	(102.48, 54.30) --
	(102.93, 54.34) --
	(103.39, 54.36) --
	(103.84, 54.38) --
	(104.30, 54.41) --
	(104.76, 54.42) --
	(105.21, 54.48) --
	(105.67, 54.48) --
	(106.12, 54.50) --
	(106.58, 54.58) --
	(107.04, 54.71) --
	(107.49, 54.86) --
	(107.95, 54.88) --
	(108.40, 54.96) --
	(108.86, 54.96) --
	(109.32, 55.03) --
	(109.77, 55.06) --
	(110.23, 55.16) --
	(110.68, 55.36) --
	(111.14, 55.41) --
	(111.60, 55.55) --
	(112.05, 55.62) --
	(112.51, 55.63) --
	(112.96, 55.64) --
	(113.42, 55.90) --
	(113.88, 55.93) --
	(114.33, 55.97) --
	(114.79, 56.15) --
	(115.24, 56.41) --
	(115.70, 56.46) --
	(116.16, 56.73) --
	(116.61, 56.73) --
	(117.07, 57.00) --
	(117.52, 57.18) --
	(117.98, 57.30) --
	(118.44, 57.35) --
	(118.89, 57.42) --
	(119.35, 57.63) --
	(119.80, 57.80) --
	(120.26, 57.85) --
	(120.72, 57.95) --
	(121.17, 57.97) --
	(121.63, 57.98) --
	(122.08, 58.07) --
	(122.54, 58.17) --
	(123.00, 58.66) --
	(123.45, 60.91) --
	(123.91, 61.55) --
	(124.36, 84.73);
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 1.0pt,line join=round] ( 33.62,163.65) --
	( 33.62,163.65) --
	( 33.62,163.65) --
	( 33.62,163.65) --
	( 33.62,163.65) --
	( 34.08,163.65) --
	( 34.08,163.65) --
	( 34.08,163.65) --
	( 34.08,163.65) --
	( 34.08,163.65) --
	( 34.53,163.65) --
	( 34.53,163.65) --
	( 34.53,163.65) --
	( 34.53,163.65) --
	( 34.53,163.65) --
	( 34.99,163.65) --
	( 34.99,163.65) --
	( 34.99,163.65) --
	( 34.99,163.65) --
	( 34.99,163.65) --
	( 35.44,163.65) --
	( 35.44,163.65) --
	( 35.44,163.65) --
	( 35.44,163.65) --
	( 35.44,163.65) --
	( 35.90,163.65) --
	( 35.90,163.65) --
	( 35.90,163.65) --
	( 35.90,163.65) --
	( 35.90,163.65) --
	( 36.36,163.65) --
	( 36.36,163.65) --
	( 36.36,163.65) --
	( 36.36,163.65) --
	( 36.36,163.65) --
	( 36.81,163.65) --
	( 36.81,163.65) --
	( 36.81,163.65) --
	( 36.81,163.65) --
	( 36.81,163.65) --
	( 37.27,163.65) --
	( 37.27,163.65) --
	( 37.27,163.65) --
	( 37.27,163.65) --
	( 37.27,163.65) --
	( 37.72,163.65) --
	( 37.72,163.65) --
	( 37.72,163.65) --
	( 37.72,163.65) --
	( 37.72,163.65) --
	( 38.18,163.65) --
	( 38.18,163.65) --
	( 38.18,163.65) --
	( 38.18,163.65) --
	( 38.18,163.65) --
	( 38.64,163.65) --
	( 38.64,163.65) --
	( 38.64,163.65) --
	( 38.64,163.65) --
	( 38.64,163.65) --
	( 39.09,163.65) --
	( 39.09,163.65) --
	( 39.09,163.65) --
	( 39.09,163.65) --
	( 39.09,163.65) --
	( 39.55,163.65) --
	( 39.55,163.65) --
	( 39.55,163.65) --
	( 39.55,163.65) --
	( 39.55,163.65) --
	( 40.00,163.65) --
	( 40.00,163.65) --
	( 40.00,163.65) --
	( 40.00,163.65) --
	( 40.00,163.65) --
	( 40.46,163.65) --
	( 40.46,163.65) --
	( 40.46,163.65) --
	( 40.46,163.65) --
	( 40.46,163.65) --
	( 40.92,163.65) --
	( 40.92,163.65) --
	( 40.92,163.65) --
	( 40.92,163.65) --
	( 40.92,163.65) --
	( 41.37,163.65) --
	( 41.37,163.65) --
	( 41.37,163.65) --
	( 41.37,163.65) --
	( 41.37,163.65) --
	( 41.83,163.65) --
	( 41.83,163.65) --
	( 41.83,163.65) --
	( 41.83,163.65) --
	( 41.83,163.65) --
	( 42.28,163.65) --
	( 42.28,163.65) --
	( 42.28,163.65) --
	( 42.28,163.65) --
	( 42.28,163.65) --
	( 42.74,163.65) --
	( 42.74,163.65) --
	( 42.74,163.65) --
	( 42.74,163.65) --
	( 42.74,163.65) --
	( 43.20,163.65) --
	( 43.20,163.65) --
	( 43.20,163.65) --
	( 43.20,163.65) --
	( 43.20,163.65) --
	( 43.65,163.65) --
	( 43.65,163.65) --
	( 43.65,163.65) --
	( 43.65,163.65) --
	( 43.65,163.65) --
	( 44.11,163.65) --
	( 44.11,163.65) --
	( 44.11,163.65) --
	( 44.11,163.65) --
	( 44.11,163.65) --
	( 44.56,163.65) --
	( 44.56,163.65) --
	( 44.56,163.65) --
	( 44.56,163.65) --
	( 44.56,163.65) --
	( 45.02,163.65) --
	( 45.02,163.65) --
	( 45.02,163.65) --
	( 45.02,163.65) --
	( 45.02,163.65) --
	( 45.48,163.65) --
	( 45.48,163.65) --
	( 45.48,163.65) --
	( 45.48,163.65) --
	( 45.48,163.65) --
	( 45.93,163.65) --
	( 45.93,163.65) --
	( 45.93,163.65) --
	( 45.93,163.65) --
	( 45.93,163.65) --
	( 46.39,163.65) --
	( 46.39,163.65) --
	( 46.39,163.65) --
	( 46.39,163.65) --
	( 46.39,163.65) --
	( 46.84,163.65) --
	( 46.84,163.65) --
	( 46.84,163.65) --
	( 46.84,163.65) --
	( 46.84,163.65) --
	( 47.30,163.65) --
	( 47.30,163.65) --
	( 47.30,163.65) --
	( 47.30,163.65) --
	( 47.30,163.65) --
	( 47.76,163.65) --
	( 47.76,163.65) --
	( 47.76,163.65) --
	( 47.76,163.65) --
	( 47.76,163.65) --
	( 48.21,163.65) --
	( 48.21,163.65) --
	( 48.21,163.65) --
	( 48.21,163.65) --
	( 48.21,163.65) --
	( 48.67,163.65) --
	( 48.67,163.65) --
	( 48.67,163.65) --
	( 48.67,163.65) --
	( 48.67,163.65) --
	( 49.12,163.65) --
	( 49.12,163.65) --
	( 49.12,163.65) --
	( 49.12,163.65) --
	( 49.12,163.65) --
	( 49.58,163.65) --
	( 49.58,163.65) --
	( 49.58,163.65) --
	( 49.58,163.65) --
	( 49.58,163.65) --
	( 50.04,163.65) --
	( 50.04,163.65) --
	( 50.04,163.65) --
	( 50.04,163.65) --
	( 50.04,163.65) --
	( 50.49,163.65) --
	( 50.49,163.65) --
	( 50.49,163.65) --
	( 50.49,163.65) --
	( 50.49,163.65) --
	( 50.95,163.65) --
	( 50.95,163.65) --
	( 50.95,163.65) --
	( 50.95,163.65) --
	( 50.95,163.65) --
	( 51.40,163.65) --
	( 51.40,163.65) --
	( 51.40,163.65) --
	( 51.40,163.65) --
	( 51.40,163.65) --
	( 51.86,163.65) --
	( 51.86,163.65) --
	( 51.86,163.65) --
	( 51.86,163.65) --
	( 51.86,163.65) --
	( 52.32,163.65) --
	( 52.32,163.65) --
	( 52.32,163.65) --
	( 52.32,163.65) --
	( 52.32,163.65) --
	( 52.77,163.65) --
	( 52.77,163.65) --
	( 52.77,163.65) --
	( 52.77,163.65) --
	( 52.77,163.65) --
	( 53.23,163.65) --
	( 53.23,163.65) --
	( 53.23,163.65) --
	( 53.23,163.65) --
	( 53.23,163.65) --
	( 53.68,163.65) --
	( 53.68,163.65) --
	( 53.68,163.65) --
	( 53.68,163.65) --
	( 53.68,163.65) --
	( 54.14,163.65) --
	( 54.14,163.65) --
	( 54.14,163.65) --
	( 54.14,163.65) --
	( 54.14,163.65) --
	( 54.60,163.65) --
	( 54.60,163.65) --
	( 54.60,163.65) --
	( 54.60,163.65) --
	( 54.60,163.65) --
	( 55.05,163.65) --
	( 55.05,163.65) --
	( 55.05,163.65) --
	( 55.05,163.65) --
	( 55.05,163.65) --
	( 55.51,163.65) --
	( 55.51,163.65) --
	( 55.51,163.65) --
	( 55.51,163.65) --
	( 55.51,163.65) --
	( 55.96,163.65) --
	( 55.96,163.65) --
	( 55.96,163.65) --
	( 55.96,163.65) --
	( 55.96,163.65) --
	( 56.42,163.65) --
	( 56.42,163.65) --
	( 56.42,163.65) --
	( 56.42,163.65) --
	( 56.42,163.65) --
	( 56.88,163.65) --
	( 56.88,163.65) --
	( 56.88,163.65) --
	( 56.88,163.65) --
	( 56.88,163.65) --
	( 57.33,163.65) --
	( 57.33,163.65) --
	( 57.33,163.65) --
	( 57.33,163.65) --
	( 57.33,163.65) --
	( 57.79,163.65) --
	( 57.79,163.65) --
	( 57.79,163.65) --
	( 57.79,163.65) --
	( 57.79,163.65) --
	( 58.24,163.65) --
	( 58.24,163.65) --
	( 58.24,163.65) --
	( 58.24,163.65) --
	( 58.24,163.65) --
	( 58.70,163.65) --
	( 58.70,163.65) --
	( 58.70,163.65) --
	( 58.70,163.65) --
	( 58.70,163.65) --
	( 59.16,163.65) --
	( 59.16,163.65) --
	( 59.16,163.65) --
	( 59.16,163.65) --
	( 59.16,163.65) --
	( 59.61,163.65) --
	( 59.61,163.65) --
	( 59.61,163.65) --
	( 59.61,163.65) --
	( 59.61,163.65) --
	( 60.07,163.65) --
	( 60.07,163.65) --
	( 60.07,163.65) --
	( 60.07,163.65) --
	( 60.07,163.65) --
	( 60.52,163.65) --
	( 60.52,163.65) --
	( 60.52,163.65) --
	( 60.52,163.65) --
	( 60.52,163.65) --
	( 60.98,163.65) --
	( 60.98,163.65) --
	( 60.98,163.65) --
	( 60.98,163.65) --
	( 60.98,163.65) --
	( 61.44,163.65) --
	( 61.44,163.65) --
	( 61.44,163.65) --
	( 61.44,163.65) --
	( 61.44,163.65) --
	( 61.89,163.65) --
	( 61.89,163.65) --
	( 61.89,163.65) --
	( 61.89,163.65) --
	( 61.89,163.65) --
	( 62.35,163.65) --
	( 62.35,163.65) --
	( 62.35,163.65) --
	( 62.35,163.65) --
	( 62.35,163.65) --
	( 62.80,163.65) --
	( 62.80,163.65) --
	( 62.80,163.65) --
	( 62.80,163.65) --
	( 62.80,163.65) --
	( 63.26,163.65) --
	( 63.26,163.65) --
	( 63.26,163.65) --
	( 63.26,163.65) --
	( 63.26,163.65) --
	( 63.72,163.65) --
	( 63.72,163.65) --
	( 63.72,163.65) --
	( 63.72,163.65) --
	( 63.72,163.65) --
	( 64.17,163.65) --
	( 64.17,163.65) --
	( 64.17,163.65) --
	( 64.17,163.65) --
	( 64.17,163.65) --
	( 64.63,163.65) --
	( 64.63,163.65) --
	( 64.63,163.65) --
	( 64.63,163.65) --
	( 64.63,163.65) --
	( 65.08,163.65) --
	( 65.08,163.65) --
	( 65.08,163.65) --
	( 65.08,163.65) --
	( 65.08,163.65) --
	( 65.54,163.65) --
	( 65.54,163.65) --
	( 65.54,163.65) --
	( 65.54,163.65) --
	( 65.54,163.65) --
	( 66.00,163.65) --
	( 66.00,163.65) --
	( 66.00,163.65) --
	( 66.00,163.65) --
	( 66.00,163.65) --
	( 66.45,163.65) --
	( 66.45,163.65) --
	( 66.45,163.65) --
	( 66.45,163.65) --
	( 66.45,163.65) --
	( 66.91,163.65) --
	( 66.91,163.65) --
	( 66.91,163.65) --
	( 66.91,163.65) --
	( 66.91,163.65) --
	( 67.36,163.65) --
	( 67.36,163.65) --
	( 67.36,163.65) --
	( 67.36,163.65) --
	( 67.36,163.65) --
	( 67.82,163.65) --
	( 67.82,163.65) --
	( 67.82,163.65) --
	( 67.82,163.65) --
	( 67.82,163.65) --
	( 68.28,163.65) --
	( 68.28,163.65) --
	( 68.28,163.65) --
	( 68.28,163.65) --
	( 68.28,163.65) --
	( 68.73,163.65) --
	( 68.73,163.65) --
	( 68.73,163.65) --
	( 68.73,163.65) --
	( 68.73,163.65) --
	( 69.19,163.65) --
	( 69.19,163.65) --
	( 69.19,163.65) --
	( 69.19,163.65) --
	( 69.19,163.65) --
	( 69.64,163.65) --
	( 69.64,163.65) --
	( 69.64,163.65) --
	( 69.64,163.65) --
	( 69.64,163.65) --
	( 70.10,163.65) --
	( 70.10,163.65) --
	( 70.10,163.65) --
	( 70.10,163.65) --
	( 70.10,163.65) --
	( 70.56,163.65) --
	( 70.56,163.65) --
	( 70.56,163.65) --
	( 70.56,163.65) --
	( 70.56,163.65) --
	( 71.01,163.65) --
	( 71.01,163.65) --
	( 71.01,163.65) --
	( 71.01,163.65) --
	( 71.01,163.65) --
	( 71.47,163.65) --
	( 71.47,163.65) --
	( 71.47,163.65) --
	( 71.47,163.65) --
	( 71.47,163.65) --
	( 71.92,163.65) --
	( 71.92,163.65) --
	( 71.92,163.65) --
	( 71.92,163.65) --
	( 71.92,163.65) --
	( 72.38,163.65) --
	( 72.38,163.65) --
	( 72.38,163.65) --
	( 72.38,163.65) --
	( 72.38,163.65) --
	( 72.84,163.65) --
	( 72.84,163.65) --
	( 72.84,163.65) --
	( 72.84,163.65) --
	( 72.84,163.65) --
	( 73.29,163.65) --
	( 73.29,163.65) --
	( 73.29,163.65) --
	( 73.29,163.65) --
	( 73.29,163.65) --
	( 73.75,163.65) --
	( 73.75,163.65) --
	( 73.75,163.65) --
	( 73.75,163.65) --
	( 73.75,163.65) --
	( 74.20,163.65) --
	( 74.20,163.65) --
	( 74.20,163.65) --
	( 74.20,163.65) --
	( 74.20,163.65) --
	( 74.66,163.65) --
	( 74.66,163.65) --
	( 74.66,163.65) --
	( 74.66,163.65) --
	( 74.66,163.65) --
	( 75.12,163.65) --
	( 75.12,163.65) --
	( 75.12,163.65) --
	( 75.12,163.65) --
	( 75.12,163.65) --
	( 75.57,163.65) --
	( 75.57,163.65) --
	( 75.57,163.65) --
	( 75.57,163.65) --
	( 75.57,163.65) --
	( 76.03,163.65) --
	( 76.03,163.65) --
	( 76.03,163.65) --
	( 76.03,163.65) --
	( 76.03,163.65) --
	( 76.48,163.65) --
	( 76.48,163.65) --
	( 76.48,163.65) --
	( 76.48,163.65) --
	( 76.48,163.65) --
	( 76.94,163.65) --
	( 76.94,163.65) --
	( 76.94,163.65) --
	( 76.94,163.65) --
	( 76.94,163.65) --
	( 77.40,163.65) --
	( 77.40,163.65) --
	( 77.40,163.65) --
	( 77.40,163.65) --
	( 77.40,163.65) --
	( 77.85,163.65) --
	( 77.85,163.65) --
	( 77.85,163.65) --
	( 77.85,163.65) --
	( 77.85,163.65) --
	( 78.31,163.65) --
	( 78.31,163.65) --
	( 78.31,163.65) --
	( 78.31,163.65) --
	( 78.31,163.65) --
	( 78.76,163.65) --
	( 78.76,163.65) --
	( 78.76,163.65) --
	( 78.76,163.65) --
	( 78.76,163.65) --
	( 79.22,163.65) --
	( 79.22,163.65) --
	( 79.22,163.65) --
	( 79.22,163.65) --
	( 79.22,163.65) --
	( 79.68,163.65) --
	( 79.68,163.65) --
	( 79.68,163.65) --
	( 79.68,163.65) --
	( 79.68,163.65) --
	( 80.13,163.65) --
	( 80.13,163.65) --
	( 80.13,163.65) --
	( 80.13,163.65) --
	( 80.13,163.65) --
	( 80.59,163.65) --
	( 80.59,163.65) --
	( 80.59,163.65) --
	( 80.59,163.65) --
	( 80.59,163.65) --
	( 81.04,163.65) --
	( 81.04,163.65) --
	( 81.04,163.65) --
	( 81.04,163.65) --
	( 81.04,163.65) --
	( 81.50,163.65) --
	( 81.50,163.65) --
	( 81.50,163.65) --
	( 81.50,163.65) --
	( 81.50,163.65) --
	( 81.96,163.65) --
	( 81.96,163.65) --
	( 81.96,163.65) --
	( 81.96,163.65) --
	( 81.96,163.65) --
	( 82.41,163.65) --
	( 82.41,163.65) --
	( 82.41,163.65) --
	( 82.41,163.65) --
	( 82.41,163.65) --
	( 82.87,163.65) --
	( 82.87,163.65) --
	( 82.87,163.65) --
	( 82.87,163.65) --
	( 82.87,163.65) --
	( 83.32,163.65) --
	( 83.32,163.65) --
	( 83.32,163.65) --
	( 83.32,163.65) --
	( 83.32,163.65) --
	( 83.78,163.65) --
	( 83.78,163.65) --
	( 83.78,163.65) --
	( 83.78,163.65) --
	( 83.78,163.65) --
	( 84.24,163.65) --
	( 84.24,163.65) --
	( 84.24,163.65) --
	( 84.24,163.65) --
	( 84.24,163.65) --
	( 84.69,163.65) --
	( 84.69,163.65) --
	( 84.69,163.65) --
	( 84.69,163.65) --
	( 84.69,163.65) --
	( 85.15,163.65) --
	( 85.15,163.65) --
	( 85.15,163.65) --
	( 85.15,163.65) --
	( 85.15,163.65) --
	( 85.60,163.65) --
	( 85.60,163.65) --
	( 85.60,163.65) --
	( 85.60,163.65) --
	( 85.60,163.65) --
	( 86.06,163.65) --
	( 86.06,163.65) --
	( 86.06,163.65) --
	( 86.06,163.65) --
	( 86.06,163.65) --
	( 86.52,163.65) --
	( 86.52,163.65) --
	( 86.52,163.65) --
	( 86.52,163.65) --
	( 86.52,163.65) --
	( 86.97,163.65) --
	( 86.97,163.65) --
	( 86.97,163.65) --
	( 86.97,163.65) --
	( 86.97,163.65) --
	( 87.43,163.65) --
	( 87.43,163.65) --
	( 87.43,163.65) --
	( 87.43,163.65) --
	( 87.43,163.65) --
	( 87.88,163.65) --
	( 87.88,163.65) --
	( 87.88,163.65) --
	( 87.88,163.65) --
	( 87.88,163.65) --
	( 88.34,163.65) --
	( 88.34,163.65) --
	( 88.34,163.65) --
	( 88.34,163.65) --
	( 88.34,163.65) --
	( 88.80,163.65) --
	( 88.80,163.65) --
	( 88.80,163.65) --
	( 88.80,163.65) --
	( 88.80,163.65) --
	( 89.25,163.65) --
	( 89.25,163.65) --
	( 89.25,163.65) --
	( 89.25,163.65) --
	( 89.25,163.65) --
	( 89.71,163.65) --
	( 89.71,163.65) --
	( 89.71,163.65) --
	( 89.71,163.65) --
	( 89.71,163.65) --
	( 90.16,163.65) --
	( 90.16,163.65) --
	( 90.16,163.65) --
	( 90.16,163.65) --
	( 90.16,163.65) --
	( 90.62,163.65) --
	( 90.62,163.65) --
	( 90.62,163.65) --
	( 90.62,163.65) --
	( 90.62,163.65) --
	( 91.08,163.65) --
	( 91.08,163.65) --
	( 91.08,163.65) --
	( 91.08,163.65) --
	( 91.08,163.65) --
	( 91.53,163.65) --
	( 91.53,163.65) --
	( 91.53,163.65) --
	( 91.53,163.65) --
	( 91.53,163.65) --
	( 91.99,163.65) --
	( 91.99,163.65) --
	( 91.99,163.65) --
	( 91.99,163.65) --
	( 91.99,163.65) --
	( 92.44,163.65) --
	( 92.44,163.65) --
	( 92.44,163.65) --
	( 92.44,163.65) --
	( 92.44,163.65) --
	( 92.90,163.65) --
	( 92.90,163.65) --
	( 92.90,163.65) --
	( 92.90,163.65) --
	( 92.90,163.65) --
	( 93.36,163.65) --
	( 93.36,163.65) --
	( 93.36,163.65) --
	( 93.36,163.65) --
	( 93.36,163.65) --
	( 93.81,163.65) --
	( 93.81,163.65) --
	( 93.81,163.65) --
	( 93.81,163.65) --
	( 93.81,163.65) --
	( 94.27,163.65) --
	( 94.27,163.65) --
	( 94.27,163.65) --
	( 94.27,163.65) --
	( 94.27,163.65) --
	( 94.72,163.65) --
	( 94.72,163.65) --
	( 94.72,163.65) --
	( 94.72,163.65) --
	( 94.72,163.65) --
	( 95.18,163.65) --
	( 95.18,163.65) --
	( 95.18,163.65) --
	( 95.18,163.65) --
	( 95.18,163.65) --
	( 95.64,163.65) --
	( 95.64,163.65) --
	( 95.64,163.65) --
	( 95.64,163.65) --
	( 95.64,163.65) --
	( 96.09,163.65) --
	( 96.09,163.65) --
	( 96.09,163.65) --
	( 96.09,163.65) --
	( 96.09,163.65) --
	( 96.55,163.65) --
	( 96.55,163.65) --
	( 96.55,163.65) --
	( 96.55,163.65) --
	( 96.55,163.65) --
	( 97.00,163.65) --
	( 97.00,163.65) --
	( 97.00,163.65) --
	( 97.00,163.65) --
	( 97.00,163.65) --
	( 97.46,163.65) --
	( 97.46,163.65) --
	( 97.46,163.65) --
	( 97.46,163.65) --
	( 97.46,163.65) --
	( 97.92,163.65) --
	( 97.92,163.65) --
	( 97.92,163.65) --
	( 97.92,163.65) --
	( 97.92,163.65) --
	( 98.37,163.65) --
	( 98.37,163.65) --
	( 98.37,163.65) --
	( 98.37,163.65) --
	( 98.37,163.65) --
	( 98.83,163.65) --
	( 98.83,163.65) --
	( 98.83,163.65) --
	( 98.83,163.65) --
	( 98.83,163.65) --
	( 99.28,163.65) --
	( 99.28,163.65) --
	( 99.28,163.65) --
	( 99.28,163.65) --
	( 99.28,163.65) --
	( 99.74,163.65) --
	( 99.74,163.65) --
	( 99.74,163.65) --
	( 99.74,163.65) --
	( 99.74,163.65) --
	(100.20,163.65) --
	(100.20,163.65) --
	(100.20,163.65) --
	(100.20,163.65) --
	(100.20,163.65) --
	(100.65,163.65) --
	(100.65,163.65) --
	(100.65,163.65) --
	(100.65,163.65) --
	(100.65,163.65) --
	(101.11,163.65) --
	(101.11,163.65) --
	(101.11,163.65) --
	(101.11,163.65) --
	(101.11,163.65) --
	(101.56,163.65) --
	(101.56,163.65) --
	(101.56,163.65) --
	(101.56,163.65) --
	(101.56,163.65) --
	(102.02,163.65) --
	(102.02,163.65) --
	(102.02,163.65) --
	(102.02,163.65) --
	(102.02,163.65) --
	(102.48,163.65) --
	(102.48,163.65) --
	(102.48,163.65) --
	(102.48,163.65) --
	(102.48,163.65) --
	(102.93,163.65) --
	(102.93,163.65) --
	(102.93,163.65) --
	(102.93,163.65) --
	(102.93,163.65) --
	(103.39,163.65) --
	(103.39,163.65) --
	(103.39,163.65) --
	(103.39,163.65) --
	(103.39,163.65) --
	(103.84,163.65) --
	(103.84,163.65) --
	(103.84,163.65) --
	(103.84,163.65) --
	(103.84,163.65) --
	(104.30,163.65) --
	(104.30,163.65) --
	(104.30,163.65) --
	(104.30,163.65) --
	(104.30,163.65) --
	(104.76,163.65) --
	(104.76,163.65) --
	(104.76,163.65) --
	(104.76,163.65) --
	(104.76,163.65) --
	(105.21,163.65) --
	(105.21,163.65) --
	(105.21,163.65) --
	(105.21,163.65) --
	(105.21,163.65) --
	(105.67,163.65) --
	(105.67,163.65) --
	(105.67,163.65) --
	(105.67,163.65) --
	(105.67,163.65) --
	(106.12,163.65) --
	(106.12,163.65) --
	(106.12,163.65) --
	(106.12,163.65) --
	(106.12,163.65) --
	(106.58,163.65) --
	(106.58,163.65) --
	(106.58,163.65) --
	(106.58,163.65) --
	(106.58,163.65) --
	(107.04,163.65) --
	(107.04,163.65) --
	(107.04,163.65) --
	(107.04,163.65) --
	(107.04,163.65) --
	(107.49,163.65) --
	(107.49,163.65) --
	(107.49,163.65) --
	(107.49,163.65) --
	(107.49,163.65) --
	(107.95,163.65) --
	(107.95,163.65) --
	(107.95,163.65) --
	(107.95,163.65) --
	(107.95,163.65) --
	(108.40,163.65) --
	(108.40,163.65) --
	(108.40,163.65) --
	(108.40,163.65) --
	(108.40,163.65) --
	(108.86,163.65) --
	(108.86,163.65) --
	(108.86,163.65) --
	(108.86,163.65) --
	(108.86,163.65) --
	(109.32,163.65) --
	(109.32,163.65) --
	(109.32,163.65) --
	(109.32,163.65) --
	(109.32,163.65) --
	(109.77,163.65) --
	(109.77,163.65) --
	(109.77,163.65) --
	(109.77,163.65) --
	(109.77,163.65) --
	(110.23,163.65) --
	(110.23,163.65) --
	(110.23,163.65) --
	(110.23,163.65) --
	(110.23,163.65) --
	(110.68,163.65) --
	(110.68,163.65) --
	(110.68,163.65) --
	(110.68,163.65) --
	(110.68,163.65) --
	(111.14,163.65) --
	(111.14,163.65) --
	(111.14,163.65) --
	(111.14,163.65) --
	(111.14,163.65) --
	(111.60,163.65) --
	(111.60,163.65) --
	(111.60,163.65) --
	(111.60,163.65) --
	(111.60,163.65) --
	(112.05,163.65) --
	(112.05,163.65) --
	(112.05,163.65) --
	(112.05,163.65) --
	(112.05,163.65) --
	(112.51,163.65) --
	(112.51,163.65) --
	(112.51,163.65) --
	(112.51,163.65) --
	(112.51,163.65) --
	(112.96,163.65) --
	(112.96,163.65) --
	(112.96,163.65) --
	(112.96,163.65) --
	(112.96,163.65) --
	(113.42,163.65) --
	(113.42,163.65) --
	(113.42,163.65) --
	(113.42,163.65) --
	(113.42,163.65) --
	(113.88,163.65) --
	(113.88,163.65) --
	(113.88,163.65) --
	(113.88,163.65) --
	(113.88,163.65) --
	(114.33,163.65) --
	(114.33,163.65) --
	(114.33,163.65) --
	(114.33,163.65) --
	(114.33,163.65) --
	(114.79,163.65) --
	(114.79,163.65) --
	(114.79,163.65) --
	(114.79,163.65) --
	(114.79,163.65) --
	(115.24,163.65) --
	(115.24,163.65) --
	(115.24,163.65) --
	(115.24,163.65) --
	(115.24,163.65) --
	(115.70,163.65) --
	(115.70,163.65) --
	(115.70,163.65) --
	(115.70,163.65) --
	(115.70,163.65) --
	(116.16,163.65) --
	(116.16,163.65) --
	(116.16,163.65) --
	(116.16,163.65) --
	(116.16,163.65) --
	(116.61,163.65) --
	(116.61,163.65) --
	(116.61,163.65) --
	(116.61,163.65) --
	(116.61,163.65) --
	(117.07,163.65) --
	(117.07,163.65) --
	(117.07,163.65) --
	(117.07,163.65) --
	(117.07,163.65) --
	(117.52,163.65) --
	(117.52,163.65) --
	(117.52,163.65) --
	(117.52,163.65) --
	(117.52,163.65) --
	(117.98,163.65) --
	(117.98,163.65) --
	(117.98,163.65) --
	(117.98,163.65) --
	(117.98,163.65) --
	(118.44,163.65) --
	(118.44,163.65) --
	(118.44,163.65) --
	(118.44,163.65) --
	(118.44,163.65) --
	(118.89,163.65) --
	(118.89,163.65) --
	(118.89,163.65) --
	(118.89,163.65) --
	(118.89,163.65) --
	(119.35,163.65) --
	(119.35,163.65) --
	(119.35,163.65) --
	(119.35,163.65) --
	(119.35,163.65) --
	(119.80,163.65) --
	(119.80,163.65) --
	(119.80,163.65) --
	(119.80,163.65) --
	(119.80,163.65) --
	(120.26,163.65) --
	(120.26,163.65) --
	(120.26,163.65) --
	(120.26,163.65) --
	(120.26,163.65) --
	(120.72,163.65) --
	(120.72,163.65) --
	(120.72,163.65) --
	(120.72,163.65) --
	(120.72,163.65) --
	(121.17,163.65) --
	(121.17,163.65) --
	(121.17,163.65) --
	(121.17,163.65) --
	(121.17,163.65) --
	(121.63,163.65) --
	(121.63,163.65) --
	(121.63,163.65) --
	(121.63,163.65) --
	(121.63,163.65) --
	(122.08,163.65) --
	(122.08,163.65) --
	(122.08,163.65) --
	(122.08,163.65) --
	(122.08,163.65) --
	(122.54,163.65) --
	(122.54,163.65) --
	(122.54,163.65) --
	(122.54,163.65) --
	(122.54,163.65) --
	(123.00,163.65) --
	(123.00,163.65) --
	(123.00,163.65) --
	(123.00,163.65) --
	(123.00,163.65) --
	(123.45,163.65) --
	(123.45,163.65) --
	(123.45,163.65) --
	(123.45,163.65) --
	(123.45,163.65) --
	(123.91,163.65) --
	(123.91,163.65) --
	(123.91,163.65) --
	(123.91,163.65) --
	(123.91,163.65) --
	(124.36,163.65) --
	(124.36,163.65) --
	(124.36,163.65) --
	(124.36,163.65) --
	(124.36,163.65);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 33.62, 29.68) rectangle (124.36,194.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (129.36,199.47);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 29.12, 26.23) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 29.12, 53.03) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 29.12, 79.82) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 29.12,106.62) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 29.12,133.41) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 29.12,160.21) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 29.12,187.00) {1.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (129.36,199.47);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.12, 29.68) --
	( 33.62, 29.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.12, 56.47) --
	( 33.62, 56.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.12, 83.27) --
	( 33.62, 83.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.12,110.06) --
	( 33.62,110.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.12,136.86) --
	( 33.62,136.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.12,163.65) --
	( 33.62,163.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.12,190.45) --
	( 33.62,190.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (129.36,199.47);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.62, 27.18) --
	( 33.62, 29.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 51.77, 27.18) --
	( 51.77, 29.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 69.92, 27.18) --
	( 69.92, 29.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 88.07, 27.18) --
	( 88.07, 29.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] (106.21, 27.18) --
	(106.21, 29.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] (124.36, 27.18) --
	(124.36, 29.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (129.36,199.47);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 32.62, 18.29) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 49.77, 18.29) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 67.92, 18.29) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.07, 18.29) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (104.22, 18.29) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (121.36, 18.29) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (129.36,199.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 78.99,  6.94) {\bfseries Instances in \%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (129.36,199.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 11.90,112.07) {\bfseries Relative Costs};
\end{scope}
\end{tikzpicture}


==> 06-plots/deltaStrategies_ImprovementPlot.tex <==
% Created by tikzDevice version 0.12 on 2019-07-30 10:04:05
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (180.67,199.47);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,199.47);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (180.68,199.47);
\end{scope}
\begin{scope}
\path[clip] ( 25.22, 29.68) rectangle (118.01,194.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 25.22, 29.68) rectangle (118.01,194.47);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 25.22, 57.14) --
	(118.01, 57.14);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 25.22,112.07) --
	(118.01,112.07);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 25.22,167.00) --
	(118.01,167.00);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 34.50, 29.68) --
	( 34.50,194.47);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 53.05, 29.68) --
	( 53.05,194.47);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 71.61, 29.68) --
	( 71.61,194.47);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 90.17, 29.68) --
	( 90.17,194.47);

\path[draw=drawColor,line width= 0.1pt,line join=round] (108.73, 29.68) --
	(108.73,194.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 25.22, 29.68) --
	(118.01, 29.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 25.22, 84.61) --
	(118.01, 84.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 25.22,139.54) --
	(118.01,139.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 25.22,194.47) --
	(118.01,194.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 25.22, 29.68) --
	( 25.22,194.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.78, 29.68) --
	( 43.78,194.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 62.33, 29.68) --
	( 62.33,194.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 80.89, 29.68) --
	( 80.89,194.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 99.45, 29.68) --
	( 99.45,194.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (118.01, 29.68) --
	(118.01,194.47);
\definecolor{drawColor}{RGB}{50,80,140}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 25.22, 78.35) -- ( 48.41, 78.35);
\definecolor{drawColor}{RGB}{80,170,230}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 25.22, 72.33) -- ( 48.41, 72.33);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 25.22, 67.37) -- ( 48.41, 67.37);
\definecolor{drawColor}{RGB}{128,128,128}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 25.22, 68.13) -- ( 48.41, 68.13);
\definecolor{drawColor}{RGB}{160,30,40}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 25.22, 84.61) -- ( 48.41, 84.61);
\definecolor{drawColor}{RGB}{207,128,187}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 25.22, 72.51) -- ( 48.41, 72.51);
\definecolor{drawColor}{RGB}{0,150,130}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 25.22, 68.49) -- ( 48.41, 68.49);
\definecolor{drawColor}{RGB}{130,190,60}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 25.22, 71.38) -- ( 48.41, 71.38);
\definecolor{drawColor}{RGB}{50,80,140}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 25.22, 92.73) -- ( 94.81, 92.73);
\definecolor{drawColor}{RGB}{80,170,230}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 25.22,102.93) -- ( 94.81,102.93);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 25.22,133.01) -- ( 94.81,133.01);
\definecolor{drawColor}{RGB}{128,128,128}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 25.22,126.16) -- ( 94.81,126.16);
\definecolor{drawColor}{RGB}{160,30,40}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 25.22, 84.61) -- ( 94.81, 84.61);
\definecolor{drawColor}{RGB}{207,128,187}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 25.22, 99.25) -- ( 94.81, 99.25);
\definecolor{drawColor}{RGB}{0,150,130}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 25.22,125.34) -- ( 94.81,125.34);
\definecolor{drawColor}{RGB}{130,190,60}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 25.22,108.49) -- ( 94.81,108.49);
\definecolor{drawColor}{RGB}{50,80,140}

\path[draw=drawColor,line width= 1.0pt,line join=round] ( 29.48, 29.68) --
	( 29.49, 33.28) --
	( 29.58, 34.30) --
	( 29.68, 35.40) --
	( 29.77, 37.79) --
	( 29.86, 41.31) --
	( 29.95, 41.32) --
	( 30.05, 44.06) --
	( 30.14, 44.08) --
	( 30.23, 44.87) --
	( 30.33, 45.38) --
	( 30.42, 45.61) --
	( 30.51, 45.87) --
	( 30.60, 46.13) --
	( 30.70, 46.69) --
	( 30.79, 47.09) --
	( 30.88, 47.12) --
	( 30.98, 48.24) --
	( 31.07, 48.56) --
	( 31.16, 49.08) --
	( 31.25, 49.39) --
	( 31.35, 49.96) --
	( 31.44, 50.43) --
	( 31.53, 51.18) --
	( 31.63, 51.40) --
	( 31.72, 52.74) --
	( 31.81, 53.03) --
	( 31.90, 53.05) --
	( 32.00, 53.22) --
	( 32.09, 53.60) --
	( 32.18, 54.69) --
	( 32.28, 54.83) --
	( 32.37, 55.10) --
	( 32.46, 55.18) --
	( 32.55, 55.61) --
	( 32.65, 56.47) --
	( 32.74, 56.68) --
	( 32.83, 57.26) --
	( 32.93, 57.94) --
	( 33.02, 58.12) --
	( 33.11, 58.30) --
	( 33.21, 58.60) --
	( 33.30, 58.62) --
	( 33.39, 58.75) --
	( 33.48, 58.82) --
	( 33.58, 59.07) --
	( 33.67, 59.99) --
	( 33.76, 60.64) --
	( 33.86, 60.67) --
	( 33.95, 60.74) --
	( 34.04, 61.05) --
	( 34.13, 62.03) --
	( 34.23, 62.06) --
	( 34.32, 62.44) --
	( 34.41, 62.88) --
	( 34.51, 63.50) --
	( 34.60, 63.65) --
	( 34.69, 63.73) --
	( 34.78, 63.89) --
	( 34.88, 64.56) --
	( 34.97, 64.62) --
	( 35.06, 64.79) --
	( 35.16, 64.92) --
	( 35.25, 65.40) --
	( 35.34, 65.44) --
	( 35.43, 65.48) --
	( 35.53, 65.68) --
	( 35.62, 65.75) --
	( 35.71, 66.07) --
	( 35.81, 66.09) --
	( 35.90, 66.31) --
	( 35.99, 66.54) --
	( 36.08, 66.57) --
	( 36.18, 66.58) --
	( 36.27, 66.60) --
	( 36.36, 66.69) --
	( 36.46, 66.84) --
	( 36.55, 67.01) --
	( 36.64, 67.08) --
	( 36.73, 67.36) --
	( 36.83, 67.40) --
	( 36.92, 67.42) --
	( 37.01, 67.45) --
	( 37.11, 67.52) --
	( 37.20, 67.61) --
	( 37.29, 67.65) --
	( 37.38, 68.05) --
	( 37.48, 68.11) --
	( 37.57, 68.13) --
	( 37.66, 68.22) --
	( 37.76, 68.28) --
	( 37.85, 68.36) --
	( 37.94, 68.52) --
	( 38.03, 68.73) --
	( 38.13, 68.89) --
	( 38.22, 68.98) --
	( 38.31, 69.24) --
	( 38.41, 69.52) --
	( 38.50, 69.60) --
	( 38.59, 69.67) --
	( 38.69, 69.68) --
	( 38.78, 69.73) --
	( 38.87, 69.76) --
	( 38.96, 69.87) --
	( 39.06, 69.93) --
	( 39.15, 69.95) --
	( 39.24, 70.17) --
	( 39.34, 70.39) --
	( 39.43, 70.48) --
	( 39.52, 70.78) --
	( 39.61, 70.79) --
	( 39.71, 70.86) --
	( 39.80, 70.92) --
	( 39.89, 70.93) --
	( 39.99, 71.00) --
	( 40.08, 71.03) --
	( 40.17, 71.25) --
	( 40.26, 71.69) --
	( 40.36, 71.74) --
	( 40.45, 71.81) --
	( 40.54, 71.82) --
	( 40.64, 71.85) --
	( 40.73, 71.95) --
	( 40.82, 71.99) --
	( 40.91, 72.00) --
	( 41.01, 72.02) --
	( 41.10, 72.13) --
	( 41.19, 72.17) --
	( 41.29, 72.22) --
	( 41.38, 72.75) --
	( 41.47, 73.15) --
	( 41.56, 73.16) --
	( 41.66, 73.24) --
	( 41.75, 73.31) --
	( 41.84, 73.41) --
	( 41.94, 73.80) --
	( 42.03, 73.80) --
	( 42.12, 73.98) --
	( 42.21, 74.03) --
	( 42.31, 74.11) --
	( 42.40, 74.30) --
	( 42.49, 74.44) --
	( 42.59, 74.49) --
	( 42.68, 74.65) --
	( 42.77, 74.77) --
	( 42.86, 74.77) --
	( 42.96, 74.90) --
	( 43.05, 74.94) --
	( 43.14, 75.09) --
	( 43.24, 75.14) --
	( 43.33, 75.20) --
	( 43.42, 75.38) --
	( 43.52, 75.45) --
	( 43.61, 75.50) --
	( 43.70, 75.51) --
	( 43.79, 75.55) --
	( 43.89, 75.59) --
	( 43.98, 75.70) --
	( 44.07, 75.76) --
	( 44.17, 75.83) --
	( 44.26, 75.84) --
	( 44.35, 75.91) --
	( 44.44, 75.95) --
	( 44.54, 76.00) --
	( 44.63, 76.03) --
	( 44.72, 76.03) --
	( 44.82, 76.07) --
	( 44.91, 76.15) --
	( 45.00, 76.17) --
	( 45.09, 76.19) --
	( 45.19, 76.28) --
	( 45.28, 76.43) --
	( 45.37, 76.44) --
	( 45.47, 76.71) --
	( 45.56, 76.73) --
	( 45.65, 76.77) --
	( 45.74, 76.86) --
	( 45.84, 76.94) --
	( 45.93, 77.01) --
	( 46.02, 77.02) --
	( 46.12, 77.02) --
	( 46.21, 77.08) --
	( 46.30, 77.15) --
	( 46.39, 77.17) --
	( 46.49, 77.20) --
	( 46.58, 77.22) --
	( 46.67, 77.27) --
	( 46.77, 77.33) --
	( 46.86, 77.34) --
	( 46.95, 77.38) --
	( 47.04, 77.42) --
	( 47.14, 77.53) --
	( 47.23, 77.53) --
	( 47.32, 77.56) --
	( 47.42, 77.56) --
	( 47.51, 77.58) --
	( 47.60, 77.67) --
	( 47.69, 77.74) --
	( 47.79, 77.78) --
	( 47.88, 77.78) --
	( 47.97, 77.81) --
	( 48.07, 77.87) --
	( 48.16, 78.07) --
	( 48.25, 78.16) --
	( 48.34, 78.17) --
	( 48.44, 78.35) --
	( 48.53, 78.38) --
	( 48.62, 78.42) --
	( 48.72, 78.46) --
	( 48.81, 78.50) --
	( 48.90, 78.66) --
	( 49.00, 78.74) --
	( 49.09, 78.75) --
	( 49.18, 78.75) --
	( 49.27, 78.79) --
	( 49.37, 78.82) --
	( 49.46, 78.85) --
	( 49.55, 78.92) --
	( 49.65, 78.96) --
	( 49.74, 78.98) --
	( 49.83, 79.11) --
	( 49.92, 79.13) --
	( 50.02, 79.14) --
	( 50.11, 79.16) --
	( 50.20, 79.34) --
	( 50.30, 79.37) --
	( 50.39, 79.39) --
	( 50.48, 79.55) --
	( 50.57, 79.64) --
	( 50.67, 79.69) --
	( 50.76, 79.76) --
	( 50.85, 79.79) --
	( 50.95, 79.80) --
	( 51.04, 79.80) --
	( 51.13, 79.82) --
	( 51.22, 79.87) --
	( 51.32, 79.88) --
	( 51.41, 79.89) --
	( 51.50, 79.99) --
	( 51.60, 80.10) --
	( 51.69, 80.11) --
	( 51.78, 80.15) --
	( 51.87, 80.23) --
	( 51.97, 80.27) --
	( 52.06, 80.31) --
	( 52.15, 80.33) --
	( 52.25, 80.36) --
	( 52.34, 80.46) --
	( 52.43, 80.49) --
	( 52.52, 80.57) --
	( 52.62, 80.68) --
	( 52.71, 80.69) --
	( 52.80, 80.71) --
	( 52.90, 80.74) --
	( 52.99, 80.75) --
	( 53.08, 80.78) --
	( 53.17, 80.89) --
	( 53.27, 80.93) --
	( 53.36, 80.95) --
	( 53.45, 80.98) --
	( 53.55, 81.06) --
	( 53.64, 81.06) --
	( 53.73, 81.08) --
	( 53.82, 81.09) --
	( 53.92, 81.13) --
	( 54.01, 81.13) --
	( 54.10, 81.13) --
	( 54.20, 81.14) --
	( 54.29, 81.19) --
	( 54.38, 81.21) --
	( 54.48, 81.21) --
	( 54.57, 81.28) --
	( 54.66, 81.30) --
	( 54.75, 81.41) --
	( 54.85, 81.42) --
	( 54.94, 81.45) --
	( 55.03, 81.48) --
	( 55.13, 81.56) --
	( 55.22, 81.60) --
	( 55.31, 81.64) --
	( 55.40, 81.68) --
	( 55.50, 81.72) --
	( 55.59, 81.72) --
	( 55.68, 81.78) --
	( 55.78, 81.79) --
	( 55.87, 81.80) --
	( 55.96, 81.81) --
	( 56.05, 81.81) --
	( 56.15, 81.82) --
	( 56.24, 81.82) --
	( 56.33, 81.86) --
	( 56.43, 81.88) --
	( 56.52, 81.88) --
	( 56.61, 81.91) --
	( 56.70, 81.92) --
	( 56.80, 81.93) --
	( 56.89, 81.98) --
	( 56.98, 82.18) --
	( 57.08, 82.20) --
	( 57.17, 82.30) --
	( 57.26, 82.38) --
	( 57.35, 82.39) --
	( 57.45, 82.40) --
	( 57.54, 82.45) --
	( 57.63, 82.47) --
	( 57.73, 82.57) --
	( 57.82, 82.74) --
	( 57.91, 82.76) --
	( 58.00, 82.76) --
	( 58.10, 82.78) --
	( 58.19, 82.80) --
	( 58.28, 82.91) --
	( 58.38, 82.91) --
	( 58.47, 82.94) --
	( 58.56, 83.13) --
	( 58.65, 83.15) --
	( 58.75, 83.15) --
	( 58.84, 83.18) --
	( 58.93, 83.18) --
	( 59.03, 83.20) --
	( 59.12, 83.23) --
	( 59.21, 83.30) --
	( 59.30, 83.33) --
	( 59.40, 83.36) --
	( 59.49, 83.37) --
	( 59.58, 83.48) --
	( 59.68, 83.49) --
	( 59.77, 83.57) --
	( 59.86, 83.57) --
	( 59.96, 83.59) --
	( 60.05, 83.60) --
	( 60.14, 83.64) --
	( 60.23, 83.79) --
	( 60.33, 83.80) --
	( 60.42, 83.81) --
	( 60.51, 83.82) --
	( 60.61, 83.83) --
	( 60.70, 83.87) --
	( 60.79, 83.88) --
	( 60.88, 83.89) --
	( 60.98, 83.91) --
	( 61.07, 83.92) --
	( 61.16, 83.97) --
	( 61.26, 83.97) --
	( 61.35, 84.02) --
	( 61.44, 84.07) --
	( 61.53, 84.08) --
	( 61.63, 84.11) --
	( 61.72, 84.13) --
	( 61.81, 84.16) --
	( 61.91, 84.20) --
	( 62.00, 84.21) --
	( 62.09, 84.22) --
	( 62.18, 84.22) --
	( 62.28, 84.32) --
	( 62.37, 84.32) --
	( 62.46, 84.33) --
	( 62.56, 84.34) --
	( 62.65, 84.36) --
	( 62.74, 84.40) --
	( 62.83, 84.48) --
	( 62.93, 84.50) --
	( 63.02, 84.59) --
	( 63.11, 84.60) --
	( 63.21, 84.61) --
	( 63.30, 84.61) --
	( 63.39, 84.61) --
	( 63.48, 84.61) --
	( 63.58, 84.61) --
	( 63.67, 84.61) --
	( 63.76, 84.61) --
	( 63.86, 84.61) --
	( 63.95, 84.61) --
	( 64.04, 84.61) --
	( 64.13, 84.61) --
	( 64.23, 84.61) --
	( 64.32, 84.61) --
	( 64.41, 84.61) --
	( 64.51, 84.61) --
	( 64.60, 84.61) --
	( 64.69, 84.61) --
	( 64.78, 84.61) --
	( 64.88, 84.61) --
	( 64.97, 84.61) --
	( 65.06, 84.61) --
	( 65.16, 84.61) --
	( 65.25, 84.61) --
	( 65.34, 84.61) --
	( 65.44, 84.61) --
	( 65.53, 84.61) --
	( 65.62, 84.61) --
	( 65.71, 84.61) --
	( 65.81, 84.61) --
	( 65.90, 84.61) --
	( 65.99, 84.61) --
	( 66.09, 84.61) --
	( 66.18, 84.61) --
	( 66.27, 84.61) --
	( 66.36, 84.61) --
	( 66.46, 84.61) --
	( 66.55, 84.61) --
	( 66.64, 84.61) --
	( 66.74, 84.61) --
	( 66.83, 84.61) --
	( 66.92, 84.61) --
	( 67.01, 84.61) --
	( 67.11, 84.61) --
	( 67.20, 84.61) --
	( 67.29, 84.61) --
	( 67.39, 84.61) --
	( 67.48, 84.61) --
	( 67.57, 84.61) --
	( 67.66, 84.61) --
	( 67.76, 84.61) --
	( 67.85, 84.61) --
	( 67.94, 84.61) --
	( 68.04, 84.61) --
	( 68.13, 84.61) --
	( 68.22, 84.61) --
	( 68.31, 84.61) --
	( 68.41, 84.61) --
	( 68.50, 84.61) --
	( 68.59, 84.61) --
	( 68.69, 84.61) --
	( 68.78, 84.61) --
	( 68.87, 84.61) --
	( 68.96, 84.61) --
	( 69.06, 84.61) --
	( 69.15, 84.61) --
	( 69.24, 84.61) --
	( 69.34, 84.61) --
	( 69.43, 84.61) --
	( 69.52, 84.61) --
	( 69.61, 84.61) --
	( 69.71, 84.61) --
	( 69.80, 84.61) --
	( 69.89, 84.61) --
	( 69.99, 84.61) --
	( 70.08, 84.61) --
	( 70.17, 84.61) --
	( 70.27, 84.61) --
	( 70.36, 84.61) --
	( 70.45, 84.61) --
	( 70.54, 84.61) --
	( 70.64, 84.61) --
	( 70.73, 84.61) --
	( 70.82, 84.61) --
	( 70.92, 84.61) --
	( 71.01, 84.61) --
	( 71.10, 84.61) --
	( 71.19, 84.61) --
	( 71.29, 84.61) --
	( 71.38, 84.61) --
	( 71.47, 84.61) --
	( 71.57, 84.61) --
	( 71.66, 84.61) --
	( 71.75, 84.61) --
	( 71.84, 84.61) --
	( 71.94, 84.61) --
	( 72.03, 84.61) --
	( 72.12, 84.61) --
	( 72.22, 84.61) --
	( 72.31, 84.61) --
	( 72.40, 84.61) --
	( 72.49, 84.61) --
	( 72.59, 84.61) --
	( 72.68, 84.61) --
	( 72.77, 84.61) --
	( 72.87, 84.61) --
	( 72.96, 84.61) --
	( 73.05, 84.61) --
	( 73.14, 84.61) --
	( 73.24, 84.61) --
	( 73.33, 84.61) --
	( 73.42, 84.61) --
	( 73.52, 84.61) --
	( 73.61, 84.61) --
	( 73.70, 84.61) --
	( 73.79, 84.61) --
	( 73.89, 84.61) --
	( 73.98, 84.61) --
	( 74.07, 84.61) --
	( 74.17, 84.61) --
	( 74.26, 84.61) --
	( 74.35, 84.61) --
	( 74.44, 84.61) --
	( 74.54, 84.61) --
	( 74.63, 84.61) --
	( 74.72, 84.61) --
	( 74.82, 84.61) --
	( 74.91, 84.61) --
	( 75.00, 84.61) --
	( 75.09, 84.61) --
	( 75.19, 84.61) --
	( 75.28, 84.61) --
	( 75.37, 84.61) --
	( 75.47, 84.61) --
	( 75.56, 84.61) --
	( 75.65, 84.61) --
	( 75.75, 84.61) --
	( 75.84, 84.61) --
	( 75.93, 84.61) --
	( 76.02, 84.61) --
	( 76.12, 84.61) --
	( 76.21, 84.61) --
	( 76.30, 84.61) --
	( 76.40, 84.61) --
	( 76.49, 84.61) --
	( 76.58, 84.61) --
	( 76.67, 84.61) --
	( 76.77, 84.61) --
	( 76.86, 84.61) --
	( 76.95, 84.61) --
	( 77.05, 84.61) --
	( 77.14, 84.61) --
	( 77.23, 84.61) --
	( 77.32, 84.61) --
	( 77.42, 84.61) --
	( 77.51, 84.61) --
	( 77.60, 84.66) --
	( 77.70, 84.70) --
	( 77.79, 84.74) --
	( 77.88, 84.77) --
	( 77.97, 84.86) --
	( 78.07, 84.91) --
	( 78.16, 84.92) --
	( 78.25, 85.02) --
	( 78.35, 85.04) --
	( 78.44, 85.06) --
	( 78.53, 85.07) --
	( 78.62, 85.07) --
	( 78.72, 85.14) --
	( 78.81, 85.15) --
	( 78.90, 85.17) --
	( 79.00, 85.18) --
	( 79.09, 85.18) --
	( 79.18, 85.22) --
	( 79.27, 85.28) --
	( 79.37, 85.28) --
	( 79.46, 85.31) --
	( 79.55, 85.33) --
	( 79.65, 85.33) --
	( 79.74, 85.34) --
	( 79.83, 85.46) --
	( 79.92, 85.57) --
	( 80.02, 85.58) --
	( 80.11, 85.63) --
	( 80.20, 85.68) --
	( 80.30, 85.68) --
	( 80.39, 85.70) --
	( 80.48, 85.73) --
	( 80.57, 85.76) --
	( 80.67, 85.82) --
	( 80.76, 85.86) --
	( 80.85, 85.94) --
	( 80.95, 85.95) --
	( 81.04, 85.99) --
	( 81.13, 86.02) --
	( 81.23, 86.02) --
	( 81.32, 86.06) --
	( 81.41, 86.15) --
	( 81.50, 86.16) --
	( 81.60, 86.19) --
	( 81.69, 86.21) --
	( 81.78, 86.21) --
	( 81.88, 86.23) --
	( 81.97, 86.23) --
	( 82.06, 86.23) --
	( 82.15, 86.28) --
	( 82.25, 86.30) --
	( 82.34, 86.32) --
	( 82.43, 86.32) --
	( 82.53, 86.41) --
	( 82.62, 86.43) --
	( 82.71, 86.49) --
	( 82.80, 86.52) --
	( 82.90, 86.59) --
	( 82.99, 86.62) --
	( 83.08, 86.67) --
	( 83.18, 86.71) --
	( 83.27, 86.74) --
	( 83.36, 86.78) --
	( 83.45, 86.80) --
	( 83.55, 86.83) --
	( 83.64, 86.85) --
	( 83.73, 86.86) --
	( 83.83, 86.86) --
	( 83.92, 86.91) --
	( 84.01, 86.92) --
	( 84.10, 86.93) --
	( 84.20, 87.02) --
	( 84.29, 87.07) --
	( 84.38, 87.08) --
	( 84.48, 87.25) --
	( 84.57, 87.35) --
	( 84.66, 87.43) --
	( 84.75, 87.44) --
	( 84.85, 87.47) --
	( 84.94, 87.49) --
	( 85.03, 87.52) --
	( 85.13, 87.52) --
	( 85.22, 87.55) --
	( 85.31, 87.58) --
	( 85.40, 87.65) --
	( 85.50, 87.67) --
	( 85.59, 87.74) --
	( 85.68, 87.74) --
	( 85.78, 87.83) --
	( 85.87, 87.99) --
	( 85.96, 88.02) --
	( 86.05, 88.08) --
	( 86.15, 88.09) --
	( 86.24, 88.13) --
	( 86.33, 88.13) --
	( 86.43, 88.13) --
	( 86.52, 88.26) --
	( 86.61, 88.32) --
	( 86.71, 88.36) --
	( 86.80, 88.39) --
	( 86.89, 88.40) --
	( 86.98, 88.42) --
	( 87.08, 88.44) --
	( 87.17, 88.47) --
	( 87.26, 88.58) --
	( 87.36, 88.59) --
	( 87.45, 88.62) --
	( 87.54, 88.64) --
	( 87.63, 88.65) --
	( 87.73, 88.68) --
	( 87.82, 88.70) --
	( 87.91, 88.76) --
	( 88.01, 88.81) --
	( 88.10, 88.82) --
	( 88.19, 88.85) --
	( 88.28, 88.86) --
	( 88.38, 88.86) --
	( 88.47, 88.94) --
	( 88.56, 88.97) --
	( 88.66, 88.99) --
	( 88.75, 89.04) --
	( 88.84, 89.11) --
	( 88.93, 89.31) --
	( 89.03, 89.34) --
	( 89.12, 89.48) --
	( 89.21, 89.51) --
	( 89.31, 89.56) --
	( 89.40, 89.65) --
	( 89.49, 89.75) --
	( 89.58, 89.77) --
	( 89.68, 89.91) --
	( 89.77, 90.03) --
	( 89.86, 90.04) --
	( 89.96, 90.09) --
	( 90.05, 90.11) --
	( 90.14, 90.13) --
	( 90.23, 90.17) --
	( 90.33, 90.29) --
	( 90.42, 90.34) --
	( 90.51, 90.41) --
	( 90.61, 90.46) --
	( 90.70, 90.60) --
	( 90.79, 90.61) --
	( 90.88, 90.67) --
	( 90.98, 90.69) --
	( 91.07, 90.73) --
	( 91.16, 90.75) --
	( 91.26, 90.82) --
	( 91.35, 90.93) --
	( 91.44, 91.06) --
	( 91.53, 91.13) --
	( 91.63, 91.15) --
	( 91.72, 91.21) --
	( 91.81, 91.23) --
	( 91.91, 91.23) --
	( 92.00, 91.33) --
	( 92.09, 91.34) --
	( 92.19, 91.35) --
	( 92.28, 91.40) --
	( 92.37, 91.41) --
	( 92.46, 91.42) --
	( 92.56, 91.53) --
	( 92.65, 91.54) --
	( 92.74, 91.56) --
	( 92.84, 91.57) --
	( 92.93, 91.78) --
	( 93.02, 91.87) --
	( 93.11, 91.88) --
	( 93.21, 91.91) --
	( 93.30, 91.91) --
	( 93.39, 91.99) --
	( 93.49, 92.02) --
	( 93.58, 92.02) --
	( 93.67, 92.04) --
	( 93.76, 92.05) --
	( 93.86, 92.07) --
	( 93.95, 92.44) --
	( 94.04, 92.44) --
	( 94.14, 92.46) --
	( 94.23, 92.51) --
	( 94.32, 92.61) --
	( 94.41, 92.65) --
	( 94.51, 92.67) --
	( 94.60, 92.68) --
	( 94.69, 92.71) --
	( 94.79, 92.73) --
	( 94.88, 92.75) --
	( 94.97, 92.76) --
	( 95.06, 92.87) --
	( 95.16, 92.92) --
	( 95.25, 93.04) --
	( 95.34, 93.13) --
	( 95.44, 93.14) --
	( 95.53, 93.14) --
	( 95.62, 93.23) --
	( 95.71, 93.34) --
	( 95.81, 93.37) --
	( 95.90, 93.39) --
	( 95.99, 93.42) --
	( 96.09, 93.42) --
	( 96.18, 93.47) --
	( 96.27, 93.56) --
	( 96.36, 93.59) --
	( 96.46, 93.64) --
	( 96.55, 93.73) --
	( 96.64, 93.77) --
	( 96.74, 93.84) --
	( 96.83, 93.85) --
	( 96.92, 93.87) --
	( 97.01, 93.90) --
	( 97.11, 93.90) --
	( 97.20, 93.97) --
	( 97.29, 94.00) --
	( 97.39, 94.04) --
	( 97.48, 94.06) --
	( 97.57, 94.10) --
	( 97.67, 94.26) --
	( 97.76, 94.40) --
	( 97.85, 94.59) --
	( 97.94, 94.60) --
	( 98.04, 94.65) --
	( 98.13, 94.69) --
	( 98.22, 94.87) --
	( 98.32, 94.90) --
	( 98.41, 94.93) --
	( 98.50, 95.02) --
	( 98.59, 95.09) --
	( 98.69, 95.12) --
	( 98.78, 95.17) --
	( 98.87, 95.22) --
	( 98.97, 95.24) --
	( 99.06, 95.26) --
	( 99.15, 95.36) --
	( 99.24, 95.43) --
	( 99.34, 95.45) --
	( 99.43, 95.53) --
	( 99.52, 95.61) --
	( 99.62, 95.67) --
	( 99.71, 95.68) --
	( 99.80, 95.76) --
	( 99.89, 95.76) --
	( 99.99, 95.95) --
	(100.08, 96.00) --
	(100.17, 96.13) --
	(100.27, 96.15) --
	(100.36, 96.16) --
	(100.45, 96.25) --
	(100.54, 96.26) --
	(100.64, 96.28) --
	(100.73, 96.36) --
	(100.82, 96.38) --
	(100.92, 96.67) --
	(101.01, 96.99) --
	(101.10, 97.10) --
	(101.19, 97.15) --
	(101.29, 97.21) --
	(101.38, 97.38) --
	(101.47, 97.57) --
	(101.57, 97.62) --
	(101.66, 97.77) --
	(101.75, 97.84) --
	(101.84, 97.86) --
	(101.94, 97.92) --
	(102.03, 97.94) --
	(102.12, 98.39) --
	(102.22, 98.44) --
	(102.31, 98.44) --
	(102.40, 98.45) --
	(102.50, 98.50) --
	(102.59, 98.59) --
	(102.68, 98.90) --
	(102.77, 98.92) --
	(102.87, 98.96) --
	(102.96, 99.07) --
	(103.05, 99.24) --
	(103.15, 99.29) --
	(103.24, 99.34) --
	(103.33, 99.51) --
	(103.42, 99.60) --
	(103.52, 99.72) --
	(103.61, 99.78) --
	(103.70, 99.86) --
	(103.80, 99.87) --
	(103.89, 99.89) --
	(103.98,100.10) --
	(104.07,100.18) --
	(104.17,100.32) --
	(104.26,100.40) --
	(104.35,100.41) --
	(104.45,100.56) --
	(104.54,100.64) --
	(104.63,100.70) --
	(104.72,100.81) --
	(104.82,100.92) --
	(104.91,101.15) --
	(105.00,101.44) --
	(105.10,101.57) --
	(105.19,101.68) --
	(105.28,101.75) --
	(105.37,101.80) --
	(105.47,102.08) --
	(105.56,102.09) --
	(105.65,102.66) --
	(105.75,102.88) --
	(105.84,103.30) --
	(105.93,103.30) --
	(106.02,103.37) --
	(106.12,103.59) --
	(106.21,103.66) --
	(106.30,103.96) --
	(106.40,103.99) --
	(106.49,104.09) --
	(106.58,104.22) --
	(106.67,104.52) --
	(106.77,104.64) --
	(106.86,105.08) --
	(106.95,105.15) --
	(107.05,105.34) --
	(107.14,105.42) --
	(107.23,105.46) --
	(107.32,105.91) --
	(107.42,106.26) --
	(107.51,106.28) --
	(107.60,106.29) --
	(107.70,106.62) --
	(107.79,106.76) --
	(107.88,107.05) --
	(107.98,107.07) --
	(108.07,107.16) --
	(108.16,107.56) --
	(108.25,107.57) --
	(108.35,107.64) --
	(108.44,108.08) --
	(108.53,108.26) --
	(108.63,108.38) --
	(108.72,108.88) --
	(108.81,109.13) --
	(108.90,109.26) --
	(109.00,110.31) --
	(109.09,110.31) --
	(109.18,110.34) --
	(109.28,110.48) --
	(109.37,110.72) --
	(109.46,110.80) --
	(109.55,110.85) --
	(109.65,110.90) --
	(109.74,110.92) --
	(109.83,111.60) --
	(109.93,111.78) --
	(110.02,112.19) --
	(110.11,112.49) --
	(110.20,112.98) --
	(110.30,113.30) --
	(110.39,113.73) --
	(110.48,113.97) --
	(110.58,114.13) --
	(110.67,114.19) --
	(110.76,114.46) --
	(110.85,114.68) --
	(110.95,115.32) --
	(111.04,115.94) --
	(111.13,116.45) --
	(111.23,116.53) --
	(111.32,116.90) --
	(111.41,116.95) --
	(111.50,117.08) --
	(111.60,118.14) --
	(111.69,118.63) --
	(111.78,118.71) --
	(111.88,118.73) --
	(111.97,119.97) --
	(112.06,120.27) --
	(112.15,121.07) --
	(112.25,121.59) --
	(112.34,123.26) --
	(112.43,123.33) --
	(112.53,123.82) --
	(112.62,124.50) --
	(112.71,125.09) --
	(112.80,125.23) --
	(112.90,125.29) --
	(112.99,126.43) --
	(113.08,126.70) --
	(113.18,127.41) --
	(113.27,128.86) --
	(113.36,130.80) --
	(113.46,131.14) --
	(113.55,131.74) --
	(113.64,136.00) --
	(113.73,136.83) --
	(113.83,139.27) --
	(113.92,140.31) --
	(114.01,141.45) --
	(114.11,144.97) --
	(114.20,146.49) --
	(114.29,148.17) --
	(114.38,149.19) --
	(114.48,151.12) --
	(114.57,153.03) --
	(114.66,155.31) --
	(114.76,157.19) --
	(114.85,157.73) --
	(114.94,158.81) --
	(115.03,159.42) --
	(115.13,159.72) --
	(115.22,159.96) --
	(115.31,164.61) --
	(115.41,174.61) --
	(115.50,178.73) --
	(115.58,194.47);
\definecolor{drawColor}{RGB}{80,170,230}

\path[draw=drawColor,line width= 1.0pt,line join=round] ( 31.28, 29.68) --
	( 31.35, 30.27) --
	( 31.44, 30.88) --
	( 31.53, 31.05) --
	( 31.63, 32.05) --
	( 31.72, 32.33) --
	( 31.81, 32.34) --
	( 31.90, 32.68) --
	( 32.00, 36.14) --
	( 32.09, 37.10) --
	( 32.18, 37.34) --
	( 32.28, 39.16) --
	( 32.37, 39.34) --
	( 32.46, 39.42) --
	( 32.55, 40.22) --
	( 32.65, 41.03) --
	( 32.74, 41.12) --
	( 32.83, 41.32) --
	( 32.93, 42.12) --
	( 33.02, 42.83) --
	( 33.11, 43.32) --
	( 33.21, 44.08) --
	( 33.30, 44.41) --
	( 33.39, 44.59) --
	( 33.48, 45.77) --
	( 33.58, 45.90) --
	( 33.67, 46.62) --
	( 33.76, 46.90) --
	( 33.86, 47.12) --
	( 33.95, 47.14) --
	( 34.04, 47.35) --
	( 34.13, 47.76) --
	( 34.23, 47.79) --
	( 34.32, 47.82) --
	( 34.41, 47.96) --
	( 34.51, 48.02) --
	( 34.60, 48.15) --
	( 34.69, 48.40) --
	( 34.78, 49.17) --
	( 34.88, 49.58) --
	( 34.97, 49.66) --
	( 35.06, 50.35) --
	( 35.16, 50.57) --
	( 35.25, 50.72) --
	( 35.34, 51.22) --
	( 35.43, 51.28) --
	( 35.53, 51.47) --
	( 35.62, 51.68) --
	( 35.71, 52.30) --
	( 35.81, 52.58) --
	( 35.90, 52.67) --
	( 35.99, 52.76) --
	( 36.08, 52.96) --
	( 36.18, 53.06) --
	( 36.27, 53.39) --
	( 36.36, 54.02) --
	( 36.46, 54.17) --
	( 36.55, 54.50) --
	( 36.64, 54.78) --
	( 36.73, 54.83) --
	( 36.83, 55.02) --
	( 36.92, 55.86) --
	( 37.01, 55.97) --
	( 37.11, 55.97) --
	( 37.20, 56.23) --
	( 37.29, 56.38) --
	( 37.38, 56.40) --
	( 37.48, 56.50) --
	( 37.57, 56.66) --
	( 37.66, 57.09) --
	( 37.76, 57.88) --
	( 37.85, 58.05) --
	( 37.94, 58.09) --
	( 38.03, 59.05) --
	( 38.13, 59.18) --
	( 38.22, 59.38) --
	( 38.31, 59.66) --
	( 38.41, 59.67) --
	( 38.50, 59.76) --
	( 38.59, 59.87) --
	( 38.69, 60.00) --
	( 38.78, 60.00) --
	( 38.87, 60.23) --
	( 38.96, 60.25) --
	( 39.06, 60.40) --
	( 39.15, 60.56) --
	( 39.24, 60.78) --
	( 39.34, 60.88) --
	( 39.43, 60.96) --
	( 39.52, 61.31) --
	( 39.61, 61.32) --
	( 39.71, 61.33) --
	( 39.80, 61.38) --
	( 39.89, 61.47) --
	( 39.99, 61.53) --
	( 40.08, 61.57) --
	( 40.17, 61.78) --
	( 40.26, 61.95) --
	( 40.36, 62.04) --
	( 40.45, 62.05) --
	( 40.54, 62.12) --
	( 40.64, 62.74) --
	( 40.73, 62.74) --
	( 40.82, 62.86) --
	( 40.91, 63.08) --
	( 41.01, 63.15) --
	( 41.10, 63.23) --
	( 41.19, 63.60) --
	( 41.29, 63.94) --
	( 41.38, 63.96) --
	( 41.47, 64.41) --
	( 41.56, 64.52) --
	( 41.66, 64.58) --
	( 41.75, 64.62) --
	( 41.84, 64.85) --
	( 41.94, 64.91) --
	( 42.03, 65.18) --
	( 42.12, 65.21) --
	( 42.21, 65.42) --
	( 42.31, 65.48) --
	( 42.40, 65.55) --
	( 42.49, 65.63) --
	( 42.59, 65.64) --
	( 42.68, 65.74) --
	( 42.77, 65.74) --
	( 42.86, 65.84) --
	( 42.96, 66.03) --
	( 43.05, 66.13) --
	( 43.14, 66.17) --
	( 43.24, 66.71) --
	( 43.33, 66.82) --
	( 43.42, 66.91) --
	( 43.52, 67.26) --
	( 43.61, 67.31) --
	( 43.70, 67.38) --
	( 43.79, 67.42) --
	( 43.89, 67.61) --
	( 43.98, 67.61) --
	( 44.07, 67.69) --
	( 44.17, 67.69) --
	( 44.26, 67.72) --
	( 44.35, 67.73) --
	( 44.44, 67.85) --
	( 44.54, 68.05) --
	( 44.63, 68.18) --
	( 44.72, 68.18) --
	( 44.82, 68.20) --
	( 44.91, 68.47) --
	( 45.00, 68.47) --
	( 45.09, 68.48) --
	( 45.19, 68.84) --
	( 45.28, 68.92) --
	( 45.37, 68.92) --
	( 45.47, 68.92) --
	( 45.56, 69.03) --
	( 45.65, 69.07) --
	( 45.74, 69.29) --
	( 45.84, 69.30) --
	( 45.93, 69.36) --
	( 46.02, 69.60) --
	( 46.12, 69.61) --
	( 46.21, 69.76) --
	( 46.30, 69.78) --
	( 46.39, 69.79) --
	( 46.49, 69.94) --
	( 46.58, 70.02) --
	( 46.67, 70.19) --
	( 46.77, 70.29) --
	( 46.86, 70.49) --
	( 46.95, 70.65) --
	( 47.04, 70.67) --
	( 47.14, 70.68) --
	( 47.23, 70.82) --
	( 47.32, 70.90) --
	( 47.42, 71.21) --
	( 47.51, 71.23) --
	( 47.60, 71.35) --
	( 47.69, 71.40) --
	( 47.79, 71.41) --
	( 47.88, 71.70) --
	( 47.97, 71.73) --
	( 48.07, 71.88) --
	( 48.16, 71.98) --
	( 48.25, 71.98) --
	( 48.34, 72.24) --
	( 48.44, 72.33) --
	( 48.53, 72.41) --
	( 48.62, 72.48) --
	( 48.72, 72.49) --
	( 48.81, 72.61) --
	( 48.90, 72.70) --
	( 49.00, 72.81) --
	( 49.09, 72.85) --
	( 49.18, 72.92) --
	( 49.27, 73.09) --
	( 49.37, 73.31) --
	( 49.46, 73.37) --
	( 49.55, 73.38) --
	( 49.65, 73.47) --
	( 49.74, 73.53) --
	( 49.83, 73.75) --
	( 49.92, 74.05) --
	( 50.02, 74.15) --
	( 50.11, 74.27) --
	( 50.20, 74.48) --
	( 50.30, 74.49) --
	( 50.39, 74.50) --
	( 50.48, 74.55) --
	( 50.57, 74.57) --
	( 50.67, 74.72) --
	( 50.76, 74.72) --
	( 50.85, 74.74) --
	( 50.95, 74.79) --
	( 51.04, 74.89) --
	( 51.13, 75.02) --
	( 51.22, 75.05) --
	( 51.32, 75.19) --
	( 51.41, 75.37) --
	( 51.50, 75.46) --
	( 51.60, 75.48) --
	( 51.69, 75.63) --
	( 51.78, 75.69) --
	( 51.87, 76.07) --
	( 51.97, 76.10) --
	( 52.06, 76.13) --
	( 52.15, 76.15) --
	( 52.25, 76.20) --
	( 52.34, 76.24) --
	( 52.43, 76.26) --
	( 52.52, 76.28) --
	( 52.62, 76.32) --
	( 52.71, 76.55) --
	( 52.80, 76.56) --
	( 52.90, 76.58) --
	( 52.99, 76.64) --
	( 53.08, 76.67) --
	( 53.17, 76.71) --
	( 53.27, 76.83) --
	( 53.36, 76.88) --
	( 53.45, 76.92) --
	( 53.55, 77.00) --
	( 53.64, 77.05) --
	( 53.73, 77.06) --
	( 53.82, 77.11) --
	( 53.92, 77.12) --
	( 54.01, 77.15) --
	( 54.10, 77.17) --
	( 54.20, 77.35) --
	( 54.29, 77.43) --
	( 54.38, 77.44) --
	( 54.48, 77.59) --
	( 54.57, 77.60) --
	( 54.66, 77.62) --
	( 54.75, 77.72) --
	( 54.85, 77.76) --
	( 54.94, 77.83) --
	( 55.03, 77.83) --
	( 55.13, 77.88) --
	( 55.22, 77.91) --
	( 55.31, 77.91) --
	( 55.40, 78.00) --
	( 55.50, 78.18) --
	( 55.59, 78.29) --
	( 55.68, 78.30) --
	( 55.78, 78.32) --
	( 55.87, 78.48) --
	( 55.96, 78.56) --
	( 56.05, 78.59) --
	( 56.15, 78.93) --
	( 56.24, 78.96) --
	( 56.33, 78.96) --
	( 56.43, 79.03) --
	( 56.52, 79.09) --
	( 56.61, 79.12) --
	( 56.70, 79.20) --
	( 56.80, 79.28) --
	( 56.89, 79.40) --
	( 56.98, 79.41) --
	( 57.08, 79.50) --
	( 57.17, 79.53) --
	( 57.26, 79.63) --
	( 57.35, 79.92) --
	( 57.45, 80.05) --
	( 57.54, 80.22) --
	( 57.63, 80.33) --
	( 57.73, 80.34) --
	( 57.82, 80.41) --
	( 57.91, 80.49) --
	( 58.00, 80.54) --
	( 58.10, 80.61) --
	( 58.19, 80.66) --
	( 58.28, 80.70) --
	( 58.38, 80.75) --
	( 58.47, 80.75) --
	( 58.56, 81.12) --
	( 58.65, 81.13) --
	( 58.75, 81.25) --
	( 58.84, 81.33) --
	( 58.93, 81.49) --
	( 59.03, 81.59) --
	( 59.12, 81.71) --
	( 59.21, 81.76) --
	( 59.30, 81.78) --
	( 59.40, 81.80) --
	( 59.49, 81.80) --
	( 59.58, 81.80) --
	( 59.68, 81.80) --
	( 59.77, 81.81) --
	( 59.86, 81.89) --
	( 59.96, 81.90) --
	( 60.05, 81.90) --
	( 60.14, 81.90) --
	( 60.23, 81.94) --
	( 60.33, 81.95) --
	( 60.42, 82.04) --
	( 60.51, 82.06) --
	( 60.61, 82.07) --
	( 60.70, 82.10) --
	( 60.79, 82.11) --
	( 60.88, 82.13) --
	( 60.98, 82.21) --
	( 61.07, 82.25) --
	( 61.16, 82.28) --
	( 61.26, 82.32) --
	( 61.35, 82.35) --
	( 61.44, 82.36) --
	( 61.53, 82.37) --
	( 61.63, 82.47) --
	( 61.72, 82.48) --
	( 61.81, 82.55) --
	( 61.91, 82.82) --
	( 62.00, 82.94) --
	( 62.09, 83.00) --
	( 62.18, 83.06) --
	( 62.28, 83.08) --
	( 62.37, 83.10) --
	( 62.46, 83.21) --
	( 62.56, 83.24) --
	( 62.65, 83.28) --
	( 62.74, 83.29) --
	( 62.83, 83.43) --
	( 62.93, 83.63) --
	( 63.02, 83.64) --
	( 63.11, 83.76) --
	( 63.21, 83.80) --
	( 63.30, 84.12) --
	( 63.39, 84.16) --
	( 63.48, 84.17) --
	( 63.58, 84.19) --
	( 63.67, 84.27) --
	( 63.76, 84.28) --
	( 63.86, 84.32) --
	( 63.95, 84.34) --
	( 64.04, 84.37) --
	( 64.13, 84.38) --
	( 64.23, 84.51) --
	( 64.32, 84.51) --
	( 64.41, 84.53) --
	( 64.51, 84.61) --
	( 64.60, 84.61) --
	( 64.69, 84.61) --
	( 64.78, 84.61) --
	( 64.88, 84.61) --
	( 64.97, 84.61) --
	( 65.06, 84.61) --
	( 65.16, 84.61) --
	( 65.25, 84.61) --
	( 65.34, 84.61) --
	( 65.44, 84.61) --
	( 65.53, 84.61) --
	( 65.62, 84.61) --
	( 65.71, 84.61) --
	( 65.81, 84.61) --
	( 65.90, 84.61) --
	( 65.99, 84.61) --
	( 66.09, 84.61) --
	( 66.18, 84.61) --
	( 66.27, 84.61) --
	( 66.36, 84.61) --
	( 66.46, 84.61) --
	( 66.55, 84.61) --
	( 66.64, 84.61) --
	( 66.74, 84.61) --
	( 66.83, 84.61) --
	( 66.92, 84.61) --
	( 67.01, 84.61) --
	( 67.11, 84.61) --
	( 67.20, 84.61) --
	( 67.29, 84.61) --
	( 67.39, 84.61) --
	( 67.48, 84.61) --
	( 67.57, 84.61) --
	( 67.66, 84.61) --
	( 67.76, 84.61) --
	( 67.85, 84.61) --
	( 67.94, 84.61) --
	( 68.04, 84.61) --
	( 68.13, 84.61) --
	( 68.22, 84.61) --
	( 68.31, 84.61) --
	( 68.41, 84.61) --
	( 68.50, 84.61) --
	( 68.59, 84.61) --
	( 68.69, 84.61) --
	( 68.78, 84.61) --
	( 68.87, 84.61) --
	( 68.96, 84.61) --
	( 69.06, 84.61) --
	( 69.15, 84.61) --
	( 69.24, 84.61) --
	( 69.34, 84.61) --
	( 69.43, 84.61) --
	( 69.52, 84.61) --
	( 69.61, 84.61) --
	( 69.71, 84.61) --
	( 69.80, 84.61) --
	( 69.89, 84.61) --
	( 69.99, 84.61) --
	( 70.08, 84.61) --
	( 70.17, 84.61) --
	( 70.27, 84.61) --
	( 70.36, 84.61) --
	( 70.45, 84.61) --
	( 70.54, 84.61) --
	( 70.64, 84.61) --
	( 70.73, 84.61) --
	( 70.82, 84.61) --
	( 70.92, 84.61) --
	( 71.01, 84.61) --
	( 71.10, 84.61) --
	( 71.19, 84.61) --
	( 71.29, 84.61) --
	( 71.38, 84.61) --
	( 71.47, 84.61) --
	( 71.57, 84.61) --
	( 71.66, 84.61) --
	( 71.75, 84.61) --
	( 71.84, 84.61) --
	( 71.94, 84.61) --
	( 72.03, 84.65) --
	( 72.12, 84.76) --
	( 72.22, 84.83) --
	( 72.31, 84.89) --
	( 72.40, 84.99) --
	( 72.49, 85.02) --
	( 72.59, 85.03) --
	( 72.68, 85.14) --
	( 72.77, 85.24) --
	( 72.87, 85.26) --
	( 72.96, 85.43) --
	( 73.05, 85.47) --
	( 73.14, 85.55) --
	( 73.24, 85.62) --
	( 73.33, 85.63) --
	( 73.42, 85.72) --
	( 73.52, 85.73) --
	( 73.61, 85.73) --
	( 73.70, 85.74) --
	( 73.79, 85.76) --
	( 73.89, 85.76) --
	( 73.98, 85.86) --
	( 74.07, 85.91) --
	( 74.17, 85.95) --
	( 74.26, 85.95) --
	( 74.35, 85.96) --
	( 74.44, 85.97) --
	( 74.54, 86.06) --
	( 74.63, 86.19) --
	( 74.72, 86.27) --
	( 74.82, 86.29) --
	( 74.91, 86.34) --
	( 75.00, 86.41) --
	( 75.09, 86.42) --
	( 75.19, 86.42) --
	( 75.28, 86.53) --
	( 75.37, 86.55) --
	( 75.47, 86.56) --
	( 75.56, 86.69) --
	( 75.65, 86.71) --
	( 75.75, 86.80) --
	( 75.84, 86.85) --
	( 75.93, 86.88) --
	( 76.02, 86.88) --
	( 76.12, 86.88) --
	( 76.21, 86.89) --
	( 76.30, 87.06) --
	( 76.40, 87.11) --
	( 76.49, 87.16) --
	( 76.58, 87.21) --
	( 76.67, 87.22) --
	( 76.77, 87.22) --
	( 76.86, 87.31) --
	( 76.95, 87.44) --
	( 77.05, 87.49) --
	( 77.14, 87.57) --
	( 77.23, 87.65) --
	( 77.32, 87.71) --
	( 77.42, 87.75) --
	( 77.51, 87.77) --
	( 77.60, 87.80) --
	( 77.70, 87.83) --
	( 77.79, 87.85) --
	( 77.88, 87.89) --
	( 77.97, 87.91) --
	( 78.07, 87.92) --
	( 78.16, 88.10) --
	( 78.25, 88.10) --
	( 78.35, 88.15) --
	( 78.44, 88.18) --
	( 78.53, 88.34) --
	( 78.62, 88.43) --
	( 78.72, 88.49) --
	( 78.81, 88.60) --
	( 78.90, 88.70) --
	( 79.00, 88.95) --
	( 79.09, 88.96) --
	( 79.18, 88.98) --
	( 79.27, 89.04) --
	( 79.37, 89.14) --
	( 79.46, 89.16) --
	( 79.55, 89.28) --
	( 79.65, 89.29) --
	( 79.74, 89.30) --
	( 79.83, 89.46) --
	( 79.92, 89.52) --
	( 80.02, 89.53) --
	( 80.11, 89.55) --
	( 80.20, 89.64) --
	( 80.30, 89.66) --
	( 80.39, 89.69) --
	( 80.48, 89.69) --
	( 80.57, 89.70) --
	( 80.67, 89.77) --
	( 80.76, 89.81) --
	( 80.85, 89.98) --
	( 80.95, 89.98) --
	( 81.04, 90.01) --
	( 81.13, 90.01) --
	( 81.23, 90.08) --
	( 81.32, 90.15) --
	( 81.41, 90.21) --
	( 81.50, 90.26) --
	( 81.60, 90.37) --
	( 81.69, 90.37) --
	( 81.78, 90.48) --
	( 81.88, 90.52) --
	( 81.97, 90.55) --
	( 82.06, 90.60) --
	( 82.15, 90.62) --
	( 82.25, 90.67) --
	( 82.34, 90.72) --
	( 82.43, 90.94) --
	( 82.53, 91.05) --
	( 82.62, 91.07) --
	( 82.71, 91.22) --
	( 82.80, 91.26) --
	( 82.90, 91.28) --
	( 82.99, 91.29) --
	( 83.08, 91.43) --
	( 83.18, 91.47) --
	( 83.27, 91.68) --
	( 83.36, 91.75) --
	( 83.45, 91.81) --
	( 83.55, 91.84) --
	( 83.64, 91.94) --
	( 83.73, 92.03) --
	( 83.83, 92.08) --
	( 83.92, 92.10) --
	( 84.01, 92.14) --
	( 84.10, 92.33) --
	( 84.20, 92.39) --
	( 84.29, 92.42) --
	( 84.38, 92.46) --
	( 84.48, 92.62) --
	( 84.57, 92.74) --
	( 84.66, 92.84) --
	( 84.75, 92.90) --
	( 84.85, 93.07) --
	( 84.94, 93.12) --
	( 85.03, 93.25) --
	( 85.13, 93.31) --
	( 85.22, 93.44) --
	( 85.31, 93.46) --
	( 85.40, 93.50) --
	( 85.50, 93.71) --
	( 85.59, 93.72) --
	( 85.68, 93.73) --
	( 85.78, 93.73) --
	( 85.87, 93.79) --
	( 85.96, 93.97) --
	( 86.05, 93.99) --
	( 86.15, 94.07) --
	( 86.24, 94.25) --
	( 86.33, 94.27) --
	( 86.43, 94.54) --
	( 86.52, 94.54) --
	( 86.61, 94.62) --
	( 86.71, 94.63) --
	( 86.80, 94.68) --
	( 86.89, 94.74) --
	( 86.98, 94.74) --
	( 87.08, 94.90) --
	( 87.17, 94.93) --
	( 87.26, 94.94) --
	( 87.36, 95.00) --
	( 87.45, 95.05) --
	( 87.54, 95.05) --
	( 87.63, 95.09) --
	( 87.73, 95.13) --
	( 87.82, 95.14) --
	( 87.91, 95.23) --
	( 88.01, 95.24) --
	( 88.10, 95.26) --
	( 88.19, 95.49) --
	( 88.28, 95.50) --
	( 88.38, 95.57) --
	( 88.47, 95.67) --
	( 88.56, 95.70) --
	( 88.66, 95.89) --
	( 88.75, 96.14) --
	( 88.84, 96.14) --
	( 88.93, 96.38) --
	( 89.03, 96.51) --
	( 89.12, 96.55) --
	( 89.21, 96.55) --
	( 89.31, 96.76) --
	( 89.40, 96.90) --
	( 89.49, 96.91) --
	( 89.58, 96.93) --
	( 89.68, 96.99) --
	( 89.77, 97.16) --
	( 89.86, 97.18) --
	( 89.96, 97.32) --
	( 90.05, 97.37) --
	( 90.14, 97.39) --
	( 90.23, 97.47) --
	( 90.33, 97.57) --
	( 90.42, 97.63) --
	( 90.51, 97.66) --
	( 90.61, 97.77) --
	( 90.70, 97.90) --
	( 90.79, 97.92) --
	( 90.88, 97.96) --
	( 90.98, 97.99) --
	( 91.07, 98.00) --
	( 91.16, 98.13) --
	( 91.26, 98.41) --
	( 91.35, 98.58) --
	( 91.44, 98.58) --
	( 91.53, 98.76) --
	( 91.63, 98.93) --
	( 91.72, 99.00) --
	( 91.81, 99.08) --
	( 91.91, 99.22) --
	( 92.00, 99.26) --
	( 92.09, 99.31) --
	( 92.19, 99.48) --
	( 92.28, 99.64) --
	( 92.37, 99.67) --
	( 92.46, 99.95) --
	( 92.56,100.04) --
	( 92.65,100.10) --
	( 92.74,100.30) --
	( 92.84,100.41) --
	( 92.93,100.45) --
	( 93.02,100.58) --
	( 93.11,100.58) --
	( 93.21,100.76) --
	( 93.30,101.01) --
	( 93.39,101.03) --
	( 93.49,101.78) --
	( 93.58,102.00) --
	( 93.67,102.02) --
	( 93.76,102.04) --
	( 93.86,102.09) --
	( 93.95,102.09) --
	( 94.04,102.12) --
	( 94.14,102.26) --
	( 94.23,102.37) --
	( 94.32,102.44) --
	( 94.41,102.46) --
	( 94.51,102.46) --
	( 94.60,102.74) --
	( 94.69,102.82) --
	( 94.79,102.93) --
	( 94.88,102.97) --
	( 94.97,103.08) --
	( 95.06,103.16) --
	( 95.16,103.17) --
	( 95.25,103.18) --
	( 95.34,103.40) --
	( 95.44,103.43) --
	( 95.53,103.57) --
	( 95.62,103.86) --
	( 95.71,104.01) --
	( 95.81,104.04) --
	( 95.90,104.09) --
	( 95.99,104.17) --
	( 96.09,104.19) --
	( 96.18,104.19) --
	( 96.27,104.24) --
	( 96.36,104.67) --
	( 96.46,104.78) --
	( 96.55,104.85) --
	( 96.64,104.88) --
	( 96.74,104.88) --
	( 96.83,104.98) --
	( 96.92,105.09) --
	( 97.01,105.20) --
	( 97.11,105.22) --
	( 97.20,105.44) --
	( 97.29,105.52) --
	( 97.39,105.54) --
	( 97.48,105.93) --
	( 97.57,106.03) --
	( 97.67,106.17) --
	( 97.76,106.22) --
	( 97.85,106.32) --
	( 97.94,106.38) --
	( 98.04,106.46) --
	( 98.13,106.51) --
	( 98.22,106.57) --
	( 98.32,106.65) --
	( 98.41,107.38) --
	( 98.50,107.41) --
	( 98.59,107.55) --
	( 98.69,107.82) --
	( 98.78,107.86) --
	( 98.87,107.99) --
	( 98.97,108.10) --
	( 99.06,108.11) --
	( 99.15,108.28) --
	( 99.24,108.48) --
	( 99.34,108.70) --
	( 99.43,108.88) --
	( 99.52,109.00) --
	( 99.62,109.07) --
	( 99.71,109.10) --
	( 99.80,109.10) --
	( 99.89,109.22) --
	( 99.99,109.25) --
	(100.08,109.27) --
	(100.17,109.49) --
	(100.27,109.75) --
	(100.36,109.78) --
	(100.45,110.06) --
	(100.54,110.15) --
	(100.64,110.36) --
	(100.73,110.38) --
	(100.82,110.48) --
	(100.92,110.58) --
	(101.01,110.87) --
	(101.10,111.29) --
	(101.19,112.23) --
	(101.29,112.35) --
	(101.38,112.38) --
	(101.47,112.41) --
	(101.57,112.59) --
	(101.66,112.71) --
	(101.75,113.09) --
	(101.84,113.15) --
	(101.94,113.33) --
	(102.03,113.45) --
	(102.12,113.45) --
	(102.22,113.53) --
	(102.31,113.60) --
	(102.40,113.69) --
	(102.50,113.75) --
	(102.59,113.85) --
	(102.68,113.88) --
	(102.77,113.93) --
	(102.87,114.01) --
	(102.96,114.01) --
	(103.05,114.23) --
	(103.15,114.27) --
	(103.24,114.30) --
	(103.33,114.34) --
	(103.42,114.39) --
	(103.52,114.68) --
	(103.61,114.85) --
	(103.70,115.20) --
	(103.80,115.52) --
	(103.89,115.65) --
	(103.98,115.67) --
	(104.07,115.83) --
	(104.17,115.89) --
	(104.26,116.34) --
	(104.35,117.03) --
	(104.45,117.05) --
	(104.54,117.19) --
	(104.63,117.26) --
	(104.72,117.41) --
	(104.82,117.49) --
	(104.91,117.93) --
	(105.00,118.00) --
	(105.10,118.04) --
	(105.19,118.09) --
	(105.28,118.12) --
	(105.37,118.14) --
	(105.47,118.43) --
	(105.56,118.63) --
	(105.65,118.89) --
	(105.75,119.10) --
	(105.84,119.12) --
	(105.93,119.38) --
	(106.02,119.47) --
	(106.12,119.53) --
	(106.21,119.61) --
	(106.30,119.86) --
	(106.40,120.23) --
	(106.49,120.56) --
	(106.58,120.64) --
	(106.67,121.13) --
	(106.77,122.42) --
	(106.86,122.71) --
	(106.95,122.83) --
	(107.05,123.28) --
	(107.14,123.32) --
	(107.23,123.81) --
	(107.32,123.82) --
	(107.42,123.84) --
	(107.51,124.28) --
	(107.60,124.31) --
	(107.70,124.32) --
	(107.79,124.50) --
	(107.88,124.79) --
	(107.98,124.83) --
	(108.07,124.97) --
	(108.16,125.01) --
	(108.25,126.23) --
	(108.35,127.05) --
	(108.44,127.15) --
	(108.53,127.34) --
	(108.63,130.14) --
	(108.72,130.14) --
	(108.81,131.14) --
	(108.90,131.26) --
	(109.00,131.59) --
	(109.09,132.45) --
	(109.18,133.33) --
	(109.28,133.43) --
	(109.37,134.14) --
	(109.46,136.07) --
	(109.55,136.77) --
	(109.65,136.87) --
	(109.74,138.40) --
	(109.83,138.77) --
	(109.93,139.29) --
	(110.02,139.64) --
	(110.11,140.13) --
	(110.20,143.42) --
	(110.30,143.46) --
	(110.39,147.09) --
	(110.48,147.33) --
	(110.58,147.85) --
	(110.67,149.52) --
	(110.76,151.71) --
	(110.85,156.02) --
	(110.95,156.49) --
	(111.04,156.73) --
	(111.13,157.19) --
	(111.23,158.81) --
	(111.32,159.42) --
	(111.41,163.38) --
	(111.50,164.58) --
	(111.60,169.59) --
	(111.69,169.76) --
	(111.78,171.39) --
	(111.88,172.33) --
	(111.97,174.55) --
	(112.06,176.30) --
	(112.15,176.42) --
	(112.25,178.34) --
	(112.34,180.29) --
	(112.43,180.49) --
	(112.53,181.03) --
	(112.62,182.70) --
	(112.71,185.40) --
	(112.80,185.88) --
	(112.90,186.33) --
	(112.99,186.39) --
	(113.08,186.81) --
	(113.18,187.41) --
	(113.27,189.22) --
	(113.36,191.74) --
	(113.46,194.04) --
	(113.48,194.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.0pt,line join=round] ( 36.74, 29.68) --
	( 36.83, 29.70) --
	( 36.92, 30.81) --
	( 37.01, 32.57) --
	( 37.11, 33.27) --
	( 37.20, 33.61) --
	( 37.29, 35.80) --
	( 37.38, 36.12) --
	( 37.48, 36.99) --
	( 37.57, 37.50) --
	( 37.66, 37.63) --
	( 37.76, 37.79) --
	( 37.85, 38.14) --
	( 37.94, 38.35) --
	( 38.03, 40.95) --
	( 38.13, 41.03) --
	( 38.22, 41.32) --
	( 38.31, 41.99) --
	( 38.41, 42.14) --
	( 38.50, 42.35) --
	( 38.59, 43.62) --
	( 38.69, 43.69) --
	( 38.78, 44.44) --
	( 38.87, 44.45) --
	( 38.96, 44.96) --
	( 39.06, 45.09) --
	( 39.15, 45.11) --
	( 39.24, 45.14) --
	( 39.34, 45.54) --
	( 39.43, 45.70) --
	( 39.52, 45.75) --
	( 39.61, 46.37) --
	( 39.71, 46.38) --
	( 39.80, 46.67) --
	( 39.89, 46.97) --
	( 39.99, 47.85) --
	( 40.08, 47.99) --
	( 40.17, 48.35) --
	( 40.26, 48.50) --
	( 40.36, 48.52) --
	( 40.45, 48.82) --
	( 40.54, 48.88) --
	( 40.64, 49.16) --
	( 40.73, 49.44) --
	( 40.82, 49.89) --
	( 40.91, 49.89) --
	( 41.01, 49.95) --
	( 41.10, 50.00) --
	( 41.19, 50.31) --
	( 41.29, 50.46) --
	( 41.38, 50.58) --
	( 41.47, 50.70) --
	( 41.56, 51.02) --
	( 41.66, 51.35) --
	( 41.75, 51.52) --
	( 41.84, 51.62) --
	( 41.94, 51.95) --
	( 42.03, 51.96) --
	( 42.12, 52.02) --
	( 42.21, 52.65) --
	( 42.31, 52.84) --
	( 42.40, 53.06) --
	( 42.49, 53.37) --
	( 42.59, 54.48) --
	( 42.68, 54.50) --
	( 42.77, 54.62) --
	( 42.86, 54.70) --
	( 42.96, 54.96) --
	( 43.05, 55.07) --
	( 43.14, 55.14) --
	( 43.24, 55.85) --
	( 43.33, 55.95) --
	( 43.42, 55.98) --
	( 43.52, 56.09) --
	( 43.61, 56.23) --
	( 43.70, 56.58) --
	( 43.79, 56.59) --
	( 43.89, 56.68) --
	( 43.98, 57.02) --
	( 44.07, 57.46) --
	( 44.17, 57.57) --
	( 44.26, 57.71) --
	( 44.35, 57.84) --
	( 44.44, 58.26) --
	( 44.54, 58.45) --
	( 44.63, 58.64) --
	( 44.72, 58.72) --
	( 44.82, 58.88) --
	( 44.91, 59.11) --
	( 45.00, 59.60) --
	( 45.09, 59.67) --
	( 45.19, 60.24) --
	( 45.28, 60.30) --
	( 45.37, 60.68) --
	( 45.47, 60.73) --
	( 45.56, 60.84) --
	( 45.65, 60.94) --
	( 45.74, 61.05) --
	( 45.84, 61.23) --
	( 45.93, 61.34) --
	( 46.02, 61.74) --
	( 46.12, 62.45) --
	( 46.21, 62.71) --
	( 46.30, 62.74) --
	( 46.39, 62.75) --
	( 46.49, 62.89) --
	( 46.58, 63.10) --
	( 46.67, 63.34) --
	( 46.77, 63.55) --
	( 46.86, 63.81) --
	( 46.95, 64.18) --
	( 47.04, 64.19) --
	( 47.14, 64.21) --
	( 47.23, 64.65) --
	( 47.32, 64.91) --
	( 47.42, 65.49) --
	( 47.51, 65.71) --
	( 47.60, 65.78) --
	( 47.69, 65.98) --
	( 47.79, 66.09) --
	( 47.88, 66.42) --
	( 47.97, 66.54) --
	( 48.07, 66.90) --
	( 48.16, 66.97) --
	( 48.25, 67.13) --
	( 48.34, 67.33) --
	( 48.44, 67.37) --
	( 48.53, 67.39) --
	( 48.62, 67.48) --
	( 48.72, 67.54) --
	( 48.81, 67.81) --
	( 48.90, 67.83) --
	( 49.00, 68.08) --
	( 49.09, 68.31) --
	( 49.18, 68.60) --
	( 49.27, 69.11) --
	( 49.37, 69.11) --
	( 49.46, 69.31) --
	( 49.55, 69.35) --
	( 49.65, 69.57) --
	( 49.74, 69.61) --
	( 49.83, 69.85) --
	( 49.92, 70.10) --
	( 50.02, 70.35) --
	( 50.11, 70.38) --
	( 50.20, 70.43) --
	( 50.30, 70.49) --
	( 50.39, 70.52) --
	( 50.48, 70.57) --
	( 50.57, 70.95) --
	( 50.67, 71.10) --
	( 50.76, 71.10) --
	( 50.85, 71.13) --
	( 50.95, 71.14) --
	( 51.04, 71.40) --
	( 51.13, 71.44) --
	( 51.22, 71.50) --
	( 51.32, 71.56) --
	( 51.41, 71.66) --
	( 51.50, 71.73) --
	( 51.60, 71.73) --
	( 51.69, 71.75) --
	( 51.78, 71.89) --
	( 51.87, 72.07) --
	( 51.97, 72.47) --
	( 52.06, 72.60) --
	( 52.15, 72.71) --
	( 52.25, 72.76) --
	( 52.34, 73.11) --
	( 52.43, 73.26) --
	( 52.52, 73.43) --
	( 52.62, 73.45) --
	( 52.71, 73.47) --
	( 52.80, 73.65) --
	( 52.90, 73.67) --
	( 52.99, 73.85) --
	( 53.08, 73.97) --
	( 53.17, 74.01) --
	( 53.27, 74.07) --
	( 53.36, 74.46) --
	( 53.45, 75.09) --
	( 53.55, 75.12) --
	( 53.64, 75.24) --
	( 53.73, 75.38) --
	( 53.82, 75.39) --
	( 53.92, 75.56) --
	( 54.01, 75.95) --
	( 54.10, 76.00) --
	( 54.20, 76.03) --
	( 54.29, 76.04) --
	( 54.38, 76.05) --
	( 54.48, 76.57) --
	( 54.57, 77.05) --
	( 54.66, 77.21) --
	( 54.75, 77.41) --
	( 54.85, 77.66) --
	( 54.94, 77.87) --
	( 55.03, 78.13) --
	( 55.13, 78.32) --
	( 55.22, 78.57) --
	( 55.31, 78.63) --
	( 55.40, 78.64) --
	( 55.50, 78.65) --
	( 55.59, 78.84) --
	( 55.68, 78.93) --
	( 55.78, 79.01) --
	( 55.87, 79.12) --
	( 55.96, 79.23) --
	( 56.05, 79.25) --
	( 56.15, 79.38) --
	( 56.24, 79.40) --
	( 56.33, 79.62) --
	( 56.43, 79.66) --
	( 56.52, 80.01) --
	( 56.61, 80.08) --
	( 56.70, 80.18) --
	( 56.80, 80.22) --
	( 56.89, 80.42) --
	( 56.98, 80.51) --
	( 57.08, 80.57) --
	( 57.17, 80.70) --
	( 57.26, 80.76) --
	( 57.35, 80.80) --
	( 57.45, 81.12) --
	( 57.54, 81.22) --
	( 57.63, 81.23) --
	( 57.73, 81.25) --
	( 57.82, 81.31) --
	( 57.91, 81.68) --
	( 58.00, 81.68) --
	( 58.10, 81.72) --
	( 58.19, 82.23) --
	( 58.28, 82.33) --
	( 58.38, 82.36) --
	( 58.47, 82.39) --
	( 58.56, 82.52) --
	( 58.65, 82.83) --
	( 58.75, 83.22) --
	( 58.84, 83.33) --
	( 58.93, 83.51) --
	( 59.03, 83.96) --
	( 59.12, 84.08) --
	( 59.21, 84.15) --
	( 59.30, 84.27) --
	( 59.40, 84.31) --
	( 59.49, 84.32) --
	( 59.58, 84.36) --
	( 59.68, 84.46) --
	( 59.77, 84.61) --
	( 59.86, 84.61) --
	( 59.96, 84.61) --
	( 60.05, 84.61) --
	( 60.14, 84.61) --
	( 60.23, 84.61) --
	( 60.33, 84.61) --
	( 60.42, 84.61) --
	( 60.51, 84.61) --
	( 60.61, 84.61) --
	( 60.70, 84.61) --
	( 60.79, 84.61) --
	( 60.88, 84.61) --
	( 60.98, 84.61) --
	( 61.07, 84.61) --
	( 61.16, 84.61) --
	( 61.26, 84.61) --
	( 61.35, 84.61) --
	( 61.44, 84.61) --
	( 61.53, 84.61) --
	( 61.63, 84.61) --
	( 61.72, 84.61) --
	( 61.81, 84.61) --
	( 61.91, 84.61) --
	( 62.00, 84.61) --
	( 62.09, 84.61) --
	( 62.18, 84.61) --
	( 62.28, 84.61) --
	( 62.37, 84.61) --
	( 62.46, 84.61) --
	( 62.56, 84.61) --
	( 62.65, 84.61) --
	( 62.74, 84.61) --
	( 62.83, 84.61) --
	( 62.93, 84.61) --
	( 63.02, 84.61) --
	( 63.11, 84.61) --
	( 63.21, 84.61) --
	( 63.30, 84.61) --
	( 63.39, 84.61) --
	( 63.48, 84.61) --
	( 63.58, 84.61) --
	( 63.67, 84.61) --
	( 63.76, 84.69) --
	( 63.86, 84.89) --
	( 63.95, 84.94) --
	( 64.04, 85.26) --
	( 64.13, 85.31) --
	( 64.23, 85.44) --
	( 64.32, 85.56) --
	( 64.41, 85.70) --
	( 64.51, 85.88) --
	( 64.60, 86.04) --
	( 64.69, 86.17) --
	( 64.78, 86.18) --
	( 64.88, 86.25) --
	( 64.97, 86.30) --
	( 65.06, 86.47) --
	( 65.16, 86.85) --
	( 65.25, 86.91) --
	( 65.34, 87.04) --
	( 65.44, 87.19) --
	( 65.53, 87.21) --
	( 65.62, 87.30) --
	( 65.71, 87.48) --
	( 65.81, 87.50) --
	( 65.90, 87.50) --
	( 65.99, 87.55) --
	( 66.09, 87.60) --
	( 66.18, 87.98) --
	( 66.27, 88.22) --
	( 66.36, 88.25) --
	( 66.46, 88.26) --
	( 66.55, 88.28) --
	( 66.64, 88.55) --
	( 66.74, 88.55) --
	( 66.83, 88.60) --
	( 66.92, 88.68) --
	( 67.01, 88.79) --
	( 67.11, 88.89) --
	( 67.20, 88.98) --
	( 67.29, 89.11) --
	( 67.39, 89.27) --
	( 67.48, 89.52) --
	( 67.57, 89.68) --
	( 67.66, 89.75) --
	( 67.76, 89.77) --
	( 67.85, 89.93) --
	( 67.94, 90.12) --
	( 68.04, 90.21) --
	( 68.13, 90.25) --
	( 68.22, 90.30) --
	( 68.31, 90.45) --
	( 68.41, 90.47) --
	( 68.50, 90.53) --
	( 68.59, 90.59) --
	( 68.69, 90.69) --
	( 68.78, 90.82) --
	( 68.87, 90.85) --
	( 68.96, 91.06) --
	( 69.06, 91.21) --
	( 69.15, 91.22) --
	( 69.24, 91.27) --
	( 69.34, 91.57) --
	( 69.43, 91.72) --
	( 69.52, 91.78) --
	( 69.61, 92.21) --
	( 69.71, 92.34) --
	( 69.80, 92.54) --
	( 69.89, 92.63) --
	( 69.99, 92.71) --
	( 70.08, 93.04) --
	( 70.17, 93.05) --
	( 70.27, 93.10) --
	( 70.36, 93.24) --
	( 70.45, 93.36) --
	( 70.54, 93.40) --
	( 70.64, 93.44) --
	( 70.73, 93.74) --
	( 70.82, 93.81) --
	( 70.92, 93.82) --
	( 71.01, 93.92) --
	( 71.10, 93.98) --
	( 71.19, 94.00) --
	( 71.29, 94.08) --
	( 71.38, 94.10) --
	( 71.47, 94.22) --
	( 71.57, 94.37) --
	( 71.66, 94.38) --
	( 71.75, 94.55) --
	( 71.84, 94.63) --
	( 71.94, 94.83) --
	( 72.03, 94.92) --
	( 72.12, 95.12) --
	( 72.22, 95.34) --
	( 72.31, 95.36) --
	( 72.40, 95.52) --
	( 72.49, 95.65) --
	( 72.59, 95.68) --
	( 72.68, 95.79) --
	( 72.77, 95.93) --
	( 72.87, 96.00) --
	( 72.96, 96.54) --
	( 73.05, 96.94) --
	( 73.14, 96.94) --
	( 73.24, 97.19) --
	( 73.33, 97.42) --
	( 73.42, 97.52) --
	( 73.52, 97.65) --
	( 73.61, 97.72) --
	( 73.70, 97.73) --
	( 73.79, 97.90) --
	( 73.89, 97.91) --
	( 73.98, 98.20) --
	( 74.07, 98.34) --
	( 74.17, 98.46) --
	( 74.26, 98.51) --
	( 74.35, 99.04) --
	( 74.44, 99.15) --
	( 74.54, 99.16) --
	( 74.63, 99.17) --
	( 74.72, 99.20) --
	( 74.82, 99.26) --
	( 74.91, 99.46) --
	( 75.00, 99.68) --
	( 75.09, 99.93) --
	( 75.19,100.00) --
	( 75.28,100.04) --
	( 75.37,100.05) --
	( 75.47,100.31) --
	( 75.56,100.38) --
	( 75.65,100.40) --
	( 75.75,100.65) --
	( 75.84,100.65) --
	( 75.93,101.05) --
	( 76.02,101.11) --
	( 76.12,101.14) --
	( 76.21,101.43) --
	( 76.30,101.50) --
	( 76.40,101.73) --
	( 76.49,102.01) --
	( 76.58,102.26) --
	( 76.67,102.31) --
	( 76.77,102.46) --
	( 76.86,102.65) --
	( 76.95,102.80) --
	( 77.05,102.82) --
	( 77.14,103.03) --
	( 77.23,103.18) --
	( 77.32,103.18) --
	( 77.42,103.26) --
	( 77.51,103.49) --
	( 77.60,103.51) --
	( 77.70,103.56) --
	( 77.79,103.65) --
	( 77.88,103.86) --
	( 77.97,103.87) --
	( 78.07,104.14) --
	( 78.16,104.22) --
	( 78.25,104.29) --
	( 78.35,104.50) --
	( 78.44,104.63) --
	( 78.53,104.76) --
	( 78.62,104.78) --
	( 78.72,104.96) --
	( 78.81,105.04) --
	( 78.90,105.25) --
	( 79.00,105.48) --
	( 79.09,105.69) --
	( 79.18,105.92) --
	( 79.27,106.02) --
	( 79.37,106.11) --
	( 79.46,106.29) --
	( 79.55,106.35) --
	( 79.65,106.46) --
	( 79.74,106.53) --
	( 79.83,106.66) --
	( 79.92,106.80) --
	( 80.02,106.88) --
	( 80.11,106.88) --
	( 80.20,107.19) --
	( 80.30,107.24) --
	( 80.39,107.63) --
	( 80.48,107.64) --
	( 80.57,107.68) --
	( 80.67,107.92) --
	( 80.76,108.08) --
	( 80.85,108.19) --
	( 80.95,108.39) --
	( 81.04,108.67) --
	( 81.13,109.38) --
	( 81.23,109.53) --
	( 81.32,109.67) --
	( 81.41,109.79) --
	( 81.50,109.83) --
	( 81.60,109.91) --
	( 81.69,109.96) --
	( 81.78,110.03) --
	( 81.88,110.08) --
	( 81.97,110.90) --
	( 82.06,110.93) --
	( 82.15,111.00) --
	( 82.25,111.11) --
	( 82.34,111.12) --
	( 82.43,111.16) --
	( 82.53,111.28) --
	( 82.62,111.35) --
	( 82.71,111.35) --
	( 82.80,111.40) --
	( 82.90,111.53) --
	( 82.99,111.93) --
	( 83.08,112.06) --
	( 83.18,112.10) --
	( 83.27,112.19) --
	( 83.36,112.21) --
	( 83.45,112.41) --
	( 83.55,112.42) --
	( 83.64,112.53) --
	( 83.73,112.54) --
	( 83.83,112.72) --
	( 83.92,113.06) --
	( 84.01,113.33) --
	( 84.10,113.34) --
	( 84.20,113.49) --
	( 84.29,113.59) --
	( 84.38,113.81) --
	( 84.48,113.85) --
	( 84.57,113.92) --
	( 84.66,113.92) --
	( 84.75,113.97) --
	( 84.85,114.33) --
	( 84.94,114.34) --
	( 85.03,114.37) --
	( 85.13,114.71) --
	( 85.22,114.72) --
	( 85.31,114.88) --
	( 85.40,115.12) --
	( 85.50,115.13) --
	( 85.59,115.14) --
	( 85.68,115.24) --
	( 85.78,115.26) --
	( 85.87,115.33) --
	( 85.96,115.48) --
	( 86.05,115.52) --
	( 86.15,115.74) --
	( 86.24,115.92) --
	( 86.33,115.98) --
	( 86.43,116.02) --
	( 86.52,116.59) --
	( 86.61,116.72) --
	( 86.71,117.04) --
	( 86.80,117.11) --
	( 86.89,117.31) --
	( 86.98,117.40) --
	( 87.08,117.55) --
	( 87.17,117.67) --
	( 87.26,118.04) --
	( 87.36,118.04) --
	( 87.45,118.11) --
	( 87.54,118.11) --
	( 87.63,118.13) --
	( 87.73,118.84) --
	( 87.82,118.91) --
	( 87.91,119.20) --
	( 88.01,119.28) --
	( 88.10,119.44) --
	( 88.19,119.52) --
	( 88.28,119.58) --
	( 88.38,119.87) --
	( 88.47,120.18) --
	( 88.56,120.42) --
	( 88.66,120.45) --
	( 88.75,120.55) --
	( 88.84,120.58) --
	( 88.93,120.59) --
	( 89.03,120.62) --
	( 89.12,120.65) --
	( 89.21,120.71) --
	( 89.31,120.87) --
	( 89.40,120.93) --
	( 89.49,121.23) --
	( 89.58,121.27) --
	( 89.68,121.60) --
	( 89.77,121.65) --
	( 89.86,121.78) --
	( 89.96,121.88) --
	( 90.05,121.90) --
	( 90.14,122.02) --
	( 90.23,122.51) --
	( 90.33,122.91) --
	( 90.42,123.35) --
	( 90.51,123.36) --
	( 90.61,123.74) --
	( 90.70,123.95) --
	( 90.79,124.00) --
	( 90.88,124.02) --
	( 90.98,124.44) --
	( 91.07,124.75) --
	( 91.16,124.88) --
	( 91.26,124.89) --
	( 91.35,124.95) --
	( 91.44,125.00) --
	( 91.53,125.16) --
	( 91.63,125.32) --
	( 91.72,125.54) --
	( 91.81,125.77) --
	( 91.91,125.79) --
	( 92.00,126.32) --
	( 92.09,126.33) --
	( 92.19,126.37) --
	( 92.28,126.96) --
	( 92.37,127.14) --
	( 92.46,127.58) --
	( 92.56,127.65) --
	( 92.65,127.78) --
	( 92.74,127.80) --
	( 92.84,128.14) --
	( 92.93,128.22) --
	( 93.02,128.23) --
	( 93.11,128.65) --
	( 93.21,128.77) --
	( 93.30,128.88) --
	( 93.39,129.08) --
	( 93.49,129.67) --
	( 93.58,129.86) --
	( 93.67,130.40) --
	( 93.76,130.59) --
	( 93.86,130.94) --
	( 93.95,131.00) --
	( 94.04,131.19) --
	( 94.14,131.28) --
	( 94.23,131.75) --
	( 94.32,132.22) --
	( 94.41,132.28) --
	( 94.51,132.56) --
	( 94.60,132.82) --
	( 94.69,132.97) --
	( 94.79,133.01) --
	( 94.88,133.01) --
	( 94.97,133.28) --
	( 95.06,133.39) --
	( 95.16,133.60) --
	( 95.25,133.68) --
	( 95.34,133.75) --
	( 95.44,134.00) --
	( 95.53,134.07) --
	( 95.62,134.16) --
	( 95.71,134.26) --
	( 95.81,136.50) --
	( 95.90,136.59) --
	( 95.99,136.79) --
	( 96.09,137.09) --
	( 96.18,137.27) --
	( 96.27,137.38) --
	( 96.36,137.38) --
	( 96.46,137.53) --
	( 96.55,137.96) --
	( 96.64,138.13) --
	( 96.74,138.76) --
	( 96.83,138.99) --
	( 96.92,139.14) --
	( 97.01,139.19) --
	( 97.11,139.42) --
	( 97.20,140.12) --
	( 97.29,140.41) --
	( 97.39,140.43) --
	( 97.48,140.45) --
	( 97.57,140.69) --
	( 97.67,141.09) --
	( 97.76,141.25) --
	( 97.85,141.25) --
	( 97.94,141.69) --
	( 98.04,141.71) --
	( 98.13,141.84) --
	( 98.22,141.99) --
	( 98.32,142.38) --
	( 98.41,142.98) --
	( 98.50,143.44) --
	( 98.59,143.64) --
	( 98.69,143.91) --
	( 98.78,144.46) --
	( 98.87,144.57) --
	( 98.97,144.80) --
	( 99.06,144.85) --
	( 99.15,145.44) --
	( 99.24,145.53) --
	( 99.34,145.67) --
	( 99.43,145.68) --
	( 99.52,145.83) --
	( 99.62,146.23) --
	( 99.71,146.25) --
	( 99.80,146.44) --
	( 99.89,146.60) --
	( 99.99,146.68) --
	(100.08,146.77) --
	(100.17,147.29) --
	(100.27,148.99) --
	(100.36,149.46) --
	(100.45,149.55) --
	(100.54,149.63) --
	(100.64,149.71) --
	(100.73,150.01) --
	(100.82,150.83) --
	(100.92,151.45) --
	(101.01,151.59) --
	(101.10,151.94) --
	(101.19,152.13) --
	(101.29,152.92) --
	(101.38,153.22) --
	(101.47,153.26) --
	(101.57,153.34) --
	(101.66,153.71) --
	(101.75,153.72) --
	(101.84,153.79) --
	(101.94,153.81) --
	(102.03,154.94) --
	(102.12,155.63) --
	(102.22,155.90) --
	(102.31,156.02) --
	(102.40,156.02) --
	(102.50,156.66) --
	(102.59,158.25) --
	(102.68,158.28) --
	(102.77,159.20) --
	(102.87,159.58) --
	(102.96,159.69) --
	(103.05,159.89) --
	(103.15,161.13) --
	(103.24,161.40) --
	(103.33,161.80) --
	(103.42,162.04) --
	(103.52,163.28) --
	(103.61,163.95) --
	(103.70,164.18) --
	(103.80,164.47) --
	(103.89,165.65) --
	(103.98,165.70) --
	(104.07,165.96) --
	(104.17,165.97) --
	(104.26,166.31) --
	(104.35,167.03) --
	(104.45,167.51) --
	(104.54,167.51) --
	(104.63,168.21) --
	(104.72,168.34) --
	(104.82,168.97) --
	(104.91,170.15) --
	(105.00,171.98) --
	(105.10,173.03) --
	(105.19,173.19) --
	(105.28,173.20) --
	(105.37,173.42) --
	(105.47,173.66) --
	(105.56,173.86) --
	(105.65,174.36) --
	(105.75,174.84) --
	(105.84,174.86) --
	(105.93,175.49) --
	(106.02,175.50) --
	(106.12,175.62) --
	(106.21,176.22) --
	(106.30,177.33) --
	(106.40,177.36) --
	(106.49,177.82) --
	(106.58,177.85) --
	(106.67,179.24) --
	(106.77,179.38) --
	(106.86,179.44) --
	(106.95,179.50) --
	(107.05,180.28) --
	(107.14,180.60) --
	(107.23,181.25) --
	(107.32,181.60) --
	(107.42,182.90) --
	(107.51,183.37) --
	(107.60,183.92) --
	(107.70,184.22) --
	(107.79,185.01) --
	(107.88,186.01) --
	(107.98,186.23) --
	(108.07,186.75) --
	(108.16,187.39) --
	(108.25,187.86) --
	(108.35,188.46) --
	(108.44,188.62) --
	(108.53,189.94) --
	(108.63,190.32) --
	(108.72,190.89) --
	(108.81,191.83) --
	(108.90,192.13) --
	(109.00,192.18) --
	(109.09,194.20) --
	(109.18,194.42) --
	(109.21,194.47);
\definecolor{drawColor}{RGB}{128,128,128}

\path[draw=drawColor,line width= 1.0pt,line join=round] ( 36.26, 29.68) --
	( 36.27, 30.42) --
	( 36.36, 31.52) --
	( 36.46, 31.89) --
	( 36.55, 32.03) --
	( 36.64, 32.30) --
	( 36.73, 32.99) --
	( 36.83, 33.70) --
	( 36.92, 33.94) --
	( 37.01, 35.06) --
	( 37.11, 35.25) --
	( 37.20, 35.60) --
	( 37.29, 36.06) --
	( 37.38, 36.10) --
	( 37.48, 36.20) --
	( 37.57, 36.27) --
	( 37.66, 37.27) --
	( 37.76, 37.66) --
	( 37.85, 38.01) --
	( 37.94, 38.32) --
	( 38.03, 39.34) --
	( 38.13, 40.95) --
	( 38.22, 42.40) --
	( 38.31, 42.75) --
	( 38.41, 42.77) --
	( 38.50, 42.82) --
	( 38.59, 42.82) --
	( 38.69, 43.04) --
	( 38.78, 43.58) --
	( 38.87, 44.06) --
	( 38.96, 44.98) --
	( 39.06, 45.06) --
	( 39.15, 45.79) --
	( 39.24, 46.12) --
	( 39.34, 46.26) --
	( 39.43, 46.78) --
	( 39.52, 47.41) --
	( 39.61, 47.65) --
	( 39.71, 47.85) --
	( 39.80, 48.04) --
	( 39.89, 48.24) --
	( 39.99, 49.19) --
	( 40.08, 49.33) --
	( 40.17, 49.40) --
	( 40.26, 49.56) --
	( 40.36, 49.66) --
	( 40.45, 49.98) --
	( 40.54, 50.06) --
	( 40.64, 50.64) --
	( 40.73, 51.52) --
	( 40.82, 51.63) --
	( 40.91, 51.81) --
	( 41.01, 52.06) --
	( 41.10, 52.30) --
	( 41.19, 52.97) --
	( 41.29, 53.08) --
	( 41.38, 53.47) --
	( 41.47, 53.65) --
	( 41.56, 54.07) --
	( 41.66, 54.28) --
	( 41.75, 54.33) --
	( 41.84, 54.51) --
	( 41.94, 54.72) --
	( 42.03, 54.90) --
	( 42.12, 55.30) --
	( 42.21, 55.37) --
	( 42.31, 55.71) --
	( 42.40, 55.93) --
	( 42.49, 56.08) --
	( 42.59, 56.25) --
	( 42.68, 57.41) --
	( 42.77, 57.47) --
	( 42.86, 57.90) --
	( 42.96, 58.50) --
	( 43.05, 58.58) --
	( 43.14, 58.67) --
	( 43.24, 58.73) --
	( 43.33, 58.75) --
	( 43.42, 58.82) --
	( 43.52, 58.86) --
	( 43.61, 58.88) --
	( 43.70, 60.06) --
	( 43.79, 60.17) --
	( 43.89, 60.21) --
	( 43.98, 60.29) --
	( 44.07, 61.09) --
	( 44.17, 61.24) --
	( 44.26, 61.63) --
	( 44.35, 61.72) --
	( 44.44, 61.95) --
	( 44.54, 62.07) --
	( 44.63, 62.09) --
	( 44.72, 62.20) --
	( 44.82, 62.39) --
	( 44.91, 62.41) --
	( 45.00, 62.68) --
	( 45.09, 62.98) --
	( 45.19, 63.14) --
	( 45.28, 63.17) --
	( 45.37, 63.24) --
	( 45.47, 63.24) --
	( 45.56, 63.43) --
	( 45.65, 63.51) --
	( 45.74, 63.56) --
	( 45.84, 63.66) --
	( 45.93, 63.94) --
	( 46.02, 64.29) --
	( 46.12, 64.36) --
	( 46.21, 64.44) --
	( 46.30, 64.51) --
	( 46.39, 64.73) --
	( 46.49, 64.78) --
	( 46.58, 64.78) --
	( 46.67, 64.79) --
	( 46.77, 65.08) --
	( 46.86, 65.15) --
	( 46.95, 65.46) --
	( 47.04, 65.78) --
	( 47.14, 66.01) --
	( 47.23, 66.34) --
	( 47.32, 66.34) --
	( 47.42, 66.38) --
	( 47.51, 66.41) --
	( 47.60, 66.55) --
	( 47.69, 66.64) --
	( 47.79, 66.74) --
	( 47.88, 66.82) --
	( 47.97, 66.97) --
	( 48.07, 67.10) --
	( 48.16, 67.24) --
	( 48.25, 67.89) --
	( 48.34, 68.09) --
	( 48.44, 68.13) --
	( 48.53, 68.25) --
	( 48.62, 68.30) --
	( 48.72, 68.32) --
	( 48.81, 68.65) --
	( 48.90, 69.04) --
	( 49.00, 69.29) --
	( 49.09, 69.59) --
	( 49.18, 69.63) --
	( 49.27, 69.65) --
	( 49.37, 69.70) --
	( 49.46, 69.75) --
	( 49.55, 70.00) --
	( 49.65, 70.09) --
	( 49.74, 70.38) --
	( 49.83, 70.68) --
	( 49.92, 70.82) --
	( 50.02, 70.89) --
	( 50.11, 70.94) --
	( 50.20, 70.99) --
	( 50.30, 71.01) --
	( 50.39, 71.15) --
	( 50.48, 71.34) --
	( 50.57, 71.40) --
	( 50.67, 71.42) --
	( 50.76, 71.46) --
	( 50.85, 71.54) --
	( 50.95, 71.59) --
	( 51.04, 71.63) --
	( 51.13, 71.66) --
	( 51.22, 71.69) --
	( 51.32, 71.82) --
	( 51.41, 71.94) --
	( 51.50, 72.16) --
	( 51.60, 72.43) --
	( 51.69, 72.52) --
	( 51.78, 72.83) --
	( 51.87, 73.13) --
	( 51.97, 73.23) --
	( 52.06, 73.35) --
	( 52.15, 73.38) --
	( 52.25, 73.54) --
	( 52.34, 73.64) --
	( 52.43, 73.72) --
	( 52.52, 73.76) --
	( 52.62, 73.82) --
	( 52.71, 73.85) --
	( 52.80, 73.88) --
	( 52.90, 73.92) --
	( 52.99, 74.02) --
	( 53.08, 74.50) --
	( 53.17, 74.53) --
	( 53.27, 74.72) --
	( 53.36, 74.98) --
	( 53.45, 75.15) --
	( 53.55, 75.31) --
	( 53.64, 75.41) --
	( 53.73, 75.47) --
	( 53.82, 75.68) --
	( 53.92, 75.71) --
	( 54.01, 75.77) --
	( 54.10, 75.98) --
	( 54.20, 76.08) --
	( 54.29, 76.21) --
	( 54.38, 76.31) --
	( 54.48, 76.47) --
	( 54.57, 76.49) --
	( 54.66, 76.66) --
	( 54.75, 76.76) --
	( 54.85, 76.81) --
	( 54.94, 77.23) --
	( 55.03, 77.39) --
	( 55.13, 77.56) --
	( 55.22, 77.60) --
	( 55.31, 77.74) --
	( 55.40, 77.78) --
	( 55.50, 77.83) --
	( 55.59, 78.23) --
	( 55.68, 78.33) --
	( 55.78, 78.51) --
	( 55.87, 78.54) --
	( 55.96, 78.64) --
	( 56.05, 78.66) --
	( 56.15, 78.74) --
	( 56.24, 78.84) --
	( 56.33, 78.85) --
	( 56.43, 78.89) --
	( 56.52, 78.92) --
	( 56.61, 79.03) --
	( 56.70, 79.24) --
	( 56.80, 79.26) --
	( 56.89, 79.46) --
	( 56.98, 79.57) --
	( 57.08, 79.96) --
	( 57.17, 80.07) --
	( 57.26, 80.08) --
	( 57.35, 80.11) --
	( 57.45, 80.49) --
	( 57.54, 80.79) --
	( 57.63, 80.84) --
	( 57.73, 81.02) --
	( 57.82, 81.06) --
	( 57.91, 81.16) --
	( 58.00, 81.20) --
	( 58.10, 81.46) --
	( 58.19, 81.49) --
	( 58.28, 81.74) --
	( 58.38, 81.75) --
	( 58.47, 81.82) --
	( 58.56, 81.88) --
	( 58.65, 82.18) --
	( 58.75, 82.27) --
	( 58.84, 82.35) --
	( 58.93, 82.42) --
	( 59.03, 82.54) --
	( 59.12, 82.55) --
	( 59.21, 82.92) --
	( 59.30, 83.01) --
	( 59.40, 83.12) --
	( 59.49, 83.18) --
	( 59.58, 83.19) --
	( 59.68, 83.25) --
	( 59.77, 83.28) --
	( 59.86, 83.60) --
	( 59.96, 83.90) --
	( 60.05, 84.03) --
	( 60.14, 84.17) --
	( 60.23, 84.41) --
	( 60.33, 84.57) --
	( 60.42, 84.61) --
	( 60.51, 84.61) --
	( 60.61, 84.61) --
	( 60.70, 84.61) --
	( 60.79, 84.61) --
	( 60.88, 84.61) --
	( 60.98, 84.61) --
	( 61.07, 84.61) --
	( 61.16, 84.61) --
	( 61.26, 84.61) --
	( 61.35, 84.61) --
	( 61.44, 84.61) --
	( 61.53, 84.61) --
	( 61.63, 84.61) --
	( 61.72, 84.61) --
	( 61.81, 84.61) --
	( 61.91, 84.61) --
	( 62.00, 84.61) --
	( 62.09, 84.61) --
	( 62.18, 84.61) --
	( 62.28, 84.61) --
	( 62.37, 84.61) --
	( 62.46, 84.61) --
	( 62.56, 84.61) --
	( 62.65, 84.61) --
	( 62.74, 84.61) --
	( 62.83, 84.61) --
	( 62.93, 84.61) --
	( 63.02, 84.61) --
	( 63.11, 84.61) --
	( 63.21, 84.61) --
	( 63.30, 84.61) --
	( 63.39, 84.61) --
	( 63.48, 84.61) --
	( 63.58, 84.61) --
	( 63.67, 84.61) --
	( 63.76, 84.61) --
	( 63.86, 84.61) --
	( 63.95, 84.61) --
	( 64.04, 84.61) --
	( 64.13, 84.61) --
	( 64.23, 84.61) --
	( 64.32, 84.61) --
	( 64.41, 84.61) --
	( 64.51, 84.61) --
	( 64.60, 84.61) --
	( 64.69, 84.61) --
	( 64.78, 84.61) --
	( 64.88, 84.61) --
	( 64.97, 84.61) --
	( 65.06, 84.61) --
	( 65.16, 84.62) --
	( 65.25, 84.79) --
	( 65.34, 84.86) --
	( 65.44, 84.93) --
	( 65.53, 85.20) --
	( 65.62, 85.31) --
	( 65.71, 85.32) --
	( 65.81, 85.36) --
	( 65.90, 85.66) --
	( 65.99, 85.86) --
	( 66.09, 86.03) --
	( 66.18, 86.06) --
	( 66.27, 86.16) --
	( 66.36, 86.52) --
	( 66.46, 86.53) --
	( 66.55, 86.64) --
	( 66.64, 86.70) --
	( 66.74, 86.75) --
	( 66.83, 86.85) --
	( 66.92, 86.97) --
	( 67.01, 86.98) --
	( 67.11, 87.01) --
	( 67.20, 87.03) --
	( 67.29, 87.11) --
	( 67.39, 87.47) --
	( 67.48, 87.54) --
	( 67.57, 87.59) --
	( 67.66, 87.98) --
	( 67.76, 88.23) --
	( 67.85, 88.26) --
	( 67.94, 88.27) --
	( 68.04, 88.28) --
	( 68.13, 88.34) --
	( 68.22, 88.34) --
	( 68.31, 88.37) --
	( 68.41, 88.37) --
	( 68.50, 88.37) --
	( 68.59, 88.68) --
	( 68.69, 88.69) --
	( 68.78, 88.72) --
	( 68.87, 88.80) --
	( 68.96, 89.06) --
	( 69.06, 89.06) --
	( 69.15, 89.07) --
	( 69.24, 89.23) --
	( 69.34, 89.36) --
	( 69.43, 89.46) --
	( 69.52, 89.74) --
	( 69.61, 89.77) --
	( 69.71, 89.77) --
	( 69.80, 89.86) --
	( 69.89, 89.93) --
	( 69.99, 89.93) --
	( 70.08, 90.07) --
	( 70.17, 90.08) --
	( 70.27, 90.14) --
	( 70.36, 90.15) --
	( 70.45, 90.60) --
	( 70.54, 90.65) --
	( 70.64, 90.77) --
	( 70.73, 90.82) --
	( 70.82, 90.82) --
	( 70.92, 90.86) --
	( 71.01, 91.15) --
	( 71.10, 91.27) --
	( 71.19, 91.65) --
	( 71.29, 91.73) --
	( 71.38, 91.76) --
	( 71.47, 91.88) --
	( 71.57, 92.09) --
	( 71.66, 92.11) --
	( 71.75, 92.11) --
	( 71.84, 92.17) --
	( 71.94, 92.34) --
	( 72.03, 92.35) --
	( 72.12, 92.40) --
	( 72.22, 92.59) --
	( 72.31, 92.72) --
	( 72.40, 92.97) --
	( 72.49, 93.10) --
	( 72.59, 93.10) --
	( 72.68, 93.11) --
	( 72.77, 93.21) --
	( 72.87, 93.22) --
	( 72.96, 93.22) --
	( 73.05, 93.36) --
	( 73.14, 93.62) --
	( 73.24, 93.71) --
	( 73.33, 93.81) --
	( 73.42, 93.86) --
	( 73.52, 93.97) --
	( 73.61, 93.98) --
	( 73.70, 94.03) --
	( 73.79, 94.09) --
	( 73.89, 94.13) --
	( 73.98, 94.24) --
	( 74.07, 94.29) --
	( 74.17, 94.43) --
	( 74.26, 94.66) --
	( 74.35, 94.90) --
	( 74.44, 94.90) --
	( 74.54, 94.95) --
	( 74.63, 95.19) --
	( 74.72, 95.41) --
	( 74.82, 95.49) --
	( 74.91, 95.49) --
	( 75.00, 95.59) --
	( 75.09, 95.63) --
	( 75.19, 95.75) --
	( 75.28, 95.89) --
	( 75.37, 95.89) --
	( 75.47, 95.93) --
	( 75.56, 96.01) --
	( 75.65, 96.16) --
	( 75.75, 96.21) --
	( 75.84, 96.22) --
	( 75.93, 96.40) --
	( 76.02, 96.42) --
	( 76.12, 96.68) --
	( 76.21, 96.87) --
	( 76.30, 96.91) --
	( 76.40, 96.92) --
	( 76.49, 97.40) --
	( 76.58, 97.45) --
	( 76.67, 97.45) --
	( 76.77, 97.52) --
	( 76.86, 97.56) --
	( 76.95, 97.60) --
	( 77.05, 97.70) --
	( 77.14, 97.70) --
	( 77.23, 97.72) --
	( 77.32, 98.13) --
	( 77.42, 98.35) --
	( 77.51, 98.39) --
	( 77.60, 98.44) --
	( 77.70, 98.62) --
	( 77.79, 98.76) --
	( 77.88, 99.09) --
	( 77.97, 99.51) --
	( 78.07, 99.62) --
	( 78.16, 99.64) --
	( 78.25, 99.68) --
	( 78.35,100.09) --
	( 78.44,100.14) --
	( 78.53,100.24) --
	( 78.62,100.26) --
	( 78.72,100.42) --
	( 78.81,100.58) --
	( 78.90,100.63) --
	( 79.00,100.64) --
	( 79.09,100.78) --
	( 79.18,100.88) --
	( 79.27,101.19) --
	( 79.37,101.26) --
	( 79.46,101.30) --
	( 79.55,101.33) --
	( 79.65,101.41) --
	( 79.74,101.82) --
	( 79.83,101.86) --
	( 79.92,102.08) --
	( 80.02,102.29) --
	( 80.11,102.36) --
	( 80.20,102.46) --
	( 80.30,102.53) --
	( 80.39,102.78) --
	( 80.48,103.07) --
	( 80.57,103.20) --
	( 80.67,103.33) --
	( 80.76,103.45) --
	( 80.85,103.74) --
	( 80.95,103.75) --
	( 81.04,103.91) --
	( 81.13,103.97) --
	( 81.23,104.20) --
	( 81.32,104.28) --
	( 81.41,104.35) --
	( 81.50,104.56) --
	( 81.60,104.83) --
	( 81.69,104.85) --
	( 81.78,104.87) --
	( 81.88,104.88) --
	( 81.97,104.90) --
	( 82.06,105.00) --
	( 82.15,105.21) --
	( 82.25,105.51) --
	( 82.34,106.15) --
	( 82.43,106.28) --
	( 82.53,106.48) --
	( 82.62,106.55) --
	( 82.71,106.71) --
	( 82.80,106.73) --
	( 82.90,106.74) --
	( 82.99,106.75) --
	( 83.08,106.85) --
	( 83.18,106.89) --
	( 83.27,106.95) --
	( 83.36,107.01) --
	( 83.45,107.11) --
	( 83.55,107.12) --
	( 83.64,107.38) --
	( 83.73,107.67) --
	( 83.83,107.95) --
	( 83.92,108.43) --
	( 84.01,108.47) --
	( 84.10,108.60) --
	( 84.20,108.68) --
	( 84.29,108.76) --
	( 84.38,108.79) --
	( 84.48,108.85) --
	( 84.57,109.36) --
	( 84.66,109.37) --
	( 84.75,109.45) --
	( 84.85,109.52) --
	( 84.94,109.72) --
	( 85.03,109.79) --
	( 85.13,110.10) --
	( 85.22,110.16) --
	( 85.31,110.27) --
	( 85.40,110.28) --
	( 85.50,110.29) --
	( 85.59,110.35) --
	( 85.68,110.45) --
	( 85.78,110.55) --
	( 85.87,110.57) --
	( 85.96,110.84) --
	( 86.05,110.96) --
	( 86.15,111.28) --
	( 86.24,111.50) --
	( 86.33,111.52) --
	( 86.43,111.64) --
	( 86.52,111.89) --
	( 86.61,112.03) --
	( 86.71,112.05) --
	( 86.80,112.17) --
	( 86.89,112.27) --
	( 86.98,112.46) --
	( 87.08,112.53) --
	( 87.17,112.66) --
	( 87.26,113.02) --
	( 87.36,113.62) --
	( 87.45,113.72) --
	( 87.54,114.06) --
	( 87.63,114.23) --
	( 87.73,114.34) --
	( 87.82,114.42) --
	( 87.91,115.30) --
	( 88.01,115.44) --
	( 88.10,115.64) --
	( 88.19,115.79) --
	( 88.28,115.84) --
	( 88.38,115.86) --
	( 88.47,116.17) --
	( 88.56,116.19) --
	( 88.66,116.33) --
	( 88.75,116.50) --
	( 88.84,116.60) --
	( 88.93,116.60) --
	( 89.03,116.80) --
	( 89.12,116.99) --
	( 89.21,117.15) --
	( 89.31,117.73) --
	( 89.40,117.77) --
	( 89.49,117.82) --
	( 89.58,117.86) --
	( 89.68,117.98) --
	( 89.77,118.02) --
	( 89.86,118.21) --
	( 89.96,118.46) --
	( 90.05,118.48) --
	( 90.14,118.48) --
	( 90.23,118.73) --
	( 90.33,118.84) --
	( 90.42,118.90) --
	( 90.51,119.02) --
	( 90.61,119.12) --
	( 90.70,119.49) --
	( 90.79,119.50) --
	( 90.88,119.62) --
	( 90.98,119.63) --
	( 91.07,120.10) --
	( 91.16,120.18) --
	( 91.26,120.36) --
	( 91.35,120.73) --
	( 91.44,120.76) --
	( 91.53,120.77) --
	( 91.63,120.83) --
	( 91.72,120.87) --
	( 91.81,121.15) --
	( 91.91,121.36) --
	( 92.00,121.39) --
	( 92.09,121.42) --
	( 92.19,121.74) --
	( 92.28,121.75) --
	( 92.37,121.87) --
	( 92.46,121.90) --
	( 92.56,122.00) --
	( 92.65,122.05) --
	( 92.74,122.26) --
	( 92.84,122.61) --
	( 92.93,122.91) --
	( 93.02,122.94) --
	( 93.11,122.95) --
	( 93.21,122.95) --
	( 93.30,122.97) --
	( 93.39,123.17) --
	( 93.49,123.41) --
	( 93.58,123.76) --
	( 93.67,124.03) --
	( 93.76,124.18) --
	( 93.86,124.43) --
	( 93.95,124.56) --
	( 94.04,124.58) --
	( 94.14,124.69) --
	( 94.23,124.78) --
	( 94.32,124.94) --
	( 94.41,124.95) --
	( 94.51,125.43) --
	( 94.60,125.62) --
	( 94.69,126.03) --
	( 94.79,126.16) --
	( 94.88,126.17) --
	( 94.97,127.05) --
	( 95.06,127.05) --
	( 95.16,127.07) --
	( 95.25,127.19) --
	( 95.34,127.21) --
	( 95.44,127.64) --
	( 95.53,127.79) --
	( 95.62,128.06) --
	( 95.71,128.12) --
	( 95.81,128.40) --
	( 95.90,128.80) --
	( 95.99,128.83) --
	( 96.09,129.26) --
	( 96.18,129.26) --
	( 96.27,129.52) --
	( 96.36,129.92) --
	( 96.46,130.24) --
	( 96.55,130.61) --
	( 96.64,130.70) --
	( 96.74,130.98) --
	( 96.83,131.43) --
	( 96.92,131.45) --
	( 97.01,131.58) --
	( 97.11,131.64) --
	( 97.20,132.18) --
	( 97.29,132.31) --
	( 97.39,132.71) --
	( 97.48,132.78) --
	( 97.57,132.96) --
	( 97.67,133.08) --
	( 97.76,133.39) --
	( 97.85,133.90) --
	( 97.94,134.42) --
	( 98.04,134.81) --
	( 98.13,135.13) --
	( 98.22,135.36) --
	( 98.32,135.84) --
	( 98.41,135.94) --
	( 98.50,135.94) --
	( 98.59,136.83) --
	( 98.69,136.88) --
	( 98.78,136.97) --
	( 98.87,137.03) --
	( 98.97,137.19) --
	( 99.06,137.36) --
	( 99.15,137.73) --
	( 99.24,137.91) --
	( 99.34,138.07) --
	( 99.43,138.09) --
	( 99.52,138.13) --
	( 99.62,138.23) --
	( 99.71,138.68) --
	( 99.80,139.79) --
	( 99.89,140.06) --
	( 99.99,140.45) --
	(100.08,141.11) --
	(100.17,141.20) --
	(100.27,141.28) --
	(100.36,141.56) --
	(100.45,141.83) --
	(100.54,142.23) --
	(100.64,143.40) --
	(100.73,143.68) --
	(100.82,143.84) --
	(100.92,144.67) --
	(101.01,144.68) --
	(101.10,144.70) --
	(101.19,144.80) --
	(101.29,144.81) --
	(101.38,145.38) --
	(101.47,146.19) --
	(101.57,146.21) --
	(101.66,146.53) --
	(101.75,146.66) --
	(101.84,146.68) --
	(101.94,147.54) --
	(102.03,147.71) --
	(102.12,147.78) --
	(102.22,148.87) --
	(102.31,149.22) --
	(102.40,149.27) --
	(102.50,150.01) --
	(102.59,150.34) --
	(102.68,150.39) --
	(102.77,150.45) --
	(102.87,150.91) --
	(102.96,150.96) --
	(103.05,151.04) --
	(103.15,151.38) --
	(103.24,152.07) --
	(103.33,152.64) --
	(103.42,152.86) --
	(103.52,154.37) --
	(103.61,155.06) --
	(103.70,155.42) --
	(103.80,155.49) --
	(103.89,155.62) --
	(103.98,155.75) --
	(104.07,155.94) --
	(104.17,157.15) --
	(104.26,157.65) --
	(104.35,158.59) --
	(104.45,158.79) --
	(104.54,158.88) --
	(104.63,159.35) --
	(104.72,159.65) --
	(104.82,160.57) --
	(104.91,162.63) --
	(105.00,162.92) --
	(105.10,163.23) --
	(105.19,163.89) --
	(105.28,164.03) --
	(105.37,164.47) --
	(105.47,164.54) --
	(105.56,164.76) --
	(105.65,164.91) --
	(105.75,165.04) --
	(105.84,167.69) --
	(105.93,168.65) --
	(106.02,168.78) --
	(106.12,168.94) --
	(106.21,169.03) --
	(106.30,169.16) --
	(106.40,170.01) --
	(106.49,170.78) --
	(106.58,171.31) --
	(106.67,171.58) --
	(106.77,172.16) --
	(106.86,172.21) --
	(106.95,172.35) --
	(107.05,174.76) --
	(107.14,174.81) --
	(107.23,175.15) --
	(107.32,175.24) --
	(107.42,176.39) --
	(107.51,176.88) --
	(107.60,176.97) --
	(107.70,177.52) --
	(107.79,177.58) --
	(107.88,177.69) --
	(107.98,177.75) --
	(108.07,177.90) --
	(108.16,177.93) --
	(108.25,178.71) --
	(108.35,178.78) --
	(108.44,180.18) --
	(108.53,181.25) --
	(108.63,182.39) --
	(108.72,182.47) --
	(108.81,182.82) --
	(108.90,183.17) --
	(109.00,184.48) --
	(109.09,185.43) --
	(109.18,186.78) --
	(109.28,188.09) --
	(109.37,188.31) --
	(109.46,188.68) --
	(109.55,188.70) --
	(109.65,189.38) --
	(109.74,189.40) --
	(109.83,189.43) --
	(109.93,189.58) --
	(110.02,189.93) --
	(110.11,190.32) --
	(110.20,190.91) --
	(110.30,191.25) --
	(110.39,191.62) --
	(110.48,193.37) --
	(110.58,194.41) --
	(110.60,194.47);
\definecolor{drawColor}{RGB}{160,30,40}

\path[draw=drawColor,line width= 1.0pt,line join=round] ( 25.22, 84.61) --
	( 25.31, 84.61) --
	( 25.40, 84.61) --
	( 25.50, 84.61) --
	( 25.59, 84.61) --
	( 25.68, 84.61) --
	( 25.77, 84.61) --
	( 25.87, 84.61) --
	( 25.96, 84.61) --
	( 26.05, 84.61) --
	( 26.15, 84.61) --
	( 26.24, 84.61) --
	( 26.33, 84.61) --
	( 26.42, 84.61) --
	( 26.52, 84.61) --
	( 26.61, 84.61) --
	( 26.70, 84.61) --
	( 26.80, 84.61) --
	( 26.89, 84.61) --
	( 26.98, 84.61) --
	( 27.07, 84.61) --
	( 27.17, 84.61) --
	( 27.26, 84.61) --
	( 27.35, 84.61) --
	( 27.45, 84.61) --
	( 27.54, 84.61) --
	( 27.63, 84.61) --
	( 27.73, 84.61) --
	( 27.82, 84.61) --
	( 27.91, 84.61) --
	( 28.00, 84.61) --
	( 28.10, 84.61) --
	( 28.19, 84.61) --
	( 28.28, 84.61) --
	( 28.38, 84.61) --
	( 28.47, 84.61) --
	( 28.56, 84.61) --
	( 28.65, 84.61) --
	( 28.75, 84.61) --
	( 28.84, 84.61) --
	( 28.93, 84.61) --
	( 29.03, 84.61) --
	( 29.12, 84.61) --
	( 29.21, 84.61) --
	( 29.30, 84.61) --
	( 29.40, 84.61) --
	( 29.49, 84.61) --
	( 29.58, 84.61) --
	( 29.68, 84.61) --
	( 29.77, 84.61) --
	( 29.86, 84.61) --
	( 29.95, 84.61) --
	( 30.05, 84.61) --
	( 30.14, 84.61) --
	( 30.23, 84.61) --
	( 30.33, 84.61) --
	( 30.42, 84.61) --
	( 30.51, 84.61) --
	( 30.60, 84.61) --
	( 30.70, 84.61) --
	( 30.79, 84.61) --
	( 30.88, 84.61) --
	( 30.98, 84.61) --
	( 31.07, 84.61) --
	( 31.16, 84.61) --
	( 31.25, 84.61) --
	( 31.35, 84.61) --
	( 31.44, 84.61) --
	( 31.53, 84.61) --
	( 31.63, 84.61) --
	( 31.72, 84.61) --
	( 31.81, 84.61) --
	( 31.90, 84.61) --
	( 32.00, 84.61) --
	( 32.09, 84.61) --
	( 32.18, 84.61) --
	( 32.28, 84.61) --
	( 32.37, 84.61) --
	( 32.46, 84.61) --
	( 32.55, 84.61) --
	( 32.65, 84.61) --
	( 32.74, 84.61) --
	( 32.83, 84.61) --
	( 32.93, 84.61) --
	( 33.02, 84.61) --
	( 33.11, 84.61) --
	( 33.21, 84.61) --
	( 33.30, 84.61) --
	( 33.39, 84.61) --
	( 33.48, 84.61) --
	( 33.58, 84.61) --
	( 33.67, 84.61) --
	( 33.76, 84.61) --
	( 33.86, 84.61) --
	( 33.95, 84.61) --
	( 34.04, 84.61) --
	( 34.13, 84.61) --
	( 34.23, 84.61) --
	( 34.32, 84.61) --
	( 34.41, 84.61) --
	( 34.51, 84.61) --
	( 34.60, 84.61) --
	( 34.69, 84.61) --
	( 34.78, 84.61) --
	( 34.88, 84.61) --
	( 34.97, 84.61) --
	( 35.06, 84.61) --
	( 35.16, 84.61) --
	( 35.25, 84.61) --
	( 35.34, 84.61) --
	( 35.43, 84.61) --
	( 35.53, 84.61) --
	( 35.62, 84.61) --
	( 35.71, 84.61) --
	( 35.81, 84.61) --
	( 35.90, 84.61) --
	( 35.99, 84.61) --
	( 36.08, 84.61) --
	( 36.18, 84.61) --
	( 36.27, 84.61) --
	( 36.36, 84.61) --
	( 36.46, 84.61) --
	( 36.55, 84.61) --
	( 36.64, 84.61) --
	( 36.73, 84.61) --
	( 36.83, 84.61) --
	( 36.92, 84.61) --
	( 37.01, 84.61) --
	( 37.11, 84.61) --
	( 37.20, 84.61) --
	( 37.29, 84.61) --
	( 37.38, 84.61) --
	( 37.48, 84.61) --
	( 37.57, 84.61) --
	( 37.66, 84.61) --
	( 37.76, 84.61) --
	( 37.85, 84.61) --
	( 37.94, 84.61) --
	( 38.03, 84.61) --
	( 38.13, 84.61) --
	( 38.22, 84.61) --
	( 38.31, 84.61) --
	( 38.41, 84.61) --
	( 38.50, 84.61) --
	( 38.59, 84.61) --
	( 38.69, 84.61) --
	( 38.78, 84.61) --
	( 38.87, 84.61) --
	( 38.96, 84.61) --
	( 39.06, 84.61) --
	( 39.15, 84.61) --
	( 39.24, 84.61) --
	( 39.34, 84.61) --
	( 39.43, 84.61) --
	( 39.52, 84.61) --
	( 39.61, 84.61) --
	( 39.71, 84.61) --
	( 39.80, 84.61) --
	( 39.89, 84.61) --
	( 39.99, 84.61) --
	( 40.08, 84.61) --
	( 40.17, 84.61) --
	( 40.26, 84.61) --
	( 40.36, 84.61) --
	( 40.45, 84.61) --
	( 40.54, 84.61) --
	( 40.64, 84.61) --
	( 40.73, 84.61) --
	( 40.82, 84.61) --
	( 40.91, 84.61) --
	( 41.01, 84.61) --
	( 41.10, 84.61) --
	( 41.19, 84.61) --
	( 41.29, 84.61) --
	( 41.38, 84.61) --
	( 41.47, 84.61) --
	( 41.56, 84.61) --
	( 41.66, 84.61) --
	( 41.75, 84.61) --
	( 41.84, 84.61) --
	( 41.94, 84.61) --
	( 42.03, 84.61) --
	( 42.12, 84.61) --
	( 42.21, 84.61) --
	( 42.31, 84.61) --
	( 42.40, 84.61) --
	( 42.49, 84.61) --
	( 42.59, 84.61) --
	( 42.68, 84.61) --
	( 42.77, 84.61) --
	( 42.86, 84.61) --
	( 42.96, 84.61) --
	( 43.05, 84.61) --
	( 43.14, 84.61) --
	( 43.24, 84.61) --
	( 43.33, 84.61) --
	( 43.42, 84.61) --
	( 43.52, 84.61) --
	( 43.61, 84.61) --
	( 43.70, 84.61) --
	( 43.79, 84.61) --
	( 43.89, 84.61) --
	( 43.98, 84.61) --
	( 44.07, 84.61) --
	( 44.17, 84.61) --
	( 44.26, 84.61) --
	( 44.35, 84.61) --
	( 44.44, 84.61) --
	( 44.54, 84.61) --
	( 44.63, 84.61) --
	( 44.72, 84.61) --
	( 44.82, 84.61) --
	( 44.91, 84.61) --
	( 45.00, 84.61) --
	( 45.09, 84.61) --
	( 45.19, 84.61) --
	( 45.28, 84.61) --
	( 45.37, 84.61) --
	( 45.47, 84.61) --
	( 45.56, 84.61) --
	( 45.65, 84.61) --
	( 45.74, 84.61) --
	( 45.84, 84.61) --
	( 45.93, 84.61) --
	( 46.02, 84.61) --
	( 46.12, 84.61) --
	( 46.21, 84.61) --
	( 46.30, 84.61) --
	( 46.39, 84.61) --
	( 46.49, 84.61) --
	( 46.58, 84.61) --
	( 46.67, 84.61) --
	( 46.77, 84.61) --
	( 46.86, 84.61) --
	( 46.95, 84.61) --
	( 47.04, 84.61) --
	( 47.14, 84.61) --
	( 47.23, 84.61) --
	( 47.32, 84.61) --
	( 47.42, 84.61) --
	( 47.51, 84.61) --
	( 47.60, 84.61) --
	( 47.69, 84.61) --
	( 47.79, 84.61) --
	( 47.88, 84.61) --
	( 47.97, 84.61) --
	( 48.07, 84.61) --
	( 48.16, 84.61) --
	( 48.25, 84.61) --
	( 48.34, 84.61) --
	( 48.44, 84.61) --
	( 48.53, 84.61) --
	( 48.62, 84.61) --
	( 48.72, 84.61) --
	( 48.81, 84.61) --
	( 48.90, 84.61) --
	( 49.00, 84.61) --
	( 49.09, 84.61) --
	( 49.18, 84.61) --
	( 49.27, 84.61) --
	( 49.37, 84.61) --
	( 49.46, 84.61) --
	( 49.55, 84.61) --
	( 49.65, 84.61) --
	( 49.74, 84.61) --
	( 49.83, 84.61) --
	( 49.92, 84.61) --
	( 50.02, 84.61) --
	( 50.11, 84.61) --
	( 50.20, 84.61) --
	( 50.30, 84.61) --
	( 50.39, 84.61) --
	( 50.48, 84.61) --
	( 50.57, 84.61) --
	( 50.67, 84.61) --
	( 50.76, 84.61) --
	( 50.85, 84.61) --
	( 50.95, 84.61) --
	( 51.04, 84.61) --
	( 51.13, 84.61) --
	( 51.22, 84.61) --
	( 51.32, 84.61) --
	( 51.41, 84.61) --
	( 51.50, 84.61) --
	( 51.60, 84.61) --
	( 51.69, 84.61) --
	( 51.78, 84.61) --
	( 51.87, 84.61) --
	( 51.97, 84.61) --
	( 52.06, 84.61) --
	( 52.15, 84.61) --
	( 52.25, 84.61) --
	( 52.34, 84.61) --
	( 52.43, 84.61) --
	( 52.52, 84.61) --
	( 52.62, 84.61) --
	( 52.71, 84.61) --
	( 52.80, 84.61) --
	( 52.90, 84.61) --
	( 52.99, 84.61) --
	( 53.08, 84.61) --
	( 53.17, 84.61) --
	( 53.27, 84.61) --
	( 53.36, 84.61) --
	( 53.45, 84.61) --
	( 53.55, 84.61) --
	( 53.64, 84.61) --
	( 53.73, 84.61) --
	( 53.82, 84.61) --
	( 53.92, 84.61) --
	( 54.01, 84.61) --
	( 54.10, 84.61) --
	( 54.20, 84.61) --
	( 54.29, 84.61) --
	( 54.38, 84.61) --
	( 54.48, 84.61) --
	( 54.57, 84.61) --
	( 54.66, 84.61) --
	( 54.75, 84.61) --
	( 54.85, 84.61) --
	( 54.94, 84.61) --
	( 55.03, 84.61) --
	( 55.13, 84.61) --
	( 55.22, 84.61) --
	( 55.31, 84.61) --
	( 55.40, 84.61) --
	( 55.50, 84.61) --
	( 55.59, 84.61) --
	( 55.68, 84.61) --
	( 55.78, 84.61) --
	( 55.87, 84.61) --
	( 55.96, 84.61) --
	( 56.05, 84.61) --
	( 56.15, 84.61) --
	( 56.24, 84.61) --
	( 56.33, 84.61) --
	( 56.43, 84.61) --
	( 56.52, 84.61) --
	( 56.61, 84.61) --
	( 56.70, 84.61) --
	( 56.80, 84.61) --
	( 56.89, 84.61) --
	( 56.98, 84.61) --
	( 57.08, 84.61) --
	( 57.17, 84.61) --
	( 57.26, 84.61) --
	( 57.35, 84.61) --
	( 57.45, 84.61) --
	( 57.54, 84.61) --
	( 57.63, 84.61) --
	( 57.73, 84.61) --
	( 57.82, 84.61) --
	( 57.91, 84.61) --
	( 58.00, 84.61) --
	( 58.10, 84.61) --
	( 58.19, 84.61) --
	( 58.28, 84.61) --
	( 58.38, 84.61) --
	( 58.47, 84.61) --
	( 58.56, 84.61) --
	( 58.65, 84.61) --
	( 58.75, 84.61) --
	( 58.84, 84.61) --
	( 58.93, 84.61) --
	( 59.03, 84.61) --
	( 59.12, 84.61) --
	( 59.21, 84.61) --
	( 59.30, 84.61) --
	( 59.40, 84.61) --
	( 59.49, 84.61) --
	( 59.58, 84.61) --
	( 59.68, 84.61) --
	( 59.77, 84.61) --
	( 59.86, 84.61) --
	( 59.96, 84.61) --
	( 60.05, 84.61) --
	( 60.14, 84.61) --
	( 60.23, 84.61) --
	( 60.33, 84.61) --
	( 60.42, 84.61) --
	( 60.51, 84.61) --
	( 60.61, 84.61) --
	( 60.70, 84.61) --
	( 60.79, 84.61) --
	( 60.88, 84.61) --
	( 60.98, 84.61) --
	( 61.07, 84.61) --
	( 61.16, 84.61) --
	( 61.26, 84.61) --
	( 61.35, 84.61) --
	( 61.44, 84.61) --
	( 61.53, 84.61) --
	( 61.63, 84.61) --
	( 61.72, 84.61) --
	( 61.81, 84.61) --
	( 61.91, 84.61) --
	( 62.00, 84.61) --
	( 62.09, 84.61) --
	( 62.18, 84.61) --
	( 62.28, 84.61) --
	( 62.37, 84.61) --
	( 62.46, 84.61) --
	( 62.56, 84.61) --
	( 62.65, 84.61) --
	( 62.74, 84.61) --
	( 62.83, 84.61) --
	( 62.93, 84.61) --
	( 63.02, 84.61) --
	( 63.11, 84.61) --
	( 63.21, 84.61) --
	( 63.30, 84.61) --
	( 63.39, 84.61) --
	( 63.48, 84.61) --
	( 63.58, 84.61) --
	( 63.67, 84.61) --
	( 63.76, 84.61) --
	( 63.86, 84.61) --
	( 63.95, 84.61) --
	( 64.04, 84.61) --
	( 64.13, 84.61) --
	( 64.23, 84.61) --
	( 64.32, 84.61) --
	( 64.41, 84.61) --
	( 64.51, 84.61) --
	( 64.60, 84.61) --
	( 64.69, 84.61) --
	( 64.78, 84.61) --
	( 64.88, 84.61) --
	( 64.97, 84.61) --
	( 65.06, 84.61) --
	( 65.16, 84.61) --
	( 65.25, 84.61) --
	( 65.34, 84.61) --
	( 65.44, 84.61) --
	( 65.53, 84.61) --
	( 65.62, 84.61) --
	( 65.71, 84.61) --
	( 65.81, 84.61) --
	( 65.90, 84.61) --
	( 65.99, 84.61) --
	( 66.09, 84.61) --
	( 66.18, 84.61) --
	( 66.27, 84.61) --
	( 66.36, 84.61) --
	( 66.46, 84.61) --
	( 66.55, 84.61) --
	( 66.64, 84.61) --
	( 66.74, 84.61) --
	( 66.83, 84.61) --
	( 66.92, 84.61) --
	( 67.01, 84.61) --
	( 67.11, 84.61) --
	( 67.20, 84.61) --
	( 67.29, 84.61) --
	( 67.39, 84.61) --
	( 67.48, 84.61) --
	( 67.57, 84.61) --
	( 67.66, 84.61) --
	( 67.76, 84.61) --
	( 67.85, 84.61) --
	( 67.94, 84.61) --
	( 68.04, 84.61) --
	( 68.13, 84.61) --
	( 68.22, 84.61) --
	( 68.31, 84.61) --
	( 68.41, 84.61) --
	( 68.50, 84.61) --
	( 68.59, 84.61) --
	( 68.69, 84.61) --
	( 68.78, 84.61) --
	( 68.87, 84.61) --
	( 68.96, 84.61) --
	( 69.06, 84.61) --
	( 69.15, 84.61) --
	( 69.24, 84.61) --
	( 69.34, 84.61) --
	( 69.43, 84.61) --
	( 69.52, 84.61) --
	( 69.61, 84.61) --
	( 69.71, 84.61) --
	( 69.80, 84.61) --
	( 69.89, 84.61) --
	( 69.99, 84.61) --
	( 70.08, 84.61) --
	( 70.17, 84.61) --
	( 70.27, 84.61) --
	( 70.36, 84.61) --
	( 70.45, 84.61) --
	( 70.54, 84.61) --
	( 70.64, 84.61) --
	( 70.73, 84.61) --
	( 70.82, 84.61) --
	( 70.92, 84.61) --
	( 71.01, 84.61) --
	( 71.10, 84.61) --
	( 71.19, 84.61) --
	( 71.29, 84.61) --
	( 71.38, 84.61) --
	( 71.47, 84.61) --
	( 71.57, 84.61) --
	( 71.66, 84.61) --
	( 71.75, 84.61) --
	( 71.84, 84.61) --
	( 71.94, 84.61) --
	( 72.03, 84.61) --
	( 72.12, 84.61) --
	( 72.22, 84.61) --
	( 72.31, 84.61) --
	( 72.40, 84.61) --
	( 72.49, 84.61) --
	( 72.59, 84.61) --
	( 72.68, 84.61) --
	( 72.77, 84.61) --
	( 72.87, 84.61) --
	( 72.96, 84.61) --
	( 73.05, 84.61) --
	( 73.14, 84.61) --
	( 73.24, 84.61) --
	( 73.33, 84.61) --
	( 73.42, 84.61) --
	( 73.52, 84.61) --
	( 73.61, 84.61) --
	( 73.70, 84.61) --
	( 73.79, 84.61) --
	( 73.89, 84.61) --
	( 73.98, 84.61) --
	( 74.07, 84.61) --
	( 74.17, 84.61) --
	( 74.26, 84.61) --
	( 74.35, 84.61) --
	( 74.44, 84.61) --
	( 74.54, 84.61) --
	( 74.63, 84.61) --
	( 74.72, 84.61) --
	( 74.82, 84.61) --
	( 74.91, 84.61) --
	( 75.00, 84.61) --
	( 75.09, 84.61) --
	( 75.19, 84.61) --
	( 75.28, 84.61) --
	( 75.37, 84.61) --
	( 75.47, 84.61) --
	( 75.56, 84.61) --
	( 75.65, 84.61) --
	( 75.75, 84.61) --
	( 75.84, 84.61) --
	( 75.93, 84.61) --
	( 76.02, 84.61) --
	( 76.12, 84.61) --
	( 76.21, 84.61) --
	( 76.30, 84.61) --
	( 76.40, 84.61) --
	( 76.49, 84.61) --
	( 76.58, 84.61) --
	( 76.67, 84.61) --
	( 76.77, 84.61) --
	( 76.86, 84.61) --
	( 76.95, 84.61) --
	( 77.05, 84.61) --
	( 77.14, 84.61) --
	( 77.23, 84.61) --
	( 77.32, 84.61) --
	( 77.42, 84.61) --
	( 77.51, 84.61) --
	( 77.60, 84.61) --
	( 77.70, 84.61) --
	( 77.79, 84.61) --
	( 77.88, 84.61) --
	( 77.97, 84.61) --
	( 78.07, 84.61) --
	( 78.16, 84.61) --
	( 78.25, 84.61) --
	( 78.35, 84.61) --
	( 78.44, 84.61) --
	( 78.53, 84.61) --
	( 78.62, 84.61) --
	( 78.72, 84.61) --
	( 78.81, 84.61) --
	( 78.90, 84.61) --
	( 79.00, 84.61) --
	( 79.09, 84.61) --
	( 79.18, 84.61) --
	( 79.27, 84.61) --
	( 79.37, 84.61) --
	( 79.46, 84.61) --
	( 79.55, 84.61) --
	( 79.65, 84.61) --
	( 79.74, 84.61) --
	( 79.83, 84.61) --
	( 79.92, 84.61) --
	( 80.02, 84.61) --
	( 80.11, 84.61) --
	( 80.20, 84.61) --
	( 80.30, 84.61) --
	( 80.39, 84.61) --
	( 80.48, 84.61) --
	( 80.57, 84.61) --
	( 80.67, 84.61) --
	( 80.76, 84.61) --
	( 80.85, 84.61) --
	( 80.95, 84.61) --
	( 81.04, 84.61) --
	( 81.13, 84.61) --
	( 81.23, 84.61) --
	( 81.32, 84.61) --
	( 81.41, 84.61) --
	( 81.50, 84.61) --
	( 81.60, 84.61) --
	( 81.69, 84.61) --
	( 81.78, 84.61) --
	( 81.88, 84.61) --
	( 81.97, 84.61) --
	( 82.06, 84.61) --
	( 82.15, 84.61) --
	( 82.25, 84.61) --
	( 82.34, 84.61) --
	( 82.43, 84.61) --
	( 82.53, 84.61) --
	( 82.62, 84.61) --
	( 82.71, 84.61) --
	( 82.80, 84.61) --
	( 82.90, 84.61) --
	( 82.99, 84.61) --
	( 83.08, 84.61) --
	( 83.18, 84.61) --
	( 83.27, 84.61) --
	( 83.36, 84.61) --
	( 83.45, 84.61) --
	( 83.55, 84.61) --
	( 83.64, 84.61) --
	( 83.73, 84.61) --
	( 83.83, 84.61) --
	( 83.92, 84.61) --
	( 84.01, 84.61) --
	( 84.10, 84.61) --
	( 84.20, 84.61) --
	( 84.29, 84.61) --
	( 84.38, 84.61) --
	( 84.48, 84.61) --
	( 84.57, 84.61) --
	( 84.66, 84.61) --
	( 84.75, 84.61) --
	( 84.85, 84.61) --
	( 84.94, 84.61) --
	( 85.03, 84.61) --
	( 85.13, 84.61) --
	( 85.22, 84.61) --
	( 85.31, 84.61) --
	( 85.40, 84.61) --
	( 85.50, 84.61) --
	( 85.59, 84.61) --
	( 85.68, 84.61) --
	( 85.78, 84.61) --
	( 85.87, 84.61) --
	( 85.96, 84.61) --
	( 86.05, 84.61) --
	( 86.15, 84.61) --
	( 86.24, 84.61) --
	( 86.33, 84.61) --
	( 86.43, 84.61) --
	( 86.52, 84.61) --
	( 86.61, 84.61) --
	( 86.71, 84.61) --
	( 86.80, 84.61) --
	( 86.89, 84.61) --
	( 86.98, 84.61) --
	( 87.08, 84.61) --
	( 87.17, 84.61) --
	( 87.26, 84.61) --
	( 87.36, 84.61) --
	( 87.45, 84.61) --
	( 87.54, 84.61) --
	( 87.63, 84.61) --
	( 87.73, 84.61) --
	( 87.82, 84.61) --
	( 87.91, 84.61) --
	( 88.01, 84.61) --
	( 88.10, 84.61) --
	( 88.19, 84.61) --
	( 88.28, 84.61) --
	( 88.38, 84.61) --
	( 88.47, 84.61) --
	( 88.56, 84.61) --
	( 88.66, 84.61) --
	( 88.75, 84.61) --
	( 88.84, 84.61) --
	( 88.93, 84.61) --
	( 89.03, 84.61) --
	( 89.12, 84.61) --
	( 89.21, 84.61) --
	( 89.31, 84.61) --
	( 89.40, 84.61) --
	( 89.49, 84.61) --
	( 89.58, 84.61) --
	( 89.68, 84.61) --
	( 89.77, 84.61) --
	( 89.86, 84.61) --
	( 89.96, 84.61) --
	( 90.05, 84.61) --
	( 90.14, 84.61) --
	( 90.23, 84.61) --
	( 90.33, 84.61) --
	( 90.42, 84.61) --
	( 90.51, 84.61) --
	( 90.61, 84.61) --
	( 90.70, 84.61) --
	( 90.79, 84.61) --
	( 90.88, 84.61) --
	( 90.98, 84.61) --
	( 91.07, 84.61) --
	( 91.16, 84.61) --
	( 91.26, 84.61) --
	( 91.35, 84.61) --
	( 91.44, 84.61) --
	( 91.53, 84.61) --
	( 91.63, 84.61) --
	( 91.72, 84.61) --
	( 91.81, 84.61) --
	( 91.91, 84.61) --
	( 92.00, 84.61) --
	( 92.09, 84.61) --
	( 92.19, 84.61) --
	( 92.28, 84.61) --
	( 92.37, 84.61) --
	( 92.46, 84.61) --
	( 92.56, 84.61) --
	( 92.65, 84.61) --
	( 92.74, 84.61) --
	( 92.84, 84.61) --
	( 92.93, 84.61) --
	( 93.02, 84.61) --
	( 93.11, 84.61) --
	( 93.21, 84.61) --
	( 93.30, 84.61) --
	( 93.39, 84.61) --
	( 93.49, 84.61) --
	( 93.58, 84.61) --
	( 93.67, 84.61) --
	( 93.76, 84.61) --
	( 93.86, 84.61) --
	( 93.95, 84.61) --
	( 94.04, 84.61) --
	( 94.14, 84.61) --
	( 94.23, 84.61) --
	( 94.32, 84.61) --
	( 94.41, 84.61) --
	( 94.51, 84.61) --
	( 94.60, 84.61) --
	( 94.69, 84.61) --
	( 94.79, 84.61) --
	( 94.88, 84.61) --
	( 94.97, 84.61) --
	( 95.06, 84.61) --
	( 95.16, 84.61) --
	( 95.25, 84.61) --
	( 95.34, 84.61) --
	( 95.44, 84.61) --
	( 95.53, 84.61) --
	( 95.62, 84.61) --
	( 95.71, 84.61) --
	( 95.81, 84.61) --
	( 95.90, 84.61) --
	( 95.99, 84.61) --
	( 96.09, 84.61) --
	( 96.18, 84.61) --
	( 96.27, 84.61) --
	( 96.36, 84.61) --
	( 96.46, 84.61) --
	( 96.55, 84.61) --
	( 96.64, 84.61) --
	( 96.74, 84.61) --
	( 96.83, 84.61) --
	( 96.92, 84.61) --
	( 97.01, 84.61) --
	( 97.11, 84.61) --
	( 97.20, 84.61) --
	( 97.29, 84.61) --
	( 97.39, 84.61) --
	( 97.48, 84.61) --
	( 97.57, 84.61) --
	( 97.67, 84.61) --
	( 97.76, 84.61) --
	( 97.85, 84.61) --
	( 97.94, 84.61) --
	( 98.04, 84.61) --
	( 98.13, 84.61) --
	( 98.22, 84.61) --
	( 98.32, 84.61) --
	( 98.41, 84.61) --
	( 98.50, 84.61) --
	( 98.59, 84.61) --
	( 98.69, 84.61) --
	( 98.78, 84.61) --
	( 98.87, 84.61) --
	( 98.97, 84.61) --
	( 99.06, 84.61) --
	( 99.15, 84.61) --
	( 99.24, 84.61) --
	( 99.34, 84.61) --
	( 99.43, 84.61) --
	( 99.52, 84.61) --
	( 99.62, 84.61) --
	( 99.71, 84.61) --
	( 99.80, 84.61) --
	( 99.89, 84.61) --
	( 99.99, 84.61) --
	(100.08, 84.61) --
	(100.17, 84.61) --
	(100.27, 84.61) --
	(100.36, 84.61) --
	(100.45, 84.61) --
	(100.54, 84.61) --
	(100.64, 84.61) --
	(100.73, 84.61) --
	(100.82, 84.61) --
	(100.92, 84.61) --
	(101.01, 84.61) --
	(101.10, 84.61) --
	(101.19, 84.61) --
	(101.29, 84.61) --
	(101.38, 84.61) --
	(101.47, 84.61) --
	(101.57, 84.61) --
	(101.66, 84.61) --
	(101.75, 84.61) --
	(101.84, 84.61) --
	(101.94, 84.61) --
	(102.03, 84.61) --
	(102.12, 84.61) --
	(102.22, 84.61) --
	(102.31, 84.61) --
	(102.40, 84.61) --
	(102.50, 84.61) --
	(102.59, 84.61) --
	(102.68, 84.61) --
	(102.77, 84.61) --
	(102.87, 84.61) --
	(102.96, 84.61) --
	(103.05, 84.61) --
	(103.15, 84.61) --
	(103.24, 84.61) --
	(103.33, 84.61) --
	(103.42, 84.61) --
	(103.52, 84.61) --
	(103.61, 84.61) --
	(103.70, 84.61) --
	(103.80, 84.61) --
	(103.89, 84.61) --
	(103.98, 84.61) --
	(104.07, 84.61) --
	(104.17, 84.61) --
	(104.26, 84.61) --
	(104.35, 84.61) --
	(104.45, 84.61) --
	(104.54, 84.61) --
	(104.63, 84.61) --
	(104.72, 84.61) --
	(104.82, 84.61) --
	(104.91, 84.61) --
	(105.00, 84.61) --
	(105.10, 84.61) --
	(105.19, 84.61) --
	(105.28, 84.61) --
	(105.37, 84.61) --
	(105.47, 84.61) --
	(105.56, 84.61) --
	(105.65, 84.61) --
	(105.75, 84.61) --
	(105.84, 84.61) --
	(105.93, 84.61) --
	(106.02, 84.61) --
	(106.12, 84.61) --
	(106.21, 84.61) --
	(106.30, 84.61) --
	(106.40, 84.61) --
	(106.49, 84.61) --
	(106.58, 84.61) --
	(106.67, 84.61) --
	(106.77, 84.61) --
	(106.86, 84.61) --
	(106.95, 84.61) --
	(107.05, 84.61) --
	(107.14, 84.61) --
	(107.23, 84.61) --
	(107.32, 84.61) --
	(107.42, 84.61) --
	(107.51, 84.61) --
	(107.60, 84.61) --
	(107.70, 84.61) --
	(107.79, 84.61) --
	(107.88, 84.61) --
	(107.98, 84.61) --
	(108.07, 84.61) --
	(108.16, 84.61) --
	(108.25, 84.61) --
	(108.35, 84.61) --
	(108.44, 84.61) --
	(108.53, 84.61) --
	(108.63, 84.61) --
	(108.72, 84.61) --
	(108.81, 84.61) --
	(108.90, 84.61) --
	(109.00, 84.61) --
	(109.09, 84.61) --
	(109.18, 84.61) --
	(109.28, 84.61) --
	(109.37, 84.61) --
	(109.46, 84.61) --
	(109.55, 84.61) --
	(109.65, 84.61) --
	(109.74, 84.61) --
	(109.83, 84.61) --
	(109.93, 84.61) --
	(110.02, 84.61) --
	(110.11, 84.61) --
	(110.20, 84.61) --
	(110.30, 84.61) --
	(110.39, 84.61) --
	(110.48, 84.61) --
	(110.58, 84.61) --
	(110.67, 84.61) --
	(110.76, 84.61) --
	(110.85, 84.61) --
	(110.95, 84.61) --
	(111.04, 84.61) --
	(111.13, 84.61) --
	(111.23, 84.61) --
	(111.32, 84.61) --
	(111.41, 84.61) --
	(111.50, 84.61) --
	(111.60, 84.61) --
	(111.69, 84.61) --
	(111.78, 84.61) --
	(111.88, 84.61) --
	(111.97, 84.61) --
	(112.06, 84.61) --
	(112.15, 84.61) --
	(112.25, 84.61) --
	(112.34, 84.61) --
	(112.43, 84.61) --
	(112.53, 84.61) --
	(112.62, 84.61) --
	(112.71, 84.61) --
	(112.80, 84.61) --
	(112.90, 84.61) --
	(112.99, 84.61) --
	(113.08, 84.61) --
	(113.18, 84.61) --
	(113.27, 84.61) --
	(113.36, 84.61) --
	(113.46, 84.61) --
	(113.55, 84.61) --
	(113.64, 84.61) --
	(113.73, 84.61) --
	(113.83, 84.61) --
	(113.92, 84.61) --
	(114.01, 84.61) --
	(114.11, 84.61) --
	(114.20, 84.61) --
	(114.29, 84.61) --
	(114.38, 84.61) --
	(114.48, 84.61) --
	(114.57, 84.61) --
	(114.66, 84.61) --
	(114.76, 84.61) --
	(114.85, 84.61) --
	(114.94, 84.61) --
	(115.03, 84.61) --
	(115.13, 84.61) --
	(115.22, 84.61) --
	(115.31, 84.61) --
	(115.41, 84.61) --
	(115.50, 84.61) --
	(115.59, 84.61) --
	(115.68, 84.61) --
	(115.78, 84.61) --
	(115.87, 84.61) --
	(115.96, 84.61) --
	(116.06, 84.61) --
	(116.15, 84.61) --
	(116.24, 84.61) --
	(116.33, 84.61) --
	(116.43, 84.61) --
	(116.52, 84.61) --
	(116.61, 84.61) --
	(116.71, 84.61) --
	(116.80, 84.61) --
	(116.89, 84.61) --
	(116.98, 84.61) --
	(117.08, 84.61) --
	(117.17, 84.61) --
	(117.26, 84.61) --
	(117.36, 84.61) --
	(117.45, 84.61) --
	(117.54, 84.61) --
	(117.63, 84.61) --
	(117.73, 84.61) --
	(117.82, 84.61) --
	(117.91, 84.61) --
	(118.01, 84.61);
\definecolor{drawColor}{RGB}{207,128,187}

\path[draw=drawColor,line width= 1.0pt,line join=round] ( 32.06, 29.68) --
	( 32.09, 32.05) --
	( 32.18, 32.14) --
	( 32.28, 33.39) --
	( 32.37, 34.39) --
	( 32.46, 35.05) --
	( 32.55, 36.90) --
	( 32.65, 37.34) --
	( 32.74, 39.07) --
	( 32.83, 39.17) --
	( 32.93, 39.34) --
	( 33.02, 39.65) --
	( 33.11, 40.22) --
	( 33.21, 42.64) --
	( 33.30, 43.22) --
	( 33.39, 43.69) --
	( 33.48, 43.92) --
	( 33.58, 44.08) --
	( 33.67, 44.15) --
	( 33.76, 44.53) --
	( 33.86, 44.75) --
	( 33.95, 45.77) --
	( 34.04, 46.33) --
	( 34.13, 47.20) --
	( 34.23, 47.38) --
	( 34.32, 47.76) --
	( 34.41, 47.77) --
	( 34.51, 47.79) --
	( 34.60, 47.80) --
	( 34.69, 47.88) --
	( 34.78, 47.89) --
	( 34.88, 48.65) --
	( 34.97, 49.40) --
	( 35.06, 49.58) --
	( 35.16, 49.66) --
	( 35.25, 50.29) --
	( 35.34, 51.41) --
	( 35.43, 51.49) --
	( 35.53, 52.25) --
	( 35.62, 52.37) --
	( 35.71, 52.51) --
	( 35.81, 52.88) --
	( 35.90, 52.92) --
	( 35.99, 52.96) --
	( 36.08, 52.96) --
	( 36.18, 53.39) --
	( 36.27, 53.45) --
	( 36.36, 54.12) --
	( 36.46, 54.90) --
	( 36.55, 55.71) --
	( 36.64, 56.19) --
	( 36.73, 56.26) --
	( 36.83, 56.53) --
	( 36.92, 56.62) --
	( 37.01, 56.90) --
	( 37.11, 57.16) --
	( 37.20, 57.35) --
	( 37.29, 57.37) --
	( 37.38, 57.66) --
	( 37.48, 57.85) --
	( 37.57, 58.06) --
	( 37.66, 58.11) --
	( 37.76, 58.15) --
	( 37.85, 58.40) --
	( 37.94, 58.81) --
	( 38.03, 58.83) --
	( 38.13, 59.81) --
	( 38.22, 60.29) --
	( 38.31, 60.53) --
	( 38.41, 60.58) --
	( 38.50, 60.96) --
	( 38.59, 61.33) --
	( 38.69, 61.50) --
	( 38.78, 61.74) --
	( 38.87, 62.24) --
	( 38.96, 62.27) --
	( 39.06, 62.28) --
	( 39.15, 62.33) --
	( 39.24, 62.37) --
	( 39.34, 62.64) --
	( 39.43, 62.74) --
	( 39.52, 63.12) --
	( 39.61, 63.21) --
	( 39.71, 63.26) --
	( 39.80, 63.30) --
	( 39.89, 63.34) --
	( 39.99, 63.38) --
	( 40.08, 63.57) --
	( 40.17, 63.74) --
	( 40.26, 64.36) --
	( 40.36, 64.42) --
	( 40.45, 64.46) --
	( 40.54, 64.58) --
	( 40.64, 64.78) --
	( 40.73, 64.85) --
	( 40.82, 64.92) --
	( 40.91, 64.94) --
	( 41.01, 65.46) --
	( 41.10, 65.48) --
	( 41.19, 65.74) --
	( 41.29, 65.89) --
	( 41.38, 65.90) --
	( 41.47, 66.14) --
	( 41.56, 66.52) --
	( 41.66, 66.56) --
	( 41.75, 66.65) --
	( 41.84, 66.70) --
	( 41.94, 66.71) --
	( 42.03, 66.76) --
	( 42.12, 66.82) --
	( 42.21, 66.95) --
	( 42.31, 67.02) --
	( 42.40, 67.03) --
	( 42.49, 67.03) --
	( 42.59, 67.28) --
	( 42.68, 67.38) --
	( 42.77, 67.45) --
	( 42.86, 67.67) --
	( 42.96, 67.69) --
	( 43.05, 67.74) --
	( 43.14, 67.88) --
	( 43.24, 67.90) --
	( 43.33, 67.92) --
	( 43.42, 68.05) --
	( 43.52, 68.11) --
	( 43.61, 68.25) --
	( 43.70, 68.34) --
	( 43.79, 68.36) --
	( 43.89, 68.39) --
	( 43.98, 68.40) --
	( 44.07, 68.40) --
	( 44.17, 68.41) --
	( 44.26, 68.47) --
	( 44.35, 68.68) --
	( 44.44, 68.71) --
	( 44.54, 68.92) --
	( 44.63, 69.04) --
	( 44.72, 69.11) --
	( 44.82, 69.12) --
	( 44.91, 69.22) --
	( 45.00, 69.23) --
	( 45.09, 69.35) --
	( 45.19, 69.50) --
	( 45.28, 69.60) --
	( 45.37, 69.63) --
	( 45.47, 69.79) --
	( 45.56, 69.84) --
	( 45.65, 70.09) --
	( 45.74, 70.15) --
	( 45.84, 70.35) --
	( 45.93, 70.37) --
	( 46.02, 70.39) --
	( 46.12, 70.49) --
	( 46.21, 70.52) --
	( 46.30, 70.60) --
	( 46.39, 70.60) --
	( 46.49, 70.62) --
	( 46.58, 70.64) --
	( 46.67, 70.67) --
	( 46.77, 70.88) --
	( 46.86, 71.09) --
	( 46.95, 71.35) --
	( 47.04, 71.37) --
	( 47.14, 71.39) --
	( 47.23, 71.40) --
	( 47.32, 71.53) --
	( 47.42, 71.53) --
	( 47.51, 71.58) --
	( 47.60, 71.61) --
	( 47.69, 71.72) --
	( 47.79, 71.80) --
	( 47.88, 72.08) --
	( 47.97, 72.13) --
	( 48.07, 72.18) --
	( 48.16, 72.19) --
	( 48.25, 72.36) --
	( 48.34, 72.41) --
	( 48.44, 72.51) --
	( 48.53, 72.61) --
	( 48.62, 72.64) --
	( 48.72, 72.86) --
	( 48.81, 72.90) --
	( 48.90, 73.07) --
	( 49.00, 73.07) --
	( 49.09, 73.19) --
	( 49.18, 73.33) --
	( 49.27, 73.35) --
	( 49.37, 73.35) --
	( 49.46, 73.40) --
	( 49.55, 73.52) --
	( 49.65, 73.63) --
	( 49.74, 73.64) --
	( 49.83, 73.71) --
	( 49.92, 73.75) --
	( 50.02, 73.76) --
	( 50.11, 74.12) --
	( 50.20, 74.21) --
	( 50.30, 74.28) --
	( 50.39, 74.35) --
	( 50.48, 74.40) --
	( 50.57, 74.46) --
	( 50.67, 74.48) --
	( 50.76, 74.56) --
	( 50.85, 74.59) --
	( 50.95, 74.60) --
	( 51.04, 74.74) --
	( 51.13, 74.90) --
	( 51.22, 74.99) --
	( 51.32, 75.08) --
	( 51.41, 75.10) --
	( 51.50, 75.11) --
	( 51.60, 75.14) --
	( 51.69, 75.31) --
	( 51.78, 75.39) --
	( 51.87, 75.47) --
	( 51.97, 75.61) --
	( 52.06, 75.63) --
	( 52.15, 75.69) --
	( 52.25, 75.70) --
	( 52.34, 75.93) --
	( 52.43, 76.03) --
	( 52.52, 76.13) --
	( 52.62, 76.16) --
	( 52.71, 76.20) --
	( 52.80, 76.21) --
	( 52.90, 76.27) --
	( 52.99, 76.27) --
	( 53.08, 76.35) --
	( 53.17, 76.35) --
	( 53.27, 76.40) --
	( 53.36, 76.67) --
	( 53.45, 76.72) --
	( 53.55, 76.78) --
	( 53.64, 76.89) --
	( 53.73, 76.92) --
	( 53.82, 76.93) --
	( 53.92, 77.00) --
	( 54.01, 77.07) --
	( 54.10, 77.18) --
	( 54.20, 77.21) --
	( 54.29, 77.26) --
	( 54.38, 77.29) --
	( 54.48, 77.31) --
	( 54.57, 77.32) --
	( 54.66, 77.42) --
	( 54.75, 77.56) --
	( 54.85, 77.60) --
	( 54.94, 77.62) --
	( 55.03, 77.68) --
	( 55.13, 77.73) --
	( 55.22, 77.74) --
	( 55.31, 77.76) --
	( 55.40, 77.87) --
	( 55.50, 77.95) --
	( 55.59, 77.97) --
	( 55.68, 78.03) --
	( 55.78, 78.04) --
	( 55.87, 78.08) --
	( 55.96, 78.09) --
	( 56.05, 78.16) --
	( 56.15, 78.31) --
	( 56.24, 78.36) --
	( 56.33, 78.41) --
	( 56.43, 78.46) --
	( 56.52, 78.57) --
	( 56.61, 78.60) --
	( 56.70, 78.66) --
	( 56.80, 78.66) --
	( 56.89, 78.67) --
	( 56.98, 78.74) --
	( 57.08, 78.76) --
	( 57.17, 78.77) --
	( 57.26, 78.97) --
	( 57.35, 79.00) --
	( 57.45, 79.03) --
	( 57.54, 79.12) --
	( 57.63, 79.14) --
	( 57.73, 79.14) --
	( 57.82, 79.17) --
	( 57.91, 79.20) --
	( 58.00, 79.22) --
	( 58.10, 79.25) --
	( 58.19, 79.30) --
	( 58.28, 79.33) --
	( 58.38, 79.41) --
	( 58.47, 79.43) --
	( 58.56, 79.47) --
	( 58.65, 79.59) --
	( 58.75, 79.60) --
	( 58.84, 79.61) --
	( 58.93, 79.90) --
	( 59.03, 79.94) --
	( 59.12, 79.94) --
	( 59.21, 80.17) --
	( 59.30, 80.22) --
	( 59.40, 80.30) --
	( 59.49, 80.31) --
	( 59.58, 80.34) --
	( 59.68, 80.37) --
	( 59.77, 80.37) --
	( 59.86, 80.49) --
	( 59.96, 80.52) --
	( 60.05, 80.55) --
	( 60.14, 80.58) --
	( 60.23, 80.61) --
	( 60.33, 80.81) --
	( 60.42, 80.82) --
	( 60.51, 80.95) --
	( 60.61, 81.00) --
	( 60.70, 81.13) --
	( 60.79, 81.52) --
	( 60.88, 81.53) --
	( 60.98, 81.61) --
	( 61.07, 81.61) --
	( 61.16, 81.64) --
	( 61.26, 81.69) --
	( 61.35, 81.80) --
	( 61.44, 81.81) --
	( 61.53, 81.95) --
	( 61.63, 81.97) --
	( 61.72, 81.98) --
	( 61.81, 81.98) --
	( 61.91, 82.01) --
	( 62.00, 82.06) --
	( 62.09, 82.20) --
	( 62.18, 82.26) --
	( 62.28, 82.28) --
	( 62.37, 82.30) --
	( 62.46, 82.38) --
	( 62.56, 82.45) --
	( 62.65, 82.48) --
	( 62.74, 82.53) --
	( 62.83, 82.54) --
	( 62.93, 82.57) --
	( 63.02, 82.57) --
	( 63.11, 82.63) --
	( 63.21, 83.00) --
	( 63.30, 83.02) --
	( 63.39, 83.06) --
	( 63.48, 83.06) --
	( 63.58, 83.09) --
	( 63.67, 83.10) --
	( 63.76, 83.19) --
	( 63.86, 83.27) --
	( 63.95, 83.28) --
	( 64.04, 83.28) --
	( 64.13, 83.32) --
	( 64.23, 83.35) --
	( 64.32, 83.37) --
	( 64.41, 83.65) --
	( 64.51, 83.78) --
	( 64.60, 83.81) --
	( 64.69, 83.90) --
	( 64.78, 83.94) --
	( 64.88, 83.95) --
	( 64.97, 83.97) --
	( 65.06, 84.00) --
	( 65.16, 84.10) --
	( 65.25, 84.29) --
	( 65.34, 84.30) --
	( 65.44, 84.31) --
	( 65.53, 84.32) --
	( 65.62, 84.32) --
	( 65.71, 84.32) --
	( 65.81, 84.36) --
	( 65.90, 84.37) --
	( 65.99, 84.37) --
	( 66.09, 84.38) --
	( 66.18, 84.48) --
	( 66.27, 84.51) --
	( 66.36, 84.51) --
	( 66.46, 84.54) --
	( 66.55, 84.58) --
	( 66.64, 84.61) --
	( 66.74, 84.61) --
	( 66.83, 84.61) --
	( 66.92, 84.61) --
	( 67.01, 84.61) --
	( 67.11, 84.61) --
	( 67.20, 84.61) --
	( 67.29, 84.61) --
	( 67.39, 84.61) --
	( 67.48, 84.61) --
	( 67.57, 84.61) --
	( 67.66, 84.61) --
	( 67.76, 84.61) --
	( 67.85, 84.61) --
	( 67.94, 84.61) --
	( 68.04, 84.61) --
	( 68.13, 84.61) --
	( 68.22, 84.61) --
	( 68.31, 84.61) --
	( 68.41, 84.61) --
	( 68.50, 84.61) --
	( 68.59, 84.61) --
	( 68.69, 84.61) --
	( 68.78, 84.61) --
	( 68.87, 84.61) --
	( 68.96, 84.61) --
	( 69.06, 84.61) --
	( 69.15, 84.61) --
	( 69.24, 84.61) --
	( 69.34, 84.61) --
	( 69.43, 84.61) --
	( 69.52, 84.61) --
	( 69.61, 84.61) --
	( 69.71, 84.61) --
	( 69.80, 84.61) --
	( 69.89, 84.61) --
	( 69.99, 84.61) --
	( 70.08, 84.61) --
	( 70.17, 84.61) --
	( 70.27, 84.61) --
	( 70.36, 84.61) --
	( 70.45, 84.61) --
	( 70.54, 84.61) --
	( 70.64, 84.61) --
	( 70.73, 84.61) --
	( 70.82, 84.61) --
	( 70.92, 84.61) --
	( 71.01, 84.61) --
	( 71.10, 84.61) --
	( 71.19, 84.61) --
	( 71.29, 84.61) --
	( 71.38, 84.61) --
	( 71.47, 84.61) --
	( 71.57, 84.61) --
	( 71.66, 84.61) --
	( 71.75, 84.61) --
	( 71.84, 84.61) --
	( 71.94, 84.61) --
	( 72.03, 84.61) --
	( 72.12, 84.61) --
	( 72.22, 84.61) --
	( 72.31, 84.61) --
	( 72.40, 84.61) --
	( 72.49, 84.61) --
	( 72.59, 84.61) --
	( 72.68, 84.61) --
	( 72.77, 84.61) --
	( 72.87, 84.61) --
	( 72.96, 84.61) --
	( 73.05, 84.61) --
	( 73.14, 84.61) --
	( 73.24, 84.61) --
	( 73.33, 84.61) --
	( 73.42, 84.61) --
	( 73.52, 84.61) --
	( 73.61, 84.61) --
	( 73.70, 84.61) --
	( 73.79, 84.61) --
	( 73.89, 84.61) --
	( 73.98, 84.61) --
	( 74.07, 84.61) --
	( 74.17, 84.61) --
	( 74.26, 84.61) --
	( 74.35, 84.61) --
	( 74.44, 84.61) --
	( 74.54, 84.61) --
	( 74.63, 84.61) --
	( 74.72, 84.61) --
	( 74.82, 84.61) --
	( 74.91, 84.61) --
	( 75.00, 84.61) --
	( 75.09, 84.61) --
	( 75.19, 84.61) --
	( 75.28, 84.61) --
	( 75.37, 84.62) --
	( 75.47, 84.63) --
	( 75.56, 84.67) --
	( 75.65, 84.74) --
	( 75.75, 84.81) --
	( 75.84, 84.81) --
	( 75.93, 84.83) --
	( 76.02, 84.84) --
	( 76.12, 84.99) --
	( 76.21, 85.29) --
	( 76.30, 85.35) --
	( 76.40, 85.35) --
	( 76.49, 85.35) --
	( 76.58, 85.39) --
	( 76.67, 85.47) --
	( 76.77, 85.52) --
	( 76.86, 85.62) --
	( 76.95, 85.64) --
	( 77.05, 85.65) --
	( 77.14, 85.72) --
	( 77.23, 85.76) --
	( 77.32, 85.88) --
	( 77.42, 85.91) --
	( 77.51, 85.94) --
	( 77.60, 85.94) --
	( 77.70, 86.04) --
	( 77.79, 86.05) --
	( 77.88, 86.07) --
	( 77.97, 86.12) --
	( 78.07, 86.17) --
	( 78.16, 86.17) --
	( 78.25, 86.17) --
	( 78.35, 86.22) --
	( 78.44, 86.25) --
	( 78.53, 86.37) --
	( 78.62, 86.40) --
	( 78.72, 86.56) --
	( 78.81, 86.62) --
	( 78.90, 86.65) --
	( 79.00, 86.66) --
	( 79.09, 86.67) --
	( 79.18, 86.68) --
	( 79.27, 86.74) --
	( 79.37, 86.78) --
	( 79.46, 86.86) --
	( 79.55, 86.93) --
	( 79.65, 86.94) --
	( 79.74, 87.00) --
	( 79.83, 87.05) --
	( 79.92, 87.11) --
	( 80.02, 87.11) --
	( 80.11, 87.11) --
	( 80.20, 87.34) --
	( 80.30, 87.44) --
	( 80.39, 87.69) --
	( 80.48, 87.80) --
	( 80.57, 87.80) --
	( 80.67, 88.06) --
	( 80.76, 88.08) --
	( 80.85, 88.09) --
	( 80.95, 88.28) --
	( 81.04, 88.35) --
	( 81.13, 88.54) --
	( 81.23, 88.60) --
	( 81.32, 88.67) --
	( 81.41, 88.73) --
	( 81.50, 88.74) --
	( 81.60, 88.98) --
	( 81.69, 89.01) --
	( 81.78, 89.05) --
	( 81.88, 89.15) --
	( 81.97, 89.17) --
	( 82.06, 89.18) --
	( 82.15, 89.23) --
	( 82.25, 89.27) --
	( 82.34, 89.27) --
	( 82.43, 89.30) --
	( 82.53, 89.32) --
	( 82.62, 89.32) --
	( 82.71, 89.35) --
	( 82.80, 89.35) --
	( 82.90, 89.40) --
	( 82.99, 89.53) --
	( 83.08, 89.58) --
	( 83.18, 89.66) --
	( 83.27, 89.74) --
	( 83.36, 89.87) --
	( 83.45, 89.92) --
	( 83.55, 89.98) --
	( 83.64, 90.04) --
	( 83.73, 90.14) --
	( 83.83, 90.22) --
	( 83.92, 90.31) --
	( 84.01, 90.36) --
	( 84.10, 90.45) --
	( 84.20, 90.60) --
	( 84.29, 90.61) --
	( 84.38, 90.72) --
	( 84.48, 90.84) --
	( 84.57, 90.97) --
	( 84.66, 91.02) --
	( 84.75, 91.04) --
	( 84.85, 91.06) --
	( 84.94, 91.07) --
	( 85.03, 91.12) --
	( 85.13, 91.26) --
	( 85.22, 91.31) --
	( 85.31, 91.35) --
	( 85.40, 91.36) --
	( 85.50, 91.39) --
	( 85.59, 91.40) --
	( 85.68, 91.40) --
	( 85.78, 91.42) --
	( 85.87, 91.46) --
	( 85.96, 91.47) --
	( 86.05, 91.51) --
	( 86.15, 91.52) --
	( 86.24, 91.56) --
	( 86.33, 91.60) --
	( 86.43, 91.75) --
	( 86.52, 91.75) --
	( 86.61, 92.14) --
	( 86.71, 92.23) --
	( 86.80, 92.28) --
	( 86.89, 92.46) --
	( 86.98, 92.49) --
	( 87.08, 92.56) --
	( 87.17, 92.66) --
	( 87.26, 92.67) --
	( 87.36, 92.69) --
	( 87.45, 92.82) --
	( 87.54, 92.91) --
	( 87.63, 93.00) --
	( 87.73, 93.05) --
	( 87.82, 93.10) --
	( 87.91, 93.14) --
	( 88.01, 93.19) --
	( 88.10, 93.19) --
	( 88.19, 93.37) --
	( 88.28, 93.39) --
	( 88.38, 93.42) --
	( 88.47, 93.45) --
	( 88.56, 93.47) --
	( 88.66, 93.55) --
	( 88.75, 93.59) --
	( 88.84, 93.73) --
	( 88.93, 93.76) --
	( 89.03, 94.01) --
	( 89.12, 94.02) --
	( 89.21, 94.07) --
	( 89.31, 94.07) --
	( 89.40, 94.09) --
	( 89.49, 94.28) --
	( 89.58, 94.34) --
	( 89.68, 94.36) --
	( 89.77, 94.52) --
	( 89.86, 94.54) --
	( 89.96, 94.69) --
	( 90.05, 94.74) --
	( 90.14, 94.83) --
	( 90.23, 94.86) --
	( 90.33, 94.86) --
	( 90.42, 94.88) --
	( 90.51, 94.89) --
	( 90.61, 95.13) --
	( 90.70, 95.19) --
	( 90.79, 95.29) --
	( 90.88, 95.35) --
	( 90.98, 95.37) --
	( 91.07, 95.44) --
	( 91.16, 95.46) --
	( 91.26, 95.47) --
	( 91.35, 95.54) --
	( 91.44, 95.58) --
	( 91.53, 95.60) --
	( 91.63, 95.95) --
	( 91.72, 95.96) --
	( 91.81, 96.09) --
	( 91.91, 96.16) --
	( 92.00, 96.24) --
	( 92.09, 96.30) --
	( 92.19, 96.39) --
	( 92.28, 96.57) --
	( 92.37, 96.64) --
	( 92.46, 96.74) --
	( 92.56, 96.82) --
	( 92.65, 96.83) --
	( 92.74, 96.88) --
	( 92.84, 97.03) --
	( 92.93, 97.03) --
	( 93.02, 97.07) --
	( 93.11, 97.07) --
	( 93.21, 97.09) --
	( 93.30, 97.17) --
	( 93.39, 97.18) --
	( 93.49, 97.19) --
	( 93.58, 97.26) --
	( 93.67, 97.52) --
	( 93.76, 97.57) --
	( 93.86, 97.81) --
	( 93.95, 97.81) --
	( 94.04, 97.83) --
	( 94.14, 97.96) --
	( 94.23, 97.96) --
	( 94.32, 97.98) --
	( 94.41, 98.18) --
	( 94.51, 98.23) --
	( 94.60, 98.44) --
	( 94.69, 98.97) --
	( 94.79, 99.25) --
	( 94.88, 99.61) --
	( 94.97, 99.72) --
	( 95.06, 99.85) --
	( 95.16, 99.87) --
	( 95.25,100.08) --
	( 95.34,100.43) --
	( 95.44,100.43) --
	( 95.53,100.55) --
	( 95.62,100.71) --
	( 95.71,100.76) --
	( 95.81,100.76) --
	( 95.90,100.80) --
	( 95.99,101.19) --
	( 96.09,101.19) --
	( 96.18,101.22) --
	( 96.27,101.31) --
	( 96.36,101.36) --
	( 96.46,101.64) --
	( 96.55,101.64) --
	( 96.64,101.67) --
	( 96.74,101.78) --
	( 96.83,102.24) --
	( 96.92,102.32) --
	( 97.01,102.39) --
	( 97.11,102.47) --
	( 97.20,102.58) --
	( 97.29,102.74) --
	( 97.39,102.81) --
	( 97.48,102.99) --
	( 97.57,103.11) --
	( 97.67,103.13) --
	( 97.76,103.34) --
	( 97.85,103.41) --
	( 97.94,103.65) --
	( 98.04,103.86) --
	( 98.13,103.92) --
	( 98.22,104.08) --
	( 98.32,104.11) --
	( 98.41,104.19) --
	( 98.50,104.21) --
	( 98.59,104.27) --
	( 98.69,104.50) --
	( 98.78,104.58) --
	( 98.87,104.67) --
	( 98.97,104.72) --
	( 99.06,104.74) --
	( 99.15,104.77) --
	( 99.24,104.78) --
	( 99.34,104.96) --
	( 99.43,104.96) --
	( 99.52,105.15) --
	( 99.62,105.33) --
	( 99.71,105.88) --
	( 99.80,105.93) --
	( 99.89,105.96) --
	( 99.99,106.43) --
	(100.08,106.64) --
	(100.17,106.65) --
	(100.27,106.68) --
	(100.36,106.74) --
	(100.45,106.74) --
	(100.54,106.74) --
	(100.64,106.78) --
	(100.73,107.33) --
	(100.82,107.36) --
	(100.92,107.42) --
	(101.01,107.50) --
	(101.10,107.67) --
	(101.19,107.69) --
	(101.29,107.91) --
	(101.38,107.95) --
	(101.47,107.99) --
	(101.57,108.25) --
	(101.66,108.40) --
	(101.75,108.42) --
	(101.84,108.45) --
	(101.94,108.45) --
	(102.03,108.74) --
	(102.12,108.74) --
	(102.22,108.77) --
	(102.31,109.06) --
	(102.40,109.11) --
	(102.50,109.20) --
	(102.59,109.25) --
	(102.68,109.66) --
	(102.77,109.68) --
	(102.87,110.15) --
	(102.96,110.21) --
	(103.05,110.33) --
	(103.15,110.38) --
	(103.24,110.39) --
	(103.33,110.48) --
	(103.42,110.66) --
	(103.52,111.50) --
	(103.61,112.20) --
	(103.70,112.23) --
	(103.80,112.46) --
	(103.89,112.48) --
	(103.98,112.67) --
	(104.07,112.71) --
	(104.17,112.73) --
	(104.26,112.83) --
	(104.35,112.96) --
	(104.45,113.10) --
	(104.54,113.31) --
	(104.63,113.44) --
	(104.72,113.55) --
	(104.82,113.78) --
	(104.91,113.96) --
	(105.00,114.13) --
	(105.10,114.25) --
	(105.19,114.27) --
	(105.28,114.34) --
	(105.37,114.58) --
	(105.47,114.72) --
	(105.56,114.86) --
	(105.65,114.89) --
	(105.75,115.17) --
	(105.84,115.61) --
	(105.93,115.65) --
	(106.02,116.60) --
	(106.12,117.42) --
	(106.21,117.63) --
	(106.30,117.73) --
	(106.40,118.04) --
	(106.49,118.08) --
	(106.58,118.34) --
	(106.67,118.95) --
	(106.77,119.05) --
	(106.86,119.06) --
	(106.95,119.12) --
	(107.05,119.38) --
	(107.14,119.73) --
	(107.23,120.05) --
	(107.32,120.23) --
	(107.42,120.52) --
	(107.51,121.68) --
	(107.60,121.69) --
	(107.70,121.83) --
	(107.79,121.97) --
	(107.88,122.12) --
	(107.98,122.22) --
	(108.07,122.58) --
	(108.16,122.71) --
	(108.25,122.78) --
	(108.35,123.18) --
	(108.44,123.24) --
	(108.53,124.32) --
	(108.63,124.82) --
	(108.72,124.91) --
	(108.81,125.57) --
	(108.90,125.85) --
	(109.00,126.87) --
	(109.09,126.90) --
	(109.18,129.26) --
	(109.28,129.31) --
	(109.37,129.50) --
	(109.46,129.97) --
	(109.55,130.43) --
	(109.65,130.88) --
	(109.74,130.93) --
	(109.83,131.07) --
	(109.93,131.40) --
	(110.02,131.74) --
	(110.11,131.82) --
	(110.20,131.88) --
	(110.30,133.96) --
	(110.39,134.79) --
	(110.48,135.96) --
	(110.58,137.10) --
	(110.67,138.68) --
	(110.76,138.77) --
	(110.85,139.05) --
	(110.95,140.35) --
	(111.04,141.99) --
	(111.13,142.96) --
	(111.23,143.11) --
	(111.32,144.67) --
	(111.41,147.33) --
	(111.50,147.59) --
	(111.60,149.21) --
	(111.69,152.84) --
	(111.78,154.84) --
	(111.88,156.73) --
	(111.97,156.95) --
	(112.06,158.31) --
	(112.15,160.62) --
	(112.25,163.17) --
	(112.34,163.71) --
	(112.43,164.29) --
	(112.53,164.81) --
	(112.62,164.81) --
	(112.71,166.24) --
	(112.80,169.02) --
	(112.90,173.32) --
	(112.99,173.82) --
	(113.08,176.55) --
	(113.18,182.30) --
	(113.27,185.39) --
	(113.36,185.40) --
	(113.46,187.04) --
	(113.55,188.75) --
	(113.64,190.87) --
	(113.73,191.45) --
	(113.77,194.47);
\definecolor{drawColor}{RGB}{0,150,130}

\path[draw=drawColor,line width= 1.0pt,line join=round] ( 37.34, 29.68) --
	( 37.38, 31.02) --
	( 37.48, 31.57) --
	( 37.57, 32.90) --
	( 37.66, 33.04) --
	( 37.76, 33.10) --
	( 37.85, 33.25) --
	( 37.94, 33.31) --
	( 38.03, 33.51) --
	( 38.13, 37.69) --
	( 38.22, 38.82) --
	( 38.31, 38.88) --
	( 38.41, 39.31) --
	( 38.50, 39.31) --
	( 38.59, 39.45) --
	( 38.69, 40.11) --
	( 38.78, 40.68) --
	( 38.87, 41.04) --
	( 38.96, 41.42) --
	( 39.06, 41.86) --
	( 39.15, 42.45) --
	( 39.24, 42.46) --
	( 39.34, 42.85) --
	( 39.43, 42.87) --
	( 39.52, 43.52) --
	( 39.61, 44.88) --
	( 39.71, 45.16) --
	( 39.80, 46.12) --
	( 39.89, 46.69) --
	( 39.99, 47.61) --
	( 40.08, 48.09) --
	( 40.17, 48.13) --
	( 40.26, 48.33) --
	( 40.36, 48.79) --
	( 40.45, 48.94) --
	( 40.54, 49.53) --
	( 40.64, 49.54) --
	( 40.73, 49.66) --
	( 40.82, 50.14) --
	( 40.91, 50.67) --
	( 41.01, 51.02) --
	( 41.10, 51.06) --
	( 41.19, 51.51) --
	( 41.29, 51.53) --
	( 41.38, 51.74) --
	( 41.47, 51.89) --
	( 41.56, 52.12) --
	( 41.66, 53.41) --
	( 41.75, 53.68) --
	( 41.84, 54.12) --
	( 41.94, 54.20) --
	( 42.03, 54.25) --
	( 42.12, 54.61) --
	( 42.21, 54.62) --
	( 42.31, 55.05) --
	( 42.40, 55.44) --
	( 42.49, 55.98) --
	( 42.59, 56.09) --
	( 42.68, 56.19) --
	( 42.77, 56.32) --
	( 42.86, 56.33) --
	( 42.96, 56.36) --
	( 43.05, 56.48) --
	( 43.14, 56.97) --
	( 43.24, 57.42) --
	( 43.33, 57.64) --
	( 43.42, 57.90) --
	( 43.52, 58.09) --
	( 43.61, 58.62) --
	( 43.70, 58.84) --
	( 43.79, 59.47) --
	( 43.89, 59.66) --
	( 43.98, 59.73) --
	( 44.07, 59.79) --
	( 44.17, 60.91) --
	( 44.26, 60.93) --
	( 44.35, 60.94) --
	( 44.44, 61.22) --
	( 44.54, 61.34) --
	( 44.63, 61.36) --
	( 44.72, 61.86) --
	( 44.82, 61.89) --
	( 44.91, 62.10) --
	( 45.00, 62.17) --
	( 45.09, 62.49) --
	( 45.19, 62.49) --
	( 45.28, 62.65) --
	( 45.37, 62.73) --
	( 45.47, 62.77) --
	( 45.56, 63.19) --
	( 45.65, 63.20) --
	( 45.74, 63.35) --
	( 45.84, 63.37) --
	( 45.93, 63.55) --
	( 46.02, 63.61) --
	( 46.12, 63.85) --
	( 46.21, 64.01) --
	( 46.30, 64.01) --
	( 46.39, 64.19) --
	( 46.49, 64.69) --
	( 46.58, 64.83) --
	( 46.67, 65.22) --
	( 46.77, 65.37) --
	( 46.86, 65.38) --
	( 46.95, 65.63) --
	( 47.04, 65.72) --
	( 47.14, 66.40) --
	( 47.23, 66.50) --
	( 47.32, 66.63) --
	( 47.42, 67.00) --
	( 47.51, 67.01) --
	( 47.60, 67.20) --
	( 47.69, 67.23) --
	( 47.79, 67.28) --
	( 47.88, 67.77) --
	( 47.97, 67.81) --
	( 48.07, 67.81) --
	( 48.16, 67.92) --
	( 48.25, 68.19) --
	( 48.34, 68.34) --
	( 48.44, 68.49) --
	( 48.53, 68.49) --
	( 48.62, 68.57) --
	( 48.72, 68.62) --
	( 48.81, 68.84) --
	( 48.90, 68.85) --
	( 49.00, 69.18) --
	( 49.09, 69.29) --
	( 49.18, 69.31) --
	( 49.27, 69.33) --
	( 49.37, 69.68) --
	( 49.46, 70.01) --
	( 49.55, 70.04) --
	( 49.65, 70.05) --
	( 49.74, 70.34) --
	( 49.83, 70.56) --
	( 49.92, 70.61) --
	( 50.02, 70.61) --
	( 50.11, 71.16) --
	( 50.20, 71.28) --
	( 50.30, 71.28) --
	( 50.39, 71.66) --
	( 50.48, 71.83) --
	( 50.57, 71.87) --
	( 50.67, 72.07) --
	( 50.76, 72.57) --
	( 50.85, 72.59) --
	( 50.95, 72.59) --
	( 51.04, 73.02) --
	( 51.13, 73.25) --
	( 51.22, 73.32) --
	( 51.32, 73.32) --
	( 51.41, 73.36) --
	( 51.50, 73.41) --
	( 51.60, 73.46) --
	( 51.69, 73.78) --
	( 51.78, 73.97) --
	( 51.87, 74.41) --
	( 51.97, 74.55) --
	( 52.06, 74.80) --
	( 52.15, 75.11) --
	( 52.25, 75.26) --
	( 52.34, 75.51) --
	( 52.43, 75.70) --
	( 52.52, 75.70) --
	( 52.62, 75.78) --
	( 52.71, 75.78) --
	( 52.80, 75.83) --
	( 52.90, 75.87) --
	( 52.99, 75.96) --
	( 53.08, 75.98) --
	( 53.17, 76.19) --
	( 53.27, 76.21) --
	( 53.36, 76.44) --
	( 53.45, 76.45) --
	( 53.55, 76.46) --
	( 53.64, 76.47) --
	( 53.73, 76.60) --
	( 53.82, 76.85) --
	( 53.92, 77.14) --
	( 54.01, 77.19) --
	( 54.10, 77.20) --
	( 54.20, 77.48) --
	( 54.29, 77.51) --
	( 54.38, 77.90) --
	( 54.48, 77.96) --
	( 54.57, 78.13) --
	( 54.66, 78.16) --
	( 54.75, 78.25) --
	( 54.85, 78.51) --
	( 54.94, 78.57) --
	( 55.03, 78.73) --
	( 55.13, 78.82) --
	( 55.22, 78.84) --
	( 55.31, 78.86) --
	( 55.40, 78.94) --
	( 55.50, 79.28) --
	( 55.59, 79.49) --
	( 55.68, 79.51) --
	( 55.78, 79.65) --
	( 55.87, 79.72) --
	( 55.96, 79.95) --
	( 56.05, 79.96) --
	( 56.15, 80.03) --
	( 56.24, 80.11) --
	( 56.33, 80.14) --
	( 56.43, 80.34) --
	( 56.52, 80.49) --
	( 56.61, 80.62) --
	( 56.70, 80.68) --
	( 56.80, 80.81) --
	( 56.89, 80.89) --
	( 56.98, 80.95) --
	( 57.08, 81.32) --
	( 57.17, 81.35) --
	( 57.26, 81.64) --
	( 57.35, 81.74) --
	( 57.45, 81.93) --
	( 57.54, 81.93) --
	( 57.63, 81.97) --
	( 57.73, 82.00) --
	( 57.82, 82.15) --
	( 57.91, 82.20) --
	( 58.00, 82.36) --
	( 58.10, 82.46) --
	( 58.19, 82.51) --
	( 58.28, 82.56) --
	( 58.38, 82.65) --
	( 58.47, 82.81) --
	( 58.56, 82.83) --
	( 58.65, 82.88) --
	( 58.75, 82.99) --
	( 58.84, 83.09) --
	( 58.93, 83.13) --
	( 59.03, 83.13) --
	( 59.12, 83.22) --
	( 59.21, 83.28) --
	( 59.30, 83.35) --
	( 59.40, 83.35) --
	( 59.49, 83.61) --
	( 59.58, 83.63) --
	( 59.68, 83.65) --
	( 59.77, 83.79) --
	( 59.86, 83.98) --
	( 59.96, 84.11) --
	( 60.05, 84.20) --
	( 60.14, 84.23) --
	( 60.23, 84.40) --
	( 60.33, 84.41) --
	( 60.42, 84.48) --
	( 60.51, 84.61) --
	( 60.61, 84.61) --
	( 60.70, 84.61) --
	( 60.79, 84.61) --
	( 60.88, 84.61) --
	( 60.98, 84.61) --
	( 61.07, 84.61) --
	( 61.16, 84.61) --
	( 61.26, 84.61) --
	( 61.35, 84.61) --
	( 61.44, 84.61) --
	( 61.53, 84.61) --
	( 61.63, 84.61) --
	( 61.72, 84.61) --
	( 61.81, 84.61) --
	( 61.91, 84.61) --
	( 62.00, 84.61) --
	( 62.09, 84.61) --
	( 62.18, 84.61) --
	( 62.28, 84.61) --
	( 62.37, 84.61) --
	( 62.46, 84.61) --
	( 62.56, 84.61) --
	( 62.65, 84.61) --
	( 62.74, 84.61) --
	( 62.83, 84.61) --
	( 62.93, 84.61) --
	( 63.02, 84.61) --
	( 63.11, 84.61) --
	( 63.21, 84.61) --
	( 63.30, 84.61) --
	( 63.39, 84.61) --
	( 63.48, 84.61) --
	( 63.58, 84.61) --
	( 63.67, 84.61) --
	( 63.76, 84.61) --
	( 63.86, 84.61) --
	( 63.95, 84.61) --
	( 64.04, 84.61) --
	( 64.13, 84.61) --
	( 64.23, 84.61) --
	( 64.32, 84.61) --
	( 64.41, 84.61) --
	( 64.51, 84.61) --
	( 64.60, 84.61) --
	( 64.69, 84.61) --
	( 64.78, 84.61) --
	( 64.88, 84.61) --
	( 64.97, 84.61) --
	( 65.06, 84.61) --
	( 65.16, 84.61) --
	( 65.25, 84.61) --
	( 65.34, 84.61) --
	( 65.44, 84.74) --
	( 65.53, 84.84) --
	( 65.62, 85.14) --
	( 65.71, 85.30) --
	( 65.81, 85.65) --
	( 65.90, 85.68) --
	( 65.99, 85.72) --
	( 66.09, 85.72) --
	( 66.18, 85.73) --
	( 66.27, 85.77) --
	( 66.36, 85.91) --
	( 66.46, 85.91) --
	( 66.55, 86.09) --
	( 66.64, 86.13) --
	( 66.74, 86.18) --
	( 66.83, 86.41) --
	( 66.92, 86.42) --
	( 67.01, 86.64) --
	( 67.11, 86.68) --
	( 67.20, 86.69) --
	( 67.29, 86.80) --
	( 67.39, 86.86) --
	( 67.48, 86.87) --
	( 67.57, 87.09) --
	( 67.66, 87.15) --
	( 67.76, 87.20) --
	( 67.85, 87.32) --
	( 67.94, 87.47) --
	( 68.04, 87.56) --
	( 68.13, 87.91) --
	( 68.22, 87.94) --
	( 68.31, 88.03) --
	( 68.41, 88.06) --
	( 68.50, 88.29) --
	( 68.59, 88.37) --
	( 68.69, 88.57) --
	( 68.78, 88.66) --
	( 68.87, 88.86) --
	( 68.96, 88.94) --
	( 69.06, 89.00) --
	( 69.15, 89.06) --
	( 69.24, 89.11) --
	( 69.34, 89.16) --
	( 69.43, 89.20) --
	( 69.52, 89.27) --
	( 69.61, 89.44) --
	( 69.71, 89.54) --
	( 69.80, 89.54) --
	( 69.89, 89.67) --
	( 69.99, 89.71) --
	( 70.08, 89.77) --
	( 70.17, 89.77) --
	( 70.27, 89.83) --
	( 70.36, 90.13) --
	( 70.45, 90.26) --
	( 70.54, 90.43) --
	( 70.64, 90.44) --
	( 70.73, 90.71) --
	( 70.82, 91.32) --
	( 70.92, 91.35) --
	( 71.01, 91.56) --
	( 71.10, 91.57) --
	( 71.19, 91.71) --
	( 71.29, 91.71) --
	( 71.38, 91.76) --
	( 71.47, 91.94) --
	( 71.57, 92.09) --
	( 71.66, 92.15) --
	( 71.75, 92.50) --
	( 71.84, 92.63) --
	( 71.94, 92.71) --
	( 72.03, 92.77) --
	( 72.12, 92.83) --
	( 72.22, 92.89) --
	( 72.31, 93.62) --
	( 72.40, 93.63) --
	( 72.49, 93.65) --
	( 72.59, 93.76) --
	( 72.68, 93.90) --
	( 72.77, 94.00) --
	( 72.87, 94.08) --
	( 72.96, 94.09) --
	( 73.05, 94.27) --
	( 73.14, 94.34) --
	( 73.24, 94.42) --
	( 73.33, 94.58) --
	( 73.42, 95.00) --
	( 73.52, 95.03) --
	( 73.61, 95.09) --
	( 73.70, 95.10) --
	( 73.79, 95.15) --
	( 73.89, 95.43) --
	( 73.98, 95.59) --
	( 74.07, 95.60) --
	( 74.17, 95.68) --
	( 74.26, 95.81) --
	( 74.35, 96.28) --
	( 74.44, 96.45) --
	( 74.54, 96.73) --
	( 74.63, 96.84) --
	( 74.72, 96.85) --
	( 74.82, 97.04) --
	( 74.91, 97.05) --
	( 75.00, 97.09) --
	( 75.09, 97.13) --
	( 75.19, 97.17) --
	( 75.28, 97.21) --
	( 75.37, 97.43) --
	( 75.47, 97.49) --
	( 75.56, 97.60) --
	( 75.65, 97.63) --
	( 75.75, 97.77) --
	( 75.84, 97.79) --
	( 75.93, 97.85) --
	( 76.02, 97.94) --
	( 76.12, 97.96) --
	( 76.21, 97.98) --
	( 76.30, 98.08) --
	( 76.40, 98.46) --
	( 76.49, 98.50) --
	( 76.58, 98.68) --
	( 76.67, 98.78) --
	( 76.77, 99.01) --
	( 76.86, 99.07) --
	( 76.95, 99.43) --
	( 77.05, 99.47) --
	( 77.14, 99.57) --
	( 77.23, 99.61) --
	( 77.32, 99.76) --
	( 77.42, 99.80) --
	( 77.51, 99.90) --
	( 77.60, 99.91) --
	( 77.70,100.07) --
	( 77.79,100.15) --
	( 77.88,100.16) --
	( 77.97,100.33) --
	( 78.07,100.39) --
	( 78.16,100.71) --
	( 78.25,100.72) --
	( 78.35,100.83) --
	( 78.44,100.90) --
	( 78.53,100.96) --
	( 78.62,101.20) --
	( 78.72,101.26) --
	( 78.81,101.40) --
	( 78.90,101.59) --
	( 79.00,101.60) --
	( 79.09,101.68) --
	( 79.18,101.79) --
	( 79.27,101.86) --
	( 79.37,101.98) --
	( 79.46,102.30) --
	( 79.55,102.30) --
	( 79.65,102.32) --
	( 79.74,102.32) --
	( 79.83,102.38) --
	( 79.92,102.56) --
	( 80.02,102.56) --
	( 80.11,102.74) --
	( 80.20,102.86) --
	( 80.30,102.97) --
	( 80.39,103.08) --
	( 80.48,103.14) --
	( 80.57,103.23) --
	( 80.67,103.40) --
	( 80.76,103.70) --
	( 80.85,104.03) --
	( 80.95,104.04) --
	( 81.04,104.09) --
	( 81.13,104.16) --
	( 81.23,104.29) --
	( 81.32,104.37) --
	( 81.41,104.43) --
	( 81.50,104.48) --
	( 81.60,104.48) --
	( 81.69,104.53) --
	( 81.78,104.58) --
	( 81.88,104.67) --
	( 81.97,104.79) --
	( 82.06,104.88) --
	( 82.15,105.12) --
	( 82.25,105.13) --
	( 82.34,105.21) --
	( 82.43,105.50) --
	( 82.53,105.53) --
	( 82.62,105.68) --
	( 82.71,105.68) --
	( 82.80,105.69) --
	( 82.90,105.71) --
	( 82.99,105.76) --
	( 83.08,105.87) --
	( 83.18,106.11) --
	( 83.27,106.28) --
	( 83.36,106.34) --
	( 83.45,106.40) --
	( 83.55,106.43) --
	( 83.64,106.94) --
	( 83.73,107.00) --
	( 83.83,107.24) --
	( 83.92,107.60) --
	( 84.01,107.78) --
	( 84.10,107.78) --
	( 84.20,107.85) --
	( 84.29,108.04) --
	( 84.38,108.08) --
	( 84.48,108.08) --
	( 84.57,108.23) --
	( 84.66,108.31) --
	( 84.75,108.37) --
	( 84.85,108.42) --
	( 84.94,108.46) --
	( 85.03,108.81) --
	( 85.13,108.99) --
	( 85.22,109.68) --
	( 85.31,109.70) --
	( 85.40,110.07) --
	( 85.50,110.31) --
	( 85.59,110.35) --
	( 85.68,110.48) --
	( 85.78,110.91) --
	( 85.87,111.02) --
	( 85.96,111.13) --
	( 86.05,111.15) --
	( 86.15,111.26) --
	( 86.24,111.65) --
	( 86.33,111.73) --
	( 86.43,111.77) --
	( 86.52,111.92) --
	( 86.61,111.96) --
	( 86.71,111.99) --
	( 86.80,112.32) --
	( 86.89,112.43) --
	( 86.98,112.46) --
	( 87.08,112.47) --
	( 87.17,112.50) --
	( 87.26,112.56) --
	( 87.36,112.57) --
	( 87.45,112.76) --
	( 87.54,112.76) --
	( 87.63,112.89) --
	( 87.73,113.17) --
	( 87.82,113.46) --
	( 87.91,113.53) --
	( 88.01,113.95) --
	( 88.10,114.12) --
	( 88.19,114.19) --
	( 88.28,114.30) --
	( 88.38,114.37) --
	( 88.47,114.57) --
	( 88.56,114.64) --
	( 88.66,114.79) --
	( 88.75,114.90) --
	( 88.84,114.94) --
	( 88.93,114.97) --
	( 89.03,115.65) --
	( 89.12,115.76) --
	( 89.21,116.16) --
	( 89.31,116.24) --
	( 89.40,116.39) --
	( 89.49,116.79) --
	( 89.58,116.81) --
	( 89.68,116.93) --
	( 89.77,116.93) --
	( 89.86,117.35) --
	( 89.96,117.38) --
	( 90.05,117.40) --
	( 90.14,117.42) --
	( 90.23,117.54) --
	( 90.33,117.84) --
	( 90.42,117.86) --
	( 90.51,117.87) --
	( 90.61,118.01) --
	( 90.70,118.49) --
	( 90.79,118.53) --
	( 90.88,118.82) --
	( 90.98,118.84) --
	( 91.07,118.96) --
	( 91.16,118.99) --
	( 91.26,119.09) --
	( 91.35,119.20) --
	( 91.44,119.28) --
	( 91.53,119.45) --
	( 91.63,119.47) --
	( 91.72,119.65) --
	( 91.81,119.79) --
	( 91.91,120.21) --
	( 92.00,120.34) --
	( 92.09,120.34) --
	( 92.19,120.35) --
	( 92.28,120.36) --
	( 92.37,120.74) --
	( 92.46,120.74) --
	( 92.56,120.84) --
	( 92.65,121.15) --
	( 92.74,121.20) --
	( 92.84,121.21) --
	( 92.93,121.27) --
	( 93.02,121.70) --
	( 93.11,121.73) --
	( 93.21,121.84) --
	( 93.30,121.97) --
	( 93.39,122.16) --
	( 93.49,122.36) --
	( 93.58,122.74) --
	( 93.67,122.93) --
	( 93.76,123.21) --
	( 93.86,123.32) --
	( 93.95,123.45) --
	( 94.04,123.64) --
	( 94.14,124.03) --
	( 94.23,124.19) --
	( 94.32,124.29) --
	( 94.41,124.93) --
	( 94.51,125.15) --
	( 94.60,125.16) --
	( 94.69,125.19) --
	( 94.79,125.34) --
	( 94.88,125.34) --
	( 94.97,125.40) --
	( 95.06,125.41) --
	( 95.16,125.91) --
	( 95.25,126.02) --
	( 95.34,126.83) --
	( 95.44,127.15) --
	( 95.53,127.17) --
	( 95.62,127.18) --
	( 95.71,127.23) --
	( 95.81,127.47) --
	( 95.90,127.61) --
	( 95.99,128.08) --
	( 96.09,128.21) --
	( 96.18,128.53) --
	( 96.27,128.64) --
	( 96.36,128.65) --
	( 96.46,128.80) --
	( 96.55,129.00) --
	( 96.64,129.49) --
	( 96.74,129.90) --
	( 96.83,129.94) --
	( 96.92,129.97) --
	( 97.01,130.53) --
	( 97.11,130.77) --
	( 97.20,131.05) --
	( 97.29,131.21) --
	( 97.39,131.27) --
	( 97.48,131.37) --
	( 97.57,131.38) --
	( 97.67,131.40) --
	( 97.76,131.65) --
	( 97.85,131.68) --
	( 97.94,131.79) --
	( 98.04,132.02) --
	( 98.13,132.20) --
	( 98.22,132.26) --
	( 98.32,132.45) --
	( 98.41,132.53) --
	( 98.50,132.70) --
	( 98.59,132.78) --
	( 98.69,132.79) --
	( 98.78,132.86) --
	( 98.87,132.88) --
	( 98.97,132.93) --
	( 99.06,133.01) --
	( 99.15,133.12) --
	( 99.24,133.28) --
	( 99.34,133.40) --
	( 99.43,133.70) --
	( 99.52,133.88) --
	( 99.62,134.06) --
	( 99.71,134.44) --
	( 99.80,134.75) --
	( 99.89,134.90) --
	( 99.99,135.11) --
	(100.08,135.34) --
	(100.17,135.41) --
	(100.27,135.76) --
	(100.36,135.80) --
	(100.45,135.81) --
	(100.54,135.92) --
	(100.64,136.40) --
	(100.73,136.80) --
	(100.82,136.84) --
	(100.92,136.96) --
	(101.01,137.23) --
	(101.10,137.24) --
	(101.19,137.28) --
	(101.29,137.50) --
	(101.38,137.53) --
	(101.47,137.86) --
	(101.57,138.02) --
	(101.66,138.08) --
	(101.75,138.14) --
	(101.84,138.15) --
	(101.94,138.73) --
	(102.03,138.88) --
	(102.12,139.08) --
	(102.22,139.88) --
	(102.31,140.94) --
	(102.40,141.00) --
	(102.50,141.65) --
	(102.59,141.71) --
	(102.68,141.73) --
	(102.77,142.47) --
	(102.87,142.54) --
	(102.96,142.55) --
	(103.05,142.66) --
	(103.15,142.67) --
	(103.24,142.68) --
	(103.33,142.74) --
	(103.42,142.96) --
	(103.52,143.06) --
	(103.61,143.07) --
	(103.70,143.25) --
	(103.80,143.91) --
	(103.89,144.34) --
	(103.98,144.48) --
	(104.07,144.58) --
	(104.17,144.86) --
	(104.26,145.22) --
	(104.35,146.02) --
	(104.45,146.17) --
	(104.54,146.57) --
	(104.63,146.65) --
	(104.72,146.71) --
	(104.82,146.80) --
	(104.91,147.07) --
	(105.00,147.68) --
	(105.10,148.19) --
	(105.19,148.25) --
	(105.28,148.26) --
	(105.37,148.54) --
	(105.47,148.87) --
	(105.56,148.88) --
	(105.65,148.94) --
	(105.75,149.00) --
	(105.84,149.54) --
	(105.93,149.82) --
	(106.02,150.18) --
	(106.12,150.50) --
	(106.21,150.54) --
	(106.30,151.81) --
	(106.40,152.48) --
	(106.49,152.53) --
	(106.58,153.22) --
	(106.67,153.34) --
	(106.77,153.58) --
	(106.86,153.90) --
	(106.95,154.58) --
	(107.05,154.65) --
	(107.14,154.71) --
	(107.23,154.82) --
	(107.32,154.86) --
	(107.42,155.12) --
	(107.51,155.69) --
	(107.60,155.89) --
	(107.70,156.50) --
	(107.79,156.55) --
	(107.88,156.90) --
	(107.98,157.17) --
	(108.07,158.29) --
	(108.16,158.40) --
	(108.25,158.98) --
	(108.35,159.04) --
	(108.44,159.77) --
	(108.53,160.09) --
	(108.63,162.56) --
	(108.72,162.82) --
	(108.81,163.51) --
	(108.90,163.71) --
	(109.00,164.47) --
	(109.09,164.58) --
	(109.18,165.50) --
	(109.28,165.74) --
	(109.37,166.73) --
	(109.46,167.57) --
	(109.55,167.76) --
	(109.65,167.94) --
	(109.74,168.16) --
	(109.83,168.56) --
	(109.93,168.90) --
	(110.02,170.28) --
	(110.11,170.29) --
	(110.20,170.30) --
	(110.30,170.64) --
	(110.39,171.30) --
	(110.48,171.65) --
	(110.58,171.84) --
	(110.67,172.37) --
	(110.76,172.90) --
	(110.85,173.40) --
	(110.95,173.65) --
	(111.04,174.03) --
	(111.13,174.18) --
	(111.23,174.38) --
	(111.32,174.96) --
	(111.41,174.96) --
	(111.50,175.23) --
	(111.60,175.91) --
	(111.69,176.13) --
	(111.78,180.34) --
	(111.88,180.48) --
	(111.97,181.96) --
	(112.06,182.18) --
	(112.15,182.47) --
	(112.25,182.78) --
	(112.34,183.28) --
	(112.43,184.58) --
	(112.53,184.93) --
	(112.62,185.96) --
	(112.71,186.24) --
	(112.80,187.15) --
	(112.90,187.19) --
	(112.99,190.22) --
	(113.08,192.63) --
	(113.18,194.29) --
	(113.19,194.47);
\definecolor{drawColor}{RGB}{130,190,60}

\path[draw=drawColor,line width= 1.0pt,line join=round] ( 34.41, 29.68) --
	( 34.51, 29.68) --
	( 34.60, 29.72) --
	( 34.69, 29.77) --
	( 34.78, 30.03) --
	( 34.88, 30.88) --
	( 34.97, 31.39) --
	( 35.06, 31.80) --
	( 35.16, 33.61) --
	( 35.25, 33.86) --
	( 35.34, 34.02) --
	( 35.43, 34.57) --
	( 35.53, 35.30) --
	( 35.62, 35.67) --
	( 35.71, 37.04) --
	( 35.81, 37.84) --
	( 35.90, 38.05) --
	( 35.99, 38.35) --
	( 36.08, 40.64) --
	( 36.18, 40.91) --
	( 36.27, 41.02) --
	( 36.36, 41.52) --
	( 36.46, 42.76) --
	( 36.55, 43.43) --
	( 36.64, 44.99) --
	( 36.73, 45.07) --
	( 36.83, 45.18) --
	( 36.92, 45.77) --
	( 37.01, 46.12) --
	( 37.11, 46.85) --
	( 37.20, 47.17) --
	( 37.29, 47.51) --
	( 37.38, 47.60) --
	( 37.48, 48.35) --
	( 37.57, 48.54) --
	( 37.66, 49.24) --
	( 37.76, 49.51) --
	( 37.85, 49.54) --
	( 37.94, 49.66) --
	( 38.03, 50.98) --
	( 38.13, 51.43) --
	( 38.22, 51.52) --
	( 38.31, 51.65) --
	( 38.41, 52.11) --
	( 38.50, 52.33) --
	( 38.59, 52.53) --
	( 38.69, 52.61) --
	( 38.78, 52.77) --
	( 38.87, 53.22) --
	( 38.96, 53.27) --
	( 39.06, 53.45) --
	( 39.15, 53.78) --
	( 39.24, 54.10) --
	( 39.34, 54.38) --
	( 39.43, 55.50) --
	( 39.52, 56.16) --
	( 39.61, 56.39) --
	( 39.71, 57.22) --
	( 39.80, 57.24) --
	( 39.89, 57.56) --
	( 39.99, 57.76) --
	( 40.08, 57.82) --
	( 40.17, 57.90) --
	( 40.26, 58.00) --
	( 40.36, 58.34) --
	( 40.45, 58.41) --
	( 40.54, 58.44) --
	( 40.64, 58.52) --
	( 40.73, 58.59) --
	( 40.82, 58.70) --
	( 40.91, 58.77) --
	( 41.01, 58.94) --
	( 41.10, 58.97) --
	( 41.19, 58.99) --
	( 41.29, 59.12) --
	( 41.38, 59.24) --
	( 41.47, 59.25) --
	( 41.56, 59.29) --
	( 41.66, 59.48) --
	( 41.75, 59.57) --
	( 41.84, 59.74) --
	( 41.94, 59.80) --
	( 42.03, 59.91) --
	( 42.12, 60.09) --
	( 42.21, 60.24) --
	( 42.31, 60.51) --
	( 42.40, 60.71) --
	( 42.49, 60.91) --
	( 42.59, 60.95) --
	( 42.68, 61.07) --
	( 42.77, 61.12) --
	( 42.86, 61.26) --
	( 42.96, 61.33) --
	( 43.05, 61.44) --
	( 43.14, 61.54) --
	( 43.24, 61.56) --
	( 43.33, 61.72) --
	( 43.42, 62.55) --
	( 43.52, 62.74) --
	( 43.61, 62.74) --
	( 43.70, 62.74) --
	( 43.79, 62.74) --
	( 43.89, 62.94) --
	( 43.98, 63.01) --
	( 44.07, 63.06) --
	( 44.17, 63.11) --
	( 44.26, 63.13) --
	( 44.35, 63.21) --
	( 44.44, 63.34) --
	( 44.54, 63.80) --
	( 44.63, 63.92) --
	( 44.72, 64.01) --
	( 44.82, 64.02) --
	( 44.91, 64.53) --
	( 45.00, 64.58) --
	( 45.09, 64.77) --
	( 45.19, 64.95) --
	( 45.28, 65.24) --
	( 45.37, 65.27) --
	( 45.47, 65.56) --
	( 45.56, 65.81) --
	( 45.65, 65.91) --
	( 45.74, 66.09) --
	( 45.84, 66.29) --
	( 45.93, 66.49) --
	( 46.02, 66.71) --
	( 46.12, 66.79) --
	( 46.21, 66.82) --
	( 46.30, 66.98) --
	( 46.39, 67.31) --
	( 46.49, 67.70) --
	( 46.58, 68.02) --
	( 46.67, 68.07) --
	( 46.77, 68.39) --
	( 46.86, 68.56) --
	( 46.95, 68.71) --
	( 47.04, 68.96) --
	( 47.14, 69.05) --
	( 47.23, 69.16) --
	( 47.32, 69.52) --
	( 47.42, 69.63) --
	( 47.51, 69.67) --
	( 47.60, 69.67) --
	( 47.69, 69.78) --
	( 47.79, 70.23) --
	( 47.88, 70.42) --
	( 47.97, 70.77) --
	( 48.07, 71.16) --
	( 48.16, 71.22) --
	( 48.25, 71.30) --
	( 48.34, 71.35) --
	( 48.44, 71.38) --
	( 48.53, 71.41) --
	( 48.62, 71.45) --
	( 48.72, 71.50) --
	( 48.81, 71.86) --
	( 48.90, 71.93) --
	( 49.00, 72.06) --
	( 49.09, 72.07) --
	( 49.18, 72.08) --
	( 49.27, 72.18) --
	( 49.37, 72.43) --
	( 49.46, 72.54) --
	( 49.55, 72.61) --
	( 49.65, 72.72) --
	( 49.74, 72.74) --
	( 49.83, 72.87) --
	( 49.92, 72.89) --
	( 50.02, 72.94) --
	( 50.11, 72.99) --
	( 50.20, 73.24) --
	( 50.30, 73.31) --
	( 50.39, 73.39) --
	( 50.48, 73.68) --
	( 50.57, 73.69) --
	( 50.67, 73.74) --
	( 50.76, 73.75) --
	( 50.85, 73.85) --
	( 50.95, 73.86) --
	( 51.04, 73.91) --
	( 51.13, 74.31) --
	( 51.22, 74.38) --
	( 51.32, 74.76) --
	( 51.41, 74.77) --
	( 51.50, 74.84) --
	( 51.60, 75.00) --
	( 51.69, 75.13) --
	( 51.78, 75.16) --
	( 51.87, 75.21) --
	( 51.97, 75.25) --
	( 52.06, 75.27) --
	( 52.15, 75.34) --
	( 52.25, 75.36) --
	( 52.34, 75.36) --
	( 52.43, 75.46) --
	( 52.52, 75.49) --
	( 52.62, 75.53) --
	( 52.71, 75.62) --
	( 52.80, 75.83) --
	( 52.90, 75.91) --
	( 52.99, 75.94) --
	( 53.08, 76.14) --
	( 53.17, 76.21) --
	( 53.27, 76.38) --
	( 53.36, 76.52) --
	( 53.45, 76.70) --
	( 53.55, 76.73) --
	( 53.64, 76.88) --
	( 53.73, 76.92) --
	( 53.82, 77.26) --
	( 53.92, 77.74) --
	( 54.01, 77.80) --
	( 54.10, 77.84) --
	( 54.20, 77.96) --
	( 54.29, 77.99) --
	( 54.38, 78.02) --
	( 54.48, 78.04) --
	( 54.57, 78.11) --
	( 54.66, 78.18) --
	( 54.75, 78.21) --
	( 54.85, 78.27) --
	( 54.94, 78.30) --
	( 55.03, 78.33) --
	( 55.13, 78.33) --
	( 55.22, 78.43) --
	( 55.31, 78.47) --
	( 55.40, 78.50) --
	( 55.50, 78.51) --
	( 55.59, 78.67) --
	( 55.68, 78.71) --
	( 55.78, 78.73) --
	( 55.87, 78.75) --
	( 55.96, 78.79) --
	( 56.05, 78.83) --
	( 56.15, 78.91) --
	( 56.24, 78.95) --
	( 56.33, 79.07) --
	( 56.43, 79.10) --
	( 56.52, 79.23) --
	( 56.61, 79.24) --
	( 56.70, 79.44) --
	( 56.80, 79.49) --
	( 56.89, 79.54) --
	( 56.98, 79.62) --
	( 57.08, 79.69) --
	( 57.17, 79.87) --
	( 57.26, 79.92) --
	( 57.35, 79.96) --
	( 57.45, 79.96) --
	( 57.54, 79.98) --
	( 57.63, 80.00) --
	( 57.73, 80.06) --
	( 57.82, 80.06) --
	( 57.91, 80.24) --
	( 58.00, 80.27) --
	( 58.10, 80.42) --
	( 58.19, 80.51) --
	( 58.28, 80.60) --
	( 58.38, 80.70) --
	( 58.47, 80.89) --
	( 58.56, 80.90) --
	( 58.65, 81.06) --
	( 58.75, 81.15) --
	( 58.84, 81.15) --
	( 58.93, 81.15) --
	( 59.03, 81.25) --
	( 59.12, 81.35) --
	( 59.21, 81.43) --
	( 59.30, 81.43) --
	( 59.40, 81.62) --
	( 59.49, 81.67) --
	( 59.58, 81.70) --
	( 59.68, 81.86) --
	( 59.77, 81.95) --
	( 59.86, 81.99) --
	( 59.96, 82.00) --
	( 60.05, 82.01) --
	( 60.14, 82.10) --
	( 60.23, 82.11) --
	( 60.33, 82.31) --
	( 60.42, 82.55) --
	( 60.51, 82.65) --
	( 60.61, 82.74) --
	( 60.70, 82.77) --
	( 60.79, 82.81) --
	( 60.88, 83.02) --
	( 60.98, 83.06) --
	( 61.07, 83.16) --
	( 61.16, 83.17) --
	( 61.26, 83.41) --
	( 61.35, 83.64) --
	( 61.44, 83.70) --
	( 61.53, 83.76) --
	( 61.63, 83.92) --
	( 61.72, 83.97) --
	( 61.81, 84.01) --
	( 61.91, 84.08) --
	( 62.00, 84.13) --
	( 62.09, 84.17) --
	( 62.18, 84.31) --
	( 62.28, 84.47) --
	( 62.37, 84.52) --
	( 62.46, 84.61) --
	( 62.56, 84.61) --
	( 62.65, 84.61) --
	( 62.74, 84.61) --
	( 62.83, 84.61) --
	( 62.93, 84.61) --
	( 63.02, 84.61) --
	( 63.11, 84.61) --
	( 63.21, 84.61) --
	( 63.30, 84.61) --
	( 63.39, 84.61) --
	( 63.48, 84.61) --
	( 63.58, 84.61) --
	( 63.67, 84.61) --
	( 63.76, 84.61) --
	( 63.86, 84.61) --
	( 63.95, 84.61) --
	( 64.04, 84.61) --
	( 64.13, 84.61) --
	( 64.23, 84.61) --
	( 64.32, 84.61) --
	( 64.41, 84.61) --
	( 64.51, 84.61) --
	( 64.60, 84.61) --
	( 64.69, 84.61) --
	( 64.78, 84.61) --
	( 64.88, 84.61) --
	( 64.97, 84.61) --
	( 65.06, 84.61) --
	( 65.16, 84.61) --
	( 65.25, 84.61) --
	( 65.34, 84.61) --
	( 65.44, 84.61) --
	( 65.53, 84.61) --
	( 65.62, 84.61) --
	( 65.71, 84.61) --
	( 65.81, 84.61) --
	( 65.90, 84.61) --
	( 65.99, 84.61) --
	( 66.09, 84.61) --
	( 66.18, 84.61) --
	( 66.27, 84.61) --
	( 66.36, 84.61) --
	( 66.46, 84.61) --
	( 66.55, 84.61) --
	( 66.64, 84.61) --
	( 66.74, 84.61) --
	( 66.83, 84.61) --
	( 66.92, 84.61) --
	( 67.01, 84.61) --
	( 67.11, 84.61) --
	( 67.20, 84.61) --
	( 67.29, 84.61) --
	( 67.39, 84.61) --
	( 67.48, 84.61) --
	( 67.57, 84.61) --
	( 67.66, 84.61) --
	( 67.76, 84.61) --
	( 67.85, 84.61) --
	( 67.94, 84.61) --
	( 68.04, 84.62) --
	( 68.13, 84.68) --
	( 68.22, 84.69) --
	( 68.31, 84.88) --
	( 68.41, 85.00) --
	( 68.50, 85.00) --
	( 68.59, 85.15) --
	( 68.69, 85.45) --
	( 68.78, 85.47) --
	( 68.87, 85.60) --
	( 68.96, 85.61) --
	( 69.06, 85.63) --
	( 69.15, 85.66) --
	( 69.24, 85.67) --
	( 69.34, 85.73) --
	( 69.43, 85.89) --
	( 69.52, 86.04) --
	( 69.61, 86.09) --
	( 69.71, 86.12) --
	( 69.80, 86.25) --
	( 69.89, 86.28) --
	( 69.99, 86.44) --
	( 70.08, 86.49) --
	( 70.17, 86.52) --
	( 70.27, 86.59) --
	( 70.36, 86.63) --
	( 70.45, 86.65) --
	( 70.54, 86.66) --
	( 70.64, 86.66) --
	( 70.73, 86.80) --
	( 70.82, 86.82) --
	( 70.92, 86.96) --
	( 71.01, 87.26) --
	( 71.10, 87.30) --
	( 71.19, 87.38) --
	( 71.29, 87.39) --
	( 71.38, 87.61) --
	( 71.47, 87.73) --
	( 71.57, 87.76) --
	( 71.66, 87.85) --
	( 71.75, 87.86) --
	( 71.84, 87.91) --
	( 71.94, 87.93) --
	( 72.03, 88.03) --
	( 72.12, 88.04) --
	( 72.22, 88.08) --
	( 72.31, 88.10) --
	( 72.40, 88.32) --
	( 72.49, 88.34) --
	( 72.59, 88.38) --
	( 72.68, 88.47) --
	( 72.77, 88.51) --
	( 72.87, 88.59) --
	( 72.96, 88.62) --
	( 73.05, 88.66) --
	( 73.14, 88.70) --
	( 73.24, 88.88) --
	( 73.33, 88.93) --
	( 73.42, 88.96) --
	( 73.52, 89.03) --
	( 73.61, 89.04) --
	( 73.70, 89.06) --
	( 73.79, 89.06) --
	( 73.89, 89.12) --
	( 73.98, 89.13) --
	( 74.07, 89.23) --
	( 74.17, 89.26) --
	( 74.26, 89.38) --
	( 74.35, 89.38) --
	( 74.44, 89.50) --
	( 74.54, 89.62) --
	( 74.63, 89.63) --
	( 74.72, 89.77) --
	( 74.82, 89.78) --
	( 74.91, 89.92) --
	( 75.00, 89.99) --
	( 75.09, 90.13) --
	( 75.19, 90.17) --
	( 75.28, 90.23) --
	( 75.37, 90.29) --
	( 75.47, 90.33) --
	( 75.56, 90.34) --
	( 75.65, 90.38) --
	( 75.75, 90.42) --
	( 75.84, 90.43) --
	( 75.93, 90.49) --
	( 76.02, 90.50) --
	( 76.12, 90.50) --
	( 76.21, 90.61) --
	( 76.30, 90.77) --
	( 76.40, 90.79) --
	( 76.49, 90.88) --
	( 76.58, 90.98) --
	( 76.67, 91.11) --
	( 76.77, 91.30) --
	( 76.86, 91.36) --
	( 76.95, 91.47) --
	( 77.05, 91.52) --
	( 77.14, 91.53) --
	( 77.23, 91.83) --
	( 77.32, 91.88) --
	( 77.42, 91.91) --
	( 77.51, 91.92) --
	( 77.60, 91.98) --
	( 77.70, 92.08) --
	( 77.79, 92.13) --
	( 77.88, 92.21) --
	( 77.97, 92.33) --
	( 78.07, 92.38) --
	( 78.16, 92.45) --
	( 78.25, 92.56) --
	( 78.35, 92.57) --
	( 78.44, 92.60) --
	( 78.53, 92.70) --
	( 78.62, 92.85) --
	( 78.72, 92.92) --
	( 78.81, 92.97) --
	( 78.90, 93.22) --
	( 79.00, 93.25) --
	( 79.09, 93.29) --
	( 79.18, 93.32) --
	( 79.27, 93.45) --
	( 79.37, 93.59) --
	( 79.46, 93.69) --
	( 79.55, 93.73) --
	( 79.65, 93.75) --
	( 79.74, 93.77) --
	( 79.83, 94.00) --
	( 79.92, 94.02) --
	( 80.02, 94.02) --
	( 80.11, 94.08) --
	( 80.20, 94.24) --
	( 80.30, 94.29) --
	( 80.39, 94.29) --
	( 80.48, 94.37) --
	( 80.57, 94.42) --
	( 80.67, 94.50) --
	( 80.76, 94.56) --
	( 80.85, 94.69) --
	( 80.95, 94.73) --
	( 81.04, 94.76) --
	( 81.13, 94.81) --
	( 81.23, 94.83) --
	( 81.32, 94.99) --
	( 81.41, 95.05) --
	( 81.50, 95.11) --
	( 81.60, 95.15) --
	( 81.69, 95.38) --
	( 81.78, 95.43) --
	( 81.88, 95.45) --
	( 81.97, 95.55) --
	( 82.06, 95.59) --
	( 82.15, 95.64) --
	( 82.25, 95.70) --
	( 82.34, 95.78) --
	( 82.43, 95.85) --
	( 82.53, 95.89) --
	( 82.62, 95.93) --
	( 82.71, 95.96) --
	( 82.80, 96.08) --
	( 82.90, 96.09) --
	( 82.99, 96.23) --
	( 83.08, 96.28) --
	( 83.18, 96.36) --
	( 83.27, 96.55) --
	( 83.36, 96.62) --
	( 83.45, 96.81) --
	( 83.55, 96.82) --
	( 83.64, 96.89) --
	( 83.73, 96.98) --
	( 83.83, 97.00) --
	( 83.92, 97.05) --
	( 84.01, 97.10) --
	( 84.10, 97.12) --
	( 84.20, 97.21) --
	( 84.29, 97.21) --
	( 84.38, 97.27) --
	( 84.48, 97.29) --
	( 84.57, 97.33) --
	( 84.66, 97.39) --
	( 84.75, 97.40) --
	( 84.85, 97.41) --
	( 84.94, 97.42) --
	( 85.03, 97.44) --
	( 85.13, 97.50) --
	( 85.22, 97.52) --
	( 85.31, 97.52) --
	( 85.40, 97.53) --
	( 85.50, 97.60) --
	( 85.59, 97.72) --
	( 85.68, 97.73) --
	( 85.78, 97.98) --
	( 85.87, 98.06) --
	( 85.96, 98.16) --
	( 86.05, 98.40) --
	( 86.15, 98.51) --
	( 86.24, 98.63) --
	( 86.33, 98.66) --
	( 86.43, 98.83) --
	( 86.52, 98.87) --
	( 86.61, 99.10) --
	( 86.71, 99.14) --
	( 86.80, 99.30) --
	( 86.89, 99.51) --
	( 86.98, 99.54) --
	( 87.08, 99.55) --
	( 87.17, 99.58) --
	( 87.26, 99.60) --
	( 87.36, 99.67) --
	( 87.45, 99.68) --
	( 87.54, 99.88) --
	( 87.63, 99.98) --
	( 87.73,100.01) --
	( 87.82,100.01) --
	( 87.91,100.13) --
	( 88.01,100.23) --
	( 88.10,100.37) --
	( 88.19,100.46) --
	( 88.28,100.46) --
	( 88.38,100.47) --
	( 88.47,100.49) --
	( 88.56,100.62) --
	( 88.66,100.82) --
	( 88.75,100.94) --
	( 88.84,101.05) --
	( 88.93,101.08) --
	( 89.03,101.31) --
	( 89.12,101.42) --
	( 89.21,101.43) --
	( 89.31,101.55) --
	( 89.40,101.63) --
	( 89.49,101.88) --
	( 89.58,101.90) --
	( 89.68,102.04) --
	( 89.77,102.07) --
	( 89.86,102.14) --
	( 89.96,102.45) --
	( 90.05,102.46) --
	( 90.14,102.49) --
	( 90.23,102.52) --
	( 90.33,102.54) --
	( 90.42,102.57) --
	( 90.51,102.68) --
	( 90.61,102.72) --
	( 90.70,102.91) --
	( 90.79,103.25) --
	( 90.88,103.39) --
	( 90.98,103.49) --
	( 91.07,103.49) --
	( 91.16,103.60) --
	( 91.26,103.65) --
	( 91.35,103.65) --
	( 91.44,103.77) --
	( 91.53,103.79) --
	( 91.63,103.86) --
	( 91.72,103.97) --
	( 91.81,104.02) --
	( 91.91,104.11) --
	( 92.00,104.18) --
	( 92.09,104.26) --
	( 92.19,104.52) --
	( 92.28,104.99) --
	( 92.37,105.23) --
	( 92.46,105.32) --
	( 92.56,105.60) --
	( 92.65,105.69) --
	( 92.74,105.70) --
	( 92.84,105.79) --
	( 92.93,106.11) --
	( 93.02,106.12) --
	( 93.11,106.16) --
	( 93.21,106.17) --
	( 93.30,106.22) --
	( 93.39,106.25) --
	( 93.49,106.29) --
	( 93.58,106.57) --
	( 93.67,106.65) --
	( 93.76,106.85) --
	( 93.86,107.16) --
	( 93.95,107.26) --
	( 94.04,107.38) --
	( 94.14,107.62) --
	( 94.23,107.80) --
	( 94.32,107.97) --
	( 94.41,108.00) --
	( 94.51,108.23) --
	( 94.60,108.24) --
	( 94.69,108.40) --
	( 94.79,108.49) --
	( 94.88,108.69) --
	( 94.97,108.72) --
	( 95.06,108.79) --
	( 95.16,109.29) --
	( 95.25,109.30) --
	( 95.34,109.42) --
	( 95.44,109.68) --
	( 95.53,110.39) --
	( 95.62,110.48) --
	( 95.71,110.54) --
	( 95.81,110.55) --
	( 95.90,110.88) --
	( 95.99,110.92) --
	( 96.09,110.92) --
	( 96.18,111.03) --
	( 96.27,111.18) --
	( 96.36,111.26) --
	( 96.46,111.37) --
	( 96.55,111.54) --
	( 96.64,111.55) --
	( 96.74,111.56) --
	( 96.83,111.80) --
	( 96.92,111.92) --
	( 97.01,112.03) --
	( 97.11,112.31) --
	( 97.20,112.39) --
	( 97.29,112.68) --
	( 97.39,112.85) --
	( 97.48,113.01) --
	( 97.57,113.02) --
	( 97.67,113.09) --
	( 97.76,113.14) --
	( 97.85,113.24) --
	( 97.94,113.29) --
	( 98.04,113.55) --
	( 98.13,113.81) --
	( 98.22,114.20) --
	( 98.32,114.27) --
	( 98.41,114.34) --
	( 98.50,114.43) --
	( 98.59,114.43) --
	( 98.69,114.56) --
	( 98.78,114.61) --
	( 98.87,115.33) --
	( 98.97,115.65) --
	( 99.06,115.73) --
	( 99.15,115.77) --
	( 99.24,115.92) --
	( 99.34,115.99) --
	( 99.43,116.16) --
	( 99.52,116.45) --
	( 99.62,116.47) --
	( 99.71,116.74) --
	( 99.80,116.85) --
	( 99.89,116.94) --
	( 99.99,117.02) --
	(100.08,117.03) --
	(100.17,117.16) --
	(100.27,117.30) --
	(100.36,117.54) --
	(100.45,117.60) --
	(100.54,118.10) --
	(100.64,118.29) --
	(100.73,118.85) --
	(100.82,119.17) --
	(100.92,119.25) --
	(101.01,119.63) --
	(101.10,119.63) --
	(101.19,119.91) --
	(101.29,120.06) --
	(101.38,120.24) --
	(101.47,120.52) --
	(101.57,120.87) --
	(101.66,120.93) --
	(101.75,121.19) --
	(101.84,121.23) --
	(101.94,121.38) --
	(102.03,121.40) --
	(102.12,121.58) --
	(102.22,121.61) --
	(102.31,121.72) --
	(102.40,122.10) --
	(102.50,122.38) --
	(102.59,122.40) --
	(102.68,122.78) --
	(102.77,123.00) --
	(102.87,123.15) --
	(102.96,123.93) --
	(103.05,124.24) --
	(103.15,124.24) --
	(103.24,124.66) --
	(103.33,124.83) --
	(103.42,124.95) --
	(103.52,125.04) --
	(103.61,125.46) --
	(103.70,125.92) --
	(103.80,126.92) --
	(103.89,126.97) --
	(103.98,127.47) --
	(104.07,127.60) --
	(104.17,127.67) --
	(104.26,127.81) --
	(104.35,128.04) --
	(104.45,128.14) --
	(104.54,128.63) --
	(104.63,128.91) --
	(104.72,129.02) --
	(104.82,130.47) --
	(104.91,130.58) --
	(105.00,130.93) --
	(105.10,131.31) --
	(105.19,131.31) --
	(105.28,131.70) --
	(105.37,131.76) --
	(105.47,131.78) --
	(105.56,131.84) --
	(105.65,131.96) --
	(105.75,132.02) --
	(105.84,132.29) --
	(105.93,132.42) --
	(106.02,132.48) --
	(106.12,132.55) --
	(106.21,133.59) --
	(106.30,133.75) --
	(106.40,134.55) --
	(106.49,134.99) --
	(106.58,135.74) --
	(106.67,135.78) --
	(106.77,136.31) --
	(106.86,136.64) --
	(106.95,137.39) --
	(107.05,137.43) --
	(107.14,137.65) --
	(107.23,137.90) --
	(107.32,138.09) --
	(107.42,138.84) --
	(107.51,139.08) --
	(107.60,139.32) --
	(107.70,139.35) --
	(107.79,139.46) --
	(107.88,139.48) --
	(107.98,139.65) --
	(108.07,139.68) --
	(108.16,139.94) --
	(108.25,140.44) --
	(108.35,140.44) --
	(108.44,140.45) --
	(108.53,140.50) --
	(108.63,140.72) --
	(108.72,141.06) --
	(108.81,141.10) --
	(108.90,141.49) --
	(109.00,141.80) --
	(109.09,142.15) --
	(109.18,142.48) --
	(109.28,144.73) --
	(109.37,146.21) --
	(109.46,147.37) --
	(109.55,147.82) --
	(109.65,149.97) --
	(109.74,150.29) --
	(109.83,150.87) --
	(109.93,150.97) --
	(110.02,151.33) --
	(110.11,151.36) --
	(110.20,153.65) --
	(110.30,154.49) --
	(110.39,154.52) --
	(110.48,155.02) --
	(110.58,155.28) --
	(110.67,155.93) --
	(110.76,156.37) --
	(110.85,157.25) --
	(110.95,158.23) --
	(111.04,159.31) --
	(111.13,160.25) --
	(111.23,161.49) --
	(111.32,161.75) --
	(111.41,164.33) --
	(111.50,166.90) --
	(111.60,171.06) --
	(111.69,175.70) --
	(111.78,178.38) --
	(111.88,179.57) --
	(111.97,180.16) --
	(112.06,181.25) --
	(112.15,181.36) --
	(112.25,181.75) --
	(112.34,181.80) --
	(112.43,184.04) --
	(112.53,184.68) --
	(112.62,184.76) --
	(112.71,186.24) --
	(112.80,187.07) --
	(112.90,187.97) --
	(112.99,190.28) --
	(113.08,191.40) --
	(113.18,193.77) --
	(113.19,194.47);
\definecolor{drawColor}{RGB}{160,30,40}

\path[draw=drawColor,line width= 1.0pt,line join=round] ( 25.22, 84.61) --
	( 25.31, 84.61) --
	( 25.40, 84.61) --
	( 25.50, 84.61) --
	( 25.59, 84.61) --
	( 25.68, 84.61) --
	( 25.77, 84.61) --
	( 25.87, 84.61) --
	( 25.96, 84.61) --
	( 26.05, 84.61) --
	( 26.15, 84.61) --
	( 26.24, 84.61) --
	( 26.33, 84.61) --
	( 26.42, 84.61) --
	( 26.52, 84.61) --
	( 26.61, 84.61) --
	( 26.70, 84.61) --
	( 26.80, 84.61) --
	( 26.89, 84.61) --
	( 26.98, 84.61) --
	( 27.07, 84.61) --
	( 27.17, 84.61) --
	( 27.26, 84.61) --
	( 27.35, 84.61) --
	( 27.45, 84.61) --
	( 27.54, 84.61) --
	( 27.63, 84.61) --
	( 27.73, 84.61) --
	( 27.82, 84.61) --
	( 27.91, 84.61) --
	( 28.00, 84.61) --
	( 28.10, 84.61) --
	( 28.19, 84.61) --
	( 28.28, 84.61) --
	( 28.38, 84.61) --
	( 28.47, 84.61) --
	( 28.56, 84.61) --
	( 28.65, 84.61) --
	( 28.75, 84.61) --
	( 28.84, 84.61) --
	( 28.93, 84.61) --
	( 29.03, 84.61) --
	( 29.12, 84.61) --
	( 29.21, 84.61) --
	( 29.30, 84.61) --
	( 29.40, 84.61) --
	( 29.48, 84.61) --
	( 29.49, 84.61) --
	( 29.49, 84.61) --
	( 29.58, 84.61) --
	( 29.58, 84.61) --
	( 29.68, 84.61) --
	( 29.68, 84.61) --
	( 29.77, 84.61) --
	( 29.77, 84.61) --
	( 29.86, 84.61) --
	( 29.86, 84.61) --
	( 29.95, 84.61) --
	( 29.95, 84.61) --
	( 30.05, 84.61) --
	( 30.05, 84.61) --
	( 30.14, 84.61) --
	( 30.14, 84.61) --
	( 30.23, 84.61) --
	( 30.23, 84.61) --
	( 30.33, 84.61) --
	( 30.33, 84.61) --
	( 30.42, 84.61) --
	( 30.42, 84.61) --
	( 30.51, 84.61) --
	( 30.51, 84.61) --
	( 30.60, 84.61) --
	( 30.60, 84.61) --
	( 30.70, 84.61) --
	( 30.70, 84.61) --
	( 30.79, 84.61) --
	( 30.79, 84.61) --
	( 30.88, 84.61) --
	( 30.88, 84.61) --
	( 30.98, 84.61) --
	( 30.98, 84.61) --
	( 31.07, 84.61) --
	( 31.07, 84.61) --
	( 31.16, 84.61) --
	( 31.16, 84.61) --
	( 31.25, 84.61) --
	( 31.25, 84.61) --
	( 31.28, 84.61) --
	( 31.35, 84.61) --
	( 31.35, 84.61) --
	( 31.35, 84.61) --
	( 31.44, 84.61) --
	( 31.44, 84.61) --
	( 31.44, 84.61) --
	( 31.53, 84.61) --
	( 31.53, 84.61) --
	( 31.53, 84.61) --
	( 31.63, 84.61) --
	( 31.63, 84.61) --
	( 31.63, 84.61) --
	( 31.72, 84.61) --
	( 31.72, 84.61) --
	( 31.72, 84.61) --
	( 31.81, 84.61) --
	( 31.81, 84.61) --
	( 31.81, 84.61) --
	( 31.90, 84.61) --
	( 31.90, 84.61) --
	( 31.90, 84.61) --
	( 32.00, 84.61) --
	( 32.00, 84.61) --
	( 32.00, 84.61) --
	( 32.06, 84.61) --
	( 32.09, 84.61) --
	( 32.09, 84.61) --
	( 32.09, 84.61) --
	( 32.09, 84.61) --
	( 32.18, 84.61) --
	( 32.18, 84.61) --
	( 32.18, 84.61) --
	( 32.18, 84.61) --
	( 32.28, 84.61) --
	( 32.28, 84.61) --
	( 32.28, 84.61) --
	( 32.28, 84.61) --
	( 32.37, 84.61) --
	( 32.37, 84.61) --
	( 32.37, 84.61) --
	( 32.37, 84.61) --
	( 32.46, 84.61) --
	( 32.46, 84.61) --
	( 32.46, 84.61) --
	( 32.46, 84.61) --
	( 32.55, 84.61) --
	( 32.55, 84.61) --
	( 32.55, 84.61) --
	( 32.55, 84.61) --
	( 32.65, 84.61) --
	( 32.65, 84.61) --
	( 32.65, 84.61) --
	( 32.65, 84.61) --
	( 32.74, 84.61) --
	( 32.74, 84.61) --
	( 32.74, 84.61) --
	( 32.74, 84.61) --
	( 32.83, 84.61) --
	( 32.83, 84.61) --
	( 32.83, 84.61) --
	( 32.83, 84.61) --
	( 32.93, 84.61) --
	( 32.93, 84.61) --
	( 32.93, 84.61) --
	( 32.93, 84.61) --
	( 33.02, 84.61) --
	( 33.02, 84.61) --
	( 33.02, 84.61) --
	( 33.02, 84.61) --
	( 33.11, 84.61) --
	( 33.11, 84.61) --
	( 33.11, 84.61) --
	( 33.11, 84.61) --
	( 33.21, 84.61) --
	( 33.21, 84.61) --
	( 33.21, 84.61) --
	( 33.21, 84.61) --
	( 33.30, 84.61) --
	( 33.30, 84.61) --
	( 33.30, 84.61) --
	( 33.30, 84.61) --
	( 33.39, 84.61) --
	( 33.39, 84.61) --
	( 33.39, 84.61) --
	( 33.39, 84.61) --
	( 33.48, 84.61) --
	( 33.48, 84.61) --
	( 33.48, 84.61) --
	( 33.48, 84.61) --
	( 33.58, 84.61) --
	( 33.58, 84.61) --
	( 33.58, 84.61) --
	( 33.58, 84.61) --
	( 33.67, 84.61) --
	( 33.67, 84.61) --
	( 33.67, 84.61) --
	( 33.67, 84.61) --
	( 33.76, 84.61) --
	( 33.76, 84.61) --
	( 33.76, 84.61) --
	( 33.76, 84.61) --
	( 33.86, 84.61) --
	( 33.86, 84.61) --
	( 33.86, 84.61) --
	( 33.86, 84.61) --
	( 33.95, 84.61) --
	( 33.95, 84.61) --
	( 33.95, 84.61) --
	( 33.95, 84.61) --
	( 34.04, 84.61) --
	( 34.04, 84.61) --
	( 34.04, 84.61) --
	( 34.04, 84.61) --
	( 34.13, 84.61) --
	( 34.13, 84.61) --
	( 34.13, 84.61) --
	( 34.13, 84.61) --
	( 34.23, 84.61) --
	( 34.23, 84.61) --
	( 34.23, 84.61) --
	( 34.23, 84.61) --
	( 34.32, 84.61) --
	( 34.32, 84.61) --
	( 34.32, 84.61) --
	( 34.32, 84.61) --
	( 34.41, 84.61) --
	( 34.41, 84.61) --
	( 34.41, 84.61) --
	( 34.41, 84.61) --
	( 34.41, 84.61) --
	( 34.51, 84.61) --
	( 34.51, 84.61) --
	( 34.51, 84.61) --
	( 34.51, 84.61) --
	( 34.51, 84.61) --
	( 34.60, 84.61) --
	( 34.60, 84.61) --
	( 34.60, 84.61) --
	( 34.60, 84.61) --
	( 34.60, 84.61) --
	( 34.69, 84.61) --
	( 34.69, 84.61) --
	( 34.69, 84.61) --
	( 34.69, 84.61) --
	( 34.69, 84.61) --
	( 34.78, 84.61) --
	( 34.78, 84.61) --
	( 34.78, 84.61) --
	( 34.78, 84.61) --
	( 34.78, 84.61) --
	( 34.88, 84.61) --
	( 34.88, 84.61) --
	( 34.88, 84.61) --
	( 34.88, 84.61) --
	( 34.88, 84.61) --
	( 34.97, 84.61) --
	( 34.97, 84.61) --
	( 34.97, 84.61) --
	( 34.97, 84.61) --
	( 34.97, 84.61) --
	( 35.06, 84.61) --
	( 35.06, 84.61) --
	( 35.06, 84.61) --
	( 35.06, 84.61) --
	( 35.06, 84.61) --
	( 35.16, 84.61) --
	( 35.16, 84.61) --
	( 35.16, 84.61) --
	( 35.16, 84.61) --
	( 35.16, 84.61) --
	( 35.25, 84.61) --
	( 35.25, 84.61) --
	( 35.25, 84.61) --
	( 35.25, 84.61) --
	( 35.25, 84.61) --
	( 35.34, 84.61) --
	( 35.34, 84.61) --
	( 35.34, 84.61) --
	( 35.34, 84.61) --
	( 35.34, 84.61) --
	( 35.43, 84.61) --
	( 35.43, 84.61) --
	( 35.43, 84.61) --
	( 35.43, 84.61) --
	( 35.43, 84.61) --
	( 35.53, 84.61) --
	( 35.53, 84.61) --
	( 35.53, 84.61) --
	( 35.53, 84.61) --
	( 35.53, 84.61) --
	( 35.62, 84.61) --
	( 35.62, 84.61) --
	( 35.62, 84.61) --
	( 35.62, 84.61) --
	( 35.62, 84.61) --
	( 35.71, 84.61) --
	( 35.71, 84.61) --
	( 35.71, 84.61) --
	( 35.71, 84.61) --
	( 35.71, 84.61) --
	( 35.81, 84.61) --
	( 35.81, 84.61) --
	( 35.81, 84.61) --
	( 35.81, 84.61) --
	( 35.81, 84.61) --
	( 35.90, 84.61) --
	( 35.90, 84.61) --
	( 35.90, 84.61) --
	( 35.90, 84.61) --
	( 35.90, 84.61) --
	( 35.99, 84.61) --
	( 35.99, 84.61) --
	( 35.99, 84.61) --
	( 35.99, 84.61) --
	( 35.99, 84.61) --
	( 36.08, 84.61) --
	( 36.08, 84.61) --
	( 36.08, 84.61) --
	( 36.08, 84.61) --
	( 36.08, 84.61) --
	( 36.18, 84.61) --
	( 36.18, 84.61) --
	( 36.18, 84.61) --
	( 36.18, 84.61) --
	( 36.18, 84.61) --
	( 36.26, 84.61) --
	( 36.27, 84.61) --
	( 36.27, 84.61) --
	( 36.27, 84.61) --
	( 36.27, 84.61) --
	( 36.27, 84.61) --
	( 36.27, 84.61) --
	( 36.36, 84.61) --
	( 36.36, 84.61) --
	( 36.36, 84.61) --
	( 36.36, 84.61) --
	( 36.36, 84.61) --
	( 36.36, 84.61) --
	( 36.46, 84.61) --
	( 36.46, 84.61) --
	( 36.46, 84.61) --
	( 36.46, 84.61) --
	( 36.46, 84.61) --
	( 36.46, 84.61) --
	( 36.55, 84.61) --
	( 36.55, 84.61) --
	( 36.55, 84.61) --
	( 36.55, 84.61) --
	( 36.55, 84.61) --
	( 36.55, 84.61) --
	( 36.64, 84.61) --
	( 36.64, 84.61) --
	( 36.64, 84.61) --
	( 36.64, 84.61) --
	( 36.64, 84.61) --
	( 36.64, 84.61) --
	( 36.73, 84.61) --
	( 36.73, 84.61) --
	( 36.73, 84.61) --
	( 36.73, 84.61) --
	( 36.73, 84.61) --
	( 36.73, 84.61) --
	( 36.74, 84.61) --
	( 36.83, 84.61) --
	( 36.83, 84.61) --
	( 36.83, 84.61) --
	( 36.83, 84.61) --
	( 36.83, 84.61) --
	( 36.83, 84.61) --
	( 36.83, 84.61) --
	( 36.92, 84.61) --
	( 36.92, 84.61) --
	( 36.92, 84.61) --
	( 36.92, 84.61) --
	( 36.92, 84.61) --
	( 36.92, 84.61) --
	( 36.92, 84.61) --
	( 37.01, 84.61) --
	( 37.01, 84.61) --
	( 37.01, 84.61) --
	( 37.01, 84.61) --
	( 37.01, 84.61) --
	( 37.01, 84.61) --
	( 37.01, 84.61) --
	( 37.11, 84.61) --
	( 37.11, 84.61) --
	( 37.11, 84.61) --
	( 37.11, 84.61) --
	( 37.11, 84.61) --
	( 37.11, 84.61) --
	( 37.11, 84.61) --
	( 37.20, 84.61) --
	( 37.20, 84.61) --
	( 37.20, 84.61) --
	( 37.20, 84.61) --
	( 37.20, 84.61) --
	( 37.20, 84.61) --
	( 37.20, 84.61) --
	( 37.29, 84.61) --
	( 37.29, 84.61) --
	( 37.29, 84.61) --
	( 37.29, 84.61) --
	( 37.29, 84.61) --
	( 37.29, 84.61) --
	( 37.29, 84.61) --
	( 37.34, 84.61) --
	( 37.38, 84.61) --
	( 37.38, 84.61) --
	( 37.38, 84.61) --
	( 37.38, 84.61) --
	( 37.38, 84.61) --
	( 37.38, 84.61) --
	( 37.38, 84.61) --
	( 37.38, 84.61) --
	( 37.48, 84.61) --
	( 37.48, 84.61) --
	( 37.48, 84.61) --
	( 37.48, 84.61) --
	( 37.48, 84.61) --
	( 37.48, 84.61) --
	( 37.48, 84.61) --
	( 37.48, 84.61) --
	( 37.57, 84.61) --
	( 37.57, 84.61) --
	( 37.57, 84.61) --
	( 37.57, 84.61) --
	( 37.57, 84.61) --
	( 37.57, 84.61) --
	( 37.57, 84.61) --
	( 37.57, 84.61) --
	( 37.66, 84.61) --
	( 37.66, 84.61) --
	( 37.66, 84.61) --
	( 37.66, 84.61) --
	( 37.66, 84.61) --
	( 37.66, 84.61) --
	( 37.66, 84.61) --
	( 37.66, 84.61) --
	( 37.76, 84.61) --
	( 37.76, 84.61) --
	( 37.76, 84.61) --
	( 37.76, 84.61) --
	( 37.76, 84.61) --
	( 37.76, 84.61) --
	( 37.76, 84.61) --
	( 37.76, 84.61) --
	( 37.85, 84.61) --
	( 37.85, 84.61) --
	( 37.85, 84.61) --
	( 37.85, 84.61) --
	( 37.85, 84.61) --
	( 37.85, 84.61) --
	( 37.85, 84.61) --
	( 37.85, 84.61) --
	( 37.94, 84.61) --
	( 37.94, 84.61) --
	( 37.94, 84.61) --
	( 37.94, 84.61) --
	( 37.94, 84.61) --
	( 37.94, 84.61) --
	( 37.94, 84.61) --
	( 37.94, 84.61) --
	( 38.03, 84.61) --
	( 38.03, 84.61) --
	( 38.03, 84.61) --
	( 38.03, 84.61) --
	( 38.03, 84.61) --
	( 38.03, 84.61) --
	( 38.03, 84.61) --
	( 38.03, 84.61) --
	( 38.13, 84.61) --
	( 38.13, 84.61) --
	( 38.13, 84.61) --
	( 38.13, 84.61) --
	( 38.13, 84.61) --
	( 38.13, 84.61) --
	( 38.13, 84.61) --
	( 38.13, 84.61) --
	( 38.22, 84.61) --
	( 38.22, 84.61) --
	( 38.22, 84.61) --
	( 38.22, 84.61) --
	( 38.22, 84.61) --
	( 38.22, 84.61) --
	( 38.22, 84.61) --
	( 38.22, 84.61) --
	( 38.31, 84.61) --
	( 38.31, 84.61) --
	( 38.31, 84.61) --
	( 38.31, 84.61) --
	( 38.31, 84.61) --
	( 38.31, 84.61) --
	( 38.31, 84.61) --
	( 38.31, 84.61) --
	( 38.41, 84.61) --
	( 38.41, 84.61) --
	( 38.41, 84.61) --
	( 38.41, 84.61) --
	( 38.41, 84.61) --
	( 38.41, 84.61) --
	( 38.41, 84.61) --
	( 38.41, 84.61) --
	( 38.50, 84.61) --
	( 38.50, 84.61) --
	( 38.50, 84.61) --
	( 38.50, 84.61) --
	( 38.50, 84.61) --
	( 38.50, 84.61) --
	( 38.50, 84.61) --
	( 38.50, 84.61) --
	( 38.59, 84.61) --
	( 38.59, 84.61) --
	( 38.59, 84.61) --
	( 38.59, 84.61) --
	( 38.59, 84.61) --
	( 38.59, 84.61) --
	( 38.59, 84.61) --
	( 38.59, 84.61) --
	( 38.69, 84.61) --
	( 38.69, 84.61) --
	( 38.69, 84.61) --
	( 38.69, 84.61) --
	( 38.69, 84.61) --
	( 38.69, 84.61) --
	( 38.69, 84.61) --
	( 38.69, 84.61) --
	( 38.78, 84.61) --
	( 38.78, 84.61) --
	( 38.78, 84.61) --
	( 38.78, 84.61) --
	( 38.78, 84.61) --
	( 38.78, 84.61) --
	( 38.78, 84.61) --
	( 38.78, 84.61) --
	( 38.87, 84.61) --
	( 38.87, 84.61) --
	( 38.87, 84.61) --
	( 38.87, 84.61) --
	( 38.87, 84.61) --
	( 38.87, 84.61) --
	( 38.87, 84.61) --
	( 38.87, 84.61) --
	( 38.96, 84.61) --
	( 38.96, 84.61) --
	( 38.96, 84.61) --
	( 38.96, 84.61) --
	( 38.96, 84.61) --
	( 38.96, 84.61) --
	( 38.96, 84.61) --
	( 38.96, 84.61) --
	( 39.06, 84.61) --
	( 39.06, 84.61) --
	( 39.06, 84.61) --
	( 39.06, 84.61) --
	( 39.06, 84.61) --
	( 39.06, 84.61) --
	( 39.06, 84.61) --
	( 39.06, 84.61) --
	( 39.15, 84.61) --
	( 39.15, 84.61) --
	( 39.15, 84.61) --
	( 39.15, 84.61) --
	( 39.15, 84.61) --
	( 39.15, 84.61) --
	( 39.15, 84.61) --
	( 39.15, 84.61) --
	( 39.24, 84.61) --
	( 39.24, 84.61) --
	( 39.24, 84.61) --
	( 39.24, 84.61) --
	( 39.24, 84.61) --
	( 39.24, 84.61) --
	( 39.24, 84.61) --
	( 39.24, 84.61) --
	( 39.34, 84.61) --
	( 39.34, 84.61) --
	( 39.34, 84.61) --
	( 39.34, 84.61) --
	( 39.34, 84.61) --
	( 39.34, 84.61) --
	( 39.34, 84.61) --
	( 39.34, 84.61) --
	( 39.43, 84.61) --
	( 39.43, 84.61) --
	( 39.43, 84.61) --
	( 39.43, 84.61) --
	( 39.43, 84.61) --
	( 39.43, 84.61) --
	( 39.43, 84.61) --
	( 39.43, 84.61) --
	( 39.52, 84.61) --
	( 39.52, 84.61) --
	( 39.52, 84.61) --
	( 39.52, 84.61) --
	( 39.52, 84.61) --
	( 39.52, 84.61) --
	( 39.52, 84.61) --
	( 39.52, 84.61) --
	( 39.61, 84.61) --
	( 39.61, 84.61) --
	( 39.61, 84.61) --
	( 39.61, 84.61) --
	( 39.61, 84.61) --
	( 39.61, 84.61) --
	( 39.61, 84.61) --
	( 39.61, 84.61) --
	( 39.71, 84.61) --
	( 39.71, 84.61) --
	( 39.71, 84.61) --
	( 39.71, 84.61) --
	( 39.71, 84.61) --
	( 39.71, 84.61) --
	( 39.71, 84.61) --
	( 39.71, 84.61) --
	( 39.80, 84.61) --
	( 39.80, 84.61) --
	( 39.80, 84.61) --
	( 39.80, 84.61) --
	( 39.80, 84.61) --
	( 39.80, 84.61) --
	( 39.80, 84.61) --
	( 39.80, 84.61) --
	( 39.89, 84.61) --
	( 39.89, 84.61) --
	( 39.89, 84.61) --
	( 39.89, 84.61) --
	( 39.89, 84.61) --
	( 39.89, 84.61) --
	( 39.89, 84.61) --
	( 39.89, 84.61) --
	( 39.99, 84.61) --
	( 39.99, 84.61) --
	( 39.99, 84.61) --
	( 39.99, 84.61) --
	( 39.99, 84.61) --
	( 39.99, 84.61) --
	( 39.99, 84.61) --
	( 39.99, 84.61) --
	( 40.08, 84.61) --
	( 40.08, 84.61) --
	( 40.08, 84.61) --
	( 40.08, 84.61) --
	( 40.08, 84.61) --
	( 40.08, 84.61) --
	( 40.08, 84.61) --
	( 40.08, 84.61) --
	( 40.17, 84.61) --
	( 40.17, 84.61) --
	( 40.17, 84.61) --
	( 40.17, 84.61) --
	( 40.17, 84.61) --
	( 40.17, 84.61) --
	( 40.17, 84.61) --
	( 40.17, 84.61) --
	( 40.26, 84.61) --
	( 40.26, 84.61) --
	( 40.26, 84.61) --
	( 40.26, 84.61) --
	( 40.26, 84.61) --
	( 40.26, 84.61) --
	( 40.26, 84.61) --
	( 40.26, 84.61) --
	( 40.36, 84.61) --
	( 40.36, 84.61) --
	( 40.36, 84.61) --
	( 40.36, 84.61) --
	( 40.36, 84.61) --
	( 40.36, 84.61) --
	( 40.36, 84.61) --
	( 40.36, 84.61) --
	( 40.45, 84.61) --
	( 40.45, 84.61) --
	( 40.45, 84.61) --
	( 40.45, 84.61) --
	( 40.45, 84.61) --
	( 40.45, 84.61) --
	( 40.45, 84.61) --
	( 40.45, 84.61) --
	( 40.54, 84.61) --
	( 40.54, 84.61) --
	( 40.54, 84.61) --
	( 40.54, 84.61) --
	( 40.54, 84.61) --
	( 40.54, 84.61) --
	( 40.54, 84.61) --
	( 40.54, 84.61) --
	( 40.64, 84.61) --
	( 40.64, 84.61) --
	( 40.64, 84.61) --
	( 40.64, 84.61) --
	( 40.64, 84.61) --
	( 40.64, 84.61) --
	( 40.64, 84.61) --
	( 40.64, 84.61) --
	( 40.73, 84.61) --
	( 40.73, 84.61) --
	( 40.73, 84.61) --
	( 40.73, 84.61) --
	( 40.73, 84.61) --
	( 40.73, 84.61) --
	( 40.73, 84.61) --
	( 40.73, 84.61) --
	( 40.82, 84.61) --
	( 40.82, 84.61) --
	( 40.82, 84.61) --
	( 40.82, 84.61) --
	( 40.82, 84.61) --
	( 40.82, 84.61) --
	( 40.82, 84.61) --
	( 40.82, 84.61) --
	( 40.91, 84.61) --
	( 40.91, 84.61) --
	( 40.91, 84.61) --
	( 40.91, 84.61) --
	( 40.91, 84.61) --
	( 40.91, 84.61) --
	( 40.91, 84.61) --
	( 40.91, 84.61) --
	( 41.01, 84.61) --
	( 41.01, 84.61) --
	( 41.01, 84.61) --
	( 41.01, 84.61) --
	( 41.01, 84.61) --
	( 41.01, 84.61) --
	( 41.01, 84.61) --
	( 41.01, 84.61) --
	( 41.10, 84.61) --
	( 41.10, 84.61) --
	( 41.10, 84.61) --
	( 41.10, 84.61) --
	( 41.10, 84.61) --
	( 41.10, 84.61) --
	( 41.10, 84.61) --
	( 41.10, 84.61) --
	( 41.19, 84.61) --
	( 41.19, 84.61) --
	( 41.19, 84.61) --
	( 41.19, 84.61) --
	( 41.19, 84.61) --
	( 41.19, 84.61) --
	( 41.19, 84.61) --
	( 41.19, 84.61) --
	( 41.29, 84.61) --
	( 41.29, 84.61) --
	( 41.29, 84.61) --
	( 41.29, 84.61) --
	( 41.29, 84.61) --
	( 41.29, 84.61) --
	( 41.29, 84.61) --
	( 41.29, 84.61) --
	( 41.38, 84.61) --
	( 41.38, 84.61) --
	( 41.38, 84.61) --
	( 41.38, 84.61) --
	( 41.38, 84.61) --
	( 41.38, 84.61) --
	( 41.38, 84.61) --
	( 41.38, 84.61) --
	( 41.47, 84.61) --
	( 41.47, 84.61) --
	( 41.47, 84.61) --
	( 41.47, 84.61) --
	( 41.47, 84.61) --
	( 41.47, 84.61) --
	( 41.47, 84.61) --
	( 41.47, 84.61) --
	( 41.56, 84.61) --
	( 41.56, 84.61) --
	( 41.56, 84.61) --
	( 41.56, 84.61) --
	( 41.56, 84.61) --
	( 41.56, 84.61) --
	( 41.56, 84.61) --
	( 41.56, 84.61) --
	( 41.66, 84.61) --
	( 41.66, 84.61) --
	( 41.66, 84.61) --
	( 41.66, 84.61) --
	( 41.66, 84.61) --
	( 41.66, 84.61) --
	( 41.66, 84.61) --
	( 41.66, 84.61) --
	( 41.75, 84.61) --
	( 41.75, 84.61) --
	( 41.75, 84.61) --
	( 41.75, 84.61) --
	( 41.75, 84.61) --
	( 41.75, 84.61) --
	( 41.75, 84.61) --
	( 41.75, 84.61) --
	( 41.84, 84.61) --
	( 41.84, 84.61) --
	( 41.84, 84.61) --
	( 41.84, 84.61) --
	( 41.84, 84.61) --
	( 41.84, 84.61) --
	( 41.84, 84.61) --
	( 41.84, 84.61) --
	( 41.94, 84.61) --
	( 41.94, 84.61) --
	( 41.94, 84.61) --
	( 41.94, 84.61) --
	( 41.94, 84.61) --
	( 41.94, 84.61) --
	( 41.94, 84.61) --
	( 41.94, 84.61) --
	( 42.03, 84.61) --
	( 42.03, 84.61) --
	( 42.03, 84.61) --
	( 42.03, 84.61) --
	( 42.03, 84.61) --
	( 42.03, 84.61) --
	( 42.03, 84.61) --
	( 42.03, 84.61) --
	( 42.12, 84.61) --
	( 42.12, 84.61) --
	( 42.12, 84.61) --
	( 42.12, 84.61) --
	( 42.12, 84.61) --
	( 42.12, 84.61) --
	( 42.12, 84.61) --
	( 42.12, 84.61) --
	( 42.21, 84.61) --
	( 42.21, 84.61) --
	( 42.21, 84.61) --
	( 42.21, 84.61) --
	( 42.21, 84.61) --
	( 42.21, 84.61) --
	( 42.21, 84.61) --
	( 42.21, 84.61) --
	( 42.31, 84.61) --
	( 42.31, 84.61) --
	( 42.31, 84.61) --
	( 42.31, 84.61) --
	( 42.31, 84.61) --
	( 42.31, 84.61) --
	( 42.31, 84.61) --
	( 42.31, 84.61) --
	( 42.40, 84.61) --
	( 42.40, 84.61) --
	( 42.40, 84.61) --
	( 42.40, 84.61) --
	( 42.40, 84.61) --
	( 42.40, 84.61) --
	( 42.40, 84.61) --
	( 42.40, 84.61) --
	( 42.49, 84.61) --
	( 42.49, 84.61) --
	( 42.49, 84.61) --
	( 42.49, 84.61) --
	( 42.49, 84.61) --
	( 42.49, 84.61) --
	( 42.49, 84.61) --
	( 42.49, 84.61) --
	( 42.59, 84.61) --
	( 42.59, 84.61) --
	( 42.59, 84.61) --
	( 42.59, 84.61) --
	( 42.59, 84.61) --
	( 42.59, 84.61) --
	( 42.59, 84.61) --
	( 42.59, 84.61) --
	( 42.68, 84.61) --
	( 42.68, 84.61) --
	( 42.68, 84.61) --
	( 42.68, 84.61) --
	( 42.68, 84.61) --
	( 42.68, 84.61) --
	( 42.68, 84.61) --
	( 42.68, 84.61) --
	( 42.77, 84.61) --
	( 42.77, 84.61) --
	( 42.77, 84.61) --
	( 42.77, 84.61) --
	( 42.77, 84.61) --
	( 42.77, 84.61) --
	( 42.77, 84.61) --
	( 42.77, 84.61) --
	( 42.86, 84.61) --
	( 42.86, 84.61) --
	( 42.86, 84.61) --
	( 42.86, 84.61) --
	( 42.86, 84.61) --
	( 42.86, 84.61) --
	( 42.86, 84.61) --
	( 42.86, 84.61) --
	( 42.96, 84.61) --
	( 42.96, 84.61) --
	( 42.96, 84.61) --
	( 42.96, 84.61) --
	( 42.96, 84.61) --
	( 42.96, 84.61) --
	( 42.96, 84.61) --
	( 42.96, 84.61) --
	( 43.05, 84.61) --
	( 43.05, 84.61) --
	( 43.05, 84.61) --
	( 43.05, 84.61) --
	( 43.05, 84.61) --
	( 43.05, 84.61) --
	( 43.05, 84.61) --
	( 43.05, 84.61) --
	( 43.14, 84.61) --
	( 43.14, 84.61) --
	( 43.14, 84.61) --
	( 43.14, 84.61) --
	( 43.14, 84.61) --
	( 43.14, 84.61) --
	( 43.14, 84.61) --
	( 43.14, 84.61) --
	( 43.24, 84.61) --
	( 43.24, 84.61) --
	( 43.24, 84.61) --
	( 43.24, 84.61) --
	( 43.24, 84.61) --
	( 43.24, 84.61) --
	( 43.24, 84.61) --
	( 43.24, 84.61) --
	( 43.33, 84.61) --
	( 43.33, 84.61) --
	( 43.33, 84.61) --
	( 43.33, 84.61) --
	( 43.33, 84.61) --
	( 43.33, 84.61) --
	( 43.33, 84.61) --
	( 43.33, 84.61) --
	( 43.42, 84.61) --
	( 43.42, 84.61) --
	( 43.42, 84.61) --
	( 43.42, 84.61) --
	( 43.42, 84.61) --
	( 43.42, 84.61) --
	( 43.42, 84.61) --
	( 43.42, 84.61) --
	( 43.52, 84.61) --
	( 43.52, 84.61) --
	( 43.52, 84.61) --
	( 43.52, 84.61) --
	( 43.52, 84.61) --
	( 43.52, 84.61) --
	( 43.52, 84.61) --
	( 43.52, 84.61) --
	( 43.61, 84.61) --
	( 43.61, 84.61) --
	( 43.61, 84.61) --
	( 43.61, 84.61) --
	( 43.61, 84.61) --
	( 43.61, 84.61) --
	( 43.61, 84.61) --
	( 43.61, 84.61) --
	( 43.70, 84.61) --
	( 43.70, 84.61) --
	( 43.70, 84.61) --
	( 43.70, 84.61) --
	( 43.70, 84.61) --
	( 43.70, 84.61) --
	( 43.70, 84.61) --
	( 43.70, 84.61) --
	( 43.79, 84.61) --
	( 43.79, 84.61) --
	( 43.79, 84.61) --
	( 43.79, 84.61) --
	( 43.79, 84.61) --
	( 43.79, 84.61) --
	( 43.79, 84.61) --
	( 43.79, 84.61) --
	( 43.89, 84.61) --
	( 43.89, 84.61) --
	( 43.89, 84.61) --
	( 43.89, 84.61) --
	( 43.89, 84.61) --
	( 43.89, 84.61) --
	( 43.89, 84.61) --
	( 43.89, 84.61) --
	( 43.98, 84.61) --
	( 43.98, 84.61) --
	( 43.98, 84.61) --
	( 43.98, 84.61) --
	( 43.98, 84.61) --
	( 43.98, 84.61) --
	( 43.98, 84.61) --
	( 43.98, 84.61) --
	( 44.07, 84.61) --
	( 44.07, 84.61) --
	( 44.07, 84.61) --
	( 44.07, 84.61) --
	( 44.07, 84.61) --
	( 44.07, 84.61) --
	( 44.07, 84.61) --
	( 44.07, 84.61) --
	( 44.17, 84.61) --
	( 44.17, 84.61) --
	( 44.17, 84.61) --
	( 44.17, 84.61) --
	( 44.17, 84.61) --
	( 44.17, 84.61) --
	( 44.17, 84.61) --
	( 44.17, 84.61) --
	( 44.26, 84.61) --
	( 44.26, 84.61) --
	( 44.26, 84.61) --
	( 44.26, 84.61) --
	( 44.26, 84.61) --
	( 44.26, 84.61) --
	( 44.26, 84.61) --
	( 44.26, 84.61) --
	( 44.35, 84.61) --
	( 44.35, 84.61) --
	( 44.35, 84.61) --
	( 44.35, 84.61) --
	( 44.35, 84.61) --
	( 44.35, 84.61) --
	( 44.35, 84.61) --
	( 44.35, 84.61) --
	( 44.44, 84.61) --
	( 44.44, 84.61) --
	( 44.44, 84.61) --
	( 44.44, 84.61) --
	( 44.44, 84.61) --
	( 44.44, 84.61) --
	( 44.44, 84.61) --
	( 44.44, 84.61) --
	( 44.54, 84.61) --
	( 44.54, 84.61) --
	( 44.54, 84.61) --
	( 44.54, 84.61) --
	( 44.54, 84.61) --
	( 44.54, 84.61) --
	( 44.54, 84.61) --
	( 44.54, 84.61) --
	( 44.63, 84.61) --
	( 44.63, 84.61) --
	( 44.63, 84.61) --
	( 44.63, 84.61) --
	( 44.63, 84.61) --
	( 44.63, 84.61) --
	( 44.63, 84.61) --
	( 44.63, 84.61) --
	( 44.72, 84.61) --
	( 44.72, 84.61) --
	( 44.72, 84.61) --
	( 44.72, 84.61) --
	( 44.72, 84.61) --
	( 44.72, 84.61) --
	( 44.72, 84.61) --
	( 44.72, 84.61) --
	( 44.82, 84.61) --
	( 44.82, 84.61) --
	( 44.82, 84.61) --
	( 44.82, 84.61) --
	( 44.82, 84.61) --
	( 44.82, 84.61) --
	( 44.82, 84.61) --
	( 44.82, 84.61) --
	( 44.91, 84.61) --
	( 44.91, 84.61) --
	( 44.91, 84.61) --
	( 44.91, 84.61) --
	( 44.91, 84.61) --
	( 44.91, 84.61) --
	( 44.91, 84.61) --
	( 44.91, 84.61) --
	( 45.00, 84.61) --
	( 45.00, 84.61) --
	( 45.00, 84.61) --
	( 45.00, 84.61) --
	( 45.00, 84.61) --
	( 45.00, 84.61) --
	( 45.00, 84.61) --
	( 45.00, 84.61) --
	( 45.09, 84.61) --
	( 45.09, 84.61) --
	( 45.09, 84.61) --
	( 45.09, 84.61) --
	( 45.09, 84.61) --
	( 45.09, 84.61) --
	( 45.09, 84.61) --
	( 45.09, 84.61) --
	( 45.19, 84.61) --
	( 45.19, 84.61) --
	( 45.19, 84.61) --
	( 45.19, 84.61) --
	( 45.19, 84.61) --
	( 45.19, 84.61) --
	( 45.19, 84.61) --
	( 45.19, 84.61) --
	( 45.28, 84.61) --
	( 45.28, 84.61) --
	( 45.28, 84.61) --
	( 45.28, 84.61) --
	( 45.28, 84.61) --
	( 45.28, 84.61) --
	( 45.28, 84.61) --
	( 45.28, 84.61) --
	( 45.37, 84.61) --
	( 45.37, 84.61) --
	( 45.37, 84.61) --
	( 45.37, 84.61) --
	( 45.37, 84.61) --
	( 45.37, 84.61) --
	( 45.37, 84.61) --
	( 45.37, 84.61) --
	( 45.47, 84.61) --
	( 45.47, 84.61) --
	( 45.47, 84.61) --
	( 45.47, 84.61) --
	( 45.47, 84.61) --
	( 45.47, 84.61) --
	( 45.47, 84.61) --
	( 45.47, 84.61) --
	( 45.56, 84.61) --
	( 45.56, 84.61) --
	( 45.56, 84.61) --
	( 45.56, 84.61) --
	( 45.56, 84.61) --
	( 45.56, 84.61) --
	( 45.56, 84.61) --
	( 45.56, 84.61) --
	( 45.65, 84.61) --
	( 45.65, 84.61) --
	( 45.65, 84.61) --
	( 45.65, 84.61) --
	( 45.65, 84.61) --
	( 45.65, 84.61) --
	( 45.65, 84.61) --
	( 45.65, 84.61) --
	( 45.74, 84.61) --
	( 45.74, 84.61) --
	( 45.74, 84.61) --
	( 45.74, 84.61) --
	( 45.74, 84.61) --
	( 45.74, 84.61) --
	( 45.74, 84.61) --
	( 45.74, 84.61) --
	( 45.84, 84.61) --
	( 45.84, 84.61) --
	( 45.84, 84.61) --
	( 45.84, 84.61) --
	( 45.84, 84.61) --
	( 45.84, 84.61) --
	( 45.84, 84.61) --
	( 45.84, 84.61) --
	( 45.93, 84.61) --
	( 45.93, 84.61) --
	( 45.93, 84.61) --
	( 45.93, 84.61) --
	( 45.93, 84.61) --
	( 45.93, 84.61) --
	( 45.93, 84.61) --
	( 45.93, 84.61) --
	( 46.02, 84.61) --
	( 46.02, 84.61) --
	( 46.02, 84.61) --
	( 46.02, 84.61) --
	( 46.02, 84.61) --
	( 46.02, 84.61) --
	( 46.02, 84.61) --
	( 46.02, 84.61) --
	( 46.12, 84.61) --
	( 46.12, 84.61) --
	( 46.12, 84.61) --
	( 46.12, 84.61) --
	( 46.12, 84.61) --
	( 46.12, 84.61) --
	( 46.12, 84.61) --
	( 46.12, 84.61) --
	( 46.21, 84.61) --
	( 46.21, 84.61) --
	( 46.21, 84.61) --
	( 46.21, 84.61) --
	( 46.21, 84.61) --
	( 46.21, 84.61) --
	( 46.21, 84.61) --
	( 46.21, 84.61) --
	( 46.30, 84.61) --
	( 46.30, 84.61) --
	( 46.30, 84.61) --
	( 46.30, 84.61) --
	( 46.30, 84.61) --
	( 46.30, 84.61) --
	( 46.30, 84.61) --
	( 46.30, 84.61) --
	( 46.39, 84.61) --
	( 46.39, 84.61) --
	( 46.39, 84.61) --
	( 46.39, 84.61) --
	( 46.39, 84.61) --
	( 46.39, 84.61) --
	( 46.39, 84.61) --
	( 46.39, 84.61) --
	( 46.49, 84.61) --
	( 46.49, 84.61) --
	( 46.49, 84.61) --
	( 46.49, 84.61) --
	( 46.49, 84.61) --
	( 46.49, 84.61) --
	( 46.49, 84.61) --
	( 46.49, 84.61) --
	( 46.58, 84.61) --
	( 46.58, 84.61) --
	( 46.58, 84.61) --
	( 46.58, 84.61) --
	( 46.58, 84.61) --
	( 46.58, 84.61) --
	( 46.58, 84.61) --
	( 46.58, 84.61) --
	( 46.67, 84.61) --
	( 46.67, 84.61) --
	( 46.67, 84.61) --
	( 46.67, 84.61) --
	( 46.67, 84.61) --
	( 46.67, 84.61) --
	( 46.67, 84.61) --
	( 46.67, 84.61) --
	( 46.77, 84.61) --
	( 46.77, 84.61) --
	( 46.77, 84.61) --
	( 46.77, 84.61) --
	( 46.77, 84.61) --
	( 46.77, 84.61) --
	( 46.77, 84.61) --
	( 46.77, 84.61) --
	( 46.86, 84.61) --
	( 46.86, 84.61) --
	( 46.86, 84.61) --
	( 46.86, 84.61) --
	( 46.86, 84.61) --
	( 46.86, 84.61) --
	( 46.86, 84.61) --
	( 46.86, 84.61) --
	( 46.95, 84.61) --
	( 46.95, 84.61) --
	( 46.95, 84.61) --
	( 46.95, 84.61) --
	( 46.95, 84.61) --
	( 46.95, 84.61) --
	( 46.95, 84.61) --
	( 46.95, 84.61) --
	( 47.04, 84.61) --
	( 47.04, 84.61) --
	( 47.04, 84.61) --
	( 47.04, 84.61) --
	( 47.04, 84.61) --
	( 47.04, 84.61) --
	( 47.04, 84.61) --
	( 47.04, 84.61) --
	( 47.14, 84.61) --
	( 47.14, 84.61) --
	( 47.14, 84.61) --
	( 47.14, 84.61) --
	( 47.14, 84.61) --
	( 47.14, 84.61) --
	( 47.14, 84.61) --
	( 47.14, 84.61) --
	( 47.23, 84.61) --
	( 47.23, 84.61) --
	( 47.23, 84.61) --
	( 47.23, 84.61) --
	( 47.23, 84.61) --
	( 47.23, 84.61) --
	( 47.23, 84.61) --
	( 47.23, 84.61) --
	( 47.32, 84.61) --
	( 47.32, 84.61) --
	( 47.32, 84.61) --
	( 47.32, 84.61) --
	( 47.32, 84.61) --
	( 47.32, 84.61) --
	( 47.32, 84.61) --
	( 47.32, 84.61) --
	( 47.42, 84.61) --
	( 47.42, 84.61) --
	( 47.42, 84.61) --
	( 47.42, 84.61) --
	( 47.42, 84.61) --
	( 47.42, 84.61) --
	( 47.42, 84.61) --
	( 47.42, 84.61) --
	( 47.51, 84.61) --
	( 47.51, 84.61) --
	( 47.51, 84.61) --
	( 47.51, 84.61) --
	( 47.51, 84.61) --
	( 47.51, 84.61) --
	( 47.51, 84.61) --
	( 47.51, 84.61) --
	( 47.60, 84.61) --
	( 47.60, 84.61) --
	( 47.60, 84.61) --
	( 47.60, 84.61) --
	( 47.60, 84.61) --
	( 47.60, 84.61) --
	( 47.60, 84.61) --
	( 47.60, 84.61) --
	( 47.69, 84.61) --
	( 47.69, 84.61) --
	( 47.69, 84.61) --
	( 47.69, 84.61) --
	( 47.69, 84.61) --
	( 47.69, 84.61) --
	( 47.69, 84.61) --
	( 47.69, 84.61) --
	( 47.79, 84.61) --
	( 47.79, 84.61) --
	( 47.79, 84.61) --
	( 47.79, 84.61) --
	( 47.79, 84.61) --
	( 47.79, 84.61) --
	( 47.79, 84.61) --
	( 47.79, 84.61) --
	( 47.88, 84.61) --
	( 47.88, 84.61) --
	( 47.88, 84.61) --
	( 47.88, 84.61) --
	( 47.88, 84.61) --
	( 47.88, 84.61) --
	( 47.88, 84.61) --
	( 47.88, 84.61) --
	( 47.97, 84.61) --
	( 47.97, 84.61) --
	( 47.97, 84.61) --
	( 47.97, 84.61) --
	( 47.97, 84.61) --
	( 47.97, 84.61) --
	( 47.97, 84.61) --
	( 47.97, 84.61) --
	( 48.07, 84.61) --
	( 48.07, 84.61) --
	( 48.07, 84.61) --
	( 48.07, 84.61) --
	( 48.07, 84.61) --
	( 48.07, 84.61) --
	( 48.07, 84.61) --
	( 48.07, 84.61) --
	( 48.16, 84.61) --
	( 48.16, 84.61) --
	( 48.16, 84.61) --
	( 48.16, 84.61) --
	( 48.16, 84.61) --
	( 48.16, 84.61) --
	( 48.16, 84.61) --
	( 48.16, 84.61) --
	( 48.25, 84.61) --
	( 48.25, 84.61) --
	( 48.25, 84.61) --
	( 48.25, 84.61) --
	( 48.25, 84.61) --
	( 48.25, 84.61) --
	( 48.25, 84.61) --
	( 48.25, 84.61) --
	( 48.34, 84.61) --
	( 48.34, 84.61) --
	( 48.34, 84.61) --
	( 48.34, 84.61) --
	( 48.34, 84.61) --
	( 48.34, 84.61) --
	( 48.34, 84.61) --
	( 48.34, 84.61) --
	( 48.44, 84.61) --
	( 48.44, 84.61) --
	( 48.44, 84.61) --
	( 48.44, 84.61) --
	( 48.44, 84.61) --
	( 48.44, 84.61) --
	( 48.44, 84.61) --
	( 48.44, 84.61) --
	( 48.53, 84.61) --
	( 48.53, 84.61) --
	( 48.53, 84.61) --
	( 48.53, 84.61) --
	( 48.53, 84.61) --
	( 48.53, 84.61) --
	( 48.53, 84.61) --
	( 48.53, 84.61) --
	( 48.62, 84.61) --
	( 48.62, 84.61) --
	( 48.62, 84.61) --
	( 48.62, 84.61) --
	( 48.62, 84.61) --
	( 48.62, 84.61) --
	( 48.62, 84.61) --
	( 48.62, 84.61) --
	( 48.72, 84.61) --
	( 48.72, 84.61) --
	( 48.72, 84.61) --
	( 48.72, 84.61) --
	( 48.72, 84.61) --
	( 48.72, 84.61) --
	( 48.72, 84.61) --
	( 48.72, 84.61) --
	( 48.81, 84.61) --
	( 48.81, 84.61) --
	( 48.81, 84.61) --
	( 48.81, 84.61) --
	( 48.81, 84.61) --
	( 48.81, 84.61) --
	( 48.81, 84.61) --
	( 48.81, 84.61) --
	( 48.90, 84.61) --
	( 48.90, 84.61) --
	( 48.90, 84.61) --
	( 48.90, 84.61) --
	( 48.90, 84.61) --
	( 48.90, 84.61) --
	( 48.90, 84.61) --
	( 48.90, 84.61) --
	( 49.00, 84.61) --
	( 49.00, 84.61) --
	( 49.00, 84.61) --
	( 49.00, 84.61) --
	( 49.00, 84.61) --
	( 49.00, 84.61) --
	( 49.00, 84.61) --
	( 49.00, 84.61) --
	( 49.09, 84.61) --
	( 49.09, 84.61) --
	( 49.09, 84.61) --
	( 49.09, 84.61) --
	( 49.09, 84.61) --
	( 49.09, 84.61) --
	( 49.09, 84.61) --
	( 49.09, 84.61) --
	( 49.18, 84.61) --
	( 49.18, 84.61) --
	( 49.18, 84.61) --
	( 49.18, 84.61) --
	( 49.18, 84.61) --
	( 49.18, 84.61) --
	( 49.18, 84.61) --
	( 49.18, 84.61) --
	( 49.27, 84.61) --
	( 49.27, 84.61) --
	( 49.27, 84.61) --
	( 49.27, 84.61) --
	( 49.27, 84.61) --
	( 49.27, 84.61) --
	( 49.27, 84.61) --
	( 49.27, 84.61) --
	( 49.37, 84.61) --
	( 49.37, 84.61) --
	( 49.37, 84.61) --
	( 49.37, 84.61) --
	( 49.37, 84.61) --
	( 49.37, 84.61) --
	( 49.37, 84.61) --
	( 49.37, 84.61) --
	( 49.46, 84.61) --
	( 49.46, 84.61) --
	( 49.46, 84.61) --
	( 49.46, 84.61) --
	( 49.46, 84.61) --
	( 49.46, 84.61) --
	( 49.46, 84.61) --
	( 49.46, 84.61) --
	( 49.55, 84.61) --
	( 49.55, 84.61) --
	( 49.55, 84.61) --
	( 49.55, 84.61) --
	( 49.55, 84.61) --
	( 49.55, 84.61) --
	( 49.55, 84.61) --
	( 49.55, 84.61) --
	( 49.65, 84.61) --
	( 49.65, 84.61) --
	( 49.65, 84.61) --
	( 49.65, 84.61) --
	( 49.65, 84.61) --
	( 49.65, 84.61) --
	( 49.65, 84.61) --
	( 49.65, 84.61) --
	( 49.74, 84.61) --
	( 49.74, 84.61) --
	( 49.74, 84.61) --
	( 49.74, 84.61) --
	( 49.74, 84.61) --
	( 49.74, 84.61) --
	( 49.74, 84.61) --
	( 49.74, 84.61) --
	( 49.83, 84.61) --
	( 49.83, 84.61) --
	( 49.83, 84.61) --
	( 49.83, 84.61) --
	( 49.83, 84.61) --
	( 49.83, 84.61) --
	( 49.83, 84.61) --
	( 49.83, 84.61) --
	( 49.92, 84.61) --
	( 49.92, 84.61) --
	( 49.92, 84.61) --
	( 49.92, 84.61) --
	( 49.92, 84.61) --
	( 49.92, 84.61) --
	( 49.92, 84.61) --
	( 49.92, 84.61) --
	( 50.02, 84.61) --
	( 50.02, 84.61) --
	( 50.02, 84.61) --
	( 50.02, 84.61) --
	( 50.02, 84.61) --
	( 50.02, 84.61) --
	( 50.02, 84.61) --
	( 50.02, 84.61) --
	( 50.11, 84.61) --
	( 50.11, 84.61) --
	( 50.11, 84.61) --
	( 50.11, 84.61) --
	( 50.11, 84.61) --
	( 50.11, 84.61) --
	( 50.11, 84.61) --
	( 50.11, 84.61) --
	( 50.20, 84.61) --
	( 50.20, 84.61) --
	( 50.20, 84.61) --
	( 50.20, 84.61) --
	( 50.20, 84.61) --
	( 50.20, 84.61) --
	( 50.20, 84.61) --
	( 50.20, 84.61) --
	( 50.30, 84.61) --
	( 50.30, 84.61) --
	( 50.30, 84.61) --
	( 50.30, 84.61) --
	( 50.30, 84.61) --
	( 50.30, 84.61) --
	( 50.30, 84.61) --
	( 50.30, 84.61) --
	( 50.39, 84.61) --
	( 50.39, 84.61) --
	( 50.39, 84.61) --
	( 50.39, 84.61) --
	( 50.39, 84.61) --
	( 50.39, 84.61) --
	( 50.39, 84.61) --
	( 50.39, 84.61) --
	( 50.48, 84.61) --
	( 50.48, 84.61) --
	( 50.48, 84.61) --
	( 50.48, 84.61) --
	( 50.48, 84.61) --
	( 50.48, 84.61) --
	( 50.48, 84.61) --
	( 50.48, 84.61) --
	( 50.57, 84.61) --
	( 50.57, 84.61) --
	( 50.57, 84.61) --
	( 50.57, 84.61) --
	( 50.57, 84.61) --
	( 50.57, 84.61) --
	( 50.57, 84.61) --
	( 50.57, 84.61) --
	( 50.67, 84.61) --
	( 50.67, 84.61) --
	( 50.67, 84.61) --
	( 50.67, 84.61) --
	( 50.67, 84.61) --
	( 50.67, 84.61) --
	( 50.67, 84.61) --
	( 50.67, 84.61) --
	( 50.76, 84.61) --
	( 50.76, 84.61) --
	( 50.76, 84.61) --
	( 50.76, 84.61) --
	( 50.76, 84.61) --
	( 50.76, 84.61) --
	( 50.76, 84.61) --
	( 50.76, 84.61) --
	( 50.85, 84.61) --
	( 50.85, 84.61) --
	( 50.85, 84.61) --
	( 50.85, 84.61) --
	( 50.85, 84.61) --
	( 50.85, 84.61) --
	( 50.85, 84.61) --
	( 50.85, 84.61) --
	( 50.95, 84.61) --
	( 50.95, 84.61) --
	( 50.95, 84.61) --
	( 50.95, 84.61) --
	( 50.95, 84.61) --
	( 50.95, 84.61) --
	( 50.95, 84.61) --
	( 50.95, 84.61) --
	( 51.04, 84.61) --
	( 51.04, 84.61) --
	( 51.04, 84.61) --
	( 51.04, 84.61) --
	( 51.04, 84.61) --
	( 51.04, 84.61) --
	( 51.04, 84.61) --
	( 51.04, 84.61) --
	( 51.13, 84.61) --
	( 51.13, 84.61) --
	( 51.13, 84.61) --
	( 51.13, 84.61) --
	( 51.13, 84.61) --
	( 51.13, 84.61) --
	( 51.13, 84.61) --
	( 51.13, 84.61) --
	( 51.22, 84.61) --
	( 51.22, 84.61) --
	( 51.22, 84.61) --
	( 51.22, 84.61) --
	( 51.22, 84.61) --
	( 51.22, 84.61) --
	( 51.22, 84.61) --
	( 51.22, 84.61) --
	( 51.32, 84.61) --
	( 51.32, 84.61) --
	( 51.32, 84.61) --
	( 51.32, 84.61) --
	( 51.32, 84.61) --
	( 51.32, 84.61) --
	( 51.32, 84.61) --
	( 51.32, 84.61) --
	( 51.41, 84.61) --
	( 51.41, 84.61) --
	( 51.41, 84.61) --
	( 51.41, 84.61) --
	( 51.41, 84.61) --
	( 51.41, 84.61) --
	( 51.41, 84.61) --
	( 51.41, 84.61) --
	( 51.50, 84.61) --
	( 51.50, 84.61) --
	( 51.50, 84.61) --
	( 51.50, 84.61) --
	( 51.50, 84.61) --
	( 51.50, 84.61) --
	( 51.50, 84.61) --
	( 51.50, 84.61) --
	( 51.60, 84.61) --
	( 51.60, 84.61) --
	( 51.60, 84.61) --
	( 51.60, 84.61) --
	( 51.60, 84.61) --
	( 51.60, 84.61) --
	( 51.60, 84.61) --
	( 51.60, 84.61) --
	( 51.69, 84.61) --
	( 51.69, 84.61) --
	( 51.69, 84.61) --
	( 51.69, 84.61) --
	( 51.69, 84.61) --
	( 51.69, 84.61) --
	( 51.69, 84.61) --
	( 51.69, 84.61) --
	( 51.78, 84.61) --
	( 51.78, 84.61) --
	( 51.78, 84.61) --
	( 51.78, 84.61) --
	( 51.78, 84.61) --
	( 51.78, 84.61) --
	( 51.78, 84.61) --
	( 51.78, 84.61) --
	( 51.87, 84.61) --
	( 51.87, 84.61) --
	( 51.87, 84.61) --
	( 51.87, 84.61) --
	( 51.87, 84.61) --
	( 51.87, 84.61) --
	( 51.87, 84.61) --
	( 51.87, 84.61) --
	( 51.97, 84.61) --
	( 51.97, 84.61) --
	( 51.97, 84.61) --
	( 51.97, 84.61) --
	( 51.97, 84.61) --
	( 51.97, 84.61) --
	( 51.97, 84.61) --
	( 51.97, 84.61) --
	( 52.06, 84.61) --
	( 52.06, 84.61) --
	( 52.06, 84.61) --
	( 52.06, 84.61) --
	( 52.06, 84.61) --
	( 52.06, 84.61) --
	( 52.06, 84.61) --
	( 52.06, 84.61) --
	( 52.15, 84.61) --
	( 52.15, 84.61) --
	( 52.15, 84.61) --
	( 52.15, 84.61) --
	( 52.15, 84.61) --
	( 52.15, 84.61) --
	( 52.15, 84.61) --
	( 52.15, 84.61) --
	( 52.25, 84.61) --
	( 52.25, 84.61) --
	( 52.25, 84.61) --
	( 52.25, 84.61) --
	( 52.25, 84.61) --
	( 52.25, 84.61) --
	( 52.25, 84.61) --
	( 52.25, 84.61) --
	( 52.34, 84.61) --
	( 52.34, 84.61) --
	( 52.34, 84.61) --
	( 52.34, 84.61) --
	( 52.34, 84.61) --
	( 52.34, 84.61) --
	( 52.34, 84.61) --
	( 52.34, 84.61) --
	( 52.43, 84.61) --
	( 52.43, 84.61) --
	( 52.43, 84.61) --
	( 52.43, 84.61) --
	( 52.43, 84.61) --
	( 52.43, 84.61) --
	( 52.43, 84.61) --
	( 52.43, 84.61) --
	( 52.52, 84.61) --
	( 52.52, 84.61) --
	( 52.52, 84.61) --
	( 52.52, 84.61) --
	( 52.52, 84.61) --
	( 52.52, 84.61) --
	( 52.52, 84.61) --
	( 52.52, 84.61) --
	( 52.62, 84.61) --
	( 52.62, 84.61) --
	( 52.62, 84.61) --
	( 52.62, 84.61) --
	( 52.62, 84.61) --
	( 52.62, 84.61) --
	( 52.62, 84.61) --
	( 52.62, 84.61) --
	( 52.71, 84.61) --
	( 52.71, 84.61) --
	( 52.71, 84.61) --
	( 52.71, 84.61) --
	( 52.71, 84.61) --
	( 52.71, 84.61) --
	( 52.71, 84.61) --
	( 52.71, 84.61) --
	( 52.80, 84.61) --
	( 52.80, 84.61) --
	( 52.80, 84.61) --
	( 52.80, 84.61) --
	( 52.80, 84.61) --
	( 52.80, 84.61) --
	( 52.80, 84.61) --
	( 52.80, 84.61) --
	( 52.90, 84.61) --
	( 52.90, 84.61) --
	( 52.90, 84.61) --
	( 52.90, 84.61) --
	( 52.90, 84.61) --
	( 52.90, 84.61) --
	( 52.90, 84.61) --
	( 52.90, 84.61) --
	( 52.99, 84.61) --
	( 52.99, 84.61) --
	( 52.99, 84.61) --
	( 52.99, 84.61) --
	( 52.99, 84.61) --
	( 52.99, 84.61) --
	( 52.99, 84.61) --
	( 52.99, 84.61) --
	( 53.08, 84.61) --
	( 53.08, 84.61) --
	( 53.08, 84.61) --
	( 53.08, 84.61) --
	( 53.08, 84.61) --
	( 53.08, 84.61) --
	( 53.08, 84.61) --
	( 53.08, 84.61) --
	( 53.17, 84.61) --
	( 53.17, 84.61) --
	( 53.17, 84.61) --
	( 53.17, 84.61) --
	( 53.17, 84.61) --
	( 53.17, 84.61) --
	( 53.17, 84.61) --
	( 53.17, 84.61) --
	( 53.27, 84.61) --
	( 53.27, 84.61) --
	( 53.27, 84.61) --
	( 53.27, 84.61) --
	( 53.27, 84.61) --
	( 53.27, 84.61) --
	( 53.27, 84.61) --
	( 53.27, 84.61) --
	( 53.36, 84.61) --
	( 53.36, 84.61) --
	( 53.36, 84.61) --
	( 53.36, 84.61) --
	( 53.36, 84.61) --
	( 53.36, 84.61) --
	( 53.36, 84.61) --
	( 53.36, 84.61) --
	( 53.45, 84.61) --
	( 53.45, 84.61) --
	( 53.45, 84.61) --
	( 53.45, 84.61) --
	( 53.45, 84.61) --
	( 53.45, 84.61) --
	( 53.45, 84.61) --
	( 53.45, 84.61) --
	( 53.55, 84.61) --
	( 53.55, 84.61) --
	( 53.55, 84.61) --
	( 53.55, 84.61) --
	( 53.55, 84.61) --
	( 53.55, 84.61) --
	( 53.55, 84.61) --
	( 53.55, 84.61) --
	( 53.64, 84.61) --
	( 53.64, 84.61) --
	( 53.64, 84.61) --
	( 53.64, 84.61) --
	( 53.64, 84.61) --
	( 53.64, 84.61) --
	( 53.64, 84.61) --
	( 53.64, 84.61) --
	( 53.73, 84.61) --
	( 53.73, 84.61) --
	( 53.73, 84.61) --
	( 53.73, 84.61) --
	( 53.73, 84.61) --
	( 53.73, 84.61) --
	( 53.73, 84.61) --
	( 53.73, 84.61) --
	( 53.82, 84.61) --
	( 53.82, 84.61) --
	( 53.82, 84.61) --
	( 53.82, 84.61) --
	( 53.82, 84.61) --
	( 53.82, 84.61) --
	( 53.82, 84.61) --
	( 53.82, 84.61) --
	( 53.92, 84.61) --
	( 53.92, 84.61) --
	( 53.92, 84.61) --
	( 53.92, 84.61) --
	( 53.92, 84.61) --
	( 53.92, 84.61) --
	( 53.92, 84.61) --
	( 53.92, 84.61) --
	( 54.01, 84.61) --
	( 54.01, 84.61) --
	( 54.01, 84.61) --
	( 54.01, 84.61) --
	( 54.01, 84.61) --
	( 54.01, 84.61) --
	( 54.01, 84.61) --
	( 54.01, 84.61) --
	( 54.10, 84.61) --
	( 54.10, 84.61) --
	( 54.10, 84.61) --
	( 54.10, 84.61) --
	( 54.10, 84.61) --
	( 54.10, 84.61) --
	( 54.10, 84.61) --
	( 54.10, 84.61) --
	( 54.20, 84.61) --
	( 54.20, 84.61) --
	( 54.20, 84.61) --
	( 54.20, 84.61) --
	( 54.20, 84.61) --
	( 54.20, 84.61) --
	( 54.20, 84.61) --
	( 54.20, 84.61) --
	( 54.29, 84.61) --
	( 54.29, 84.61) --
	( 54.29, 84.61) --
	( 54.29, 84.61) --
	( 54.29, 84.61) --
	( 54.29, 84.61) --
	( 54.29, 84.61) --
	( 54.29, 84.61) --
	( 54.38, 84.61) --
	( 54.38, 84.61) --
	( 54.38, 84.61) --
	( 54.38, 84.61) --
	( 54.38, 84.61) --
	( 54.38, 84.61) --
	( 54.38, 84.61) --
	( 54.38, 84.61) --
	( 54.48, 84.61) --
	( 54.48, 84.61) --
	( 54.48, 84.61) --
	( 54.48, 84.61) --
	( 54.48, 84.61) --
	( 54.48, 84.61) --
	( 54.48, 84.61) --
	( 54.48, 84.61) --
	( 54.57, 84.61) --
	( 54.57, 84.61) --
	( 54.57, 84.61) --
	( 54.57, 84.61) --
	( 54.57, 84.61) --
	( 54.57, 84.61) --
	( 54.57, 84.61) --
	( 54.57, 84.61) --
	( 54.66, 84.61) --
	( 54.66, 84.61) --
	( 54.66, 84.61) --
	( 54.66, 84.61) --
	( 54.66, 84.61) --
	( 54.66, 84.61) --
	( 54.66, 84.61) --
	( 54.66, 84.61) --
	( 54.75, 84.61) --
	( 54.75, 84.61) --
	( 54.75, 84.61) --
	( 54.75, 84.61) --
	( 54.75, 84.61) --
	( 54.75, 84.61) --
	( 54.75, 84.61) --
	( 54.75, 84.61) --
	( 54.85, 84.61) --
	( 54.85, 84.61) --
	( 54.85, 84.61) --
	( 54.85, 84.61) --
	( 54.85, 84.61) --
	( 54.85, 84.61) --
	( 54.85, 84.61) --
	( 54.85, 84.61) --
	( 54.94, 84.61) --
	( 54.94, 84.61) --
	( 54.94, 84.61) --
	( 54.94, 84.61) --
	( 54.94, 84.61) --
	( 54.94, 84.61) --
	( 54.94, 84.61) --
	( 54.94, 84.61) --
	( 55.03, 84.61) --
	( 55.03, 84.61) --
	( 55.03, 84.61) --
	( 55.03, 84.61) --
	( 55.03, 84.61) --
	( 55.03, 84.61) --
	( 55.03, 84.61) --
	( 55.03, 84.61) --
	( 55.13, 84.61) --
	( 55.13, 84.61) --
	( 55.13, 84.61) --
	( 55.13, 84.61) --
	( 55.13, 84.61) --
	( 55.13, 84.61) --
	( 55.13, 84.61) --
	( 55.13, 84.61) --
	( 55.22, 84.61) --
	( 55.22, 84.61) --
	( 55.22, 84.61) --
	( 55.22, 84.61) --
	( 55.22, 84.61) --
	( 55.22, 84.61) --
	( 55.22, 84.61) --
	( 55.22, 84.61) --
	( 55.31, 84.61) --
	( 55.31, 84.61) --
	( 55.31, 84.61) --
	( 55.31, 84.61) --
	( 55.31, 84.61) --
	( 55.31, 84.61) --
	( 55.31, 84.61) --
	( 55.31, 84.61) --
	( 55.40, 84.61) --
	( 55.40, 84.61) --
	( 55.40, 84.61) --
	( 55.40, 84.61) --
	( 55.40, 84.61) --
	( 55.40, 84.61) --
	( 55.40, 84.61) --
	( 55.40, 84.61) --
	( 55.50, 84.61) --
	( 55.50, 84.61) --
	( 55.50, 84.61) --
	( 55.50, 84.61) --
	( 55.50, 84.61) --
	( 55.50, 84.61) --
	( 55.50, 84.61) --
	( 55.50, 84.61) --
	( 55.59, 84.61) --
	( 55.59, 84.61) --
	( 55.59, 84.61) --
	( 55.59, 84.61) --
	( 55.59, 84.61) --
	( 55.59, 84.61) --
	( 55.59, 84.61) --
	( 55.59, 84.61) --
	( 55.68, 84.61) --
	( 55.68, 84.61) --
	( 55.68, 84.61) --
	( 55.68, 84.61) --
	( 55.68, 84.61) --
	( 55.68, 84.61) --
	( 55.68, 84.61) --
	( 55.68, 84.61) --
	( 55.78, 84.61) --
	( 55.78, 84.61) --
	( 55.78, 84.61) --
	( 55.78, 84.61) --
	( 55.78, 84.61) --
	( 55.78, 84.61) --
	( 55.78, 84.61) --
	( 55.78, 84.61) --
	( 55.87, 84.61) --
	( 55.87, 84.61) --
	( 55.87, 84.61) --
	( 55.87, 84.61) --
	( 55.87, 84.61) --
	( 55.87, 84.61) --
	( 55.87, 84.61) --
	( 55.87, 84.61) --
	( 55.96, 84.61) --
	( 55.96, 84.61) --
	( 55.96, 84.61) --
	( 55.96, 84.61) --
	( 55.96, 84.61) --
	( 55.96, 84.61) --
	( 55.96, 84.61) --
	( 55.96, 84.61) --
	( 56.05, 84.61) --
	( 56.05, 84.61) --
	( 56.05, 84.61) --
	( 56.05, 84.61) --
	( 56.05, 84.61) --
	( 56.05, 84.61) --
	( 56.05, 84.61) --
	( 56.05, 84.61) --
	( 56.15, 84.61) --
	( 56.15, 84.61) --
	( 56.15, 84.61) --
	( 56.15, 84.61) --
	( 56.15, 84.61) --
	( 56.15, 84.61) --
	( 56.15, 84.61) --
	( 56.15, 84.61) --
	( 56.24, 84.61) --
	( 56.24, 84.61) --
	( 56.24, 84.61) --
	( 56.24, 84.61) --
	( 56.24, 84.61) --
	( 56.24, 84.61) --
	( 56.24, 84.61) --
	( 56.24, 84.61) --
	( 56.33, 84.61) --
	( 56.33, 84.61) --
	( 56.33, 84.61) --
	( 56.33, 84.61) --
	( 56.33, 84.61) --
	( 56.33, 84.61) --
	( 56.33, 84.61) --
	( 56.33, 84.61) --
	( 56.43, 84.61) --
	( 56.43, 84.61) --
	( 56.43, 84.61) --
	( 56.43, 84.61) --
	( 56.43, 84.61) --
	( 56.43, 84.61) --
	( 56.43, 84.61) --
	( 56.43, 84.61) --
	( 56.52, 84.61) --
	( 56.52, 84.61) --
	( 56.52, 84.61) --
	( 56.52, 84.61) --
	( 56.52, 84.61) --
	( 56.52, 84.61) --
	( 56.52, 84.61) --
	( 56.52, 84.61) --
	( 56.61, 84.61) --
	( 56.61, 84.61) --
	( 56.61, 84.61) --
	( 56.61, 84.61) --
	( 56.61, 84.61) --
	( 56.61, 84.61) --
	( 56.61, 84.61) --
	( 56.61, 84.61) --
	( 56.70, 84.61) --
	( 56.70, 84.61) --
	( 56.70, 84.61) --
	( 56.70, 84.61) --
	( 56.70, 84.61) --
	( 56.70, 84.61) --
	( 56.70, 84.61) --
	( 56.70, 84.61) --
	( 56.80, 84.61) --
	( 56.80, 84.61) --
	( 56.80, 84.61) --
	( 56.80, 84.61) --
	( 56.80, 84.61) --
	( 56.80, 84.61) --
	( 56.80, 84.61) --
	( 56.80, 84.61) --
	( 56.89, 84.61) --
	( 56.89, 84.61) --
	( 56.89, 84.61) --
	( 56.89, 84.61) --
	( 56.89, 84.61) --
	( 56.89, 84.61) --
	( 56.89, 84.61) --
	( 56.89, 84.61) --
	( 56.98, 84.61) --
	( 56.98, 84.61) --
	( 56.98, 84.61) --
	( 56.98, 84.61) --
	( 56.98, 84.61) --
	( 56.98, 84.61) --
	( 56.98, 84.61) --
	( 56.98, 84.61) --
	( 57.08, 84.61) --
	( 57.08, 84.61) --
	( 57.08, 84.61) --
	( 57.08, 84.61) --
	( 57.08, 84.61) --
	( 57.08, 84.61) --
	( 57.08, 84.61) --
	( 57.08, 84.61) --
	( 57.17, 84.61) --
	( 57.17, 84.61) --
	( 57.17, 84.61) --
	( 57.17, 84.61) --
	( 57.17, 84.61) --
	( 57.17, 84.61) --
	( 57.17, 84.61) --
	( 57.17, 84.61) --
	( 57.26, 84.61) --
	( 57.26, 84.61) --
	( 57.26, 84.61) --
	( 57.26, 84.61) --
	( 57.26, 84.61) --
	( 57.26, 84.61) --
	( 57.26, 84.61) --
	( 57.26, 84.61) --
	( 57.35, 84.61) --
	( 57.35, 84.61) --
	( 57.35, 84.61) --
	( 57.35, 84.61) --
	( 57.35, 84.61) --
	( 57.35, 84.61) --
	( 57.35, 84.61) --
	( 57.35, 84.61) --
	( 57.45, 84.61) --
	( 57.45, 84.61) --
	( 57.45, 84.61) --
	( 57.45, 84.61) --
	( 57.45, 84.61) --
	( 57.45, 84.61) --
	( 57.45, 84.61) --
	( 57.45, 84.61) --
	( 57.54, 84.61) --
	( 57.54, 84.61) --
	( 57.54, 84.61) --
	( 57.54, 84.61) --
	( 57.54, 84.61) --
	( 57.54, 84.61) --
	( 57.54, 84.61) --
	( 57.54, 84.61) --
	( 57.63, 84.61) --
	( 57.63, 84.61) --
	( 57.63, 84.61) --
	( 57.63, 84.61) --
	( 57.63, 84.61) --
	( 57.63, 84.61) --
	( 57.63, 84.61) --
	( 57.63, 84.61) --
	( 57.73, 84.61) --
	( 57.73, 84.61) --
	( 57.73, 84.61) --
	( 57.73, 84.61) --
	( 57.73, 84.61) --
	( 57.73, 84.61) --
	( 57.73, 84.61) --
	( 57.73, 84.61) --
	( 57.82, 84.61) --
	( 57.82, 84.61) --
	( 57.82, 84.61) --
	( 57.82, 84.61) --
	( 57.82, 84.61) --
	( 57.82, 84.61) --
	( 57.82, 84.61) --
	( 57.82, 84.61) --
	( 57.91, 84.61) --
	( 57.91, 84.61) --
	( 57.91, 84.61) --
	( 57.91, 84.61) --
	( 57.91, 84.61) --
	( 57.91, 84.61) --
	( 57.91, 84.61) --
	( 57.91, 84.61) --
	( 58.00, 84.61) --
	( 58.00, 84.61) --
	( 58.00, 84.61) --
	( 58.00, 84.61) --
	( 58.00, 84.61) --
	( 58.00, 84.61) --
	( 58.00, 84.61) --
	( 58.00, 84.61) --
	( 58.10, 84.61) --
	( 58.10, 84.61) --
	( 58.10, 84.61) --
	( 58.10, 84.61) --
	( 58.10, 84.61) --
	( 58.10, 84.61) --
	( 58.10, 84.61) --
	( 58.10, 84.61) --
	( 58.19, 84.61) --
	( 58.19, 84.61) --
	( 58.19, 84.61) --
	( 58.19, 84.61) --
	( 58.19, 84.61) --
	( 58.19, 84.61) --
	( 58.19, 84.61) --
	( 58.19, 84.61) --
	( 58.28, 84.61) --
	( 58.28, 84.61) --
	( 58.28, 84.61) --
	( 58.28, 84.61) --
	( 58.28, 84.61) --
	( 58.28, 84.61) --
	( 58.28, 84.61) --
	( 58.28, 84.61) --
	( 58.38, 84.61) --
	( 58.38, 84.61) --
	( 58.38, 84.61) --
	( 58.38, 84.61) --
	( 58.38, 84.61) --
	( 58.38, 84.61) --
	( 58.38, 84.61) --
	( 58.38, 84.61) --
	( 58.47, 84.61) --
	( 58.47, 84.61) --
	( 58.47, 84.61) --
	( 58.47, 84.61) --
	( 58.47, 84.61) --
	( 58.47, 84.61) --
	( 58.47, 84.61) --
	( 58.47, 84.61) --
	( 58.56, 84.61) --
	( 58.56, 84.61) --
	( 58.56, 84.61) --
	( 58.56, 84.61) --
	( 58.56, 84.61) --
	( 58.56, 84.61) --
	( 58.56, 84.61) --
	( 58.56, 84.61) --
	( 58.65, 84.61) --
	( 58.65, 84.61) --
	( 58.65, 84.61) --
	( 58.65, 84.61) --
	( 58.65, 84.61) --
	( 58.65, 84.61) --
	( 58.65, 84.61) --
	( 58.65, 84.61) --
	( 58.75, 84.61) --
	( 58.75, 84.61) --
	( 58.75, 84.61) --
	( 58.75, 84.61) --
	( 58.75, 84.61) --
	( 58.75, 84.61) --
	( 58.75, 84.61) --
	( 58.75, 84.61) --
	( 58.84, 84.61) --
	( 58.84, 84.61) --
	( 58.84, 84.61) --
	( 58.84, 84.61) --
	( 58.84, 84.61) --
	( 58.84, 84.61) --
	( 58.84, 84.61) --
	( 58.84, 84.61) --
	( 58.93, 84.61) --
	( 58.93, 84.61) --
	( 58.93, 84.61) --
	( 58.93, 84.61) --
	( 58.93, 84.61) --
	( 58.93, 84.61) --
	( 58.93, 84.61) --
	( 58.93, 84.61) --
	( 59.03, 84.61) --
	( 59.03, 84.61) --
	( 59.03, 84.61) --
	( 59.03, 84.61) --
	( 59.03, 84.61) --
	( 59.03, 84.61) --
	( 59.03, 84.61) --
	( 59.03, 84.61) --
	( 59.12, 84.61) --
	( 59.12, 84.61) --
	( 59.12, 84.61) --
	( 59.12, 84.61) --
	( 59.12, 84.61) --
	( 59.12, 84.61) --
	( 59.12, 84.61) --
	( 59.12, 84.61) --
	( 59.21, 84.61) --
	( 59.21, 84.61) --
	( 59.21, 84.61) --
	( 59.21, 84.61) --
	( 59.21, 84.61) --
	( 59.21, 84.61) --
	( 59.21, 84.61) --
	( 59.21, 84.61) --
	( 59.30, 84.61) --
	( 59.30, 84.61) --
	( 59.30, 84.61) --
	( 59.30, 84.61) --
	( 59.30, 84.61) --
	( 59.30, 84.61) --
	( 59.30, 84.61) --
	( 59.30, 84.61) --
	( 59.40, 84.61) --
	( 59.40, 84.61) --
	( 59.40, 84.61) --
	( 59.40, 84.61) --
	( 59.40, 84.61) --
	( 59.40, 84.61) --
	( 59.40, 84.61) --
	( 59.40, 84.61) --
	( 59.49, 84.61) --
	( 59.49, 84.61) --
	( 59.49, 84.61) --
	( 59.49, 84.61) --
	( 59.49, 84.61) --
	( 59.49, 84.61) --
	( 59.49, 84.61) --
	( 59.49, 84.61) --
	( 59.58, 84.61) --
	( 59.58, 84.61) --
	( 59.58, 84.61) --
	( 59.58, 84.61) --
	( 59.58, 84.61) --
	( 59.58, 84.61) --
	( 59.58, 84.61) --
	( 59.58, 84.61) --
	( 59.68, 84.61) --
	( 59.68, 84.61) --
	( 59.68, 84.61) --
	( 59.68, 84.61) --
	( 59.68, 84.61) --
	( 59.68, 84.61) --
	( 59.68, 84.61) --
	( 59.68, 84.61) --
	( 59.77, 84.61) --
	( 59.77, 84.61) --
	( 59.77, 84.61) --
	( 59.77, 84.61) --
	( 59.77, 84.61) --
	( 59.77, 84.61) --
	( 59.77, 84.61) --
	( 59.77, 84.61) --
	( 59.86, 84.61) --
	( 59.86, 84.61) --
	( 59.86, 84.61) --
	( 59.86, 84.61) --
	( 59.86, 84.61) --
	( 59.86, 84.61) --
	( 59.86, 84.61) --
	( 59.86, 84.61) --
	( 59.96, 84.61) --
	( 59.96, 84.61) --
	( 59.96, 84.61) --
	( 59.96, 84.61) --
	( 59.96, 84.61) --
	( 59.96, 84.61) --
	( 59.96, 84.61) --
	( 59.96, 84.61) --
	( 60.05, 84.61) --
	( 60.05, 84.61) --
	( 60.05, 84.61) --
	( 60.05, 84.61) --
	( 60.05, 84.61) --
	( 60.05, 84.61) --
	( 60.05, 84.61) --
	( 60.05, 84.61) --
	( 60.14, 84.61) --
	( 60.14, 84.61) --
	( 60.14, 84.61) --
	( 60.14, 84.61) --
	( 60.14, 84.61) --
	( 60.14, 84.61) --
	( 60.14, 84.61) --
	( 60.14, 84.61) --
	( 60.23, 84.61) --
	( 60.23, 84.61) --
	( 60.23, 84.61) --
	( 60.23, 84.61) --
	( 60.23, 84.61) --
	( 60.23, 84.61) --
	( 60.23, 84.61) --
	( 60.23, 84.61) --
	( 60.33, 84.61) --
	( 60.33, 84.61) --
	( 60.33, 84.61) --
	( 60.33, 84.61) --
	( 60.33, 84.61) --
	( 60.33, 84.61) --
	( 60.33, 84.61) --
	( 60.33, 84.61) --
	( 60.42, 84.61) --
	( 60.42, 84.61) --
	( 60.42, 84.61) --
	( 60.42, 84.61) --
	( 60.42, 84.61) --
	( 60.42, 84.61) --
	( 60.42, 84.61) --
	( 60.42, 84.61) --
	( 60.51, 84.61) --
	( 60.51, 84.61) --
	( 60.51, 84.61) --
	( 60.51, 84.61) --
	( 60.51, 84.61) --
	( 60.51, 84.61) --
	( 60.51, 84.61) --
	( 60.51, 84.61) --
	( 60.61, 84.61) --
	( 60.61, 84.61) --
	( 60.61, 84.61) --
	( 60.61, 84.61) --
	( 60.61, 84.61) --
	( 60.61, 84.61) --
	( 60.61, 84.61) --
	( 60.61, 84.61) --
	( 60.70, 84.61) --
	( 60.70, 84.61) --
	( 60.70, 84.61) --
	( 60.70, 84.61) --
	( 60.70, 84.61) --
	( 60.70, 84.61) --
	( 60.70, 84.61) --
	( 60.70, 84.61) --
	( 60.79, 84.61) --
	( 60.79, 84.61) --
	( 60.79, 84.61) --
	( 60.79, 84.61) --
	( 60.79, 84.61) --
	( 60.79, 84.61) --
	( 60.79, 84.61) --
	( 60.79, 84.61) --
	( 60.88, 84.61) --
	( 60.88, 84.61) --
	( 60.88, 84.61) --
	( 60.88, 84.61) --
	( 60.88, 84.61) --
	( 60.88, 84.61) --
	( 60.88, 84.61) --
	( 60.88, 84.61) --
	( 60.98, 84.61) --
	( 60.98, 84.61) --
	( 60.98, 84.61) --
	( 60.98, 84.61) --
	( 60.98, 84.61) --
	( 60.98, 84.61) --
	( 60.98, 84.61) --
	( 60.98, 84.61) --
	( 61.07, 84.61) --
	( 61.07, 84.61) --
	( 61.07, 84.61) --
	( 61.07, 84.61) --
	( 61.07, 84.61) --
	( 61.07, 84.61) --
	( 61.07, 84.61) --
	( 61.07, 84.61) --
	( 61.16, 84.61) --
	( 61.16, 84.61) --
	( 61.16, 84.61) --
	( 61.16, 84.61) --
	( 61.16, 84.61) --
	( 61.16, 84.61) --
	( 61.16, 84.61) --
	( 61.16, 84.61) --
	( 61.26, 84.61) --
	( 61.26, 84.61) --
	( 61.26, 84.61) --
	( 61.26, 84.61) --
	( 61.26, 84.61) --
	( 61.26, 84.61) --
	( 61.26, 84.61) --
	( 61.26, 84.61) --
	( 61.35, 84.61) --
	( 61.35, 84.61) --
	( 61.35, 84.61) --
	( 61.35, 84.61) --
	( 61.35, 84.61) --
	( 61.35, 84.61) --
	( 61.35, 84.61) --
	( 61.35, 84.61) --
	( 61.44, 84.61) --
	( 61.44, 84.61) --
	( 61.44, 84.61) --
	( 61.44, 84.61) --
	( 61.44, 84.61) --
	( 61.44, 84.61) --
	( 61.44, 84.61) --
	( 61.44, 84.61) --
	( 61.53, 84.61) --
	( 61.53, 84.61) --
	( 61.53, 84.61) --
	( 61.53, 84.61) --
	( 61.53, 84.61) --
	( 61.53, 84.61) --
	( 61.53, 84.61) --
	( 61.53, 84.61) --
	( 61.63, 84.61) --
	( 61.63, 84.61) --
	( 61.63, 84.61) --
	( 61.63, 84.61) --
	( 61.63, 84.61) --
	( 61.63, 84.61) --
	( 61.63, 84.61) --
	( 61.63, 84.61) --
	( 61.72, 84.61) --
	( 61.72, 84.61) --
	( 61.72, 84.61) --
	( 61.72, 84.61) --
	( 61.72, 84.61) --
	( 61.72, 84.61) --
	( 61.72, 84.61) --
	( 61.72, 84.61) --
	( 61.81, 84.61) --
	( 61.81, 84.61) --
	( 61.81, 84.61) --
	( 61.81, 84.61) --
	( 61.81, 84.61) --
	( 61.81, 84.61) --
	( 61.81, 84.61) --
	( 61.81, 84.61) --
	( 61.91, 84.61) --
	( 61.91, 84.61) --
	( 61.91, 84.61) --
	( 61.91, 84.61) --
	( 61.91, 84.61) --
	( 61.91, 84.61) --
	( 61.91, 84.61) --
	( 61.91, 84.61) --
	( 62.00, 84.61) --
	( 62.00, 84.61) --
	( 62.00, 84.61) --
	( 62.00, 84.61) --
	( 62.00, 84.61) --
	( 62.00, 84.61) --
	( 62.00, 84.61) --
	( 62.00, 84.61) --
	( 62.09, 84.61) --
	( 62.09, 84.61) --
	( 62.09, 84.61) --
	( 62.09, 84.61) --
	( 62.09, 84.61) --
	( 62.09, 84.61) --
	( 62.09, 84.61) --
	( 62.09, 84.61) --
	( 62.18, 84.61) --
	( 62.18, 84.61) --
	( 62.18, 84.61) --
	( 62.18, 84.61) --
	( 62.18, 84.61) --
	( 62.18, 84.61) --
	( 62.18, 84.61) --
	( 62.18, 84.61) --
	( 62.28, 84.61) --
	( 62.28, 84.61) --
	( 62.28, 84.61) --
	( 62.28, 84.61) --
	( 62.28, 84.61) --
	( 62.28, 84.61) --
	( 62.28, 84.61) --
	( 62.28, 84.61) --
	( 62.37, 84.61) --
	( 62.37, 84.61) --
	( 62.37, 84.61) --
	( 62.37, 84.61) --
	( 62.37, 84.61) --
	( 62.37, 84.61) --
	( 62.37, 84.61) --
	( 62.37, 84.61) --
	( 62.46, 84.61) --
	( 62.46, 84.61) --
	( 62.46, 84.61) --
	( 62.46, 84.61) --
	( 62.46, 84.61) --
	( 62.46, 84.61) --
	( 62.46, 84.61) --
	( 62.46, 84.61) --
	( 62.56, 84.61) --
	( 62.56, 84.61) --
	( 62.56, 84.61) --
	( 62.56, 84.61) --
	( 62.56, 84.61) --
	( 62.56, 84.61) --
	( 62.56, 84.61) --
	( 62.56, 84.61) --
	( 62.65, 84.61) --
	( 62.65, 84.61) --
	( 62.65, 84.61) --
	( 62.65, 84.61) --
	( 62.65, 84.61) --
	( 62.65, 84.61) --
	( 62.65, 84.61) --
	( 62.65, 84.61) --
	( 62.74, 84.61) --
	( 62.74, 84.61) --
	( 62.74, 84.61) --
	( 62.74, 84.61) --
	( 62.74, 84.61) --
	( 62.74, 84.61) --
	( 62.74, 84.61) --
	( 62.74, 84.61) --
	( 62.83, 84.61) --
	( 62.83, 84.61) --
	( 62.83, 84.61) --
	( 62.83, 84.61) --
	( 62.83, 84.61) --
	( 62.83, 84.61) --
	( 62.83, 84.61) --
	( 62.83, 84.61) --
	( 62.93, 84.61) --
	( 62.93, 84.61) --
	( 62.93, 84.61) --
	( 62.93, 84.61) --
	( 62.93, 84.61) --
	( 62.93, 84.61) --
	( 62.93, 84.61) --
	( 62.93, 84.61) --
	( 63.02, 84.61) --
	( 63.02, 84.61) --
	( 63.02, 84.61) --
	( 63.02, 84.61) --
	( 63.02, 84.61) --
	( 63.02, 84.61) --
	( 63.02, 84.61) --
	( 63.02, 84.61) --
	( 63.11, 84.61) --
	( 63.11, 84.61) --
	( 63.11, 84.61) --
	( 63.11, 84.61) --
	( 63.11, 84.61) --
	( 63.11, 84.61) --
	( 63.11, 84.61) --
	( 63.11, 84.61) --
	( 63.21, 84.61) --
	( 63.21, 84.61) --
	( 63.21, 84.61) --
	( 63.21, 84.61) --
	( 63.21, 84.61) --
	( 63.21, 84.61) --
	( 63.21, 84.61) --
	( 63.21, 84.61) --
	( 63.30, 84.61) --
	( 63.30, 84.61) --
	( 63.30, 84.61) --
	( 63.30, 84.61) --
	( 63.30, 84.61) --
	( 63.30, 84.61) --
	( 63.30, 84.61) --
	( 63.30, 84.61) --
	( 63.39, 84.61) --
	( 63.39, 84.61) --
	( 63.39, 84.61) --
	( 63.39, 84.61) --
	( 63.39, 84.61) --
	( 63.39, 84.61) --
	( 63.39, 84.61) --
	( 63.39, 84.61) --
	( 63.48, 84.61) --
	( 63.48, 84.61) --
	( 63.48, 84.61) --
	( 63.48, 84.61) --
	( 63.48, 84.61) --
	( 63.48, 84.61) --
	( 63.48, 84.61) --
	( 63.48, 84.61) --
	( 63.58, 84.61) --
	( 63.58, 84.61) --
	( 63.58, 84.61) --
	( 63.58, 84.61) --
	( 63.58, 84.61) --
	( 63.58, 84.61) --
	( 63.58, 84.61) --
	( 63.58, 84.61) --
	( 63.67, 84.61) --
	( 63.67, 84.61) --
	( 63.67, 84.61) --
	( 63.67, 84.61) --
	( 63.67, 84.61) --
	( 63.67, 84.61) --
	( 63.67, 84.61) --
	( 63.67, 84.61) --
	( 63.76, 84.61) --
	( 63.76, 84.61) --
	( 63.76, 84.61) --
	( 63.76, 84.61) --
	( 63.76, 84.61) --
	( 63.76, 84.61) --
	( 63.76, 84.61) --
	( 63.76, 84.61) --
	( 63.86, 84.61) --
	( 63.86, 84.61) --
	( 63.86, 84.61) --
	( 63.86, 84.61) --
	( 63.86, 84.61) --
	( 63.86, 84.61) --
	( 63.86, 84.61) --
	( 63.86, 84.61) --
	( 63.95, 84.61) --
	( 63.95, 84.61) --
	( 63.95, 84.61) --
	( 63.95, 84.61) --
	( 63.95, 84.61) --
	( 63.95, 84.61) --
	( 63.95, 84.61) --
	( 63.95, 84.61) --
	( 64.04, 84.61) --
	( 64.04, 84.61) --
	( 64.04, 84.61) --
	( 64.04, 84.61) --
	( 64.04, 84.61) --
	( 64.04, 84.61) --
	( 64.04, 84.61) --
	( 64.04, 84.61) --
	( 64.13, 84.61) --
	( 64.13, 84.61) --
	( 64.13, 84.61) --
	( 64.13, 84.61) --
	( 64.13, 84.61) --
	( 64.13, 84.61) --
	( 64.13, 84.61) --
	( 64.13, 84.61) --
	( 64.23, 84.61) --
	( 64.23, 84.61) --
	( 64.23, 84.61) --
	( 64.23, 84.61) --
	( 64.23, 84.61) --
	( 64.23, 84.61) --
	( 64.23, 84.61) --
	( 64.23, 84.61) --
	( 64.32, 84.61) --
	( 64.32, 84.61) --
	( 64.32, 84.61) --
	( 64.32, 84.61) --
	( 64.32, 84.61) --
	( 64.32, 84.61) --
	( 64.32, 84.61) --
	( 64.32, 84.61) --
	( 64.41, 84.61) --
	( 64.41, 84.61) --
	( 64.41, 84.61) --
	( 64.41, 84.61) --
	( 64.41, 84.61) --
	( 64.41, 84.61) --
	( 64.41, 84.61) --
	( 64.41, 84.61) --
	( 64.51, 84.61) --
	( 64.51, 84.61) --
	( 64.51, 84.61) --
	( 64.51, 84.61) --
	( 64.51, 84.61) --
	( 64.51, 84.61) --
	( 64.51, 84.61) --
	( 64.51, 84.61) --
	( 64.60, 84.61) --
	( 64.60, 84.61) --
	( 64.60, 84.61) --
	( 64.60, 84.61) --
	( 64.60, 84.61) --
	( 64.60, 84.61) --
	( 64.60, 84.61) --
	( 64.60, 84.61) --
	( 64.69, 84.61) --
	( 64.69, 84.61) --
	( 64.69, 84.61) --
	( 64.69, 84.61) --
	( 64.69, 84.61) --
	( 64.69, 84.61) --
	( 64.69, 84.61) --
	( 64.69, 84.61) --
	( 64.78, 84.61) --
	( 64.78, 84.61) --
	( 64.78, 84.61) --
	( 64.78, 84.61) --
	( 64.78, 84.61) --
	( 64.78, 84.61) --
	( 64.78, 84.61) --
	( 64.78, 84.61) --
	( 64.88, 84.61) --
	( 64.88, 84.61) --
	( 64.88, 84.61) --
	( 64.88, 84.61) --
	( 64.88, 84.61) --
	( 64.88, 84.61) --
	( 64.88, 84.61) --
	( 64.88, 84.61) --
	( 64.97, 84.61) --
	( 64.97, 84.61) --
	( 64.97, 84.61) --
	( 64.97, 84.61) --
	( 64.97, 84.61) --
	( 64.97, 84.61) --
	( 64.97, 84.61) --
	( 64.97, 84.61) --
	( 65.06, 84.61) --
	( 65.06, 84.61) --
	( 65.06, 84.61) --
	( 65.06, 84.61) --
	( 65.06, 84.61) --
	( 65.06, 84.61) --
	( 65.06, 84.61) --
	( 65.06, 84.61) --
	( 65.16, 84.61) --
	( 65.16, 84.61) --
	( 65.16, 84.61) --
	( 65.16, 84.61) --
	( 65.16, 84.61) --
	( 65.16, 84.61) --
	( 65.16, 84.61) --
	( 65.16, 84.61) --
	( 65.25, 84.61) --
	( 65.25, 84.61) --
	( 65.25, 84.61) --
	( 65.25, 84.61) --
	( 65.25, 84.61) --
	( 65.25, 84.61) --
	( 65.25, 84.61) --
	( 65.25, 84.61) --
	( 65.34, 84.61) --
	( 65.34, 84.61) --
	( 65.34, 84.61) --
	( 65.34, 84.61) --
	( 65.34, 84.61) --
	( 65.34, 84.61) --
	( 65.34, 84.61) --
	( 65.34, 84.61) --
	( 65.44, 84.61) --
	( 65.44, 84.61) --
	( 65.44, 84.61) --
	( 65.44, 84.61) --
	( 65.44, 84.61) --
	( 65.44, 84.61) --
	( 65.44, 84.61) --
	( 65.44, 84.61) --
	( 65.53, 84.61) --
	( 65.53, 84.61) --
	( 65.53, 84.61) --
	( 65.53, 84.61) --
	( 65.53, 84.61) --
	( 65.53, 84.61) --
	( 65.53, 84.61) --
	( 65.53, 84.61) --
	( 65.62, 84.61) --
	( 65.62, 84.61) --
	( 65.62, 84.61) --
	( 65.62, 84.61) --
	( 65.62, 84.61) --
	( 65.62, 84.61) --
	( 65.62, 84.61) --
	( 65.62, 84.61) --
	( 65.71, 84.61) --
	( 65.71, 84.61) --
	( 65.71, 84.61) --
	( 65.71, 84.61) --
	( 65.71, 84.61) --
	( 65.71, 84.61) --
	( 65.71, 84.61) --
	( 65.71, 84.61) --
	( 65.81, 84.61) --
	( 65.81, 84.61) --
	( 65.81, 84.61) --
	( 65.81, 84.61) --
	( 65.81, 84.61) --
	( 65.81, 84.61) --
	( 65.81, 84.61) --
	( 65.81, 84.61) --
	( 65.90, 84.61) --
	( 65.90, 84.61) --
	( 65.90, 84.61) --
	( 65.90, 84.61) --
	( 65.90, 84.61) --
	( 65.90, 84.61) --
	( 65.90, 84.61) --
	( 65.90, 84.61) --
	( 65.99, 84.61) --
	( 65.99, 84.61) --
	( 65.99, 84.61) --
	( 65.99, 84.61) --
	( 65.99, 84.61) --
	( 65.99, 84.61) --
	( 65.99, 84.61) --
	( 65.99, 84.61) --
	( 66.09, 84.61) --
	( 66.09, 84.61) --
	( 66.09, 84.61) --
	( 66.09, 84.61) --
	( 66.09, 84.61) --
	( 66.09, 84.61) --
	( 66.09, 84.61) --
	( 66.09, 84.61) --
	( 66.18, 84.61) --
	( 66.18, 84.61) --
	( 66.18, 84.61) --
	( 66.18, 84.61) --
	( 66.18, 84.61) --
	( 66.18, 84.61) --
	( 66.18, 84.61) --
	( 66.18, 84.61) --
	( 66.27, 84.61) --
	( 66.27, 84.61) --
	( 66.27, 84.61) --
	( 66.27, 84.61) --
	( 66.27, 84.61) --
	( 66.27, 84.61) --
	( 66.27, 84.61) --
	( 66.27, 84.61) --
	( 66.36, 84.61) --
	( 66.36, 84.61) --
	( 66.36, 84.61) --
	( 66.36, 84.61) --
	( 66.36, 84.61) --
	( 66.36, 84.61) --
	( 66.36, 84.61) --
	( 66.36, 84.61) --
	( 66.46, 84.61) --
	( 66.46, 84.61) --
	( 66.46, 84.61) --
	( 66.46, 84.61) --
	( 66.46, 84.61) --
	( 66.46, 84.61) --
	( 66.46, 84.61) --
	( 66.46, 84.61) --
	( 66.55, 84.61) --
	( 66.55, 84.61) --
	( 66.55, 84.61) --
	( 66.55, 84.61) --
	( 66.55, 84.61) --
	( 66.55, 84.61) --
	( 66.55, 84.61) --
	( 66.55, 84.61) --
	( 66.64, 84.61) --
	( 66.64, 84.61) --
	( 66.64, 84.61) --
	( 66.64, 84.61) --
	( 66.64, 84.61) --
	( 66.64, 84.61) --
	( 66.64, 84.61) --
	( 66.64, 84.61) --
	( 66.74, 84.61) --
	( 66.74, 84.61) --
	( 66.74, 84.61) --
	( 66.74, 84.61) --
	( 66.74, 84.61) --
	( 66.74, 84.61) --
	( 66.74, 84.61) --
	( 66.74, 84.61) --
	( 66.83, 84.61) --
	( 66.83, 84.61) --
	( 66.83, 84.61) --
	( 66.83, 84.61) --
	( 66.83, 84.61) --
	( 66.83, 84.61) --
	( 66.83, 84.61) --
	( 66.83, 84.61) --
	( 66.92, 84.61) --
	( 66.92, 84.61) --
	( 66.92, 84.61) --
	( 66.92, 84.61) --
	( 66.92, 84.61) --
	( 66.92, 84.61) --
	( 66.92, 84.61) --
	( 66.92, 84.61) --
	( 67.01, 84.61) --
	( 67.01, 84.61) --
	( 67.01, 84.61) --
	( 67.01, 84.61) --
	( 67.01, 84.61) --
	( 67.01, 84.61) --
	( 67.01, 84.61) --
	( 67.01, 84.61) --
	( 67.11, 84.61) --
	( 67.11, 84.61) --
	( 67.11, 84.61) --
	( 67.11, 84.61) --
	( 67.11, 84.61) --
	( 67.11, 84.61) --
	( 67.11, 84.61) --
	( 67.11, 84.61) --
	( 67.20, 84.61) --
	( 67.20, 84.61) --
	( 67.20, 84.61) --
	( 67.20, 84.61) --
	( 67.20, 84.61) --
	( 67.20, 84.61) --
	( 67.20, 84.61) --
	( 67.20, 84.61) --
	( 67.29, 84.61) --
	( 67.29, 84.61) --
	( 67.29, 84.61) --
	( 67.29, 84.61) --
	( 67.29, 84.61) --
	( 67.29, 84.61) --
	( 67.29, 84.61) --
	( 67.29, 84.61) --
	( 67.39, 84.61) --
	( 67.39, 84.61) --
	( 67.39, 84.61) --
	( 67.39, 84.61) --
	( 67.39, 84.61) --
	( 67.39, 84.61) --
	( 67.39, 84.61) --
	( 67.39, 84.61) --
	( 67.48, 84.61) --
	( 67.48, 84.61) --
	( 67.48, 84.61) --
	( 67.48, 84.61) --
	( 67.48, 84.61) --
	( 67.48, 84.61) --
	( 67.48, 84.61) --
	( 67.48, 84.61) --
	( 67.57, 84.61) --
	( 67.57, 84.61) --
	( 67.57, 84.61) --
	( 67.57, 84.61) --
	( 67.57, 84.61) --
	( 67.57, 84.61) --
	( 67.57, 84.61) --
	( 67.57, 84.61) --
	( 67.66, 84.61) --
	( 67.66, 84.61) --
	( 67.66, 84.61) --
	( 67.66, 84.61) --
	( 67.66, 84.61) --
	( 67.66, 84.61) --
	( 67.66, 84.61) --
	( 67.66, 84.61) --
	( 67.76, 84.61) --
	( 67.76, 84.61) --
	( 67.76, 84.61) --
	( 67.76, 84.61) --
	( 67.76, 84.61) --
	( 67.76, 84.61) --
	( 67.76, 84.61) --
	( 67.76, 84.61) --
	( 67.85, 84.61) --
	( 67.85, 84.61) --
	( 67.85, 84.61) --
	( 67.85, 84.61) --
	( 67.85, 84.61) --
	( 67.85, 84.61) --
	( 67.85, 84.61) --
	( 67.85, 84.61) --
	( 67.94, 84.61) --
	( 67.94, 84.61) --
	( 67.94, 84.61) --
	( 67.94, 84.61) --
	( 67.94, 84.61) --
	( 67.94, 84.61) --
	( 67.94, 84.61) --
	( 67.94, 84.61) --
	( 68.04, 84.61) --
	( 68.04, 84.61) --
	( 68.04, 84.61) --
	( 68.04, 84.61) --
	( 68.04, 84.61) --
	( 68.04, 84.61) --
	( 68.04, 84.61) --
	( 68.04, 84.61) --
	( 68.13, 84.61) --
	( 68.13, 84.61) --
	( 68.13, 84.61) --
	( 68.13, 84.61) --
	( 68.13, 84.61) --
	( 68.13, 84.61) --
	( 68.13, 84.61) --
	( 68.13, 84.61) --
	( 68.22, 84.61) --
	( 68.22, 84.61) --
	( 68.22, 84.61) --
	( 68.22, 84.61) --
	( 68.22, 84.61) --
	( 68.22, 84.61) --
	( 68.22, 84.61) --
	( 68.22, 84.61) --
	( 68.31, 84.61) --
	( 68.31, 84.61) --
	( 68.31, 84.61) --
	( 68.31, 84.61) --
	( 68.31, 84.61) --
	( 68.31, 84.61) --
	( 68.31, 84.61) --
	( 68.31, 84.61) --
	( 68.41, 84.61) --
	( 68.41, 84.61) --
	( 68.41, 84.61) --
	( 68.41, 84.61) --
	( 68.41, 84.61) --
	( 68.41, 84.61) --
	( 68.41, 84.61) --
	( 68.41, 84.61) --
	( 68.50, 84.61) --
	( 68.50, 84.61) --
	( 68.50, 84.61) --
	( 68.50, 84.61) --
	( 68.50, 84.61) --
	( 68.50, 84.61) --
	( 68.50, 84.61) --
	( 68.50, 84.61) --
	( 68.59, 84.61) --
	( 68.59, 84.61) --
	( 68.59, 84.61) --
	( 68.59, 84.61) --
	( 68.59, 84.61) --
	( 68.59, 84.61) --
	( 68.59, 84.61) --
	( 68.59, 84.61) --
	( 68.69, 84.61) --
	( 68.69, 84.61) --
	( 68.69, 84.61) --
	( 68.69, 84.61) --
	( 68.69, 84.61) --
	( 68.69, 84.61) --
	( 68.69, 84.61) --
	( 68.69, 84.61) --
	( 68.78, 84.61) --
	( 68.78, 84.61) --
	( 68.78, 84.61) --
	( 68.78, 84.61) --
	( 68.78, 84.61) --
	( 68.78, 84.61) --
	( 68.78, 84.61) --
	( 68.78, 84.61) --
	( 68.87, 84.61) --
	( 68.87, 84.61) --
	( 68.87, 84.61) --
	( 68.87, 84.61) --
	( 68.87, 84.61) --
	( 68.87, 84.61) --
	( 68.87, 84.61) --
	( 68.87, 84.61) --
	( 68.96, 84.61) --
	( 68.96, 84.61) --
	( 68.96, 84.61) --
	( 68.96, 84.61) --
	( 68.96, 84.61) --
	( 68.96, 84.61) --
	( 68.96, 84.61) --
	( 68.96, 84.61) --
	( 69.06, 84.61) --
	( 69.06, 84.61) --
	( 69.06, 84.61) --
	( 69.06, 84.61) --
	( 69.06, 84.61) --
	( 69.06, 84.61) --
	( 69.06, 84.61) --
	( 69.06, 84.61) --
	( 69.15, 84.61) --
	( 69.15, 84.61) --
	( 69.15, 84.61) --
	( 69.15, 84.61) --
	( 69.15, 84.61) --
	( 69.15, 84.61) --
	( 69.15, 84.61) --
	( 69.15, 84.61) --
	( 69.24, 84.61) --
	( 69.24, 84.61) --
	( 69.24, 84.61) --
	( 69.24, 84.61) --
	( 69.24, 84.61) --
	( 69.24, 84.61) --
	( 69.24, 84.61) --
	( 69.24, 84.61) --
	( 69.34, 84.61) --
	( 69.34, 84.61) --
	( 69.34, 84.61) --
	( 69.34, 84.61) --
	( 69.34, 84.61) --
	( 69.34, 84.61) --
	( 69.34, 84.61) --
	( 69.34, 84.61) --
	( 69.43, 84.61) --
	( 69.43, 84.61) --
	( 69.43, 84.61) --
	( 69.43, 84.61) --
	( 69.43, 84.61) --
	( 69.43, 84.61) --
	( 69.43, 84.61) --
	( 69.43, 84.61) --
	( 69.52, 84.61) --
	( 69.52, 84.61) --
	( 69.52, 84.61) --
	( 69.52, 84.61) --
	( 69.52, 84.61) --
	( 69.52, 84.61) --
	( 69.52, 84.61) --
	( 69.52, 84.61) --
	( 69.61, 84.61) --
	( 69.61, 84.61) --
	( 69.61, 84.61) --
	( 69.61, 84.61) --
	( 69.61, 84.61) --
	( 69.61, 84.61) --
	( 69.61, 84.61) --
	( 69.61, 84.61) --
	( 69.71, 84.61) --
	( 69.71, 84.61) --
	( 69.71, 84.61) --
	( 69.71, 84.61) --
	( 69.71, 84.61) --
	( 69.71, 84.61) --
	( 69.71, 84.61) --
	( 69.71, 84.61) --
	( 69.80, 84.61) --
	( 69.80, 84.61) --
	( 69.80, 84.61) --
	( 69.80, 84.61) --
	( 69.80, 84.61) --
	( 69.80, 84.61) --
	( 69.80, 84.61) --
	( 69.80, 84.61) --
	( 69.89, 84.61) --
	( 69.89, 84.61) --
	( 69.89, 84.61) --
	( 69.89, 84.61) --
	( 69.89, 84.61) --
	( 69.89, 84.61) --
	( 69.89, 84.61) --
	( 69.89, 84.61) --
	( 69.99, 84.61) --
	( 69.99, 84.61) --
	( 69.99, 84.61) --
	( 69.99, 84.61) --
	( 69.99, 84.61) --
	( 69.99, 84.61) --
	( 69.99, 84.61) --
	( 69.99, 84.61) --
	( 70.08, 84.61) --
	( 70.08, 84.61) --
	( 70.08, 84.61) --
	( 70.08, 84.61) --
	( 70.08, 84.61) --
	( 70.08, 84.61) --
	( 70.08, 84.61) --
	( 70.08, 84.61) --
	( 70.17, 84.61) --
	( 70.17, 84.61) --
	( 70.17, 84.61) --
	( 70.17, 84.61) --
	( 70.17, 84.61) --
	( 70.17, 84.61) --
	( 70.17, 84.61) --
	( 70.17, 84.61) --
	( 70.27, 84.61) --
	( 70.27, 84.61) --
	( 70.27, 84.61) --
	( 70.27, 84.61) --
	( 70.27, 84.61) --
	( 70.27, 84.61) --
	( 70.27, 84.61) --
	( 70.27, 84.61) --
	( 70.36, 84.61) --
	( 70.36, 84.61) --
	( 70.36, 84.61) --
	( 70.36, 84.61) --
	( 70.36, 84.61) --
	( 70.36, 84.61) --
	( 70.36, 84.61) --
	( 70.36, 84.61) --
	( 70.45, 84.61) --
	( 70.45, 84.61) --
	( 70.45, 84.61) --
	( 70.45, 84.61) --
	( 70.45, 84.61) --
	( 70.45, 84.61) --
	( 70.45, 84.61) --
	( 70.45, 84.61) --
	( 70.54, 84.61) --
	( 70.54, 84.61) --
	( 70.54, 84.61) --
	( 70.54, 84.61) --
	( 70.54, 84.61) --
	( 70.54, 84.61) --
	( 70.54, 84.61) --
	( 70.54, 84.61) --
	( 70.64, 84.61) --
	( 70.64, 84.61) --
	( 70.64, 84.61) --
	( 70.64, 84.61) --
	( 70.64, 84.61) --
	( 70.64, 84.61) --
	( 70.64, 84.61) --
	( 70.64, 84.61) --
	( 70.73, 84.61) --
	( 70.73, 84.61) --
	( 70.73, 84.61) --
	( 70.73, 84.61) --
	( 70.73, 84.61) --
	( 70.73, 84.61) --
	( 70.73, 84.61) --
	( 70.73, 84.61) --
	( 70.82, 84.61) --
	( 70.82, 84.61) --
	( 70.82, 84.61) --
	( 70.82, 84.61) --
	( 70.82, 84.61) --
	( 70.82, 84.61) --
	( 70.82, 84.61) --
	( 70.82, 84.61) --
	( 70.92, 84.61) --
	( 70.92, 84.61) --
	( 70.92, 84.61) --
	( 70.92, 84.61) --
	( 70.92, 84.61) --
	( 70.92, 84.61) --
	( 70.92, 84.61) --
	( 70.92, 84.61) --
	( 71.01, 84.61) --
	( 71.01, 84.61) --
	( 71.01, 84.61) --
	( 71.01, 84.61) --
	( 71.01, 84.61) --
	( 71.01, 84.61) --
	( 71.01, 84.61) --
	( 71.01, 84.61) --
	( 71.10, 84.61) --
	( 71.10, 84.61) --
	( 71.10, 84.61) --
	( 71.10, 84.61) --
	( 71.10, 84.61) --
	( 71.10, 84.61) --
	( 71.10, 84.61) --
	( 71.10, 84.61) --
	( 71.19, 84.61) --
	( 71.19, 84.61) --
	( 71.19, 84.61) --
	( 71.19, 84.61) --
	( 71.19, 84.61) --
	( 71.19, 84.61) --
	( 71.19, 84.61) --
	( 71.19, 84.61) --
	( 71.29, 84.61) --
	( 71.29, 84.61) --
	( 71.29, 84.61) --
	( 71.29, 84.61) --
	( 71.29, 84.61) --
	( 71.29, 84.61) --
	( 71.29, 84.61) --
	( 71.29, 84.61) --
	( 71.38, 84.61) --
	( 71.38, 84.61) --
	( 71.38, 84.61) --
	( 71.38, 84.61) --
	( 71.38, 84.61) --
	( 71.38, 84.61) --
	( 71.38, 84.61) --
	( 71.38, 84.61) --
	( 71.47, 84.61) --
	( 71.47, 84.61) --
	( 71.47, 84.61) --
	( 71.47, 84.61) --
	( 71.47, 84.61) --
	( 71.47, 84.61) --
	( 71.47, 84.61) --
	( 71.47, 84.61) --
	( 71.57, 84.61) --
	( 71.57, 84.61) --
	( 71.57, 84.61) --
	( 71.57, 84.61) --
	( 71.57, 84.61) --
	( 71.57, 84.61) --
	( 71.57, 84.61) --
	( 71.57, 84.61) --
	( 71.66, 84.61) --
	( 71.66, 84.61) --
	( 71.66, 84.61) --
	( 71.66, 84.61) --
	( 71.66, 84.61) --
	( 71.66, 84.61) --
	( 71.66, 84.61) --
	( 71.66, 84.61) --
	( 71.75, 84.61) --
	( 71.75, 84.61) --
	( 71.75, 84.61) --
	( 71.75, 84.61) --
	( 71.75, 84.61) --
	( 71.75, 84.61) --
	( 71.75, 84.61) --
	( 71.75, 84.61) --
	( 71.84, 84.61) --
	( 71.84, 84.61) --
	( 71.84, 84.61) --
	( 71.84, 84.61) --
	( 71.84, 84.61) --
	( 71.84, 84.61) --
	( 71.84, 84.61) --
	( 71.84, 84.61) --
	( 71.94, 84.61) --
	( 71.94, 84.61) --
	( 71.94, 84.61) --
	( 71.94, 84.61) --
	( 71.94, 84.61) --
	( 71.94, 84.61) --
	( 71.94, 84.61) --
	( 71.94, 84.61) --
	( 72.03, 84.61) --
	( 72.03, 84.61) --
	( 72.03, 84.61) --
	( 72.03, 84.61) --
	( 72.03, 84.61) --
	( 72.03, 84.61) --
	( 72.03, 84.61) --
	( 72.03, 84.61) --
	( 72.12, 84.61) --
	( 72.12, 84.61) --
	( 72.12, 84.61) --
	( 72.12, 84.61) --
	( 72.12, 84.61) --
	( 72.12, 84.61) --
	( 72.12, 84.61) --
	( 72.12, 84.61) --
	( 72.22, 84.61) --
	( 72.22, 84.61) --
	( 72.22, 84.61) --
	( 72.22, 84.61) --
	( 72.22, 84.61) --
	( 72.22, 84.61) --
	( 72.22, 84.61) --
	( 72.22, 84.61) --
	( 72.31, 84.61) --
	( 72.31, 84.61) --
	( 72.31, 84.61) --
	( 72.31, 84.61) --
	( 72.31, 84.61) --
	( 72.31, 84.61) --
	( 72.31, 84.61) --
	( 72.31, 84.61) --
	( 72.40, 84.61) --
	( 72.40, 84.61) --
	( 72.40, 84.61) --
	( 72.40, 84.61) --
	( 72.40, 84.61) --
	( 72.40, 84.61) --
	( 72.40, 84.61) --
	( 72.40, 84.61) --
	( 72.49, 84.61) --
	( 72.49, 84.61) --
	( 72.49, 84.61) --
	( 72.49, 84.61) --
	( 72.49, 84.61) --
	( 72.49, 84.61) --
	( 72.49, 84.61) --
	( 72.49, 84.61) --
	( 72.59, 84.61) --
	( 72.59, 84.61) --
	( 72.59, 84.61) --
	( 72.59, 84.61) --
	( 72.59, 84.61) --
	( 72.59, 84.61) --
	( 72.59, 84.61) --
	( 72.59, 84.61) --
	( 72.68, 84.61) --
	( 72.68, 84.61) --
	( 72.68, 84.61) --
	( 72.68, 84.61) --
	( 72.68, 84.61) --
	( 72.68, 84.61) --
	( 72.68, 84.61) --
	( 72.68, 84.61) --
	( 72.77, 84.61) --
	( 72.77, 84.61) --
	( 72.77, 84.61) --
	( 72.77, 84.61) --
	( 72.77, 84.61) --
	( 72.77, 84.61) --
	( 72.77, 84.61) --
	( 72.77, 84.61) --
	( 72.87, 84.61) --
	( 72.87, 84.61) --
	( 72.87, 84.61) --
	( 72.87, 84.61) --
	( 72.87, 84.61) --
	( 72.87, 84.61) --
	( 72.87, 84.61) --
	( 72.87, 84.61) --
	( 72.96, 84.61) --
	( 72.96, 84.61) --
	( 72.96, 84.61) --
	( 72.96, 84.61) --
	( 72.96, 84.61) --
	( 72.96, 84.61) --
	( 72.96, 84.61) --
	( 72.96, 84.61) --
	( 73.05, 84.61) --
	( 73.05, 84.61) --
	( 73.05, 84.61) --
	( 73.05, 84.61) --
	( 73.05, 84.61) --
	( 73.05, 84.61) --
	( 73.05, 84.61) --
	( 73.05, 84.61) --
	( 73.14, 84.61) --
	( 73.14, 84.61) --
	( 73.14, 84.61) --
	( 73.14, 84.61) --
	( 73.14, 84.61) --
	( 73.14, 84.61) --
	( 73.14, 84.61) --
	( 73.14, 84.61) --
	( 73.24, 84.61) --
	( 73.24, 84.61) --
	( 73.24, 84.61) --
	( 73.24, 84.61) --
	( 73.24, 84.61) --
	( 73.24, 84.61) --
	( 73.24, 84.61) --
	( 73.24, 84.61) --
	( 73.33, 84.61) --
	( 73.33, 84.61) --
	( 73.33, 84.61) --
	( 73.33, 84.61) --
	( 73.33, 84.61) --
	( 73.33, 84.61) --
	( 73.33, 84.61) --
	( 73.33, 84.61) --
	( 73.42, 84.61) --
	( 73.42, 84.61) --
	( 73.42, 84.61) --
	( 73.42, 84.61) --
	( 73.42, 84.61) --
	( 73.42, 84.61) --
	( 73.42, 84.61) --
	( 73.42, 84.61) --
	( 73.52, 84.61) --
	( 73.52, 84.61) --
	( 73.52, 84.61) --
	( 73.52, 84.61) --
	( 73.52, 84.61) --
	( 73.52, 84.61) --
	( 73.52, 84.61) --
	( 73.52, 84.61) --
	( 73.61, 84.61) --
	( 73.61, 84.61) --
	( 73.61, 84.61) --
	( 73.61, 84.61) --
	( 73.61, 84.61) --
	( 73.61, 84.61) --
	( 73.61, 84.61) --
	( 73.61, 84.61) --
	( 73.70, 84.61) --
	( 73.70, 84.61) --
	( 73.70, 84.61) --
	( 73.70, 84.61) --
	( 73.70, 84.61) --
	( 73.70, 84.61) --
	( 73.70, 84.61) --
	( 73.70, 84.61) --
	( 73.79, 84.61) --
	( 73.79, 84.61) --
	( 73.79, 84.61) --
	( 73.79, 84.61) --
	( 73.79, 84.61) --
	( 73.79, 84.61) --
	( 73.79, 84.61) --
	( 73.79, 84.61) --
	( 73.89, 84.61) --
	( 73.89, 84.61) --
	( 73.89, 84.61) --
	( 73.89, 84.61) --
	( 73.89, 84.61) --
	( 73.89, 84.61) --
	( 73.89, 84.61) --
	( 73.89, 84.61) --
	( 73.98, 84.61) --
	( 73.98, 84.61) --
	( 73.98, 84.61) --
	( 73.98, 84.61) --
	( 73.98, 84.61) --
	( 73.98, 84.61) --
	( 73.98, 84.61) --
	( 73.98, 84.61) --
	( 74.07, 84.61) --
	( 74.07, 84.61) --
	( 74.07, 84.61) --
	( 74.07, 84.61) --
	( 74.07, 84.61) --
	( 74.07, 84.61) --
	( 74.07, 84.61) --
	( 74.07, 84.61) --
	( 74.17, 84.61) --
	( 74.17, 84.61) --
	( 74.17, 84.61) --
	( 74.17, 84.61) --
	( 74.17, 84.61) --
	( 74.17, 84.61) --
	( 74.17, 84.61) --
	( 74.17, 84.61) --
	( 74.26, 84.61) --
	( 74.26, 84.61) --
	( 74.26, 84.61) --
	( 74.26, 84.61) --
	( 74.26, 84.61) --
	( 74.26, 84.61) --
	( 74.26, 84.61) --
	( 74.26, 84.61) --
	( 74.35, 84.61) --
	( 74.35, 84.61) --
	( 74.35, 84.61) --
	( 74.35, 84.61) --
	( 74.35, 84.61) --
	( 74.35, 84.61) --
	( 74.35, 84.61) --
	( 74.35, 84.61) --
	( 74.44, 84.61) --
	( 74.44, 84.61) --
	( 74.44, 84.61) --
	( 74.44, 84.61) --
	( 74.44, 84.61) --
	( 74.44, 84.61) --
	( 74.44, 84.61) --
	( 74.44, 84.61) --
	( 74.54, 84.61) --
	( 74.54, 84.61) --
	( 74.54, 84.61) --
	( 74.54, 84.61) --
	( 74.54, 84.61) --
	( 74.54, 84.61) --
	( 74.54, 84.61) --
	( 74.54, 84.61) --
	( 74.63, 84.61) --
	( 74.63, 84.61) --
	( 74.63, 84.61) --
	( 74.63, 84.61) --
	( 74.63, 84.61) --
	( 74.63, 84.61) --
	( 74.63, 84.61) --
	( 74.63, 84.61) --
	( 74.72, 84.61) --
	( 74.72, 84.61) --
	( 74.72, 84.61) --
	( 74.72, 84.61) --
	( 74.72, 84.61) --
	( 74.72, 84.61) --
	( 74.72, 84.61) --
	( 74.72, 84.61) --
	( 74.82, 84.61) --
	( 74.82, 84.61) --
	( 74.82, 84.61) --
	( 74.82, 84.61) --
	( 74.82, 84.61) --
	( 74.82, 84.61) --
	( 74.82, 84.61) --
	( 74.82, 84.61) --
	( 74.91, 84.61) --
	( 74.91, 84.61) --
	( 74.91, 84.61) --
	( 74.91, 84.61) --
	( 74.91, 84.61) --
	( 74.91, 84.61) --
	( 74.91, 84.61) --
	( 74.91, 84.61) --
	( 75.00, 84.61) --
	( 75.00, 84.61) --
	( 75.00, 84.61) --
	( 75.00, 84.61) --
	( 75.00, 84.61) --
	( 75.00, 84.61) --
	( 75.00, 84.61) --
	( 75.00, 84.61) --
	( 75.09, 84.61) --
	( 75.09, 84.61) --
	( 75.09, 84.61) --
	( 75.09, 84.61) --
	( 75.09, 84.61) --
	( 75.09, 84.61) --
	( 75.09, 84.61) --
	( 75.09, 84.61) --
	( 75.19, 84.61) --
	( 75.19, 84.61) --
	( 75.19, 84.61) --
	( 75.19, 84.61) --
	( 75.19, 84.61) --
	( 75.19, 84.61) --
	( 75.19, 84.61) --
	( 75.19, 84.61) --
	( 75.28, 84.61) --
	( 75.28, 84.61) --
	( 75.28, 84.61) --
	( 75.28, 84.61) --
	( 75.28, 84.61) --
	( 75.28, 84.61) --
	( 75.28, 84.61) --
	( 75.28, 84.61) --
	( 75.37, 84.61) --
	( 75.37, 84.61) --
	( 75.37, 84.61) --
	( 75.37, 84.61) --
	( 75.37, 84.61) --
	( 75.37, 84.61) --
	( 75.37, 84.61) --
	( 75.37, 84.61) --
	( 75.47, 84.61) --
	( 75.47, 84.61) --
	( 75.47, 84.61) --
	( 75.47, 84.61) --
	( 75.47, 84.61) --
	( 75.47, 84.61) --
	( 75.47, 84.61) --
	( 75.47, 84.61) --
	( 75.56, 84.61) --
	( 75.56, 84.61) --
	( 75.56, 84.61) --
	( 75.56, 84.61) --
	( 75.56, 84.61) --
	( 75.56, 84.61) --
	( 75.56, 84.61) --
	( 75.56, 84.61) --
	( 75.65, 84.61) --
	( 75.65, 84.61) --
	( 75.65, 84.61) --
	( 75.65, 84.61) --
	( 75.65, 84.61) --
	( 75.65, 84.61) --
	( 75.65, 84.61) --
	( 75.65, 84.61) --
	( 75.75, 84.61) --
	( 75.75, 84.61) --
	( 75.75, 84.61) --
	( 75.75, 84.61) --
	( 75.75, 84.61) --
	( 75.75, 84.61) --
	( 75.75, 84.61) --
	( 75.75, 84.61) --
	( 75.84, 84.61) --
	( 75.84, 84.61) --
	( 75.84, 84.61) --
	( 75.84, 84.61) --
	( 75.84, 84.61) --
	( 75.84, 84.61) --
	( 75.84, 84.61) --
	( 75.84, 84.61) --
	( 75.93, 84.61) --
	( 75.93, 84.61) --
	( 75.93, 84.61) --
	( 75.93, 84.61) --
	( 75.93, 84.61) --
	( 75.93, 84.61) --
	( 75.93, 84.61) --
	( 75.93, 84.61) --
	( 76.02, 84.61) --
	( 76.02, 84.61) --
	( 76.02, 84.61) --
	( 76.02, 84.61) --
	( 76.02, 84.61) --
	( 76.02, 84.61) --
	( 76.02, 84.61) --
	( 76.02, 84.61) --
	( 76.12, 84.61) --
	( 76.12, 84.61) --
	( 76.12, 84.61) --
	( 76.12, 84.61) --
	( 76.12, 84.61) --
	( 76.12, 84.61) --
	( 76.12, 84.61) --
	( 76.12, 84.61) --
	( 76.21, 84.61) --
	( 76.21, 84.61) --
	( 76.21, 84.61) --
	( 76.21, 84.61) --
	( 76.21, 84.61) --
	( 76.21, 84.61) --
	( 76.21, 84.61) --
	( 76.21, 84.61) --
	( 76.30, 84.61) --
	( 76.30, 84.61) --
	( 76.30, 84.61) --
	( 76.30, 84.61) --
	( 76.30, 84.61) --
	( 76.30, 84.61) --
	( 76.30, 84.61) --
	( 76.30, 84.61) --
	( 76.40, 84.61) --
	( 76.40, 84.61) --
	( 76.40, 84.61) --
	( 76.40, 84.61) --
	( 76.40, 84.61) --
	( 76.40, 84.61) --
	( 76.40, 84.61) --
	( 76.40, 84.61) --
	( 76.49, 84.61) --
	( 76.49, 84.61) --
	( 76.49, 84.61) --
	( 76.49, 84.61) --
	( 76.49, 84.61) --
	( 76.49, 84.61) --
	( 76.49, 84.61) --
	( 76.49, 84.61) --
	( 76.58, 84.61) --
	( 76.58, 84.61) --
	( 76.58, 84.61) --
	( 76.58, 84.61) --
	( 76.58, 84.61) --
	( 76.58, 84.61) --
	( 76.58, 84.61) --
	( 76.58, 84.61) --
	( 76.67, 84.61) --
	( 76.67, 84.61) --
	( 76.67, 84.61) --
	( 76.67, 84.61) --
	( 76.67, 84.61) --
	( 76.67, 84.61) --
	( 76.67, 84.61) --
	( 76.67, 84.61) --
	( 76.77, 84.61) --
	( 76.77, 84.61) --
	( 76.77, 84.61) --
	( 76.77, 84.61) --
	( 76.77, 84.61) --
	( 76.77, 84.61) --
	( 76.77, 84.61) --
	( 76.77, 84.61) --
	( 76.86, 84.61) --
	( 76.86, 84.61) --
	( 76.86, 84.61) --
	( 76.86, 84.61) --
	( 76.86, 84.61) --
	( 76.86, 84.61) --
	( 76.86, 84.61) --
	( 76.86, 84.61) --
	( 76.95, 84.61) --
	( 76.95, 84.61) --
	( 76.95, 84.61) --
	( 76.95, 84.61) --
	( 76.95, 84.61) --
	( 76.95, 84.61) --
	( 76.95, 84.61) --
	( 76.95, 84.61) --
	( 77.05, 84.61) --
	( 77.05, 84.61) --
	( 77.05, 84.61) --
	( 77.05, 84.61) --
	( 77.05, 84.61) --
	( 77.05, 84.61) --
	( 77.05, 84.61) --
	( 77.05, 84.61) --
	( 77.14, 84.61) --
	( 77.14, 84.61) --
	( 77.14, 84.61) --
	( 77.14, 84.61) --
	( 77.14, 84.61) --
	( 77.14, 84.61) --
	( 77.14, 84.61) --
	( 77.14, 84.61) --
	( 77.23, 84.61) --
	( 77.23, 84.61) --
	( 77.23, 84.61) --
	( 77.23, 84.61) --
	( 77.23, 84.61) --
	( 77.23, 84.61) --
	( 77.23, 84.61) --
	( 77.23, 84.61) --
	( 77.32, 84.61) --
	( 77.32, 84.61) --
	( 77.32, 84.61) --
	( 77.32, 84.61) --
	( 77.32, 84.61) --
	( 77.32, 84.61) --
	( 77.32, 84.61) --
	( 77.32, 84.61) --
	( 77.42, 84.61) --
	( 77.42, 84.61) --
	( 77.42, 84.61) --
	( 77.42, 84.61) --
	( 77.42, 84.61) --
	( 77.42, 84.61) --
	( 77.42, 84.61) --
	( 77.42, 84.61) --
	( 77.51, 84.61) --
	( 77.51, 84.61) --
	( 77.51, 84.61) --
	( 77.51, 84.61) --
	( 77.51, 84.61) --
	( 77.51, 84.61) --
	( 77.51, 84.61) --
	( 77.51, 84.61) --
	( 77.60, 84.61) --
	( 77.60, 84.61) --
	( 77.60, 84.61) --
	( 77.60, 84.61) --
	( 77.60, 84.61) --
	( 77.60, 84.61) --
	( 77.60, 84.61) --
	( 77.60, 84.61) --
	( 77.70, 84.61) --
	( 77.70, 84.61) --
	( 77.70, 84.61) --
	( 77.70, 84.61) --
	( 77.70, 84.61) --
	( 77.70, 84.61) --
	( 77.70, 84.61) --
	( 77.70, 84.61) --
	( 77.79, 84.61) --
	( 77.79, 84.61) --
	( 77.79, 84.61) --
	( 77.79, 84.61) --
	( 77.79, 84.61) --
	( 77.79, 84.61) --
	( 77.79, 84.61) --
	( 77.79, 84.61) --
	( 77.88, 84.61) --
	( 77.88, 84.61) --
	( 77.88, 84.61) --
	( 77.88, 84.61) --
	( 77.88, 84.61) --
	( 77.88, 84.61) --
	( 77.88, 84.61) --
	( 77.88, 84.61) --
	( 77.97, 84.61) --
	( 77.97, 84.61) --
	( 77.97, 84.61) --
	( 77.97, 84.61) --
	( 77.97, 84.61) --
	( 77.97, 84.61) --
	( 77.97, 84.61) --
	( 77.97, 84.61) --
	( 78.07, 84.61) --
	( 78.07, 84.61) --
	( 78.07, 84.61) --
	( 78.07, 84.61) --
	( 78.07, 84.61) --
	( 78.07, 84.61) --
	( 78.07, 84.61) --
	( 78.07, 84.61) --
	( 78.16, 84.61) --
	( 78.16, 84.61) --
	( 78.16, 84.61) --
	( 78.16, 84.61) --
	( 78.16, 84.61) --
	( 78.16, 84.61) --
	( 78.16, 84.61) --
	( 78.16, 84.61) --
	( 78.25, 84.61) --
	( 78.25, 84.61) --
	( 78.25, 84.61) --
	( 78.25, 84.61) --
	( 78.25, 84.61) --
	( 78.25, 84.61) --
	( 78.25, 84.61) --
	( 78.25, 84.61) --
	( 78.35, 84.61) --
	( 78.35, 84.61) --
	( 78.35, 84.61) --
	( 78.35, 84.61) --
	( 78.35, 84.61) --
	( 78.35, 84.61) --
	( 78.35, 84.61) --
	( 78.35, 84.61) --
	( 78.44, 84.61) --
	( 78.44, 84.61) --
	( 78.44, 84.61) --
	( 78.44, 84.61) --
	( 78.44, 84.61) --
	( 78.44, 84.61) --
	( 78.44, 84.61) --
	( 78.44, 84.61) --
	( 78.53, 84.61) --
	( 78.53, 84.61) --
	( 78.53, 84.61) --
	( 78.53, 84.61) --
	( 78.53, 84.61) --
	( 78.53, 84.61) --
	( 78.53, 84.61) --
	( 78.53, 84.61) --
	( 78.62, 84.61) --
	( 78.62, 84.61) --
	( 78.62, 84.61) --
	( 78.62, 84.61) --
	( 78.62, 84.61) --
	( 78.62, 84.61) --
	( 78.62, 84.61) --
	( 78.62, 84.61) --
	( 78.72, 84.61) --
	( 78.72, 84.61) --
	( 78.72, 84.61) --
	( 78.72, 84.61) --
	( 78.72, 84.61) --
	( 78.72, 84.61) --
	( 78.72, 84.61) --
	( 78.72, 84.61) --
	( 78.81, 84.61) --
	( 78.81, 84.61) --
	( 78.81, 84.61) --
	( 78.81, 84.61) --
	( 78.81, 84.61) --
	( 78.81, 84.61) --
	( 78.81, 84.61) --
	( 78.81, 84.61) --
	( 78.90, 84.61) --
	( 78.90, 84.61) --
	( 78.90, 84.61) --
	( 78.90, 84.61) --
	( 78.90, 84.61) --
	( 78.90, 84.61) --
	( 78.90, 84.61) --
	( 78.90, 84.61) --
	( 79.00, 84.61) --
	( 79.00, 84.61) --
	( 79.00, 84.61) --
	( 79.00, 84.61) --
	( 79.00, 84.61) --
	( 79.00, 84.61) --
	( 79.00, 84.61) --
	( 79.00, 84.61) --
	( 79.09, 84.61) --
	( 79.09, 84.61) --
	( 79.09, 84.61) --
	( 79.09, 84.61) --
	( 79.09, 84.61) --
	( 79.09, 84.61) --
	( 79.09, 84.61) --
	( 79.09, 84.61) --
	( 79.18, 84.61) --
	( 79.18, 84.61) --
	( 79.18, 84.61) --
	( 79.18, 84.61) --
	( 79.18, 84.61) --
	( 79.18, 84.61) --
	( 79.18, 84.61) --
	( 79.18, 84.61) --
	( 79.27, 84.61) --
	( 79.27, 84.61) --
	( 79.27, 84.61) --
	( 79.27, 84.61) --
	( 79.27, 84.61) --
	( 79.27, 84.61) --
	( 79.27, 84.61) --
	( 79.27, 84.61) --
	( 79.37, 84.61) --
	( 79.37, 84.61) --
	( 79.37, 84.61) --
	( 79.37, 84.61) --
	( 79.37, 84.61) --
	( 79.37, 84.61) --
	( 79.37, 84.61) --
	( 79.37, 84.61) --
	( 79.46, 84.61) --
	( 79.46, 84.61) --
	( 79.46, 84.61) --
	( 79.46, 84.61) --
	( 79.46, 84.61) --
	( 79.46, 84.61) --
	( 79.46, 84.61) --
	( 79.46, 84.61) --
	( 79.55, 84.61) --
	( 79.55, 84.61) --
	( 79.55, 84.61) --
	( 79.55, 84.61) --
	( 79.55, 84.61) --
	( 79.55, 84.61) --
	( 79.55, 84.61) --
	( 79.55, 84.61) --
	( 79.65, 84.61) --
	( 79.65, 84.61) --
	( 79.65, 84.61) --
	( 79.65, 84.61) --
	( 79.65, 84.61) --
	( 79.65, 84.61) --
	( 79.65, 84.61) --
	( 79.65, 84.61) --
	( 79.74, 84.61) --
	( 79.74, 84.61) --
	( 79.74, 84.61) --
	( 79.74, 84.61) --
	( 79.74, 84.61) --
	( 79.74, 84.61) --
	( 79.74, 84.61) --
	( 79.74, 84.61) --
	( 79.83, 84.61) --
	( 79.83, 84.61) --
	( 79.83, 84.61) --
	( 79.83, 84.61) --
	( 79.83, 84.61) --
	( 79.83, 84.61) --
	( 79.83, 84.61) --
	( 79.83, 84.61) --
	( 79.92, 84.61) --
	( 79.92, 84.61) --
	( 79.92, 84.61) --
	( 79.92, 84.61) --
	( 79.92, 84.61) --
	( 79.92, 84.61) --
	( 79.92, 84.61) --
	( 79.92, 84.61) --
	( 80.02, 84.61) --
	( 80.02, 84.61) --
	( 80.02, 84.61) --
	( 80.02, 84.61) --
	( 80.02, 84.61) --
	( 80.02, 84.61) --
	( 80.02, 84.61) --
	( 80.02, 84.61) --
	( 80.11, 84.61) --
	( 80.11, 84.61) --
	( 80.11, 84.61) --
	( 80.11, 84.61) --
	( 80.11, 84.61) --
	( 80.11, 84.61) --
	( 80.11, 84.61) --
	( 80.11, 84.61) --
	( 80.20, 84.61) --
	( 80.20, 84.61) --
	( 80.20, 84.61) --
	( 80.20, 84.61) --
	( 80.20, 84.61) --
	( 80.20, 84.61) --
	( 80.20, 84.61) --
	( 80.20, 84.61) --
	( 80.30, 84.61) --
	( 80.30, 84.61) --
	( 80.30, 84.61) --
	( 80.30, 84.61) --
	( 80.30, 84.61) --
	( 80.30, 84.61) --
	( 80.30, 84.61) --
	( 80.30, 84.61) --
	( 80.39, 84.61) --
	( 80.39, 84.61) --
	( 80.39, 84.61) --
	( 80.39, 84.61) --
	( 80.39, 84.61) --
	( 80.39, 84.61) --
	( 80.39, 84.61) --
	( 80.39, 84.61) --
	( 80.48, 84.61) --
	( 80.48, 84.61) --
	( 80.48, 84.61) --
	( 80.48, 84.61) --
	( 80.48, 84.61) --
	( 80.48, 84.61) --
	( 80.48, 84.61) --
	( 80.48, 84.61) --
	( 80.57, 84.61) --
	( 80.57, 84.61) --
	( 80.57, 84.61) --
	( 80.57, 84.61) --
	( 80.57, 84.61) --
	( 80.57, 84.61) --
	( 80.57, 84.61) --
	( 80.57, 84.61) --
	( 80.67, 84.61) --
	( 80.67, 84.61) --
	( 80.67, 84.61) --
	( 80.67, 84.61) --
	( 80.67, 84.61) --
	( 80.67, 84.61) --
	( 80.67, 84.61) --
	( 80.67, 84.61) --
	( 80.76, 84.61) --
	( 80.76, 84.61) --
	( 80.76, 84.61) --
	( 80.76, 84.61) --
	( 80.76, 84.61) --
	( 80.76, 84.61) --
	( 80.76, 84.61) --
	( 80.76, 84.61) --
	( 80.85, 84.61) --
	( 80.85, 84.61) --
	( 80.85, 84.61) --
	( 80.85, 84.61) --
	( 80.85, 84.61) --
	( 80.85, 84.61) --
	( 80.85, 84.61) --
	( 80.85, 84.61) --
	( 80.95, 84.61) --
	( 80.95, 84.61) --
	( 80.95, 84.61) --
	( 80.95, 84.61) --
	( 80.95, 84.61) --
	( 80.95, 84.61) --
	( 80.95, 84.61) --
	( 80.95, 84.61) --
	( 81.04, 84.61) --
	( 81.04, 84.61) --
	( 81.04, 84.61) --
	( 81.04, 84.61) --
	( 81.04, 84.61) --
	( 81.04, 84.61) --
	( 81.04, 84.61) --
	( 81.04, 84.61) --
	( 81.13, 84.61) --
	( 81.13, 84.61) --
	( 81.13, 84.61) --
	( 81.13, 84.61) --
	( 81.13, 84.61) --
	( 81.13, 84.61) --
	( 81.13, 84.61) --
	( 81.13, 84.61) --
	( 81.23, 84.61) --
	( 81.23, 84.61) --
	( 81.23, 84.61) --
	( 81.23, 84.61) --
	( 81.23, 84.61) --
	( 81.23, 84.61) --
	( 81.23, 84.61) --
	( 81.23, 84.61) --
	( 81.32, 84.61) --
	( 81.32, 84.61) --
	( 81.32, 84.61) --
	( 81.32, 84.61) --
	( 81.32, 84.61) --
	( 81.32, 84.61) --
	( 81.32, 84.61) --
	( 81.32, 84.61) --
	( 81.41, 84.61) --
	( 81.41, 84.61) --
	( 81.41, 84.61) --
	( 81.41, 84.61) --
	( 81.41, 84.61) --
	( 81.41, 84.61) --
	( 81.41, 84.61) --
	( 81.41, 84.61) --
	( 81.50, 84.61) --
	( 81.50, 84.61) --
	( 81.50, 84.61) --
	( 81.50, 84.61) --
	( 81.50, 84.61) --
	( 81.50, 84.61) --
	( 81.50, 84.61) --
	( 81.50, 84.61) --
	( 81.60, 84.61) --
	( 81.60, 84.61) --
	( 81.60, 84.61) --
	( 81.60, 84.61) --
	( 81.60, 84.61) --
	( 81.60, 84.61) --
	( 81.60, 84.61) --
	( 81.60, 84.61) --
	( 81.69, 84.61) --
	( 81.69, 84.61) --
	( 81.69, 84.61) --
	( 81.69, 84.61) --
	( 81.69, 84.61) --
	( 81.69, 84.61) --
	( 81.69, 84.61) --
	( 81.69, 84.61) --
	( 81.78, 84.61) --
	( 81.78, 84.61) --
	( 81.78, 84.61) --
	( 81.78, 84.61) --
	( 81.78, 84.61) --
	( 81.78, 84.61) --
	( 81.78, 84.61) --
	( 81.78, 84.61) --
	( 81.88, 84.61) --
	( 81.88, 84.61) --
	( 81.88, 84.61) --
	( 81.88, 84.61) --
	( 81.88, 84.61) --
	( 81.88, 84.61) --
	( 81.88, 84.61) --
	( 81.88, 84.61) --
	( 81.97, 84.61) --
	( 81.97, 84.61) --
	( 81.97, 84.61) --
	( 81.97, 84.61) --
	( 81.97, 84.61) --
	( 81.97, 84.61) --
	( 81.97, 84.61) --
	( 81.97, 84.61) --
	( 82.06, 84.61) --
	( 82.06, 84.61) --
	( 82.06, 84.61) --
	( 82.06, 84.61) --
	( 82.06, 84.61) --
	( 82.06, 84.61) --
	( 82.06, 84.61) --
	( 82.06, 84.61) --
	( 82.15, 84.61) --
	( 82.15, 84.61) --
	( 82.15, 84.61) --
	( 82.15, 84.61) --
	( 82.15, 84.61) --
	( 82.15, 84.61) --
	( 82.15, 84.61) --
	( 82.15, 84.61) --
	( 82.25, 84.61) --
	( 82.25, 84.61) --
	( 82.25, 84.61) --
	( 82.25, 84.61) --
	( 82.25, 84.61) --
	( 82.25, 84.61) --
	( 82.25, 84.61) --
	( 82.25, 84.61) --
	( 82.34, 84.61) --
	( 82.34, 84.61) --
	( 82.34, 84.61) --
	( 82.34, 84.61) --
	( 82.34, 84.61) --
	( 82.34, 84.61) --
	( 82.34, 84.61) --
	( 82.34, 84.61) --
	( 82.43, 84.61) --
	( 82.43, 84.61) --
	( 82.43, 84.61) --
	( 82.43, 84.61) --
	( 82.43, 84.61) --
	( 82.43, 84.61) --
	( 82.43, 84.61) --
	( 82.43, 84.61) --
	( 82.53, 84.61) --
	( 82.53, 84.61) --
	( 82.53, 84.61) --
	( 82.53, 84.61) --
	( 82.53, 84.61) --
	( 82.53, 84.61) --
	( 82.53, 84.61) --
	( 82.53, 84.61) --
	( 82.62, 84.61) --
	( 82.62, 84.61) --
	( 82.62, 84.61) --
	( 82.62, 84.61) --
	( 82.62, 84.61) --
	( 82.62, 84.61) --
	( 82.62, 84.61) --
	( 82.62, 84.61) --
	( 82.71, 84.61) --
	( 82.71, 84.61) --
	( 82.71, 84.61) --
	( 82.71, 84.61) --
	( 82.71, 84.61) --
	( 82.71, 84.61) --
	( 82.71, 84.61) --
	( 82.71, 84.61) --
	( 82.80, 84.61) --
	( 82.80, 84.61) --
	( 82.80, 84.61) --
	( 82.80, 84.61) --
	( 82.80, 84.61) --
	( 82.80, 84.61) --
	( 82.80, 84.61) --
	( 82.80, 84.61) --
	( 82.90, 84.61) --
	( 82.90, 84.61) --
	( 82.90, 84.61) --
	( 82.90, 84.61) --
	( 82.90, 84.61) --
	( 82.90, 84.61) --
	( 82.90, 84.61) --
	( 82.90, 84.61) --
	( 82.99, 84.61) --
	( 82.99, 84.61) --
	( 82.99, 84.61) --
	( 82.99, 84.61) --
	( 82.99, 84.61) --
	( 82.99, 84.61) --
	( 82.99, 84.61) --
	( 82.99, 84.61) --
	( 83.08, 84.61) --
	( 83.08, 84.61) --
	( 83.08, 84.61) --
	( 83.08, 84.61) --
	( 83.08, 84.61) --
	( 83.08, 84.61) --
	( 83.08, 84.61) --
	( 83.08, 84.61) --
	( 83.18, 84.61) --
	( 83.18, 84.61) --
	( 83.18, 84.61) --
	( 83.18, 84.61) --
	( 83.18, 84.61) --
	( 83.18, 84.61) --
	( 83.18, 84.61) --
	( 83.18, 84.61) --
	( 83.27, 84.61) --
	( 83.27, 84.61) --
	( 83.27, 84.61) --
	( 83.27, 84.61) --
	( 83.27, 84.61) --
	( 83.27, 84.61) --
	( 83.27, 84.61) --
	( 83.27, 84.61) --
	( 83.36, 84.61) --
	( 83.36, 84.61) --
	( 83.36, 84.61) --
	( 83.36, 84.61) --
	( 83.36, 84.61) --
	( 83.36, 84.61) --
	( 83.36, 84.61) --
	( 83.36, 84.61) --
	( 83.45, 84.61) --
	( 83.45, 84.61) --
	( 83.45, 84.61) --
	( 83.45, 84.61) --
	( 83.45, 84.61) --
	( 83.45, 84.61) --
	( 83.45, 84.61) --
	( 83.45, 84.61) --
	( 83.55, 84.61) --
	( 83.55, 84.61) --
	( 83.55, 84.61) --
	( 83.55, 84.61) --
	( 83.55, 84.61) --
	( 83.55, 84.61) --
	( 83.55, 84.61) --
	( 83.55, 84.61) --
	( 83.64, 84.61) --
	( 83.64, 84.61) --
	( 83.64, 84.61) --
	( 83.64, 84.61) --
	( 83.64, 84.61) --
	( 83.64, 84.61) --
	( 83.64, 84.61) --
	( 83.64, 84.61) --
	( 83.73, 84.61) --
	( 83.73, 84.61) --
	( 83.73, 84.61) --
	( 83.73, 84.61) --
	( 83.73, 84.61) --
	( 83.73, 84.61) --
	( 83.73, 84.61) --
	( 83.73, 84.61) --
	( 83.83, 84.61) --
	( 83.83, 84.61) --
	( 83.83, 84.61) --
	( 83.83, 84.61) --
	( 83.83, 84.61) --
	( 83.83, 84.61) --
	( 83.83, 84.61) --
	( 83.83, 84.61) --
	( 83.92, 84.61) --
	( 83.92, 84.61) --
	( 83.92, 84.61) --
	( 83.92, 84.61) --
	( 83.92, 84.61) --
	( 83.92, 84.61) --
	( 83.92, 84.61) --
	( 83.92, 84.61) --
	( 84.01, 84.61) --
	( 84.01, 84.61) --
	( 84.01, 84.61) --
	( 84.01, 84.61) --
	( 84.01, 84.61) --
	( 84.01, 84.61) --
	( 84.01, 84.61) --
	( 84.01, 84.61) --
	( 84.10, 84.61) --
	( 84.10, 84.61) --
	( 84.10, 84.61) --
	( 84.10, 84.61) --
	( 84.10, 84.61) --
	( 84.10, 84.61) --
	( 84.10, 84.61) --
	( 84.10, 84.61) --
	( 84.20, 84.61) --
	( 84.20, 84.61) --
	( 84.20, 84.61) --
	( 84.20, 84.61) --
	( 84.20, 84.61) --
	( 84.20, 84.61) --
	( 84.20, 84.61) --
	( 84.20, 84.61) --
	( 84.29, 84.61) --
	( 84.29, 84.61) --
	( 84.29, 84.61) --
	( 84.29, 84.61) --
	( 84.29, 84.61) --
	( 84.29, 84.61) --
	( 84.29, 84.61) --
	( 84.29, 84.61) --
	( 84.38, 84.61) --
	( 84.38, 84.61) --
	( 84.38, 84.61) --
	( 84.38, 84.61) --
	( 84.38, 84.61) --
	( 84.38, 84.61) --
	( 84.38, 84.61) --
	( 84.38, 84.61) --
	( 84.48, 84.61) --
	( 84.48, 84.61) --
	( 84.48, 84.61) --
	( 84.48, 84.61) --
	( 84.48, 84.61) --
	( 84.48, 84.61) --
	( 84.48, 84.61) --
	( 84.48, 84.61) --
	( 84.57, 84.61) --
	( 84.57, 84.61) --
	( 84.57, 84.61) --
	( 84.57, 84.61) --
	( 84.57, 84.61) --
	( 84.57, 84.61) --
	( 84.57, 84.61) --
	( 84.57, 84.61) --
	( 84.66, 84.61) --
	( 84.66, 84.61) --
	( 84.66, 84.61) --
	( 84.66, 84.61) --
	( 84.66, 84.61) --
	( 84.66, 84.61) --
	( 84.66, 84.61) --
	( 84.66, 84.61) --
	( 84.75, 84.61) --
	( 84.75, 84.61) --
	( 84.75, 84.61) --
	( 84.75, 84.61) --
	( 84.75, 84.61) --
	( 84.75, 84.61) --
	( 84.75, 84.61) --
	( 84.75, 84.61) --
	( 84.85, 84.61) --
	( 84.85, 84.61) --
	( 84.85, 84.61) --
	( 84.85, 84.61) --
	( 84.85, 84.61) --
	( 84.85, 84.61) --
	( 84.85, 84.61) --
	( 84.85, 84.61) --
	( 84.94, 84.61) --
	( 84.94, 84.61) --
	( 84.94, 84.61) --
	( 84.94, 84.61) --
	( 84.94, 84.61) --
	( 84.94, 84.61) --
	( 84.94, 84.61) --
	( 84.94, 84.61) --
	( 85.03, 84.61) --
	( 85.03, 84.61) --
	( 85.03, 84.61) --
	( 85.03, 84.61) --
	( 85.03, 84.61) --
	( 85.03, 84.61) --
	( 85.03, 84.61) --
	( 85.03, 84.61) --
	( 85.13, 84.61) --
	( 85.13, 84.61) --
	( 85.13, 84.61) --
	( 85.13, 84.61) --
	( 85.13, 84.61) --
	( 85.13, 84.61) --
	( 85.13, 84.61) --
	( 85.13, 84.61) --
	( 85.22, 84.61) --
	( 85.22, 84.61) --
	( 85.22, 84.61) --
	( 85.22, 84.61) --
	( 85.22, 84.61) --
	( 85.22, 84.61) --
	( 85.22, 84.61) --
	( 85.22, 84.61) --
	( 85.31, 84.61) --
	( 85.31, 84.61) --
	( 85.31, 84.61) --
	( 85.31, 84.61) --
	( 85.31, 84.61) --
	( 85.31, 84.61) --
	( 85.31, 84.61) --
	( 85.31, 84.61) --
	( 85.40, 84.61) --
	( 85.40, 84.61) --
	( 85.40, 84.61) --
	( 85.40, 84.61) --
	( 85.40, 84.61) --
	( 85.40, 84.61) --
	( 85.40, 84.61) --
	( 85.40, 84.61) --
	( 85.50, 84.61) --
	( 85.50, 84.61) --
	( 85.50, 84.61) --
	( 85.50, 84.61) --
	( 85.50, 84.61) --
	( 85.50, 84.61) --
	( 85.50, 84.61) --
	( 85.50, 84.61) --
	( 85.59, 84.61) --
	( 85.59, 84.61) --
	( 85.59, 84.61) --
	( 85.59, 84.61) --
	( 85.59, 84.61) --
	( 85.59, 84.61) --
	( 85.59, 84.61) --
	( 85.59, 84.61) --
	( 85.68, 84.61) --
	( 85.68, 84.61) --
	( 85.68, 84.61) --
	( 85.68, 84.61) --
	( 85.68, 84.61) --
	( 85.68, 84.61) --
	( 85.68, 84.61) --
	( 85.68, 84.61) --
	( 85.78, 84.61) --
	( 85.78, 84.61) --
	( 85.78, 84.61) --
	( 85.78, 84.61) --
	( 85.78, 84.61) --
	( 85.78, 84.61) --
	( 85.78, 84.61) --
	( 85.78, 84.61) --
	( 85.87, 84.61) --
	( 85.87, 84.61) --
	( 85.87, 84.61) --
	( 85.87, 84.61) --
	( 85.87, 84.61) --
	( 85.87, 84.61) --
	( 85.87, 84.61) --
	( 85.87, 84.61) --
	( 85.96, 84.61) --
	( 85.96, 84.61) --
	( 85.96, 84.61) --
	( 85.96, 84.61) --
	( 85.96, 84.61) --
	( 85.96, 84.61) --
	( 85.96, 84.61) --
	( 85.96, 84.61) --
	( 86.05, 84.61) --
	( 86.05, 84.61) --
	( 86.05, 84.61) --
	( 86.05, 84.61) --
	( 86.05, 84.61) --
	( 86.05, 84.61) --
	( 86.05, 84.61) --
	( 86.05, 84.61) --
	( 86.15, 84.61) --
	( 86.15, 84.61) --
	( 86.15, 84.61) --
	( 86.15, 84.61) --
	( 86.15, 84.61) --
	( 86.15, 84.61) --
	( 86.15, 84.61) --
	( 86.15, 84.61) --
	( 86.24, 84.61) --
	( 86.24, 84.61) --
	( 86.24, 84.61) --
	( 86.24, 84.61) --
	( 86.24, 84.61) --
	( 86.24, 84.61) --
	( 86.24, 84.61) --
	( 86.24, 84.61) --
	( 86.33, 84.61) --
	( 86.33, 84.61) --
	( 86.33, 84.61) --
	( 86.33, 84.61) --
	( 86.33, 84.61) --
	( 86.33, 84.61) --
	( 86.33, 84.61) --
	( 86.33, 84.61) --
	( 86.43, 84.61) --
	( 86.43, 84.61) --
	( 86.43, 84.61) --
	( 86.43, 84.61) --
	( 86.43, 84.61) --
	( 86.43, 84.61) --
	( 86.43, 84.61) --
	( 86.43, 84.61) --
	( 86.52, 84.61) --
	( 86.52, 84.61) --
	( 86.52, 84.61) --
	( 86.52, 84.61) --
	( 86.52, 84.61) --
	( 86.52, 84.61) --
	( 86.52, 84.61) --
	( 86.52, 84.61) --
	( 86.61, 84.61) --
	( 86.61, 84.61) --
	( 86.61, 84.61) --
	( 86.61, 84.61) --
	( 86.61, 84.61) --
	( 86.61, 84.61) --
	( 86.61, 84.61) --
	( 86.61, 84.61) --
	( 86.71, 84.61) --
	( 86.71, 84.61) --
	( 86.71, 84.61) --
	( 86.71, 84.61) --
	( 86.71, 84.61) --
	( 86.71, 84.61) --
	( 86.71, 84.61) --
	( 86.71, 84.61) --
	( 86.80, 84.61) --
	( 86.80, 84.61) --
	( 86.80, 84.61) --
	( 86.80, 84.61) --
	( 86.80, 84.61) --
	( 86.80, 84.61) --
	( 86.80, 84.61) --
	( 86.80, 84.61) --
	( 86.89, 84.61) --
	( 86.89, 84.61) --
	( 86.89, 84.61) --
	( 86.89, 84.61) --
	( 86.89, 84.61) --
	( 86.89, 84.61) --
	( 86.89, 84.61) --
	( 86.89, 84.61) --
	( 86.98, 84.61) --
	( 86.98, 84.61) --
	( 86.98, 84.61) --
	( 86.98, 84.61) --
	( 86.98, 84.61) --
	( 86.98, 84.61) --
	( 86.98, 84.61) --
	( 86.98, 84.61) --
	( 87.08, 84.61) --
	( 87.08, 84.61) --
	( 87.08, 84.61) --
	( 87.08, 84.61) --
	( 87.08, 84.61) --
	( 87.08, 84.61) --
	( 87.08, 84.61) --
	( 87.08, 84.61) --
	( 87.17, 84.61) --
	( 87.17, 84.61) --
	( 87.17, 84.61) --
	( 87.17, 84.61) --
	( 87.17, 84.61) --
	( 87.17, 84.61) --
	( 87.17, 84.61) --
	( 87.17, 84.61) --
	( 87.26, 84.61) --
	( 87.26, 84.61) --
	( 87.26, 84.61) --
	( 87.26, 84.61) --
	( 87.26, 84.61) --
	( 87.26, 84.61) --
	( 87.26, 84.61) --
	( 87.26, 84.61) --
	( 87.36, 84.61) --
	( 87.36, 84.61) --
	( 87.36, 84.61) --
	( 87.36, 84.61) --
	( 87.36, 84.61) --
	( 87.36, 84.61) --
	( 87.36, 84.61) --
	( 87.36, 84.61) --
	( 87.45, 84.61) --
	( 87.45, 84.61) --
	( 87.45, 84.61) --
	( 87.45, 84.61) --
	( 87.45, 84.61) --
	( 87.45, 84.61) --
	( 87.45, 84.61) --
	( 87.45, 84.61) --
	( 87.54, 84.61) --
	( 87.54, 84.61) --
	( 87.54, 84.61) --
	( 87.54, 84.61) --
	( 87.54, 84.61) --
	( 87.54, 84.61) --
	( 87.54, 84.61) --
	( 87.54, 84.61) --
	( 87.63, 84.61) --
	( 87.63, 84.61) --
	( 87.63, 84.61) --
	( 87.63, 84.61) --
	( 87.63, 84.61) --
	( 87.63, 84.61) --
	( 87.63, 84.61) --
	( 87.63, 84.61) --
	( 87.73, 84.61) --
	( 87.73, 84.61) --
	( 87.73, 84.61) --
	( 87.73, 84.61) --
	( 87.73, 84.61) --
	( 87.73, 84.61) --
	( 87.73, 84.61) --
	( 87.73, 84.61) --
	( 87.82, 84.61) --
	( 87.82, 84.61) --
	( 87.82, 84.61) --
	( 87.82, 84.61) --
	( 87.82, 84.61) --
	( 87.82, 84.61) --
	( 87.82, 84.61) --
	( 87.82, 84.61) --
	( 87.91, 84.61) --
	( 87.91, 84.61) --
	( 87.91, 84.61) --
	( 87.91, 84.61) --
	( 87.91, 84.61) --
	( 87.91, 84.61) --
	( 87.91, 84.61) --
	( 87.91, 84.61) --
	( 88.01, 84.61) --
	( 88.01, 84.61) --
	( 88.01, 84.61) --
	( 88.01, 84.61) --
	( 88.01, 84.61) --
	( 88.01, 84.61) --
	( 88.01, 84.61) --
	( 88.01, 84.61) --
	( 88.10, 84.61) --
	( 88.10, 84.61) --
	( 88.10, 84.61) --
	( 88.10, 84.61) --
	( 88.10, 84.61) --
	( 88.10, 84.61) --
	( 88.10, 84.61) --
	( 88.10, 84.61) --
	( 88.19, 84.61) --
	( 88.19, 84.61) --
	( 88.19, 84.61) --
	( 88.19, 84.61) --
	( 88.19, 84.61) --
	( 88.19, 84.61) --
	( 88.19, 84.61) --
	( 88.19, 84.61) --
	( 88.28, 84.61) --
	( 88.28, 84.61) --
	( 88.28, 84.61) --
	( 88.28, 84.61) --
	( 88.28, 84.61) --
	( 88.28, 84.61) --
	( 88.28, 84.61) --
	( 88.28, 84.61) --
	( 88.38, 84.61) --
	( 88.38, 84.61) --
	( 88.38, 84.61) --
	( 88.38, 84.61) --
	( 88.38, 84.61) --
	( 88.38, 84.61) --
	( 88.38, 84.61) --
	( 88.38, 84.61) --
	( 88.47, 84.61) --
	( 88.47, 84.61) --
	( 88.47, 84.61) --
	( 88.47, 84.61) --
	( 88.47, 84.61) --
	( 88.47, 84.61) --
	( 88.47, 84.61) --
	( 88.47, 84.61) --
	( 88.56, 84.61) --
	( 88.56, 84.61) --
	( 88.56, 84.61) --
	( 88.56, 84.61) --
	( 88.56, 84.61) --
	( 88.56, 84.61) --
	( 88.56, 84.61) --
	( 88.56, 84.61) --
	( 88.66, 84.61) --
	( 88.66, 84.61) --
	( 88.66, 84.61) --
	( 88.66, 84.61) --
	( 88.66, 84.61) --
	( 88.66, 84.61) --
	( 88.66, 84.61) --
	( 88.66, 84.61) --
	( 88.75, 84.61) --
	( 88.75, 84.61) --
	( 88.75, 84.61) --
	( 88.75, 84.61) --
	( 88.75, 84.61) --
	( 88.75, 84.61) --
	( 88.75, 84.61) --
	( 88.75, 84.61) --
	( 88.84, 84.61) --
	( 88.84, 84.61) --
	( 88.84, 84.61) --
	( 88.84, 84.61) --
	( 88.84, 84.61) --
	( 88.84, 84.61) --
	( 88.84, 84.61) --
	( 88.84, 84.61) --
	( 88.93, 84.61) --
	( 88.93, 84.61) --
	( 88.93, 84.61) --
	( 88.93, 84.61) --
	( 88.93, 84.61) --
	( 88.93, 84.61) --
	( 88.93, 84.61) --
	( 88.93, 84.61) --
	( 89.03, 84.61) --
	( 89.03, 84.61) --
	( 89.03, 84.61) --
	( 89.03, 84.61) --
	( 89.03, 84.61) --
	( 89.03, 84.61) --
	( 89.03, 84.61) --
	( 89.03, 84.61) --
	( 89.12, 84.61) --
	( 89.12, 84.61) --
	( 89.12, 84.61) --
	( 89.12, 84.61) --
	( 89.12, 84.61) --
	( 89.12, 84.61) --
	( 89.12, 84.61) --
	( 89.12, 84.61) --
	( 89.21, 84.61) --
	( 89.21, 84.61) --
	( 89.21, 84.61) --
	( 89.21, 84.61) --
	( 89.21, 84.61) --
	( 89.21, 84.61) --
	( 89.21, 84.61) --
	( 89.21, 84.61) --
	( 89.31, 84.61) --
	( 89.31, 84.61) --
	( 89.31, 84.61) --
	( 89.31, 84.61) --
	( 89.31, 84.61) --
	( 89.31, 84.61) --
	( 89.31, 84.61) --
	( 89.31, 84.61) --
	( 89.40, 84.61) --
	( 89.40, 84.61) --
	( 89.40, 84.61) --
	( 89.40, 84.61) --
	( 89.40, 84.61) --
	( 89.40, 84.61) --
	( 89.40, 84.61) --
	( 89.40, 84.61) --
	( 89.49, 84.61) --
	( 89.49, 84.61) --
	( 89.49, 84.61) --
	( 89.49, 84.61) --
	( 89.49, 84.61) --
	( 89.49, 84.61) --
	( 89.49, 84.61) --
	( 89.49, 84.61) --
	( 89.58, 84.61) --
	( 89.58, 84.61) --
	( 89.58, 84.61) --
	( 89.58, 84.61) --
	( 89.58, 84.61) --
	( 89.58, 84.61) --
	( 89.58, 84.61) --
	( 89.58, 84.61) --
	( 89.68, 84.61) --
	( 89.68, 84.61) --
	( 89.68, 84.61) --
	( 89.68, 84.61) --
	( 89.68, 84.61) --
	( 89.68, 84.61) --
	( 89.68, 84.61) --
	( 89.68, 84.61) --
	( 89.77, 84.61) --
	( 89.77, 84.61) --
	( 89.77, 84.61) --
	( 89.77, 84.61) --
	( 89.77, 84.61) --
	( 89.77, 84.61) --
	( 89.77, 84.61) --
	( 89.77, 84.61) --
	( 89.86, 84.61) --
	( 89.86, 84.61) --
	( 89.86, 84.61) --
	( 89.86, 84.61) --
	( 89.86, 84.61) --
	( 89.86, 84.61) --
	( 89.86, 84.61) --
	( 89.86, 84.61) --
	( 89.96, 84.61) --
	( 89.96, 84.61) --
	( 89.96, 84.61) --
	( 89.96, 84.61) --
	( 89.96, 84.61) --
	( 89.96, 84.61) --
	( 89.96, 84.61) --
	( 89.96, 84.61) --
	( 90.05, 84.61) --
	( 90.05, 84.61) --
	( 90.05, 84.61) --
	( 90.05, 84.61) --
	( 90.05, 84.61) --
	( 90.05, 84.61) --
	( 90.05, 84.61) --
	( 90.05, 84.61) --
	( 90.14, 84.61) --
	( 90.14, 84.61) --
	( 90.14, 84.61) --
	( 90.14, 84.61) --
	( 90.14, 84.61) --
	( 90.14, 84.61) --
	( 90.14, 84.61) --
	( 90.14, 84.61) --
	( 90.23, 84.61) --
	( 90.23, 84.61) --
	( 90.23, 84.61) --
	( 90.23, 84.61) --
	( 90.23, 84.61) --
	( 90.23, 84.61) --
	( 90.23, 84.61) --
	( 90.23, 84.61) --
	( 90.33, 84.61) --
	( 90.33, 84.61) --
	( 90.33, 84.61) --
	( 90.33, 84.61) --
	( 90.33, 84.61) --
	( 90.33, 84.61) --
	( 90.33, 84.61) --
	( 90.33, 84.61) --
	( 90.42, 84.61) --
	( 90.42, 84.61) --
	( 90.42, 84.61) --
	( 90.42, 84.61) --
	( 90.42, 84.61) --
	( 90.42, 84.61) --
	( 90.42, 84.61) --
	( 90.42, 84.61) --
	( 90.51, 84.61) --
	( 90.51, 84.61) --
	( 90.51, 84.61) --
	( 90.51, 84.61) --
	( 90.51, 84.61) --
	( 90.51, 84.61) --
	( 90.51, 84.61) --
	( 90.51, 84.61) --
	( 90.61, 84.61) --
	( 90.61, 84.61) --
	( 90.61, 84.61) --
	( 90.61, 84.61) --
	( 90.61, 84.61) --
	( 90.61, 84.61) --
	( 90.61, 84.61) --
	( 90.61, 84.61) --
	( 90.70, 84.61) --
	( 90.70, 84.61) --
	( 90.70, 84.61) --
	( 90.70, 84.61) --
	( 90.70, 84.61) --
	( 90.70, 84.61) --
	( 90.70, 84.61) --
	( 90.70, 84.61) --
	( 90.79, 84.61) --
	( 90.79, 84.61) --
	( 90.79, 84.61) --
	( 90.79, 84.61) --
	( 90.79, 84.61) --
	( 90.79, 84.61) --
	( 90.79, 84.61) --
	( 90.79, 84.61) --
	( 90.88, 84.61) --
	( 90.88, 84.61) --
	( 90.88, 84.61) --
	( 90.88, 84.61) --
	( 90.88, 84.61) --
	( 90.88, 84.61) --
	( 90.88, 84.61) --
	( 90.88, 84.61) --
	( 90.98, 84.61) --
	( 90.98, 84.61) --
	( 90.98, 84.61) --
	( 90.98, 84.61) --
	( 90.98, 84.61) --
	( 90.98, 84.61) --
	( 90.98, 84.61) --
	( 90.98, 84.61) --
	( 91.07, 84.61) --
	( 91.07, 84.61) --
	( 91.07, 84.61) --
	( 91.07, 84.61) --
	( 91.07, 84.61) --
	( 91.07, 84.61) --
	( 91.07, 84.61) --
	( 91.07, 84.61) --
	( 91.16, 84.61) --
	( 91.16, 84.61) --
	( 91.16, 84.61) --
	( 91.16, 84.61) --
	( 91.16, 84.61) --
	( 91.16, 84.61) --
	( 91.16, 84.61) --
	( 91.16, 84.61) --
	( 91.26, 84.61) --
	( 91.26, 84.61) --
	( 91.26, 84.61) --
	( 91.26, 84.61) --
	( 91.26, 84.61) --
	( 91.26, 84.61) --
	( 91.26, 84.61) --
	( 91.26, 84.61) --
	( 91.35, 84.61) --
	( 91.35, 84.61) --
	( 91.35, 84.61) --
	( 91.35, 84.61) --
	( 91.35, 84.61) --
	( 91.35, 84.61) --
	( 91.35, 84.61) --
	( 91.35, 84.61) --
	( 91.44, 84.61) --
	( 91.44, 84.61) --
	( 91.44, 84.61) --
	( 91.44, 84.61) --
	( 91.44, 84.61) --
	( 91.44, 84.61) --
	( 91.44, 84.61) --
	( 91.44, 84.61) --
	( 91.53, 84.61) --
	( 91.53, 84.61) --
	( 91.53, 84.61) --
	( 91.53, 84.61) --
	( 91.53, 84.61) --
	( 91.53, 84.61) --
	( 91.53, 84.61) --
	( 91.53, 84.61) --
	( 91.63, 84.61) --
	( 91.63, 84.61) --
	( 91.63, 84.61) --
	( 91.63, 84.61) --
	( 91.63, 84.61) --
	( 91.63, 84.61) --
	( 91.63, 84.61) --
	( 91.63, 84.61) --
	( 91.72, 84.61) --
	( 91.72, 84.61) --
	( 91.72, 84.61) --
	( 91.72, 84.61) --
	( 91.72, 84.61) --
	( 91.72, 84.61) --
	( 91.72, 84.61) --
	( 91.72, 84.61) --
	( 91.81, 84.61) --
	( 91.81, 84.61) --
	( 91.81, 84.61) --
	( 91.81, 84.61) --
	( 91.81, 84.61) --
	( 91.81, 84.61) --
	( 91.81, 84.61) --
	( 91.81, 84.61) --
	( 91.91, 84.61) --
	( 91.91, 84.61) --
	( 91.91, 84.61) --
	( 91.91, 84.61) --
	( 91.91, 84.61) --
	( 91.91, 84.61) --
	( 91.91, 84.61) --
	( 91.91, 84.61) --
	( 92.00, 84.61) --
	( 92.00, 84.61) --
	( 92.00, 84.61) --
	( 92.00, 84.61) --
	( 92.00, 84.61) --
	( 92.00, 84.61) --
	( 92.00, 84.61) --
	( 92.00, 84.61) --
	( 92.09, 84.61) --
	( 92.09, 84.61) --
	( 92.09, 84.61) --
	( 92.09, 84.61) --
	( 92.09, 84.61) --
	( 92.09, 84.61) --
	( 92.09, 84.61) --
	( 92.09, 84.61) --
	( 92.19, 84.61) --
	( 92.19, 84.61) --
	( 92.19, 84.61) --
	( 92.19, 84.61) --
	( 92.19, 84.61) --
	( 92.19, 84.61) --
	( 92.19, 84.61) --
	( 92.19, 84.61) --
	( 92.28, 84.61) --
	( 92.28, 84.61) --
	( 92.28, 84.61) --
	( 92.28, 84.61) --
	( 92.28, 84.61) --
	( 92.28, 84.61) --
	( 92.28, 84.61) --
	( 92.28, 84.61) --
	( 92.37, 84.61) --
	( 92.37, 84.61) --
	( 92.37, 84.61) --
	( 92.37, 84.61) --
	( 92.37, 84.61) --
	( 92.37, 84.61) --
	( 92.37, 84.61) --
	( 92.37, 84.61) --
	( 92.46, 84.61) --
	( 92.46, 84.61) --
	( 92.46, 84.61) --
	( 92.46, 84.61) --
	( 92.46, 84.61) --
	( 92.46, 84.61) --
	( 92.46, 84.61) --
	( 92.46, 84.61) --
	( 92.56, 84.61) --
	( 92.56, 84.61) --
	( 92.56, 84.61) --
	( 92.56, 84.61) --
	( 92.56, 84.61) --
	( 92.56, 84.61) --
	( 92.56, 84.61) --
	( 92.56, 84.61) --
	( 92.65, 84.61) --
	( 92.65, 84.61) --
	( 92.65, 84.61) --
	( 92.65, 84.61) --
	( 92.65, 84.61) --
	( 92.65, 84.61) --
	( 92.65, 84.61) --
	( 92.65, 84.61) --
	( 92.74, 84.61) --
	( 92.74, 84.61) --
	( 92.74, 84.61) --
	( 92.74, 84.61) --
	( 92.74, 84.61) --
	( 92.74, 84.61) --
	( 92.74, 84.61) --
	( 92.74, 84.61) --
	( 92.84, 84.61) --
	( 92.84, 84.61) --
	( 92.84, 84.61) --
	( 92.84, 84.61) --
	( 92.84, 84.61) --
	( 92.84, 84.61) --
	( 92.84, 84.61) --
	( 92.84, 84.61) --
	( 92.93, 84.61) --
	( 92.93, 84.61) --
	( 92.93, 84.61) --
	( 92.93, 84.61) --
	( 92.93, 84.61) --
	( 92.93, 84.61) --
	( 92.93, 84.61) --
	( 92.93, 84.61) --
	( 93.02, 84.61) --
	( 93.02, 84.61) --
	( 93.02, 84.61) --
	( 93.02, 84.61) --
	( 93.02, 84.61) --
	( 93.02, 84.61) --
	( 93.02, 84.61) --
	( 93.02, 84.61) --
	( 93.11, 84.61) --
	( 93.11, 84.61) --
	( 93.11, 84.61) --
	( 93.11, 84.61) --
	( 93.11, 84.61) --
	( 93.11, 84.61) --
	( 93.11, 84.61) --
	( 93.11, 84.61) --
	( 93.21, 84.61) --
	( 93.21, 84.61) --
	( 93.21, 84.61) --
	( 93.21, 84.61) --
	( 93.21, 84.61) --
	( 93.21, 84.61) --
	( 93.21, 84.61) --
	( 93.21, 84.61) --
	( 93.30, 84.61) --
	( 93.30, 84.61) --
	( 93.30, 84.61) --
	( 93.30, 84.61) --
	( 93.30, 84.61) --
	( 93.30, 84.61) --
	( 93.30, 84.61) --
	( 93.30, 84.61) --
	( 93.39, 84.61) --
	( 93.39, 84.61) --
	( 93.39, 84.61) --
	( 93.39, 84.61) --
	( 93.39, 84.61) --
	( 93.39, 84.61) --
	( 93.39, 84.61) --
	( 93.39, 84.61) --
	( 93.49, 84.61) --
	( 93.49, 84.61) --
	( 93.49, 84.61) --
	( 93.49, 84.61) --
	( 93.49, 84.61) --
	( 93.49, 84.61) --
	( 93.49, 84.61) --
	( 93.49, 84.61) --
	( 93.58, 84.61) --
	( 93.58, 84.61) --
	( 93.58, 84.61) --
	( 93.58, 84.61) --
	( 93.58, 84.61) --
	( 93.58, 84.61) --
	( 93.58, 84.61) --
	( 93.58, 84.61) --
	( 93.67, 84.61) --
	( 93.67, 84.61) --
	( 93.67, 84.61) --
	( 93.67, 84.61) --
	( 93.67, 84.61) --
	( 93.67, 84.61) --
	( 93.67, 84.61) --
	( 93.67, 84.61) --
	( 93.76, 84.61) --
	( 93.76, 84.61) --
	( 93.76, 84.61) --
	( 93.76, 84.61) --
	( 93.76, 84.61) --
	( 93.76, 84.61) --
	( 93.76, 84.61) --
	( 93.76, 84.61) --
	( 93.86, 84.61) --
	( 93.86, 84.61) --
	( 93.86, 84.61) --
	( 93.86, 84.61) --
	( 93.86, 84.61) --
	( 93.86, 84.61) --
	( 93.86, 84.61) --
	( 93.86, 84.61) --
	( 93.95, 84.61) --
	( 93.95, 84.61) --
	( 93.95, 84.61) --
	( 93.95, 84.61) --
	( 93.95, 84.61) --
	( 93.95, 84.61) --
	( 93.95, 84.61) --
	( 93.95, 84.61) --
	( 94.04, 84.61) --
	( 94.04, 84.61) --
	( 94.04, 84.61) --
	( 94.04, 84.61) --
	( 94.04, 84.61) --
	( 94.04, 84.61) --
	( 94.04, 84.61) --
	( 94.04, 84.61) --
	( 94.14, 84.61) --
	( 94.14, 84.61) --
	( 94.14, 84.61) --
	( 94.14, 84.61) --
	( 94.14, 84.61) --
	( 94.14, 84.61) --
	( 94.14, 84.61) --
	( 94.14, 84.61) --
	( 94.23, 84.61) --
	( 94.23, 84.61) --
	( 94.23, 84.61) --
	( 94.23, 84.61) --
	( 94.23, 84.61) --
	( 94.23, 84.61) --
	( 94.23, 84.61) --
	( 94.23, 84.61) --
	( 94.32, 84.61) --
	( 94.32, 84.61) --
	( 94.32, 84.61) --
	( 94.32, 84.61) --
	( 94.32, 84.61) --
	( 94.32, 84.61) --
	( 94.32, 84.61) --
	( 94.32, 84.61) --
	( 94.41, 84.61) --
	( 94.41, 84.61) --
	( 94.41, 84.61) --
	( 94.41, 84.61) --
	( 94.41, 84.61) --
	( 94.41, 84.61) --
	( 94.41, 84.61) --
	( 94.41, 84.61) --
	( 94.51, 84.61) --
	( 94.51, 84.61) --
	( 94.51, 84.61) --
	( 94.51, 84.61) --
	( 94.51, 84.61) --
	( 94.51, 84.61) --
	( 94.51, 84.61) --
	( 94.51, 84.61) --
	( 94.60, 84.61) --
	( 94.60, 84.61) --
	( 94.60, 84.61) --
	( 94.60, 84.61) --
	( 94.60, 84.61) --
	( 94.60, 84.61) --
	( 94.60, 84.61) --
	( 94.60, 84.61) --
	( 94.69, 84.61) --
	( 94.69, 84.61) --
	( 94.69, 84.61) --
	( 94.69, 84.61) --
	( 94.69, 84.61) --
	( 94.69, 84.61) --
	( 94.69, 84.61) --
	( 94.69, 84.61) --
	( 94.79, 84.61) --
	( 94.79, 84.61) --
	( 94.79, 84.61) --
	( 94.79, 84.61) --
	( 94.79, 84.61) --
	( 94.79, 84.61) --
	( 94.79, 84.61) --
	( 94.79, 84.61) --
	( 94.88, 84.61) --
	( 94.88, 84.61) --
	( 94.88, 84.61) --
	( 94.88, 84.61) --
	( 94.88, 84.61) --
	( 94.88, 84.61) --
	( 94.88, 84.61) --
	( 94.88, 84.61) --
	( 94.97, 84.61) --
	( 94.97, 84.61) --
	( 94.97, 84.61) --
	( 94.97, 84.61) --
	( 94.97, 84.61) --
	( 94.97, 84.61) --
	( 94.97, 84.61) --
	( 94.97, 84.61) --
	( 95.06, 84.61) --
	( 95.06, 84.61) --
	( 95.06, 84.61) --
	( 95.06, 84.61) --
	( 95.06, 84.61) --
	( 95.06, 84.61) --
	( 95.06, 84.61) --
	( 95.06, 84.61) --
	( 95.16, 84.61) --
	( 95.16, 84.61) --
	( 95.16, 84.61) --
	( 95.16, 84.61) --
	( 95.16, 84.61) --
	( 95.16, 84.61) --
	( 95.16, 84.61) --
	( 95.16, 84.61) --
	( 95.25, 84.61) --
	( 95.25, 84.61) --
	( 95.25, 84.61) --
	( 95.25, 84.61) --
	( 95.25, 84.61) --
	( 95.25, 84.61) --
	( 95.25, 84.61) --
	( 95.25, 84.61) --
	( 95.34, 84.61) --
	( 95.34, 84.61) --
	( 95.34, 84.61) --
	( 95.34, 84.61) --
	( 95.34, 84.61) --
	( 95.34, 84.61) --
	( 95.34, 84.61) --
	( 95.34, 84.61) --
	( 95.44, 84.61) --
	( 95.44, 84.61) --
	( 95.44, 84.61) --
	( 95.44, 84.61) --
	( 95.44, 84.61) --
	( 95.44, 84.61) --
	( 95.44, 84.61) --
	( 95.44, 84.61) --
	( 95.53, 84.61) --
	( 95.53, 84.61) --
	( 95.53, 84.61) --
	( 95.53, 84.61) --
	( 95.53, 84.61) --
	( 95.53, 84.61) --
	( 95.53, 84.61) --
	( 95.53, 84.61) --
	( 95.62, 84.61) --
	( 95.62, 84.61) --
	( 95.62, 84.61) --
	( 95.62, 84.61) --
	( 95.62, 84.61) --
	( 95.62, 84.61) --
	( 95.62, 84.61) --
	( 95.62, 84.61) --
	( 95.71, 84.61) --
	( 95.71, 84.61) --
	( 95.71, 84.61) --
	( 95.71, 84.61) --
	( 95.71, 84.61) --
	( 95.71, 84.61) --
	( 95.71, 84.61) --
	( 95.71, 84.61) --
	( 95.81, 84.61) --
	( 95.81, 84.61) --
	( 95.81, 84.61) --
	( 95.81, 84.61) --
	( 95.81, 84.61) --
	( 95.81, 84.61) --
	( 95.81, 84.61) --
	( 95.81, 84.61) --
	( 95.90, 84.61) --
	( 95.90, 84.61) --
	( 95.90, 84.61) --
	( 95.90, 84.61) --
	( 95.90, 84.61) --
	( 95.90, 84.61) --
	( 95.90, 84.61) --
	( 95.90, 84.61) --
	( 95.99, 84.61) --
	( 95.99, 84.61) --
	( 95.99, 84.61) --
	( 95.99, 84.61) --
	( 95.99, 84.61) --
	( 95.99, 84.61) --
	( 95.99, 84.61) --
	( 95.99, 84.61) --
	( 96.09, 84.61) --
	( 96.09, 84.61) --
	( 96.09, 84.61) --
	( 96.09, 84.61) --
	( 96.09, 84.61) --
	( 96.09, 84.61) --
	( 96.09, 84.61) --
	( 96.09, 84.61) --
	( 96.18, 84.61) --
	( 96.18, 84.61) --
	( 96.18, 84.61) --
	( 96.18, 84.61) --
	( 96.18, 84.61) --
	( 96.18, 84.61) --
	( 96.18, 84.61) --
	( 96.18, 84.61) --
	( 96.27, 84.61) --
	( 96.27, 84.61) --
	( 96.27, 84.61) --
	( 96.27, 84.61) --
	( 96.27, 84.61) --
	( 96.27, 84.61) --
	( 96.27, 84.61) --
	( 96.27, 84.61) --
	( 96.36, 84.61) --
	( 96.36, 84.61) --
	( 96.36, 84.61) --
	( 96.36, 84.61) --
	( 96.36, 84.61) --
	( 96.36, 84.61) --
	( 96.36, 84.61) --
	( 96.36, 84.61) --
	( 96.46, 84.61) --
	( 96.46, 84.61) --
	( 96.46, 84.61) --
	( 96.46, 84.61) --
	( 96.46, 84.61) --
	( 96.46, 84.61) --
	( 96.46, 84.61) --
	( 96.46, 84.61) --
	( 96.55, 84.61) --
	( 96.55, 84.61) --
	( 96.55, 84.61) --
	( 96.55, 84.61) --
	( 96.55, 84.61) --
	( 96.55, 84.61) --
	( 96.55, 84.61) --
	( 96.55, 84.61) --
	( 96.64, 84.61) --
	( 96.64, 84.61) --
	( 96.64, 84.61) --
	( 96.64, 84.61) --
	( 96.64, 84.61) --
	( 96.64, 84.61) --
	( 96.64, 84.61) --
	( 96.64, 84.61) --
	( 96.74, 84.61) --
	( 96.74, 84.61) --
	( 96.74, 84.61) --
	( 96.74, 84.61) --
	( 96.74, 84.61) --
	( 96.74, 84.61) --
	( 96.74, 84.61) --
	( 96.74, 84.61) --
	( 96.83, 84.61) --
	( 96.83, 84.61) --
	( 96.83, 84.61) --
	( 96.83, 84.61) --
	( 96.83, 84.61) --
	( 96.83, 84.61) --
	( 96.83, 84.61) --
	( 96.83, 84.61) --
	( 96.92, 84.61) --
	( 96.92, 84.61) --
	( 96.92, 84.61) --
	( 96.92, 84.61) --
	( 96.92, 84.61) --
	( 96.92, 84.61) --
	( 96.92, 84.61) --
	( 96.92, 84.61) --
	( 97.01, 84.61) --
	( 97.01, 84.61) --
	( 97.01, 84.61) --
	( 97.01, 84.61) --
	( 97.01, 84.61) --
	( 97.01, 84.61) --
	( 97.01, 84.61) --
	( 97.01, 84.61) --
	( 97.11, 84.61) --
	( 97.11, 84.61) --
	( 97.11, 84.61) --
	( 97.11, 84.61) --
	( 97.11, 84.61) --
	( 97.11, 84.61) --
	( 97.11, 84.61) --
	( 97.11, 84.61) --
	( 97.20, 84.61) --
	( 97.20, 84.61) --
	( 97.20, 84.61) --
	( 97.20, 84.61) --
	( 97.20, 84.61) --
	( 97.20, 84.61) --
	( 97.20, 84.61) --
	( 97.20, 84.61) --
	( 97.29, 84.61) --
	( 97.29, 84.61) --
	( 97.29, 84.61) --
	( 97.29, 84.61) --
	( 97.29, 84.61) --
	( 97.29, 84.61) --
	( 97.29, 84.61) --
	( 97.29, 84.61) --
	( 97.39, 84.61) --
	( 97.39, 84.61) --
	( 97.39, 84.61) --
	( 97.39, 84.61) --
	( 97.39, 84.61) --
	( 97.39, 84.61) --
	( 97.39, 84.61) --
	( 97.39, 84.61) --
	( 97.48, 84.61) --
	( 97.48, 84.61) --
	( 97.48, 84.61) --
	( 97.48, 84.61) --
	( 97.48, 84.61) --
	( 97.48, 84.61) --
	( 97.48, 84.61) --
	( 97.48, 84.61) --
	( 97.57, 84.61) --
	( 97.57, 84.61) --
	( 97.57, 84.61) --
	( 97.57, 84.61) --
	( 97.57, 84.61) --
	( 97.57, 84.61) --
	( 97.57, 84.61) --
	( 97.57, 84.61) --
	( 97.67, 84.61) --
	( 97.67, 84.61) --
	( 97.67, 84.61) --
	( 97.67, 84.61) --
	( 97.67, 84.61) --
	( 97.67, 84.61) --
	( 97.67, 84.61) --
	( 97.67, 84.61) --
	( 97.76, 84.61) --
	( 97.76, 84.61) --
	( 97.76, 84.61) --
	( 97.76, 84.61) --
	( 97.76, 84.61) --
	( 97.76, 84.61) --
	( 97.76, 84.61) --
	( 97.76, 84.61) --
	( 97.85, 84.61) --
	( 97.85, 84.61) --
	( 97.85, 84.61) --
	( 97.85, 84.61) --
	( 97.85, 84.61) --
	( 97.85, 84.61) --
	( 97.85, 84.61) --
	( 97.85, 84.61) --
	( 97.94, 84.61) --
	( 97.94, 84.61) --
	( 97.94, 84.61) --
	( 97.94, 84.61) --
	( 97.94, 84.61) --
	( 97.94, 84.61) --
	( 97.94, 84.61) --
	( 97.94, 84.61) --
	( 98.04, 84.61) --
	( 98.04, 84.61) --
	( 98.04, 84.61) --
	( 98.04, 84.61) --
	( 98.04, 84.61) --
	( 98.04, 84.61) --
	( 98.04, 84.61) --
	( 98.04, 84.61) --
	( 98.13, 84.61) --
	( 98.13, 84.61) --
	( 98.13, 84.61) --
	( 98.13, 84.61) --
	( 98.13, 84.61) --
	( 98.13, 84.61) --
	( 98.13, 84.61) --
	( 98.13, 84.61) --
	( 98.22, 84.61) --
	( 98.22, 84.61) --
	( 98.22, 84.61) --
	( 98.22, 84.61) --
	( 98.22, 84.61) --
	( 98.22, 84.61) --
	( 98.22, 84.61) --
	( 98.22, 84.61) --
	( 98.32, 84.61) --
	( 98.32, 84.61) --
	( 98.32, 84.61) --
	( 98.32, 84.61) --
	( 98.32, 84.61) --
	( 98.32, 84.61) --
	( 98.32, 84.61) --
	( 98.32, 84.61) --
	( 98.41, 84.61) --
	( 98.41, 84.61) --
	( 98.41, 84.61) --
	( 98.41, 84.61) --
	( 98.41, 84.61) --
	( 98.41, 84.61) --
	( 98.41, 84.61) --
	( 98.41, 84.61) --
	( 98.50, 84.61) --
	( 98.50, 84.61) --
	( 98.50, 84.61) --
	( 98.50, 84.61) --
	( 98.50, 84.61) --
	( 98.50, 84.61) --
	( 98.50, 84.61) --
	( 98.50, 84.61) --
	( 98.59, 84.61) --
	( 98.59, 84.61) --
	( 98.59, 84.61) --
	( 98.59, 84.61) --
	( 98.59, 84.61) --
	( 98.59, 84.61) --
	( 98.59, 84.61) --
	( 98.59, 84.61) --
	( 98.69, 84.61) --
	( 98.69, 84.61) --
	( 98.69, 84.61) --
	( 98.69, 84.61) --
	( 98.69, 84.61) --
	( 98.69, 84.61) --
	( 98.69, 84.61) --
	( 98.69, 84.61) --
	( 98.78, 84.61) --
	( 98.78, 84.61) --
	( 98.78, 84.61) --
	( 98.78, 84.61) --
	( 98.78, 84.61) --
	( 98.78, 84.61) --
	( 98.78, 84.61) --
	( 98.78, 84.61) --
	( 98.87, 84.61) --
	( 98.87, 84.61) --
	( 98.87, 84.61) --
	( 98.87, 84.61) --
	( 98.87, 84.61) --
	( 98.87, 84.61) --
	( 98.87, 84.61) --
	( 98.87, 84.61) --
	( 98.97, 84.61) --
	( 98.97, 84.61) --
	( 98.97, 84.61) --
	( 98.97, 84.61) --
	( 98.97, 84.61) --
	( 98.97, 84.61) --
	( 98.97, 84.61) --
	( 98.97, 84.61) --
	( 99.06, 84.61) --
	( 99.06, 84.61) --
	( 99.06, 84.61) --
	( 99.06, 84.61) --
	( 99.06, 84.61) --
	( 99.06, 84.61) --
	( 99.06, 84.61) --
	( 99.06, 84.61) --
	( 99.15, 84.61) --
	( 99.15, 84.61) --
	( 99.15, 84.61) --
	( 99.15, 84.61) --
	( 99.15, 84.61) --
	( 99.15, 84.61) --
	( 99.15, 84.61) --
	( 99.15, 84.61) --
	( 99.24, 84.61) --
	( 99.24, 84.61) --
	( 99.24, 84.61) --
	( 99.24, 84.61) --
	( 99.24, 84.61) --
	( 99.24, 84.61) --
	( 99.24, 84.61) --
	( 99.24, 84.61) --
	( 99.34, 84.61) --
	( 99.34, 84.61) --
	( 99.34, 84.61) --
	( 99.34, 84.61) --
	( 99.34, 84.61) --
	( 99.34, 84.61) --
	( 99.34, 84.61) --
	( 99.34, 84.61) --
	( 99.43, 84.61) --
	( 99.43, 84.61) --
	( 99.43, 84.61) --
	( 99.43, 84.61) --
	( 99.43, 84.61) --
	( 99.43, 84.61) --
	( 99.43, 84.61) --
	( 99.43, 84.61) --
	( 99.52, 84.61) --
	( 99.52, 84.61) --
	( 99.52, 84.61) --
	( 99.52, 84.61) --
	( 99.52, 84.61) --
	( 99.52, 84.61) --
	( 99.52, 84.61) --
	( 99.52, 84.61) --
	( 99.62, 84.61) --
	( 99.62, 84.61) --
	( 99.62, 84.61) --
	( 99.62, 84.61) --
	( 99.62, 84.61) --
	( 99.62, 84.61) --
	( 99.62, 84.61) --
	( 99.62, 84.61) --
	( 99.71, 84.61) --
	( 99.71, 84.61) --
	( 99.71, 84.61) --
	( 99.71, 84.61) --
	( 99.71, 84.61) --
	( 99.71, 84.61) --
	( 99.71, 84.61) --
	( 99.71, 84.61) --
	( 99.80, 84.61) --
	( 99.80, 84.61) --
	( 99.80, 84.61) --
	( 99.80, 84.61) --
	( 99.80, 84.61) --
	( 99.80, 84.61) --
	( 99.80, 84.61) --
	( 99.80, 84.61) --
	( 99.89, 84.61) --
	( 99.89, 84.61) --
	( 99.89, 84.61) --
	( 99.89, 84.61) --
	( 99.89, 84.61) --
	( 99.89, 84.61) --
	( 99.89, 84.61) --
	( 99.89, 84.61) --
	( 99.99, 84.61) --
	( 99.99, 84.61) --
	( 99.99, 84.61) --
	( 99.99, 84.61) --
	( 99.99, 84.61) --
	( 99.99, 84.61) --
	( 99.99, 84.61) --
	( 99.99, 84.61) --
	(100.08, 84.61) --
	(100.08, 84.61) --
	(100.08, 84.61) --
	(100.08, 84.61) --
	(100.08, 84.61) --
	(100.08, 84.61) --
	(100.08, 84.61) --
	(100.08, 84.61) --
	(100.17, 84.61) --
	(100.17, 84.61) --
	(100.17, 84.61) --
	(100.17, 84.61) --
	(100.17, 84.61) --
	(100.17, 84.61) --
	(100.17, 84.61) --
	(100.17, 84.61) --
	(100.27, 84.61) --
	(100.27, 84.61) --
	(100.27, 84.61) --
	(100.27, 84.61) --
	(100.27, 84.61) --
	(100.27, 84.61) --
	(100.27, 84.61) --
	(100.27, 84.61) --
	(100.36, 84.61) --
	(100.36, 84.61) --
	(100.36, 84.61) --
	(100.36, 84.61) --
	(100.36, 84.61) --
	(100.36, 84.61) --
	(100.36, 84.61) --
	(100.36, 84.61) --
	(100.45, 84.61) --
	(100.45, 84.61) --
	(100.45, 84.61) --
	(100.45, 84.61) --
	(100.45, 84.61) --
	(100.45, 84.61) --
	(100.45, 84.61) --
	(100.45, 84.61) --
	(100.54, 84.61) --
	(100.54, 84.61) --
	(100.54, 84.61) --
	(100.54, 84.61) --
	(100.54, 84.61) --
	(100.54, 84.61) --
	(100.54, 84.61) --
	(100.54, 84.61) --
	(100.64, 84.61) --
	(100.64, 84.61) --
	(100.64, 84.61) --
	(100.64, 84.61) --
	(100.64, 84.61) --
	(100.64, 84.61) --
	(100.64, 84.61) --
	(100.64, 84.61) --
	(100.73, 84.61) --
	(100.73, 84.61) --
	(100.73, 84.61) --
	(100.73, 84.61) --
	(100.73, 84.61) --
	(100.73, 84.61) --
	(100.73, 84.61) --
	(100.73, 84.61) --
	(100.82, 84.61) --
	(100.82, 84.61) --
	(100.82, 84.61) --
	(100.82, 84.61) --
	(100.82, 84.61) --
	(100.82, 84.61) --
	(100.82, 84.61) --
	(100.82, 84.61) --
	(100.92, 84.61) --
	(100.92, 84.61) --
	(100.92, 84.61) --
	(100.92, 84.61) --
	(100.92, 84.61) --
	(100.92, 84.61) --
	(100.92, 84.61) --
	(100.92, 84.61) --
	(101.01, 84.61) --
	(101.01, 84.61) --
	(101.01, 84.61) --
	(101.01, 84.61) --
	(101.01, 84.61) --
	(101.01, 84.61) --
	(101.01, 84.61) --
	(101.01, 84.61) --
	(101.10, 84.61) --
	(101.10, 84.61) --
	(101.10, 84.61) --
	(101.10, 84.61) --
	(101.10, 84.61) --
	(101.10, 84.61) --
	(101.10, 84.61) --
	(101.10, 84.61) --
	(101.19, 84.61) --
	(101.19, 84.61) --
	(101.19, 84.61) --
	(101.19, 84.61) --
	(101.19, 84.61) --
	(101.19, 84.61) --
	(101.19, 84.61) --
	(101.19, 84.61) --
	(101.29, 84.61) --
	(101.29, 84.61) --
	(101.29, 84.61) --
	(101.29, 84.61) --
	(101.29, 84.61) --
	(101.29, 84.61) --
	(101.29, 84.61) --
	(101.29, 84.61) --
	(101.38, 84.61) --
	(101.38, 84.61) --
	(101.38, 84.61) --
	(101.38, 84.61) --
	(101.38, 84.61) --
	(101.38, 84.61) --
	(101.38, 84.61) --
	(101.38, 84.61) --
	(101.47, 84.61) --
	(101.47, 84.61) --
	(101.47, 84.61) --
	(101.47, 84.61) --
	(101.47, 84.61) --
	(101.47, 84.61) --
	(101.47, 84.61) --
	(101.47, 84.61) --
	(101.57, 84.61) --
	(101.57, 84.61) --
	(101.57, 84.61) --
	(101.57, 84.61) --
	(101.57, 84.61) --
	(101.57, 84.61) --
	(101.57, 84.61) --
	(101.57, 84.61) --
	(101.66, 84.61) --
	(101.66, 84.61) --
	(101.66, 84.61) --
	(101.66, 84.61) --
	(101.66, 84.61) --
	(101.66, 84.61) --
	(101.66, 84.61) --
	(101.66, 84.61) --
	(101.75, 84.61) --
	(101.75, 84.61) --
	(101.75, 84.61) --
	(101.75, 84.61) --
	(101.75, 84.61) --
	(101.75, 84.61) --
	(101.75, 84.61) --
	(101.75, 84.61) --
	(101.84, 84.61) --
	(101.84, 84.61) --
	(101.84, 84.61) --
	(101.84, 84.61) --
	(101.84, 84.61) --
	(101.84, 84.61) --
	(101.84, 84.61) --
	(101.84, 84.61) --
	(101.94, 84.61) --
	(101.94, 84.61) --
	(101.94, 84.61) --
	(101.94, 84.61) --
	(101.94, 84.61) --
	(101.94, 84.61) --
	(101.94, 84.61) --
	(101.94, 84.61) --
	(102.03, 84.61) --
	(102.03, 84.61) --
	(102.03, 84.61) --
	(102.03, 84.61) --
	(102.03, 84.61) --
	(102.03, 84.61) --
	(102.03, 84.61) --
	(102.03, 84.61) --
	(102.12, 84.61) --
	(102.12, 84.61) --
	(102.12, 84.61) --
	(102.12, 84.61) --
	(102.12, 84.61) --
	(102.12, 84.61) --
	(102.12, 84.61) --
	(102.12, 84.61) --
	(102.22, 84.61) --
	(102.22, 84.61) --
	(102.22, 84.61) --
	(102.22, 84.61) --
	(102.22, 84.61) --
	(102.22, 84.61) --
	(102.22, 84.61) --
	(102.22, 84.61) --
	(102.31, 84.61) --
	(102.31, 84.61) --
	(102.31, 84.61) --
	(102.31, 84.61) --
	(102.31, 84.61) --
	(102.31, 84.61) --
	(102.31, 84.61) --
	(102.31, 84.61) --
	(102.40, 84.61) --
	(102.40, 84.61) --
	(102.40, 84.61) --
	(102.40, 84.61) --
	(102.40, 84.61) --
	(102.40, 84.61) --
	(102.40, 84.61) --
	(102.40, 84.61) --
	(102.50, 84.61) --
	(102.50, 84.61) --
	(102.50, 84.61) --
	(102.50, 84.61) --
	(102.50, 84.61) --
	(102.50, 84.61) --
	(102.50, 84.61) --
	(102.50, 84.61) --
	(102.59, 84.61) --
	(102.59, 84.61) --
	(102.59, 84.61) --
	(102.59, 84.61) --
	(102.59, 84.61) --
	(102.59, 84.61) --
	(102.59, 84.61) --
	(102.59, 84.61) --
	(102.68, 84.61) --
	(102.68, 84.61) --
	(102.68, 84.61) --
	(102.68, 84.61) --
	(102.68, 84.61) --
	(102.68, 84.61) --
	(102.68, 84.61) --
	(102.68, 84.61) --
	(102.77, 84.61) --
	(102.77, 84.61) --
	(102.77, 84.61) --
	(102.77, 84.61) --
	(102.77, 84.61) --
	(102.77, 84.61) --
	(102.77, 84.61) --
	(102.77, 84.61) --
	(102.87, 84.61) --
	(102.87, 84.61) --
	(102.87, 84.61) --
	(102.87, 84.61) --
	(102.87, 84.61) --
	(102.87, 84.61) --
	(102.87, 84.61) --
	(102.87, 84.61) --
	(102.96, 84.61) --
	(102.96, 84.61) --
	(102.96, 84.61) --
	(102.96, 84.61) --
	(102.96, 84.61) --
	(102.96, 84.61) --
	(102.96, 84.61) --
	(102.96, 84.61) --
	(103.05, 84.61) --
	(103.05, 84.61) --
	(103.05, 84.61) --
	(103.05, 84.61) --
	(103.05, 84.61) --
	(103.05, 84.61) --
	(103.05, 84.61) --
	(103.05, 84.61) --
	(103.15, 84.61) --
	(103.15, 84.61) --
	(103.15, 84.61) --
	(103.15, 84.61) --
	(103.15, 84.61) --
	(103.15, 84.61) --
	(103.15, 84.61) --
	(103.15, 84.61) --
	(103.24, 84.61) --
	(103.24, 84.61) --
	(103.24, 84.61) --
	(103.24, 84.61) --
	(103.24, 84.61) --
	(103.24, 84.61) --
	(103.24, 84.61) --
	(103.24, 84.61) --
	(103.33, 84.61) --
	(103.33, 84.61) --
	(103.33, 84.61) --
	(103.33, 84.61) --
	(103.33, 84.61) --
	(103.33, 84.61) --
	(103.33, 84.61) --
	(103.33, 84.61) --
	(103.42, 84.61) --
	(103.42, 84.61) --
	(103.42, 84.61) --
	(103.42, 84.61) --
	(103.42, 84.61) --
	(103.42, 84.61) --
	(103.42, 84.61) --
	(103.42, 84.61) --
	(103.52, 84.61) --
	(103.52, 84.61) --
	(103.52, 84.61) --
	(103.52, 84.61) --
	(103.52, 84.61) --
	(103.52, 84.61) --
	(103.52, 84.61) --
	(103.52, 84.61) --
	(103.61, 84.61) --
	(103.61, 84.61) --
	(103.61, 84.61) --
	(103.61, 84.61) --
	(103.61, 84.61) --
	(103.61, 84.61) --
	(103.61, 84.61) --
	(103.61, 84.61) --
	(103.70, 84.61) --
	(103.70, 84.61) --
	(103.70, 84.61) --
	(103.70, 84.61) --
	(103.70, 84.61) --
	(103.70, 84.61) --
	(103.70, 84.61) --
	(103.70, 84.61) --
	(103.80, 84.61) --
	(103.80, 84.61) --
	(103.80, 84.61) --
	(103.80, 84.61) --
	(103.80, 84.61) --
	(103.80, 84.61) --
	(103.80, 84.61) --
	(103.80, 84.61) --
	(103.89, 84.61) --
	(103.89, 84.61) --
	(103.89, 84.61) --
	(103.89, 84.61) --
	(103.89, 84.61) --
	(103.89, 84.61) --
	(103.89, 84.61) --
	(103.89, 84.61) --
	(103.98, 84.61) --
	(103.98, 84.61) --
	(103.98, 84.61) --
	(103.98, 84.61) --
	(103.98, 84.61) --
	(103.98, 84.61) --
	(103.98, 84.61) --
	(103.98, 84.61) --
	(104.07, 84.61) --
	(104.07, 84.61) --
	(104.07, 84.61) --
	(104.07, 84.61) --
	(104.07, 84.61) --
	(104.07, 84.61) --
	(104.07, 84.61) --
	(104.07, 84.61) --
	(104.17, 84.61) --
	(104.17, 84.61) --
	(104.17, 84.61) --
	(104.17, 84.61) --
	(104.17, 84.61) --
	(104.17, 84.61) --
	(104.17, 84.61) --
	(104.17, 84.61) --
	(104.26, 84.61) --
	(104.26, 84.61) --
	(104.26, 84.61) --
	(104.26, 84.61) --
	(104.26, 84.61) --
	(104.26, 84.61) --
	(104.26, 84.61) --
	(104.26, 84.61) --
	(104.35, 84.61) --
	(104.35, 84.61) --
	(104.35, 84.61) --
	(104.35, 84.61) --
	(104.35, 84.61) --
	(104.35, 84.61) --
	(104.35, 84.61) --
	(104.35, 84.61) --
	(104.45, 84.61) --
	(104.45, 84.61) --
	(104.45, 84.61) --
	(104.45, 84.61) --
	(104.45, 84.61) --
	(104.45, 84.61) --
	(104.45, 84.61) --
	(104.45, 84.61) --
	(104.54, 84.61) --
	(104.54, 84.61) --
	(104.54, 84.61) --
	(104.54, 84.61) --
	(104.54, 84.61) --
	(104.54, 84.61) --
	(104.54, 84.61) --
	(104.54, 84.61) --
	(104.63, 84.61) --
	(104.63, 84.61) --
	(104.63, 84.61) --
	(104.63, 84.61) --
	(104.63, 84.61) --
	(104.63, 84.61) --
	(104.63, 84.61) --
	(104.63, 84.61) --
	(104.72, 84.61) --
	(104.72, 84.61) --
	(104.72, 84.61) --
	(104.72, 84.61) --
	(104.72, 84.61) --
	(104.72, 84.61) --
	(104.72, 84.61) --
	(104.72, 84.61) --
	(104.82, 84.61) --
	(104.82, 84.61) --
	(104.82, 84.61) --
	(104.82, 84.61) --
	(104.82, 84.61) --
	(104.82, 84.61) --
	(104.82, 84.61) --
	(104.82, 84.61) --
	(104.91, 84.61) --
	(104.91, 84.61) --
	(104.91, 84.61) --
	(104.91, 84.61) --
	(104.91, 84.61) --
	(104.91, 84.61) --
	(104.91, 84.61) --
	(104.91, 84.61) --
	(105.00, 84.61) --
	(105.00, 84.61) --
	(105.00, 84.61) --
	(105.00, 84.61) --
	(105.00, 84.61) --
	(105.00, 84.61) --
	(105.00, 84.61) --
	(105.00, 84.61) --
	(105.10, 84.61) --
	(105.10, 84.61) --
	(105.10, 84.61) --
	(105.10, 84.61) --
	(105.10, 84.61) --
	(105.10, 84.61) --
	(105.10, 84.61) --
	(105.10, 84.61) --
	(105.19, 84.61) --
	(105.19, 84.61) --
	(105.19, 84.61) --
	(105.19, 84.61) --
	(105.19, 84.61) --
	(105.19, 84.61) --
	(105.19, 84.61) --
	(105.19, 84.61) --
	(105.28, 84.61) --
	(105.28, 84.61) --
	(105.28, 84.61) --
	(105.28, 84.61) --
	(105.28, 84.61) --
	(105.28, 84.61) --
	(105.28, 84.61) --
	(105.28, 84.61) --
	(105.37, 84.61) --
	(105.37, 84.61) --
	(105.37, 84.61) --
	(105.37, 84.61) --
	(105.37, 84.61) --
	(105.37, 84.61) --
	(105.37, 84.61) --
	(105.37, 84.61) --
	(105.47, 84.61) --
	(105.47, 84.61) --
	(105.47, 84.61) --
	(105.47, 84.61) --
	(105.47, 84.61) --
	(105.47, 84.61) --
	(105.47, 84.61) --
	(105.47, 84.61) --
	(105.56, 84.61) --
	(105.56, 84.61) --
	(105.56, 84.61) --
	(105.56, 84.61) --
	(105.56, 84.61) --
	(105.56, 84.61) --
	(105.56, 84.61) --
	(105.56, 84.61) --
	(105.65, 84.61) --
	(105.65, 84.61) --
	(105.65, 84.61) --
	(105.65, 84.61) --
	(105.65, 84.61) --
	(105.65, 84.61) --
	(105.65, 84.61) --
	(105.65, 84.61) --
	(105.75, 84.61) --
	(105.75, 84.61) --
	(105.75, 84.61) --
	(105.75, 84.61) --
	(105.75, 84.61) --
	(105.75, 84.61) --
	(105.75, 84.61) --
	(105.75, 84.61) --
	(105.84, 84.61) --
	(105.84, 84.61) --
	(105.84, 84.61) --
	(105.84, 84.61) --
	(105.84, 84.61) --
	(105.84, 84.61) --
	(105.84, 84.61) --
	(105.84, 84.61) --
	(105.93, 84.61) --
	(105.93, 84.61) --
	(105.93, 84.61) --
	(105.93, 84.61) --
	(105.93, 84.61) --
	(105.93, 84.61) --
	(105.93, 84.61) --
	(105.93, 84.61) --
	(106.02, 84.61) --
	(106.02, 84.61) --
	(106.02, 84.61) --
	(106.02, 84.61) --
	(106.02, 84.61) --
	(106.02, 84.61) --
	(106.02, 84.61) --
	(106.02, 84.61) --
	(106.12, 84.61) --
	(106.12, 84.61) --
	(106.12, 84.61) --
	(106.12, 84.61) --
	(106.12, 84.61) --
	(106.12, 84.61) --
	(106.12, 84.61) --
	(106.12, 84.61) --
	(106.21, 84.61) --
	(106.21, 84.61) --
	(106.21, 84.61) --
	(106.21, 84.61) --
	(106.21, 84.61) --
	(106.21, 84.61) --
	(106.21, 84.61) --
	(106.21, 84.61) --
	(106.30, 84.61) --
	(106.30, 84.61) --
	(106.30, 84.61) --
	(106.30, 84.61) --
	(106.30, 84.61) --
	(106.30, 84.61) --
	(106.30, 84.61) --
	(106.30, 84.61) --
	(106.40, 84.61) --
	(106.40, 84.61) --
	(106.40, 84.61) --
	(106.40, 84.61) --
	(106.40, 84.61) --
	(106.40, 84.61) --
	(106.40, 84.61) --
	(106.40, 84.61) --
	(106.49, 84.61) --
	(106.49, 84.61) --
	(106.49, 84.61) --
	(106.49, 84.61) --
	(106.49, 84.61) --
	(106.49, 84.61) --
	(106.49, 84.61) --
	(106.49, 84.61) --
	(106.58, 84.61) --
	(106.58, 84.61) --
	(106.58, 84.61) --
	(106.58, 84.61) --
	(106.58, 84.61) --
	(106.58, 84.61) --
	(106.58, 84.61) --
	(106.58, 84.61) --
	(106.67, 84.61) --
	(106.67, 84.61) --
	(106.67, 84.61) --
	(106.67, 84.61) --
	(106.67, 84.61) --
	(106.67, 84.61) --
	(106.67, 84.61) --
	(106.67, 84.61) --
	(106.77, 84.61) --
	(106.77, 84.61) --
	(106.77, 84.61) --
	(106.77, 84.61) --
	(106.77, 84.61) --
	(106.77, 84.61) --
	(106.77, 84.61) --
	(106.77, 84.61) --
	(106.86, 84.61) --
	(106.86, 84.61) --
	(106.86, 84.61) --
	(106.86, 84.61) --
	(106.86, 84.61) --
	(106.86, 84.61) --
	(106.86, 84.61) --
	(106.86, 84.61) --
	(106.95, 84.61) --
	(106.95, 84.61) --
	(106.95, 84.61) --
	(106.95, 84.61) --
	(106.95, 84.61) --
	(106.95, 84.61) --
	(106.95, 84.61) --
	(106.95, 84.61) --
	(107.05, 84.61) --
	(107.05, 84.61) --
	(107.05, 84.61) --
	(107.05, 84.61) --
	(107.05, 84.61) --
	(107.05, 84.61) --
	(107.05, 84.61) --
	(107.05, 84.61) --
	(107.14, 84.61) --
	(107.14, 84.61) --
	(107.14, 84.61) --
	(107.14, 84.61) --
	(107.14, 84.61) --
	(107.14, 84.61) --
	(107.14, 84.61) --
	(107.14, 84.61) --
	(107.23, 84.61) --
	(107.23, 84.61) --
	(107.23, 84.61) --
	(107.23, 84.61) --
	(107.23, 84.61) --
	(107.23, 84.61) --
	(107.23, 84.61) --
	(107.23, 84.61) --
	(107.32, 84.61) --
	(107.32, 84.61) --
	(107.32, 84.61) --
	(107.32, 84.61) --
	(107.32, 84.61) --
	(107.32, 84.61) --
	(107.32, 84.61) --
	(107.32, 84.61) --
	(107.42, 84.61) --
	(107.42, 84.61) --
	(107.42, 84.61) --
	(107.42, 84.61) --
	(107.42, 84.61) --
	(107.42, 84.61) --
	(107.42, 84.61) --
	(107.42, 84.61) --
	(107.51, 84.61) --
	(107.51, 84.61) --
	(107.51, 84.61) --
	(107.51, 84.61) --
	(107.51, 84.61) --
	(107.51, 84.61) --
	(107.51, 84.61) --
	(107.51, 84.61) --
	(107.60, 84.61) --
	(107.60, 84.61) --
	(107.60, 84.61) --
	(107.60, 84.61) --
	(107.60, 84.61) --
	(107.60, 84.61) --
	(107.60, 84.61) --
	(107.60, 84.61) --
	(107.70, 84.61) --
	(107.70, 84.61) --
	(107.70, 84.61) --
	(107.70, 84.61) --
	(107.70, 84.61) --
	(107.70, 84.61) --
	(107.70, 84.61) --
	(107.70, 84.61) --
	(107.79, 84.61) --
	(107.79, 84.61) --
	(107.79, 84.61) --
	(107.79, 84.61) --
	(107.79, 84.61) --
	(107.79, 84.61) --
	(107.79, 84.61) --
	(107.79, 84.61) --
	(107.88, 84.61) --
	(107.88, 84.61) --
	(107.88, 84.61) --
	(107.88, 84.61) --
	(107.88, 84.61) --
	(107.88, 84.61) --
	(107.88, 84.61) --
	(107.88, 84.61) --
	(107.98, 84.61) --
	(107.98, 84.61) --
	(107.98, 84.61) --
	(107.98, 84.61) --
	(107.98, 84.61) --
	(107.98, 84.61) --
	(107.98, 84.61) --
	(107.98, 84.61) --
	(108.07, 84.61) --
	(108.07, 84.61) --
	(108.07, 84.61) --
	(108.07, 84.61) --
	(108.07, 84.61) --
	(108.07, 84.61) --
	(108.07, 84.61) --
	(108.07, 84.61) --
	(108.16, 84.61) --
	(108.16, 84.61) --
	(108.16, 84.61) --
	(108.16, 84.61) --
	(108.16, 84.61) --
	(108.16, 84.61) --
	(108.16, 84.61) --
	(108.16, 84.61) --
	(108.25, 84.61) --
	(108.25, 84.61) --
	(108.25, 84.61) --
	(108.25, 84.61) --
	(108.25, 84.61) --
	(108.25, 84.61) --
	(108.25, 84.61) --
	(108.25, 84.61) --
	(108.35, 84.61) --
	(108.35, 84.61) --
	(108.35, 84.61) --
	(108.35, 84.61) --
	(108.35, 84.61) --
	(108.35, 84.61) --
	(108.35, 84.61) --
	(108.35, 84.61) --
	(108.44, 84.61) --
	(108.44, 84.61) --
	(108.44, 84.61) --
	(108.44, 84.61) --
	(108.44, 84.61) --
	(108.44, 84.61) --
	(108.44, 84.61) --
	(108.44, 84.61) --
	(108.53, 84.61) --
	(108.53, 84.61) --
	(108.53, 84.61) --
	(108.53, 84.61) --
	(108.53, 84.61) --
	(108.53, 84.61) --
	(108.53, 84.61) --
	(108.53, 84.61) --
	(108.63, 84.61) --
	(108.63, 84.61) --
	(108.63, 84.61) --
	(108.63, 84.61) --
	(108.63, 84.61) --
	(108.63, 84.61) --
	(108.63, 84.61) --
	(108.63, 84.61) --
	(108.72, 84.61) --
	(108.72, 84.61) --
	(108.72, 84.61) --
	(108.72, 84.61) --
	(108.72, 84.61) --
	(108.72, 84.61) --
	(108.72, 84.61) --
	(108.72, 84.61) --
	(108.81, 84.61) --
	(108.81, 84.61) --
	(108.81, 84.61) --
	(108.81, 84.61) --
	(108.81, 84.61) --
	(108.81, 84.61) --
	(108.81, 84.61) --
	(108.81, 84.61) --
	(108.90, 84.61) --
	(108.90, 84.61) --
	(108.90, 84.61) --
	(108.90, 84.61) --
	(108.90, 84.61) --
	(108.90, 84.61) --
	(108.90, 84.61) --
	(108.90, 84.61) --
	(109.00, 84.61) --
	(109.00, 84.61) --
	(109.00, 84.61) --
	(109.00, 84.61) --
	(109.00, 84.61) --
	(109.00, 84.61) --
	(109.00, 84.61) --
	(109.00, 84.61) --
	(109.09, 84.61) --
	(109.09, 84.61) --
	(109.09, 84.61) --
	(109.09, 84.61) --
	(109.09, 84.61) --
	(109.09, 84.61) --
	(109.09, 84.61) --
	(109.09, 84.61) --
	(109.18, 84.61) --
	(109.18, 84.61) --
	(109.18, 84.61) --
	(109.18, 84.61) --
	(109.18, 84.61) --
	(109.18, 84.61) --
	(109.18, 84.61) --
	(109.18, 84.61) --
	(109.21, 84.61) --
	(109.28, 84.61) --
	(109.28, 84.61) --
	(109.28, 84.61) --
	(109.28, 84.61) --
	(109.28, 84.61) --
	(109.28, 84.61) --
	(109.28, 84.61) --
	(109.37, 84.61) --
	(109.37, 84.61) --
	(109.37, 84.61) --
	(109.37, 84.61) --
	(109.37, 84.61) --
	(109.37, 84.61) --
	(109.37, 84.61) --
	(109.46, 84.61) --
	(109.46, 84.61) --
	(109.46, 84.61) --
	(109.46, 84.61) --
	(109.46, 84.61) --
	(109.46, 84.61) --
	(109.46, 84.61) --
	(109.55, 84.61) --
	(109.55, 84.61) --
	(109.55, 84.61) --
	(109.55, 84.61) --
	(109.55, 84.61) --
	(109.55, 84.61) --
	(109.55, 84.61) --
	(109.65, 84.61) --
	(109.65, 84.61) --
	(109.65, 84.61) --
	(109.65, 84.61) --
	(109.65, 84.61) --
	(109.65, 84.61) --
	(109.65, 84.61) --
	(109.74, 84.61) --
	(109.74, 84.61) --
	(109.74, 84.61) --
	(109.74, 84.61) --
	(109.74, 84.61) --
	(109.74, 84.61) --
	(109.74, 84.61) --
	(109.83, 84.61) --
	(109.83, 84.61) --
	(109.83, 84.61) --
	(109.83, 84.61) --
	(109.83, 84.61) --
	(109.83, 84.61) --
	(109.83, 84.61) --
	(109.93, 84.61) --
	(109.93, 84.61) --
	(109.93, 84.61) --
	(109.93, 84.61) --
	(109.93, 84.61) --
	(109.93, 84.61) --
	(109.93, 84.61) --
	(110.02, 84.61) --
	(110.02, 84.61) --
	(110.02, 84.61) --
	(110.02, 84.61) --
	(110.02, 84.61) --
	(110.02, 84.61) --
	(110.02, 84.61) --
	(110.11, 84.61) --
	(110.11, 84.61) --
	(110.11, 84.61) --
	(110.11, 84.61) --
	(110.11, 84.61) --
	(110.11, 84.61) --
	(110.11, 84.61) --
	(110.20, 84.61) --
	(110.20, 84.61) --
	(110.20, 84.61) --
	(110.20, 84.61) --
	(110.20, 84.61) --
	(110.20, 84.61) --
	(110.20, 84.61) --
	(110.30, 84.61) --
	(110.30, 84.61) --
	(110.30, 84.61) --
	(110.30, 84.61) --
	(110.30, 84.61) --
	(110.30, 84.61) --
	(110.30, 84.61) --
	(110.39, 84.61) --
	(110.39, 84.61) --
	(110.39, 84.61) --
	(110.39, 84.61) --
	(110.39, 84.61) --
	(110.39, 84.61) --
	(110.39, 84.61) --
	(110.48, 84.61) --
	(110.48, 84.61) --
	(110.48, 84.61) --
	(110.48, 84.61) --
	(110.48, 84.61) --
	(110.48, 84.61) --
	(110.48, 84.61) --
	(110.58, 84.61) --
	(110.58, 84.61) --
	(110.58, 84.61) --
	(110.58, 84.61) --
	(110.58, 84.61) --
	(110.58, 84.61) --
	(110.58, 84.61) --
	(110.60, 84.61) --
	(110.67, 84.61) --
	(110.67, 84.61) --
	(110.67, 84.61) --
	(110.67, 84.61) --
	(110.67, 84.61) --
	(110.67, 84.61) --
	(110.76, 84.61) --
	(110.76, 84.61) --
	(110.76, 84.61) --
	(110.76, 84.61) --
	(110.76, 84.61) --
	(110.76, 84.61) --
	(110.85, 84.61) --
	(110.85, 84.61) --
	(110.85, 84.61) --
	(110.85, 84.61) --
	(110.85, 84.61) --
	(110.85, 84.61) --
	(110.95, 84.61) --
	(110.95, 84.61) --
	(110.95, 84.61) --
	(110.95, 84.61) --
	(110.95, 84.61) --
	(110.95, 84.61) --
	(111.04, 84.61) --
	(111.04, 84.61) --
	(111.04, 84.61) --
	(111.04, 84.61) --
	(111.04, 84.61) --
	(111.04, 84.61) --
	(111.13, 84.61) --
	(111.13, 84.61) --
	(111.13, 84.61) --
	(111.13, 84.61) --
	(111.13, 84.61) --
	(111.13, 84.61) --
	(111.23, 84.61) --
	(111.23, 84.61) --
	(111.23, 84.61) --
	(111.23, 84.61) --
	(111.23, 84.61) --
	(111.23, 84.61) --
	(111.32, 84.61) --
	(111.32, 84.61) --
	(111.32, 84.61) --
	(111.32, 84.61) --
	(111.32, 84.61) --
	(111.32, 84.61) --
	(111.41, 84.61) --
	(111.41, 84.61) --
	(111.41, 84.61) --
	(111.41, 84.61) --
	(111.41, 84.61) --
	(111.41, 84.61) --
	(111.50, 84.61) --
	(111.50, 84.61) --
	(111.50, 84.61) --
	(111.50, 84.61) --
	(111.50, 84.61) --
	(111.50, 84.61) --
	(111.60, 84.61) --
	(111.60, 84.61) --
	(111.60, 84.61) --
	(111.60, 84.61) --
	(111.60, 84.61) --
	(111.60, 84.61) --
	(111.69, 84.61) --
	(111.69, 84.61) --
	(111.69, 84.61) --
	(111.69, 84.61) --
	(111.69, 84.61) --
	(111.69, 84.61) --
	(111.78, 84.61) --
	(111.78, 84.61) --
	(111.78, 84.61) --
	(111.78, 84.61) --
	(111.78, 84.61) --
	(111.78, 84.61) --
	(111.88, 84.61) --
	(111.88, 84.61) --
	(111.88, 84.61) --
	(111.88, 84.61) --
	(111.88, 84.61) --
	(111.88, 84.61) --
	(111.97, 84.61) --
	(111.97, 84.61) --
	(111.97, 84.61) --
	(111.97, 84.61) --
	(111.97, 84.61) --
	(111.97, 84.61) --
	(112.06, 84.61) --
	(112.06, 84.61) --
	(112.06, 84.61) --
	(112.06, 84.61) --
	(112.06, 84.61) --
	(112.06, 84.61) --
	(112.15, 84.61) --
	(112.15, 84.61) --
	(112.15, 84.61) --
	(112.15, 84.61) --
	(112.15, 84.61) --
	(112.15, 84.61) --
	(112.25, 84.61) --
	(112.25, 84.61) --
	(112.25, 84.61) --
	(112.25, 84.61) --
	(112.25, 84.61) --
	(112.25, 84.61) --
	(112.34, 84.61) --
	(112.34, 84.61) --
	(112.34, 84.61) --
	(112.34, 84.61) --
	(112.34, 84.61) --
	(112.34, 84.61) --
	(112.43, 84.61) --
	(112.43, 84.61) --
	(112.43, 84.61) --
	(112.43, 84.61) --
	(112.43, 84.61) --
	(112.43, 84.61) --
	(112.53, 84.61) --
	(112.53, 84.61) --
	(112.53, 84.61) --
	(112.53, 84.61) --
	(112.53, 84.61) --
	(112.53, 84.61) --
	(112.62, 84.61) --
	(112.62, 84.61) --
	(112.62, 84.61) --
	(112.62, 84.61) --
	(112.62, 84.61) --
	(112.62, 84.61) --
	(112.71, 84.61) --
	(112.71, 84.61) --
	(112.71, 84.61) --
	(112.71, 84.61) --
	(112.71, 84.61) --
	(112.71, 84.61) --
	(112.80, 84.61) --
	(112.80, 84.61) --
	(112.80, 84.61) --
	(112.80, 84.61) --
	(112.80, 84.61) --
	(112.80, 84.61) --
	(112.90, 84.61) --
	(112.90, 84.61) --
	(112.90, 84.61) --
	(112.90, 84.61) --
	(112.90, 84.61) --
	(112.90, 84.61) --
	(112.99, 84.61) --
	(112.99, 84.61) --
	(112.99, 84.61) --
	(112.99, 84.61) --
	(112.99, 84.61) --
	(112.99, 84.61) --
	(113.08, 84.61) --
	(113.08, 84.61) --
	(113.08, 84.61) --
	(113.08, 84.61) --
	(113.08, 84.61) --
	(113.08, 84.61) --
	(113.18, 84.61) --
	(113.18, 84.61) --
	(113.18, 84.61) --
	(113.18, 84.61) --
	(113.18, 84.61) --
	(113.18, 84.61) --
	(113.19, 84.61) --
	(113.19, 84.61) --
	(113.27, 84.61) --
	(113.27, 84.61) --
	(113.27, 84.61) --
	(113.27, 84.61) --
	(113.36, 84.61) --
	(113.36, 84.61) --
	(113.36, 84.61) --
	(113.36, 84.61) --
	(113.46, 84.61) --
	(113.46, 84.61) --
	(113.46, 84.61) --
	(113.46, 84.61) --
	(113.48, 84.61) --
	(113.55, 84.61) --
	(113.55, 84.61) --
	(113.55, 84.61) --
	(113.64, 84.61) --
	(113.64, 84.61) --
	(113.64, 84.61) --
	(113.73, 84.61) --
	(113.73, 84.61) --
	(113.73, 84.61) --
	(113.77, 84.61) --
	(113.83, 84.61) --
	(113.83, 84.61) --
	(113.92, 84.61) --
	(113.92, 84.61) --
	(114.01, 84.61) --
	(114.01, 84.61) --
	(114.11, 84.61) --
	(114.11, 84.61) --
	(114.20, 84.61) --
	(114.20, 84.61) --
	(114.29, 84.61) --
	(114.29, 84.61) --
	(114.38, 84.61) --
	(114.38, 84.61) --
	(114.48, 84.61) --
	(114.48, 84.61) --
	(114.57, 84.61) --
	(114.57, 84.61) --
	(114.66, 84.61) --
	(114.66, 84.61) --
	(114.76, 84.61) --
	(114.76, 84.61) --
	(114.85, 84.61) --
	(114.85, 84.61) --
	(114.94, 84.61) --
	(114.94, 84.61) --
	(115.03, 84.61) --
	(115.03, 84.61) --
	(115.13, 84.61) --
	(115.13, 84.61) --
	(115.22, 84.61) --
	(115.22, 84.61) --
	(115.31, 84.61) --
	(115.31, 84.61) --
	(115.41, 84.61) --
	(115.41, 84.61) --
	(115.50, 84.61) --
	(115.50, 84.61) --
	(115.58, 84.61) --
	(115.59, 84.61) --
	(115.68, 84.61) --
	(115.78, 84.61) --
	(115.87, 84.61) --
	(115.96, 84.61) --
	(116.06, 84.61) --
	(116.15, 84.61) --
	(116.24, 84.61) --
	(116.33, 84.61) --
	(116.43, 84.61) --
	(116.52, 84.61) --
	(116.61, 84.61) --
	(116.71, 84.61) --
	(116.80, 84.61) --
	(116.89, 84.61) --
	(116.98, 84.61) --
	(117.08, 84.61) --
	(117.17, 84.61) --
	(117.26, 84.61) --
	(117.36, 84.61) --
	(117.45, 84.61) --
	(117.54, 84.61) --
	(117.63, 84.61) --
	(117.73, 84.61) --
	(117.82, 84.61) --
	(117.91, 84.61) --
	(118.01, 84.61);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 25.22, 29.68) rectangle (118.01,194.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,199.47);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 22.72, 26.23) {0.995};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 22.72, 81.16) {1.000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 22.72,136.09) {1.005};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 22.72,191.02) {1.010};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,199.47);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 22.72, 29.68) --
	( 25.22, 29.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 22.72, 84.61) --
	( 25.22, 84.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 22.72,139.54) --
	( 25.22,139.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 22.72,194.47) --
	( 25.22,194.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,199.47);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 25.22, 27.18) --
	( 25.22, 29.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.78, 27.18) --
	( 43.78, 29.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 62.33, 27.18) --
	( 62.33, 29.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 80.89, 27.18) --
	( 80.89, 29.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 99.45, 27.18) --
	( 99.45, 29.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] (118.01, 27.18) --
	(118.01, 29.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,199.47);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 24.22, 18.29) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 41.78, 18.29) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.33, 18.29) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 78.89, 18.29) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 97.45, 18.29) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (115.01, 18.29) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,199.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 71.61,  6.94) {\bfseries Instances in \%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,199.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 11.90,112.07) {\bfseries Relative};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 21.50,112.07) {\bfseries Costs};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,199.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.01, 53.25) rectangle (175.67,170.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,199.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (128.01, 53.25) rectangle (175.67,170.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,199.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (129.01,155.43) rectangle (143.46,169.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,199.47);
\definecolor{drawColor}{RGB}{50,80,140}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (130.45,162.66) -- (142.01,162.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,199.47);
\definecolor{drawColor}{RGB}{50,80,140}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (130.45,162.66) -- (142.01,162.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,199.47);
\definecolor{drawColor}{RGB}{50,80,140}

\path[draw=drawColor,line width= 1.0pt,line join=round] (130.45,162.66) -- (142.01,162.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,199.47);
\definecolor{drawColor}{RGB}{50,80,140}

\path[draw=drawColor,line width= 1.0pt,line join=round] (130.45,162.66) -- (142.01,162.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,199.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (129.01,140.98) rectangle (143.46,155.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,199.47);
\definecolor{drawColor}{RGB}{80,170,230}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (130.45,148.21) -- (142.01,148.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,199.47);
\definecolor{drawColor}{RGB}{80,170,230}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (130.45,148.21) -- (142.01,148.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,199.47);
\definecolor{drawColor}{RGB}{80,170,230}

\path[draw=drawColor,line width= 1.0pt,line join=round] (130.45,148.21) -- (142.01,148.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,199.47);
\definecolor{drawColor}{RGB}{80,170,230}

\path[draw=drawColor,line width= 1.0pt,line join=round] (130.45,148.21) -- (142.01,148.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,199.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (129.01,126.52) rectangle (143.46,140.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,199.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (130.45,133.75) -- (142.01,133.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,199.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (130.45,133.75) -- (142.01,133.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,199.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.0pt,line join=round] (130.45,133.75) -- (142.01,133.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,199.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.0pt,line join=round] (130.45,133.75) -- (142.01,133.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,199.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (129.01,112.07) rectangle (143.46,126.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,199.47);
\definecolor{drawColor}{RGB}{128,128,128}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (130.45,119.30) -- (142.01,119.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,199.47);
\definecolor{drawColor}{RGB}{128,128,128}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (130.45,119.30) -- (142.01,119.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,199.47);
\definecolor{drawColor}{RGB}{128,128,128}

\path[draw=drawColor,line width= 1.0pt,line join=round] (130.45,119.30) -- (142.01,119.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,199.47);
\definecolor{drawColor}{RGB}{128,128,128}

\path[draw=drawColor,line width= 1.0pt,line join=round] (130.45,119.30) -- (142.01,119.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,199.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (129.01, 97.62) rectangle (143.46,112.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,199.47);
\definecolor{drawColor}{RGB}{160,30,40}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (130.45,104.84) -- (142.01,104.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,199.47);
\definecolor{drawColor}{RGB}{160,30,40}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (130.45,104.84) -- (142.01,104.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,199.47);
\definecolor{drawColor}{RGB}{160,30,40}

\path[draw=drawColor,line width= 1.0pt,line join=round] (130.45,104.84) -- (142.01,104.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,199.47);
\definecolor{drawColor}{RGB}{160,30,40}

\path[draw=drawColor,line width= 1.0pt,line join=round] (130.45,104.84) -- (142.01,104.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,199.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (129.01, 83.16) rectangle (143.46, 97.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,199.47);
\definecolor{drawColor}{RGB}{207,128,187}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (130.45, 90.39) -- (142.01, 90.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,199.47);
\definecolor{drawColor}{RGB}{207,128,187}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (130.45, 90.39) -- (142.01, 90.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,199.47);
\definecolor{drawColor}{RGB}{207,128,187}

\path[draw=drawColor,line width= 1.0pt,line join=round] (130.45, 90.39) -- (142.01, 90.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,199.47);
\definecolor{drawColor}{RGB}{207,128,187}

\path[draw=drawColor,line width= 1.0pt,line join=round] (130.45, 90.39) -- (142.01, 90.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,199.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (129.01, 68.71) rectangle (143.46, 83.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,199.47);
\definecolor{drawColor}{RGB}{0,150,130}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (130.45, 75.94) -- (142.01, 75.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,199.47);
\definecolor{drawColor}{RGB}{0,150,130}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (130.45, 75.94) -- (142.01, 75.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,199.47);
\definecolor{drawColor}{RGB}{0,150,130}

\path[draw=drawColor,line width= 1.0pt,line join=round] (130.45, 75.94) -- (142.01, 75.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,199.47);
\definecolor{drawColor}{RGB}{0,150,130}

\path[draw=drawColor,line width= 1.0pt,line join=round] (130.45, 75.94) -- (142.01, 75.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,199.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (129.01, 54.25) rectangle (143.46, 68.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,199.47);
\definecolor{drawColor}{RGB}{130,190,60}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (130.45, 61.48) -- (142.01, 61.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,199.47);
\definecolor{drawColor}{RGB}{130,190,60}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (130.45, 61.48) -- (142.01, 61.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,199.47);
\definecolor{drawColor}{RGB}{130,190,60}

\path[draw=drawColor,line width= 1.0pt,line join=round] (130.45, 61.48) -- (142.01, 61.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,199.47);
\definecolor{drawColor}{RGB}{130,190,60}

\path[draw=drawColor,line width= 1.0pt,line join=round] (130.45, 61.48) -- (142.01, 61.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,199.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (143.46,159.90) {Inc};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,199.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (143.46,145.45) {S-Inc};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,199.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (143.46,131.00) {Dec};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,199.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (143.46,116.54) {S-Dec};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,199.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (143.46,102.09) {IncDec};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,199.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (143.46, 87.63) {S-IncDec};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,199.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (143.46, 73.18) {Rand};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,199.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (143.46, 58.73) {S-Rand};
\end{scope}
\end{tikzpicture}


==> 06-plots/initializationStrategies_ImprovementPlot.tex <==
% Created by tikzDevice version 0.12 on 2019-07-29 14:40:18
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (184.29,199.47);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (184.29,199.47);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (184.29,199.47);
\end{scope}
\begin{scope}
\path[clip] ( 26.22, 29.68) rectangle (120.40,194.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 26.22, 29.68) rectangle (120.40,194.47);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 26.22, 57.14) --
	(120.40, 57.14);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 26.22,112.07) --
	(120.40,112.07);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 26.22,167.00) --
	(120.40,167.00);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 35.64, 29.68) --
	( 35.64,194.47);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 54.47, 29.68) --
	( 54.47,194.47);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 73.31, 29.68) --
	( 73.31,194.47);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 92.14, 29.68) --
	( 92.14,194.47);

\path[draw=drawColor,line width= 0.1pt,line join=round] (110.98, 29.68) --
	(110.98,194.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.22, 29.68) --
	(120.40, 29.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.22, 84.61) --
	(120.40, 84.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.22,139.54) --
	(120.40,139.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.22,194.47) --
	(120.40,194.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.22, 29.68) --
	( 26.22,194.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 45.05, 29.68) --
	( 45.05,194.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 63.89, 29.68) --
	( 63.89,194.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 82.73, 29.68) --
	( 82.73,194.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (101.56, 29.68) --
	(101.56,194.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (120.40, 29.68) --
	(120.40,194.47);
\definecolor{drawColor}{RGB}{207,128,187}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 26.22, 82.97) -- ( 49.76, 82.97);
\definecolor{drawColor}{RGB}{80,170,230}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 26.22, 78.05) -- ( 49.76, 78.05);
\definecolor{drawColor}{RGB}{128,128,128}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 26.22, 76.27) -- ( 49.76, 76.27);
\definecolor{drawColor}{RGB}{130,190,60}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 26.22, 75.85) -- ( 49.76, 75.85);
\definecolor{drawColor}{RGB}{160,30,40}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 26.22, 84.61) -- ( 49.76, 84.61);
\definecolor{drawColor}{RGB}{50,80,140}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 26.22, 78.48) -- ( 49.76, 78.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 26.22, 75.59) -- ( 49.76, 75.59);
\definecolor{drawColor}{RGB}{0,150,130}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 26.22, 76.63) -- ( 49.76, 76.63);
\definecolor{drawColor}{RGB}{207,128,187}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 26.22, 84.75) -- ( 96.85, 84.75);
\definecolor{drawColor}{RGB}{80,170,230}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 26.22, 97.88) -- ( 96.85, 97.88);
\definecolor{drawColor}{RGB}{128,128,128}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 26.22,106.92) -- ( 96.85,106.92);
\definecolor{drawColor}{RGB}{130,190,60}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 26.22,101.52) -- ( 96.85,101.52);
\definecolor{drawColor}{RGB}{160,30,40}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 26.22, 84.61) -- ( 96.85, 84.61);
\definecolor{drawColor}{RGB}{50,80,140}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 26.22, 96.02) -- ( 96.85, 96.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 26.22,106.66) -- ( 96.85,106.66);
\definecolor{drawColor}{RGB}{0,150,130}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 26.22,102.23) -- ( 96.85,102.23);
\definecolor{drawColor}{RGB}{207,128,187}

\path[draw=drawColor,line width= 1.0pt,line join=round] ( 26.96, 29.68) --
	( 26.97, 32.22) --
	( 27.07, 32.47) --
	( 27.16, 32.71) --
	( 27.26, 33.33) --
	( 27.35, 35.03) --
	( 27.44, 35.57) --
	( 27.54, 38.74) --
	( 27.63, 39.94) --
	( 27.73, 42.28) --
	( 27.82, 43.18) --
	( 27.92, 43.35) --
	( 28.01, 43.99) --
	( 28.10, 46.31) --
	( 28.20, 46.44) --
	( 28.29, 47.05) --
	( 28.39, 47.66) --
	( 28.48, 47.82) --
	( 28.58, 47.99) --
	( 28.67, 48.19) --
	( 28.76, 48.69) --
	( 28.86, 48.72) --
	( 28.95, 49.47) --
	( 29.05, 49.51) --
	( 29.14, 49.98) --
	( 29.24, 50.46) --
	( 29.33, 50.64) --
	( 29.42, 51.05) --
	( 29.52, 51.26) --
	( 29.61, 51.49) --
	( 29.71, 51.84) --
	( 29.80, 52.97) --
	( 29.90, 53.21) --
	( 29.99, 54.13) --
	( 30.08, 54.36) --
	( 30.18, 54.62) --
	( 30.27, 54.64) --
	( 30.37, 54.82) --
	( 30.46, 55.24) --
	( 30.56, 55.49) --
	( 30.65, 55.66) --
	( 30.74, 55.67) --
	( 30.84, 55.86) --
	( 30.93, 56.37) --
	( 31.03, 56.42) --
	( 31.12, 57.14) --
	( 31.22, 57.71) --
	( 31.31, 58.62) --
	( 31.40, 58.95) --
	( 31.50, 59.50) --
	( 31.59, 60.41) --
	( 31.69, 61.06) --
	( 31.78, 61.07) --
	( 31.87, 61.18) --
	( 31.97, 61.24) --
	( 32.06, 61.57) --
	( 32.16, 61.58) --
	( 32.25, 61.81) --
	( 32.35, 62.19) --
	( 32.44, 62.19) --
	( 32.53, 62.33) --
	( 32.63, 62.34) --
	( 32.72, 62.69) --
	( 32.82, 62.83) --
	( 32.91, 63.25) --
	( 33.01, 63.51) --
	( 33.10, 63.90) --
	( 33.19, 64.12) --
	( 33.29, 64.25) --
	( 33.38, 64.28) --
	( 33.48, 64.91) --
	( 33.57, 65.64) --
	( 33.67, 65.75) --
	( 33.76, 66.28) --
	( 33.85, 66.38) --
	( 33.95, 66.60) --
	( 34.04, 66.62) --
	( 34.14, 66.66) --
	( 34.23, 66.69) --
	( 34.33, 66.85) --
	( 34.42, 67.11) --
	( 34.51, 67.32) --
	( 34.61, 67.64) --
	( 34.70, 67.69) --
	( 34.80, 68.03) --
	( 34.89, 68.24) --
	( 34.99, 68.25) --
	( 35.08, 68.30) --
	( 35.17, 68.52) --
	( 35.27, 68.53) --
	( 35.36, 68.61) --
	( 35.46, 68.87) --
	( 35.55, 69.04) --
	( 35.65, 69.17) --
	( 35.74, 69.20) --
	( 35.83, 69.57) --
	( 35.93, 70.09) --
	( 36.02, 70.16) --
	( 36.12, 70.24) --
	( 36.21, 70.28) --
	( 36.31, 70.33) --
	( 36.40, 70.35) --
	( 36.49, 70.37) --
	( 36.59, 70.45) --
	( 36.68, 70.56) --
	( 36.78, 70.93) --
	( 36.87, 71.12) --
	( 36.97, 71.19) --
	( 37.06, 71.20) --
	( 37.15, 71.25) --
	( 37.25, 71.26) --
	( 37.34, 71.28) --
	( 37.44, 71.29) --
	( 37.53, 71.44) --
	( 37.63, 71.49) --
	( 37.72, 71.60) --
	( 37.81, 71.74) --
	( 37.91, 71.93) --
	( 38.00, 72.04) --
	( 38.10, 72.07) --
	( 38.19, 72.13) --
	( 38.29, 72.21) --
	( 38.38, 72.29) --
	( 38.47, 72.47) --
	( 38.57, 72.52) --
	( 38.66, 72.74) --
	( 38.76, 72.79) --
	( 38.85, 72.79) --
	( 38.95, 72.98) --
	( 39.04, 73.03) --
	( 39.13, 73.05) --
	( 39.23, 73.27) --
	( 39.32, 73.41) --
	( 39.42, 73.45) --
	( 39.51, 73.52) --
	( 39.61, 73.64) --
	( 39.70, 73.86) --
	( 39.79, 73.88) --
	( 39.89, 74.08) --
	( 39.98, 74.12) --
	( 40.08, 74.16) --
	( 40.17, 74.22) --
	( 40.27, 74.45) --
	( 40.36, 74.50) --
	( 40.45, 74.64) --
	( 40.55, 74.76) --
	( 40.64, 74.77) --
	( 40.74, 74.80) --
	( 40.83, 74.86) --
	( 40.93, 74.99) --
	( 41.02, 75.19) --
	( 41.11, 75.21) --
	( 41.21, 75.49) --
	( 41.30, 75.57) --
	( 41.40, 75.66) --
	( 41.49, 75.75) --
	( 41.59, 75.95) --
	( 41.68, 76.09) --
	( 41.77, 76.26) --
	( 41.87, 76.29) --
	( 41.96, 76.33) --
	( 42.06, 76.35) --
	( 42.15, 76.35) --
	( 42.25, 76.54) --
	( 42.34, 76.56) --
	( 42.43, 76.63) --
	( 42.53, 76.65) --
	( 42.62, 76.71) --
	( 42.72, 76.73) --
	( 42.81, 76.85) --
	( 42.90, 77.00) --
	( 43.00, 77.01) --
	( 43.09, 77.12) --
	( 43.19, 77.19) --
	( 43.28, 77.21) --
	( 43.38, 77.25) --
	( 43.47, 77.34) --
	( 43.56, 77.56) --
	( 43.66, 77.57) --
	( 43.75, 77.68) --
	( 43.85, 77.72) --
	( 43.94, 77.82) --
	( 44.04, 77.84) --
	( 44.13, 77.89) --
	( 44.22, 77.92) --
	( 44.32, 77.98) --
	( 44.41, 78.01) --
	( 44.51, 78.06) --
	( 44.60, 78.22) --
	( 44.70, 78.32) --
	( 44.79, 78.39) --
	( 44.88, 78.54) --
	( 44.98, 78.63) --
	( 45.07, 78.72) --
	( 45.17, 78.82) --
	( 45.26, 78.92) --
	( 45.36, 78.94) --
	( 45.45, 79.05) --
	( 45.54, 79.06) --
	( 45.64, 79.18) --
	( 45.73, 79.37) --
	( 45.83, 79.37) --
	( 45.92, 79.66) --
	( 46.02, 79.66) --
	( 46.11, 79.74) --
	( 46.20, 79.75) --
	( 46.30, 79.76) --
	( 46.39, 79.86) --
	( 46.49, 79.87) --
	( 46.58, 80.11) --
	( 46.68, 80.40) --
	( 46.77, 80.42) --
	( 46.86, 80.46) --
	( 46.96, 80.60) --
	( 47.05, 80.71) --
	( 47.15, 80.94) --
	( 47.24, 81.01) --
	( 47.34, 81.16) --
	( 47.43, 81.23) --
	( 47.52, 81.27) --
	( 47.62, 81.36) --
	( 47.71, 81.41) --
	( 47.81, 81.51) --
	( 47.90, 81.62) --
	( 48.00, 81.64) --
	( 48.09, 81.65) --
	( 48.18, 81.72) --
	( 48.28, 81.75) --
	( 48.37, 81.86) --
	( 48.47, 81.92) --
	( 48.56, 82.11) --
	( 48.66, 82.16) --
	( 48.75, 82.19) --
	( 48.84, 82.20) --
	( 48.94, 82.22) --
	( 49.03, 82.30) --
	( 49.13, 82.46) --
	( 49.22, 82.51) --
	( 49.32, 82.62) --
	( 49.41, 82.64) --
	( 49.50, 82.71) --
	( 49.60, 82.79) --
	( 49.69, 82.86) --
	( 49.79, 82.97) --
	( 49.88, 82.98) --
	( 49.98, 82.99) --
	( 50.07, 83.05) --
	( 50.16, 83.31) --
	( 50.26, 83.37) --
	( 50.35, 83.44) --
	( 50.45, 83.45) --
	( 50.54, 83.48) --
	( 50.64, 83.53) --
	( 50.73, 83.62) --
	( 50.82, 83.64) --
	( 50.92, 83.66) --
	( 51.01, 83.68) --
	( 51.11, 83.69) --
	( 51.20, 83.79) --
	( 51.30, 83.81) --
	( 51.39, 83.82) --
	( 51.48, 83.98) --
	( 51.58, 84.12) --
	( 51.67, 84.15) --
	( 51.77, 84.17) --
	( 51.86, 84.19) --
	( 51.96, 84.21) --
	( 52.05, 84.21) --
	( 52.14, 84.26) --
	( 52.24, 84.34) --
	( 52.33, 84.41) --
	( 52.43, 84.46) --
	( 52.52, 84.49) --
	( 52.62, 84.58) --
	( 52.71, 84.61) --
	( 52.80, 84.61) --
	( 52.90, 84.61) --
	( 52.99, 84.61) --
	( 53.09, 84.61) --
	( 53.18, 84.61) --
	( 53.28, 84.61) --
	( 53.37, 84.61) --
	( 53.46, 84.61) --
	( 53.56, 84.61) --
	( 53.65, 84.61) --
	( 53.75, 84.61) --
	( 53.84, 84.61) --
	( 53.93, 84.61) --
	( 54.03, 84.61) --
	( 54.12, 84.61) --
	( 54.22, 84.61) --
	( 54.31, 84.61) --
	( 54.41, 84.61) --
	( 54.50, 84.61) --
	( 54.59, 84.61) --
	( 54.69, 84.61) --
	( 54.78, 84.61) --
	( 54.88, 84.61) --
	( 54.97, 84.61) --
	( 55.07, 84.61) --
	( 55.16, 84.61) --
	( 55.25, 84.61) --
	( 55.35, 84.61) --
	( 55.44, 84.61) --
	( 55.54, 84.61) --
	( 55.63, 84.61) --
	( 55.73, 84.61) --
	( 55.82, 84.61) --
	( 55.91, 84.61) --
	( 56.01, 84.61) --
	( 56.10, 84.61) --
	( 56.20, 84.61) --
	( 56.29, 84.61) --
	( 56.39, 84.61) --
	( 56.48, 84.61) --
	( 56.57, 84.61) --
	( 56.67, 84.61) --
	( 56.76, 84.61) --
	( 56.86, 84.61) --
	( 56.95, 84.61) --
	( 57.05, 84.61) --
	( 57.14, 84.61) --
	( 57.23, 84.61) --
	( 57.33, 84.61) --
	( 57.42, 84.61) --
	( 57.52, 84.61) --
	( 57.61, 84.61) --
	( 57.71, 84.61) --
	( 57.80, 84.61) --
	( 57.89, 84.61) --
	( 57.99, 84.61) --
	( 58.08, 84.61) --
	( 58.18, 84.61) --
	( 58.27, 84.61) --
	( 58.37, 84.61) --
	( 58.46, 84.61) --
	( 58.55, 84.61) --
	( 58.65, 84.61) --
	( 58.74, 84.61) --
	( 58.84, 84.61) --
	( 58.93, 84.61) --
	( 59.03, 84.61) --
	( 59.12, 84.61) --
	( 59.21, 84.61) --
	( 59.31, 84.61) --
	( 59.40, 84.61) --
	( 59.50, 84.61) --
	( 59.59, 84.61) --
	( 59.69, 84.61) --
	( 59.78, 84.61) --
	( 59.87, 84.61) --
	( 59.97, 84.61) --
	( 60.06, 84.61) --
	( 60.16, 84.61) --
	( 60.25, 84.61) --
	( 60.35, 84.61) --
	( 60.44, 84.61) --
	( 60.53, 84.61) --
	( 60.63, 84.61) --
	( 60.72, 84.61) --
	( 60.82, 84.61) --
	( 60.91, 84.61) --
	( 61.01, 84.61) --
	( 61.10, 84.61) --
	( 61.19, 84.61) --
	( 61.29, 84.61) --
	( 61.38, 84.61) --
	( 61.48, 84.61) --
	( 61.57, 84.61) --
	( 61.67, 84.61) --
	( 61.76, 84.61) --
	( 61.85, 84.61) --
	( 61.95, 84.61) --
	( 62.04, 84.61) --
	( 62.14, 84.61) --
	( 62.23, 84.61) --
	( 62.33, 84.61) --
	( 62.42, 84.61) --
	( 62.51, 84.61) --
	( 62.61, 84.61) --
	( 62.70, 84.61) --
	( 62.80, 84.61) --
	( 62.89, 84.61) --
	( 62.99, 84.61) --
	( 63.08, 84.61) --
	( 63.17, 84.61) --
	( 63.27, 84.61) --
	( 63.36, 84.61) --
	( 63.46, 84.61) --
	( 63.55, 84.61) --
	( 63.65, 84.61) --
	( 63.74, 84.61) --
	( 63.83, 84.61) --
	( 63.93, 84.61) --
	( 64.02, 84.61) --
	( 64.12, 84.61) --
	( 64.21, 84.61) --
	( 64.31, 84.61) --
	( 64.40, 84.61) --
	( 64.49, 84.61) --
	( 64.59, 84.61) --
	( 64.68, 84.61) --
	( 64.78, 84.61) --
	( 64.87, 84.61) --
	( 64.96, 84.61) --
	( 65.06, 84.61) --
	( 65.15, 84.61) --
	( 65.25, 84.61) --
	( 65.34, 84.61) --
	( 65.44, 84.61) --
	( 65.53, 84.61) --
	( 65.62, 84.61) --
	( 65.72, 84.61) --
	( 65.81, 84.61) --
	( 65.91, 84.61) --
	( 66.00, 84.61) --
	( 66.10, 84.61) --
	( 66.19, 84.61) --
	( 66.28, 84.61) --
	( 66.38, 84.61) --
	( 66.47, 84.61) --
	( 66.57, 84.61) --
	( 66.66, 84.61) --
	( 66.76, 84.61) --
	( 66.85, 84.61) --
	( 66.94, 84.61) --
	( 67.04, 84.61) --
	( 67.13, 84.61) --
	( 67.23, 84.61) --
	( 67.32, 84.61) --
	( 67.42, 84.61) --
	( 67.51, 84.61) --
	( 67.60, 84.61) --
	( 67.70, 84.61) --
	( 67.79, 84.61) --
	( 67.89, 84.61) --
	( 67.98, 84.61) --
	( 68.08, 84.61) --
	( 68.17, 84.61) --
	( 68.26, 84.61) --
	( 68.36, 84.61) --
	( 68.45, 84.61) --
	( 68.55, 84.61) --
	( 68.64, 84.61) --
	( 68.74, 84.61) --
	( 68.83, 84.61) --
	( 68.92, 84.61) --
	( 69.02, 84.61) --
	( 69.11, 84.61) --
	( 69.21, 84.61) --
	( 69.30, 84.61) --
	( 69.40, 84.61) --
	( 69.49, 84.61) --
	( 69.58, 84.61) --
	( 69.68, 84.61) --
	( 69.77, 84.61) --
	( 69.87, 84.61) --
	( 69.96, 84.61) --
	( 70.06, 84.61) --
	( 70.15, 84.61) --
	( 70.24, 84.61) --
	( 70.34, 84.61) --
	( 70.43, 84.61) --
	( 70.53, 84.61) --
	( 70.62, 84.61) --
	( 70.72, 84.61) --
	( 70.81, 84.61) --
	( 70.90, 84.61) --
	( 71.00, 84.61) --
	( 71.09, 84.61) --
	( 71.19, 84.61) --
	( 71.28, 84.61) --
	( 71.38, 84.61) --
	( 71.47, 84.61) --
	( 71.56, 84.61) --
	( 71.66, 84.61) --
	( 71.75, 84.61) --
	( 71.85, 84.61) --
	( 71.94, 84.61) --
	( 72.04, 84.61) --
	( 72.13, 84.61) --
	( 72.22, 84.61) --
	( 72.32, 84.61) --
	( 72.41, 84.61) --
	( 72.51, 84.61) --
	( 72.60, 84.61) --
	( 72.70, 84.61) --
	( 72.79, 84.61) --
	( 72.88, 84.61) --
	( 72.98, 84.61) --
	( 73.07, 84.61) --
	( 73.17, 84.61) --
	( 73.26, 84.61) --
	( 73.36, 84.61) --
	( 73.45, 84.61) --
	( 73.54, 84.61) --
	( 73.64, 84.61) --
	( 73.73, 84.61) --
	( 73.83, 84.61) --
	( 73.92, 84.61) --
	( 74.02, 84.61) --
	( 74.11, 84.61) --
	( 74.20, 84.61) --
	( 74.30, 84.61) --
	( 74.39, 84.61) --
	( 74.49, 84.61) --
	( 74.58, 84.61) --
	( 74.68, 84.61) --
	( 74.77, 84.61) --
	( 74.86, 84.61) --
	( 74.96, 84.61) --
	( 75.05, 84.61) --
	( 75.15, 84.61) --
	( 75.24, 84.61) --
	( 75.34, 84.61) --
	( 75.43, 84.61) --
	( 75.52, 84.61) --
	( 75.62, 84.61) --
	( 75.71, 84.61) --
	( 75.81, 84.61) --
	( 75.90, 84.61) --
	( 75.99, 84.61) --
	( 76.09, 84.61) --
	( 76.18, 84.61) --
	( 76.28, 84.61) --
	( 76.37, 84.61) --
	( 76.47, 84.61) --
	( 76.56, 84.61) --
	( 76.65, 84.61) --
	( 76.75, 84.61) --
	( 76.84, 84.61) --
	( 76.94, 84.61) --
	( 77.03, 84.61) --
	( 77.13, 84.61) --
	( 77.22, 84.61) --
	( 77.31, 84.61) --
	( 77.41, 84.61) --
	( 77.50, 84.61) --
	( 77.60, 84.61) --
	( 77.69, 84.61) --
	( 77.79, 84.61) --
	( 77.88, 84.61) --
	( 77.97, 84.61) --
	( 78.07, 84.61) --
	( 78.16, 84.61) --
	( 78.26, 84.61) --
	( 78.35, 84.61) --
	( 78.45, 84.61) --
	( 78.54, 84.61) --
	( 78.63, 84.61) --
	( 78.73, 84.61) --
	( 78.82, 84.61) --
	( 78.92, 84.61) --
	( 79.01, 84.61) --
	( 79.11, 84.61) --
	( 79.20, 84.61) --
	( 79.29, 84.61) --
	( 79.39, 84.61) --
	( 79.48, 84.61) --
	( 79.58, 84.61) --
	( 79.67, 84.61) --
	( 79.77, 84.61) --
	( 79.86, 84.61) --
	( 79.95, 84.61) --
	( 80.05, 84.61) --
	( 80.14, 84.61) --
	( 80.24, 84.61) --
	( 80.33, 84.61) --
	( 80.43, 84.61) --
	( 80.52, 84.61) --
	( 80.61, 84.61) --
	( 80.71, 84.61) --
	( 80.80, 84.61) --
	( 80.90, 84.61) --
	( 80.99, 84.61) --
	( 81.09, 84.61) --
	( 81.18, 84.61) --
	( 81.27, 84.61) --
	( 81.37, 84.61) --
	( 81.46, 84.61) --
	( 81.56, 84.61) --
	( 81.65, 84.61) --
	( 81.75, 84.61) --
	( 81.84, 84.61) --
	( 81.93, 84.61) --
	( 82.03, 84.61) --
	( 82.12, 84.61) --
	( 82.22, 84.61) --
	( 82.31, 84.61) --
	( 82.41, 84.61) --
	( 82.50, 84.61) --
	( 82.59, 84.61) --
	( 82.69, 84.61) --
	( 82.78, 84.61) --
	( 82.88, 84.61) --
	( 82.97, 84.61) --
	( 83.07, 84.61) --
	( 83.16, 84.61) --
	( 83.25, 84.61) --
	( 83.35, 84.61) --
	( 83.44, 84.61) --
	( 83.54, 84.61) --
	( 83.63, 84.61) --
	( 83.73, 84.61) --
	( 83.82, 84.61) --
	( 83.91, 84.61) --
	( 84.01, 84.61) --
	( 84.10, 84.61) --
	( 84.20, 84.61) --
	( 84.29, 84.61) --
	( 84.39, 84.61) --
	( 84.48, 84.61) --
	( 84.57, 84.61) --
	( 84.67, 84.61) --
	( 84.76, 84.61) --
	( 84.86, 84.61) --
	( 84.95, 84.61) --
	( 85.05, 84.61) --
	( 85.14, 84.61) --
	( 85.23, 84.61) --
	( 85.33, 84.61) --
	( 85.42, 84.61) --
	( 85.52, 84.61) --
	( 85.61, 84.61) --
	( 85.71, 84.61) --
	( 85.80, 84.61) --
	( 85.89, 84.61) --
	( 85.99, 84.61) --
	( 86.08, 84.61) --
	( 86.18, 84.61) --
	( 86.27, 84.61) --
	( 86.37, 84.61) --
	( 86.46, 84.61) --
	( 86.55, 84.61) --
	( 86.65, 84.61) --
	( 86.74, 84.61) --
	( 86.84, 84.61) --
	( 86.93, 84.61) --
	( 87.02, 84.61) --
	( 87.12, 84.61) --
	( 87.21, 84.61) --
	( 87.31, 84.61) --
	( 87.40, 84.61) --
	( 87.50, 84.61) --
	( 87.59, 84.61) --
	( 87.68, 84.61) --
	( 87.78, 84.61) --
	( 87.87, 84.61) --
	( 87.97, 84.61) --
	( 88.06, 84.61) --
	( 88.16, 84.61) --
	( 88.25, 84.61) --
	( 88.34, 84.61) --
	( 88.44, 84.61) --
	( 88.53, 84.61) --
	( 88.63, 84.61) --
	( 88.72, 84.61) --
	( 88.82, 84.61) --
	( 88.91, 84.61) --
	( 89.00, 84.61) --
	( 89.10, 84.61) --
	( 89.19, 84.61) --
	( 89.29, 84.61) --
	( 89.38, 84.61) --
	( 89.48, 84.61) --
	( 89.57, 84.61) --
	( 89.66, 84.61) --
	( 89.76, 84.61) --
	( 89.85, 84.61) --
	( 89.95, 84.61) --
	( 90.04, 84.61) --
	( 90.14, 84.61) --
	( 90.23, 84.61) --
	( 90.32, 84.61) --
	( 90.42, 84.61) --
	( 90.51, 84.61) --
	( 90.61, 84.61) --
	( 90.70, 84.61) --
	( 90.80, 84.61) --
	( 90.89, 84.61) --
	( 90.98, 84.61) --
	( 91.08, 84.61) --
	( 91.17, 84.61) --
	( 91.27, 84.61) --
	( 91.36, 84.61) --
	( 91.46, 84.61) --
	( 91.55, 84.61) --
	( 91.64, 84.61) --
	( 91.74, 84.61) --
	( 91.83, 84.61) --
	( 91.93, 84.61) --
	( 92.02, 84.61) --
	( 92.12, 84.61) --
	( 92.21, 84.61) --
	( 92.30, 84.61) --
	( 92.40, 84.61) --
	( 92.49, 84.61) --
	( 92.59, 84.61) --
	( 92.68, 84.61) --
	( 92.78, 84.61) --
	( 92.87, 84.61) --
	( 92.96, 84.61) --
	( 93.06, 84.61) --
	( 93.15, 84.61) --
	( 93.25, 84.61) --
	( 93.34, 84.61) --
	( 93.44, 84.61) --
	( 93.53, 84.61) --
	( 93.62, 84.61) --
	( 93.72, 84.61) --
	( 93.81, 84.61) --
	( 93.91, 84.61) --
	( 94.00, 84.61) --
	( 94.10, 84.61) --
	( 94.19, 84.61) --
	( 94.28, 84.61) --
	( 94.38, 84.61) --
	( 94.47, 84.61) --
	( 94.57, 84.61) --
	( 94.66, 84.61) --
	( 94.76, 84.61) --
	( 94.85, 84.61) --
	( 94.94, 84.61) --
	( 95.04, 84.61) --
	( 95.13, 84.61) --
	( 95.23, 84.61) --
	( 95.32, 84.61) --
	( 95.42, 84.61) --
	( 95.51, 84.61) --
	( 95.60, 84.61) --
	( 95.70, 84.61) --
	( 95.79, 84.61) --
	( 95.89, 84.61) --
	( 95.98, 84.61) --
	( 96.08, 84.61) --
	( 96.17, 84.61) --
	( 96.26, 84.61) --
	( 96.36, 84.61) --
	( 96.45, 84.63) --
	( 96.55, 84.67) --
	( 96.64, 84.68) --
	( 96.74, 84.74) --
	( 96.83, 84.75) --
	( 96.92, 84.80) --
	( 97.02, 84.94) --
	( 97.11, 84.96) --
	( 97.21, 85.17) --
	( 97.30, 85.31) --
	( 97.40, 85.35) --
	( 97.49, 85.49) --
	( 97.58, 85.89) --
	( 97.68, 85.95) --
	( 97.77, 85.98) --
	( 97.87, 86.05) --
	( 97.96, 86.16) --
	( 98.06, 86.16) --
	( 98.15, 86.17) --
	( 98.24, 86.19) --
	( 98.34, 86.21) --
	( 98.43, 86.33) --
	( 98.53, 86.56) --
	( 98.62, 86.72) --
	( 98.71, 86.72) --
	( 98.81, 86.92) --
	( 98.90, 86.96) --
	( 99.00, 86.99) --
	( 99.09, 87.31) --
	( 99.19, 87.32) --
	( 99.28, 87.35) --
	( 99.37, 87.39) --
	( 99.47, 87.39) --
	( 99.56, 87.44) --
	( 99.66, 87.49) --
	( 99.75, 87.55) --
	( 99.85, 87.62) --
	( 99.94, 87.70) --
	(100.03, 87.74) --
	(100.13, 87.78) --
	(100.22, 87.90) --
	(100.32, 87.98) --
	(100.41, 88.11) --
	(100.51, 88.27) --
	(100.60, 88.32) --
	(100.69, 88.32) --
	(100.79, 88.34) --
	(100.88, 88.45) --
	(100.98, 88.58) --
	(101.07, 88.66) --
	(101.17, 88.67) --
	(101.26, 88.83) --
	(101.35, 88.89) --
	(101.45, 89.18) --
	(101.54, 89.26) --
	(101.64, 89.28) --
	(101.73, 89.49) --
	(101.83, 89.60) --
	(101.92, 89.63) --
	(102.01, 89.68) --
	(102.11, 89.78) --
	(102.20, 89.81) --
	(102.30, 89.90) --
	(102.39, 89.95) --
	(102.49, 90.22) --
	(102.58, 90.34) --
	(102.67, 90.43) --
	(102.77, 90.46) --
	(102.86, 90.51) --
	(102.96, 90.54) --
	(103.05, 90.65) --
	(103.15, 90.92) --
	(103.24, 91.04) --
	(103.33, 91.10) --
	(103.43, 91.25) --
	(103.52, 91.26) --
	(103.62, 91.29) --
	(103.71, 91.30) --
	(103.81, 91.34) --
	(103.90, 91.48) --
	(103.99, 91.53) --
	(104.09, 91.61) --
	(104.18, 91.83) --
	(104.28, 92.10) --
	(104.37, 92.16) --
	(104.47, 92.32) --
	(104.56, 92.54) --
	(104.65, 92.56) --
	(104.75, 92.64) --
	(104.84, 92.65) --
	(104.94, 92.72) --
	(105.03, 92.72) --
	(105.13, 92.76) --
	(105.22, 92.80) --
	(105.31, 93.01) --
	(105.41, 93.02) --
	(105.50, 93.07) --
	(105.60, 93.12) --
	(105.69, 93.26) --
	(105.79, 93.83) --
	(105.88, 93.85) --
	(105.97, 93.89) --
	(106.07, 93.90) --
	(106.16, 94.01) --
	(106.26, 94.04) --
	(106.35, 94.08) --
	(106.45, 94.13) --
	(106.54, 94.17) --
	(106.63, 94.21) --
	(106.73, 94.26) --
	(106.82, 94.38) --
	(106.92, 94.42) --
	(107.01, 94.50) --
	(107.11, 94.50) --
	(107.20, 94.55) --
	(107.29, 94.70) --
	(107.39, 94.80) --
	(107.48, 94.86) --
	(107.58, 94.91) --
	(107.67, 95.03) --
	(107.77, 95.03) --
	(107.86, 95.05) --
	(107.95, 95.35) --
	(108.05, 95.39) --
	(108.14, 95.57) --
	(108.24, 95.74) --
	(108.33, 95.78) --
	(108.43, 95.82) --
	(108.52, 95.83) --
	(108.61, 96.00) --
	(108.71, 96.33) --
	(108.80, 96.36) --
	(108.90, 96.53) --
	(108.99, 96.70) --
	(109.09, 96.91) --
	(109.18, 97.05) --
	(109.27, 97.32) --
	(109.37, 97.34) --
	(109.46, 97.59) --
	(109.56, 98.29) --
	(109.65, 98.35) --
	(109.74, 98.72) --
	(109.84, 99.28) --
	(109.93, 99.32) --
	(110.03, 99.36) --
	(110.12, 99.42) --
	(110.22, 99.61) --
	(110.31, 99.67) --
	(110.40, 99.75) --
	(110.50, 99.77) --
	(110.59,100.19) --
	(110.69,100.28) --
	(110.78,100.30) --
	(110.88,100.30) --
	(110.97,100.48) --
	(111.06,100.64) --
	(111.16,100.79) --
	(111.25,100.86) --
	(111.35,100.86) --
	(111.44,100.95) --
	(111.54,101.22) --
	(111.63,101.30) --
	(111.72,101.51) --
	(111.82,101.73) --
	(111.91,101.90) --
	(112.01,102.21) --
	(112.10,102.41) --
	(112.20,102.58) --
	(112.29,102.92) --
	(112.38,103.08) --
	(112.48,103.20) --
	(112.57,103.45) --
	(112.67,103.45) --
	(112.76,103.61) --
	(112.86,103.81) --
	(112.95,103.84) --
	(113.04,104.08) --
	(113.14,104.16) --
	(113.23,104.32) --
	(113.33,104.36) --
	(113.42,104.72) --
	(113.52,105.01) --
	(113.61,105.57) --
	(113.70,105.79) --
	(113.80,105.81) --
	(113.89,106.12) --
	(113.99,106.70) --
	(114.08,107.10) --
	(114.18,107.22) --
	(114.27,107.63) --
	(114.36,107.65) --
	(114.46,107.72) --
	(114.55,108.10) --
	(114.65,108.47) --
	(114.74,109.28) --
	(114.84,109.34) --
	(114.93,109.54) --
	(115.02,109.58) --
	(115.12,109.64) --
	(115.21,109.79) --
	(115.31,111.55) --
	(115.40,111.61) --
	(115.50,111.74) --
	(115.59,111.81) --
	(115.68,112.32) --
	(115.78,112.39) --
	(115.87,112.41) --
	(115.97,113.12) --
	(116.06,114.73) --
	(116.16,114.93) --
	(116.25,115.06) --
	(116.34,115.06) --
	(116.44,115.54) --
	(116.53,115.60) --
	(116.63,116.25) --
	(116.72,116.44) --
	(116.82,116.61) --
	(116.91,116.72) --
	(117.00,117.32) --
	(117.10,118.09) --
	(117.19,118.29) --
	(117.29,118.39) --
	(117.38,118.79) --
	(117.48,119.35) --
	(117.57,119.37) --
	(117.66,120.20) --
	(117.76,121.66) --
	(117.85,126.66) --
	(117.95,128.98) --
	(118.04,130.15) --
	(118.14,130.41) --
	(118.23,132.33) --
	(118.32,134.37) --
	(118.42,134.64) --
	(118.51,134.88) --
	(118.61,135.68) --
	(118.70,137.22) --
	(118.80,137.99) --
	(118.89,138.31) --
	(118.98,138.42) --
	(119.08,138.94) --
	(119.17,141.03) --
	(119.27,142.03) --
	(119.36,142.23) --
	(119.46,142.96) --
	(119.55,145.02) --
	(119.64,146.22) --
	(119.74,148.23) --
	(119.83,149.39) --
	(119.93,155.86) --
	(120.02,157.54) --
	(120.12,176.38) --
	(120.21,187.95) --
	(120.30,191.59) --
	(120.30,194.47);
\definecolor{drawColor}{RGB}{80,170,230}

\path[draw=drawColor,line width= 1.0pt,line join=round] ( 29.03, 29.68) --
	( 29.05, 32.01) --
	( 29.14, 33.22) --
	( 29.24, 35.49) --
	( 29.33, 36.04) --
	( 29.42, 37.98) --
	( 29.52, 38.56) --
	( 29.61, 39.42) --
	( 29.71, 40.67) --
	( 29.80, 41.74) --
	( 29.90, 43.62) --
	( 29.99, 43.66) --
	( 30.08, 43.99) --
	( 30.18, 44.15) --
	( 30.27, 44.41) --
	( 30.37, 44.63) --
	( 30.46, 44.79) --
	( 30.56, 46.31) --
	( 30.65, 46.95) --
	( 30.74, 47.47) --
	( 30.84, 47.60) --
	( 30.93, 47.68) --
	( 31.03, 47.74) --
	( 31.12, 47.83) --
	( 31.22, 47.98) --
	( 31.31, 47.99) --
	( 31.40, 48.19) --
	( 31.50, 48.81) --
	( 31.59, 49.34) --
	( 31.69, 50.09) --
	( 31.78, 50.46) --
	( 31.87, 51.90) --
	( 31.97, 52.34) --
	( 32.06, 53.53) --
	( 32.16, 54.10) --
	( 32.25, 54.38) --
	( 32.35, 54.50) --
	( 32.44, 54.81) --
	( 32.53, 55.10) --
	( 32.63, 55.62) --
	( 32.72, 55.86) --
	( 32.82, 55.90) --
	( 32.91, 56.02) --
	( 33.01, 56.43) --
	( 33.10, 56.53) --
	( 33.19, 56.57) --
	( 33.29, 56.67) --
	( 33.38, 56.92) --
	( 33.48, 57.08) --
	( 33.57, 57.18) --
	( 33.67, 57.20) --
	( 33.76, 57.29) --
	( 33.85, 57.32) --
	( 33.95, 58.06) --
	( 34.04, 58.96) --
	( 34.14, 59.02) --
	( 34.23, 59.54) --
	( 34.33, 60.11) --
	( 34.42, 60.38) --
	( 34.51, 61.11) --
	( 34.61, 61.23) --
	( 34.70, 61.54) --
	( 34.80, 61.75) --
	( 34.89, 61.96) --
	( 34.99, 62.01) --
	( 35.08, 62.15) --
	( 35.17, 62.19) --
	( 35.27, 62.33) --
	( 35.36, 62.35) --
	( 35.46, 62.51) --
	( 35.55, 62.86) --
	( 35.65, 62.94) --
	( 35.74, 63.23) --
	( 35.83, 63.57) --
	( 35.93, 63.64) --
	( 36.02, 64.03) --
	( 36.12, 64.09) --
	( 36.21, 64.11) --
	( 36.31, 64.12) --
	( 36.40, 64.15) --
	( 36.49, 64.25) --
	( 36.59, 64.43) --
	( 36.68, 64.61) --
	( 36.78, 64.64) --
	( 36.87, 64.75) --
	( 36.97, 64.75) --
	( 37.06, 65.00) --
	( 37.15, 65.03) --
	( 37.25, 65.04) --
	( 37.34, 65.10) --
	( 37.44, 66.15) --
	( 37.53, 66.23) --
	( 37.63, 66.35) --
	( 37.72, 66.67) --
	( 37.81, 66.71) --
	( 37.91, 66.87) --
	( 38.00, 67.22) --
	( 38.10, 67.23) --
	( 38.19, 67.27) --
	( 38.29, 67.43) --
	( 38.38, 67.55) --
	( 38.47, 67.63) --
	( 38.57, 67.67) --
	( 38.66, 67.69) --
	( 38.76, 67.97) --
	( 38.85, 68.03) --
	( 38.95, 68.06) --
	( 39.04, 68.19) --
	( 39.13, 68.25) --
	( 39.23, 68.35) --
	( 39.32, 68.58) --
	( 39.42, 68.78) --
	( 39.51, 68.86) --
	( 39.61, 68.97) --
	( 39.70, 69.30) --
	( 39.79, 69.31) --
	( 39.89, 69.53) --
	( 39.98, 69.77) --
	( 40.08, 69.83) --
	( 40.17, 69.90) --
	( 40.27, 69.90) --
	( 40.36, 69.91) --
	( 40.45, 69.99) --
	( 40.55, 70.03) --
	( 40.64, 70.16) --
	( 40.74, 70.42) --
	( 40.83, 70.48) --
	( 40.93, 70.56) --
	( 41.02, 70.61) --
	( 41.11, 70.78) --
	( 41.21, 70.87) --
	( 41.30, 70.93) --
	( 41.40, 70.96) --
	( 41.49, 70.99) --
	( 41.59, 71.00) --
	( 41.68, 71.10) --
	( 41.77, 71.16) --
	( 41.87, 71.20) --
	( 41.96, 71.21) --
	( 42.06, 71.22) --
	( 42.15, 71.35) --
	( 42.25, 71.64) --
	( 42.34, 71.70) --
	( 42.43, 72.00) --
	( 42.53, 72.17) --
	( 42.62, 72.29) --
	( 42.72, 72.41) --
	( 42.81, 72.46) --
	( 42.90, 72.50) --
	( 43.00, 72.63) --
	( 43.09, 72.77) --
	( 43.19, 72.79) --
	( 43.28, 72.84) --
	( 43.38, 73.02) --
	( 43.47, 73.02) --
	( 43.56, 73.05) --
	( 43.66, 73.08) --
	( 43.75, 73.27) --
	( 43.85, 73.27) --
	( 43.94, 73.30) --
	( 44.04, 73.40) --
	( 44.13, 73.62) --
	( 44.22, 73.64) --
	( 44.32, 73.87) --
	( 44.41, 73.95) --
	( 44.51, 74.04) --
	( 44.60, 74.07) --
	( 44.70, 74.32) --
	( 44.79, 74.36) --
	( 44.88, 74.54) --
	( 44.98, 74.70) --
	( 45.07, 74.80) --
	( 45.17, 74.83) --
	( 45.26, 74.98) --
	( 45.36, 75.00) --
	( 45.45, 75.09) --
	( 45.54, 75.12) --
	( 45.64, 75.22) --
	( 45.73, 75.27) --
	( 45.83, 75.37) --
	( 45.92, 75.43) --
	( 46.02, 75.49) --
	( 46.11, 75.57) --
	( 46.20, 75.59) --
	( 46.30, 75.61) --
	( 46.39, 75.64) --
	( 46.49, 75.65) --
	( 46.58, 75.66) --
	( 46.68, 75.73) --
	( 46.77, 75.85) --
	( 46.86, 75.98) --
	( 46.96, 76.04) --
	( 47.05, 76.17) --
	( 47.15, 76.22) --
	( 47.24, 76.25) --
	( 47.34, 76.29) --
	( 47.43, 76.51) --
	( 47.52, 76.59) --
	( 47.62, 76.60) --
	( 47.71, 76.79) --
	( 47.81, 76.82) --
	( 47.90, 76.94) --
	( 48.00, 77.13) --
	( 48.09, 77.16) --
	( 48.18, 77.20) --
	( 48.28, 77.22) --
	( 48.37, 77.23) --
	( 48.47, 77.27) --
	( 48.56, 77.38) --
	( 48.66, 77.42) --
	( 48.75, 77.43) --
	( 48.84, 77.44) --
	( 48.94, 77.51) --
	( 49.03, 77.56) --
	( 49.13, 77.61) --
	( 49.22, 77.73) --
	( 49.32, 77.81) --
	( 49.41, 77.82) --
	( 49.50, 77.88) --
	( 49.60, 77.98) --
	( 49.69, 78.02) --
	( 49.79, 78.05) --
	( 49.88, 78.10) --
	( 49.98, 78.28) --
	( 50.07, 78.30) --
	( 50.16, 78.35) --
	( 50.26, 78.39) --
	( 50.35, 78.43) --
	( 50.45, 78.48) --
	( 50.54, 78.53) --
	( 50.64, 78.54) --
	( 50.73, 78.68) --
	( 50.82, 78.68) --
	( 50.92, 78.71) --
	( 51.01, 78.71) --
	( 51.11, 78.78) --
	( 51.20, 78.85) --
	( 51.30, 78.94) --
	( 51.39, 79.01) --
	( 51.48, 79.08) --
	( 51.58, 79.21) --
	( 51.67, 79.21) --
	( 51.77, 79.37) --
	( 51.86, 79.49) --
	( 51.96, 79.56) --
	( 52.05, 79.59) --
	( 52.14, 79.62) --
	( 52.24, 79.64) --
	( 52.33, 79.67) --
	( 52.43, 79.70) --
	( 52.52, 79.77) --
	( 52.62, 79.79) --
	( 52.71, 79.86) --
	( 52.80, 79.90) --
	( 52.90, 79.92) --
	( 52.99, 79.93) --
	( 53.09, 79.94) --
	( 53.18, 80.01) --
	( 53.28, 80.07) --
	( 53.37, 80.13) --
	( 53.46, 80.17) --
	( 53.56, 80.45) --
	( 53.65, 80.48) --
	( 53.75, 80.57) --
	( 53.84, 80.59) --
	( 53.93, 80.71) --
	( 54.03, 80.83) --
	( 54.12, 80.90) --
	( 54.22, 80.91) --
	( 54.31, 80.93) --
	( 54.41, 81.05) --
	( 54.50, 81.21) --
	( 54.59, 81.23) --
	( 54.69, 81.28) --
	( 54.78, 81.32) --
	( 54.88, 81.34) --
	( 54.97, 81.42) --
	( 55.07, 81.46) --
	( 55.16, 81.59) --
	( 55.25, 81.65) --
	( 55.35, 81.67) --
	( 55.44, 81.70) --
	( 55.54, 81.71) --
	( 55.63, 81.74) --
	( 55.73, 81.94) --
	( 55.82, 81.97) --
	( 55.91, 82.05) --
	( 56.01, 82.05) --
	( 56.10, 82.07) --
	( 56.20, 82.07) --
	( 56.29, 82.20) --
	( 56.39, 82.20) --
	( 56.48, 82.23) --
	( 56.57, 82.29) --
	( 56.67, 82.29) --
	( 56.76, 82.46) --
	( 56.86, 82.51) --
	( 56.95, 82.62) --
	( 57.05, 82.64) --
	( 57.14, 82.77) --
	( 57.23, 82.83) --
	( 57.33, 82.84) --
	( 57.42, 82.95) --
	( 57.52, 82.95) --
	( 57.61, 83.01) --
	( 57.71, 83.08) --
	( 57.80, 83.09) --
	( 57.89, 83.13) --
	( 57.99, 83.14) --
	( 58.08, 83.22) --
	( 58.18, 83.25) --
	( 58.27, 83.26) --
	( 58.37, 83.33) --
	( 58.46, 83.45) --
	( 58.55, 83.55) --
	( 58.65, 83.60) --
	( 58.74, 83.60) --
	( 58.84, 83.77) --
	( 58.93, 83.77) --
	( 59.03, 83.79) --
	( 59.12, 83.86) --
	( 59.21, 83.87) --
	( 59.31, 83.88) --
	( 59.40, 84.11) --
	( 59.50, 84.12) --
	( 59.59, 84.14) --
	( 59.69, 84.20) --
	( 59.78, 84.20) --
	( 59.87, 84.37) --
	( 59.97, 84.46) --
	( 60.06, 84.51) --
	( 60.16, 84.53) --
	( 60.25, 84.56) --
	( 60.35, 84.58) --
	( 60.44, 84.58) --
	( 60.53, 84.61) --
	( 60.63, 84.61) --
	( 60.72, 84.61) --
	( 60.82, 84.61) --
	( 60.91, 84.61) --
	( 61.01, 84.61) --
	( 61.10, 84.61) --
	( 61.19, 84.61) --
	( 61.29, 84.61) --
	( 61.38, 84.61) --
	( 61.48, 84.61) --
	( 61.57, 84.61) --
	( 61.67, 84.61) --
	( 61.76, 84.61) --
	( 61.85, 84.61) --
	( 61.95, 84.61) --
	( 62.04, 84.61) --
	( 62.14, 84.61) --
	( 62.23, 84.61) --
	( 62.33, 84.61) --
	( 62.42, 84.61) --
	( 62.51, 84.61) --
	( 62.61, 84.61) --
	( 62.70, 84.61) --
	( 62.80, 84.61) --
	( 62.89, 84.61) --
	( 62.99, 84.61) --
	( 63.08, 84.61) --
	( 63.17, 84.61) --
	( 63.27, 84.61) --
	( 63.36, 84.61) --
	( 63.46, 84.61) --
	( 63.55, 84.61) --
	( 63.65, 84.61) --
	( 63.74, 84.61) --
	( 63.83, 84.61) --
	( 63.93, 84.61) --
	( 64.02, 84.61) --
	( 64.12, 84.61) --
	( 64.21, 84.61) --
	( 64.31, 84.61) --
	( 64.40, 84.61) --
	( 64.49, 84.61) --
	( 64.59, 84.61) --
	( 64.68, 84.61) --
	( 64.78, 84.61) --
	( 64.87, 84.61) --
	( 64.96, 84.61) --
	( 65.06, 84.61) --
	( 65.15, 84.61) --
	( 65.25, 84.61) --
	( 65.34, 84.61) --
	( 65.44, 84.61) --
	( 65.53, 84.61) --
	( 65.62, 84.61) --
	( 65.72, 84.61) --
	( 65.81, 84.61) --
	( 65.91, 84.61) --
	( 66.00, 84.61) --
	( 66.10, 84.61) --
	( 66.19, 84.61) --
	( 66.28, 84.61) --
	( 66.38, 84.61) --
	( 66.47, 84.61) --
	( 66.57, 84.61) --
	( 66.66, 84.61) --
	( 66.76, 84.61) --
	( 66.85, 84.61) --
	( 66.94, 84.61) --
	( 67.04, 84.61) --
	( 67.13, 84.61) --
	( 67.23, 84.61) --
	( 67.32, 84.61) --
	( 67.42, 84.61) --
	( 67.51, 84.61) --
	( 67.60, 84.61) --
	( 67.70, 84.61) --
	( 67.79, 84.61) --
	( 67.89, 84.61) --
	( 67.98, 84.61) --
	( 68.08, 84.61) --
	( 68.17, 84.61) --
	( 68.26, 84.61) --
	( 68.36, 84.61) --
	( 68.45, 84.61) --
	( 68.55, 84.61) --
	( 68.64, 84.61) --
	( 68.74, 84.61) --
	( 68.83, 84.61) --
	( 68.92, 84.61) --
	( 69.02, 84.61) --
	( 69.11, 84.61) --
	( 69.21, 84.61) --
	( 69.30, 84.61) --
	( 69.40, 84.61) --
	( 69.49, 84.61) --
	( 69.58, 84.61) --
	( 69.68, 84.61) --
	( 69.77, 84.61) --
	( 69.87, 84.61) --
	( 69.96, 84.61) --
	( 70.06, 84.61) --
	( 70.15, 84.61) --
	( 70.24, 84.61) --
	( 70.34, 84.61) --
	( 70.43, 84.61) --
	( 70.53, 84.61) --
	( 70.62, 84.61) --
	( 70.72, 84.61) --
	( 70.81, 84.61) --
	( 70.90, 84.61) --
	( 71.00, 84.61) --
	( 71.09, 84.61) --
	( 71.19, 84.61) --
	( 71.28, 84.61) --
	( 71.38, 84.61) --
	( 71.47, 84.61) --
	( 71.56, 84.61) --
	( 71.66, 84.61) --
	( 71.75, 84.61) --
	( 71.85, 84.61) --
	( 71.94, 84.61) --
	( 72.04, 84.61) --
	( 72.13, 84.61) --
	( 72.22, 84.61) --
	( 72.32, 84.61) --
	( 72.41, 84.61) --
	( 72.51, 84.61) --
	( 72.60, 84.61) --
	( 72.70, 84.61) --
	( 72.79, 84.61) --
	( 72.88, 84.61) --
	( 72.98, 84.61) --
	( 73.07, 84.61) --
	( 73.17, 84.61) --
	( 73.26, 84.61) --
	( 73.36, 84.61) --
	( 73.45, 84.61) --
	( 73.54, 84.61) --
	( 73.64, 84.61) --
	( 73.73, 84.61) --
	( 73.83, 84.61) --
	( 73.92, 84.61) --
	( 74.02, 84.61) --
	( 74.11, 84.61) --
	( 74.20, 84.61) --
	( 74.30, 84.61) --
	( 74.39, 84.61) --
	( 74.49, 84.61) --
	( 74.58, 84.61) --
	( 74.68, 84.61) --
	( 74.77, 84.61) --
	( 74.86, 84.61) --
	( 74.96, 84.61) --
	( 75.05, 84.61) --
	( 75.15, 84.61) --
	( 75.24, 84.61) --
	( 75.34, 84.61) --
	( 75.43, 84.61) --
	( 75.52, 84.61) --
	( 75.62, 84.61) --
	( 75.71, 84.61) --
	( 75.81, 84.61) --
	( 75.90, 84.61) --
	( 75.99, 84.61) --
	( 76.09, 84.61) --
	( 76.18, 84.71) --
	( 76.28, 84.72) --
	( 76.37, 84.73) --
	( 76.47, 84.78) --
	( 76.56, 84.81) --
	( 76.65, 84.87) --
	( 76.75, 84.88) --
	( 76.84, 84.90) --
	( 76.94, 84.94) --
	( 77.03, 85.11) --
	( 77.13, 85.19) --
	( 77.22, 85.23) --
	( 77.31, 85.24) --
	( 77.41, 85.29) --
	( 77.50, 85.34) --
	( 77.60, 85.49) --
	( 77.69, 85.49) --
	( 77.79, 85.55) --
	( 77.88, 85.56) --
	( 77.97, 85.57) --
	( 78.07, 85.60) --
	( 78.16, 85.62) --
	( 78.26, 85.62) --
	( 78.35, 85.64) --
	( 78.45, 85.67) --
	( 78.54, 85.67) --
	( 78.63, 85.68) --
	( 78.73, 85.70) --
	( 78.82, 85.84) --
	( 78.92, 86.12) --
	( 79.01, 86.13) --
	( 79.11, 86.16) --
	( 79.20, 86.19) --
	( 79.29, 86.19) --
	( 79.39, 86.20) --
	( 79.48, 86.23) --
	( 79.58, 86.24) --
	( 79.67, 86.36) --
	( 79.77, 86.41) --
	( 79.86, 86.43) --
	( 79.95, 86.49) --
	( 80.05, 86.49) --
	( 80.14, 86.51) --
	( 80.24, 86.58) --
	( 80.33, 86.60) --
	( 80.43, 86.74) --
	( 80.52, 86.91) --
	( 80.61, 86.95) --
	( 80.71, 87.05) --
	( 80.80, 87.10) --
	( 80.90, 87.10) --
	( 80.99, 87.13) --
	( 81.09, 87.13) --
	( 81.18, 87.18) --
	( 81.27, 87.21) --
	( 81.37, 87.23) --
	( 81.46, 87.27) --
	( 81.56, 87.34) --
	( 81.65, 87.40) --
	( 81.75, 87.60) --
	( 81.84, 87.61) --
	( 81.93, 87.64) --
	( 82.03, 87.64) --
	( 82.12, 87.80) --
	( 82.22, 87.80) --
	( 82.31, 87.82) --
	( 82.41, 87.84) --
	( 82.50, 87.89) --
	( 82.59, 87.90) --
	( 82.69, 87.94) --
	( 82.78, 87.97) --
	( 82.88, 88.00) --
	( 82.97, 88.00) --
	( 83.07, 88.31) --
	( 83.16, 88.42) --
	( 83.25, 88.43) --
	( 83.35, 88.45) --
	( 83.44, 88.45) --
	( 83.54, 88.46) --
	( 83.63, 88.47) --
	( 83.73, 88.56) --
	( 83.82, 88.57) --
	( 83.91, 88.62) --
	( 84.01, 88.66) --
	( 84.10, 88.72) --
	( 84.20, 88.77) --
	( 84.29, 88.78) --
	( 84.39, 88.84) --
	( 84.48, 88.85) --
	( 84.57, 88.86) --
	( 84.67, 88.86) --
	( 84.76, 88.92) --
	( 84.86, 88.96) --
	( 84.95, 89.00) --
	( 85.05, 89.00) --
	( 85.14, 89.03) --
	( 85.23, 89.09) --
	( 85.33, 89.14) --
	( 85.42, 89.19) --
	( 85.52, 89.20) --
	( 85.61, 89.23) --
	( 85.71, 89.25) --
	( 85.80, 89.39) --
	( 85.89, 89.40) --
	( 85.99, 89.60) --
	( 86.08, 89.76) --
	( 86.18, 90.04) --
	( 86.27, 90.14) --
	( 86.37, 90.18) --
	( 86.46, 90.20) --
	( 86.55, 90.23) --
	( 86.65, 90.26) --
	( 86.74, 90.26) --
	( 86.84, 90.29) --
	( 86.93, 90.30) --
	( 87.02, 90.31) --
	( 87.12, 90.31) --
	( 87.21, 90.41) --
	( 87.31, 90.44) --
	( 87.40, 90.63) --
	( 87.50, 90.66) --
	( 87.59, 90.66) --
	( 87.68, 90.76) --
	( 87.78, 90.77) --
	( 87.87, 90.82) --
	( 87.97, 90.93) --
	( 88.06, 91.06) --
	( 88.16, 91.17) --
	( 88.25, 91.24) --
	( 88.34, 91.26) --
	( 88.44, 91.32) --
	( 88.53, 91.35) --
	( 88.63, 91.45) --
	( 88.72, 91.48) --
	( 88.82, 91.52) --
	( 88.91, 91.64) --
	( 89.00, 91.82) --
	( 89.10, 92.00) --
	( 89.19, 92.06) --
	( 89.29, 92.07) --
	( 89.38, 92.07) --
	( 89.48, 92.32) --
	( 89.57, 92.33) --
	( 89.66, 92.38) --
	( 89.76, 92.39) --
	( 89.85, 92.45) --
	( 89.95, 92.47) --
	( 90.04, 92.65) --
	( 90.14, 92.91) --
	( 90.23, 93.02) --
	( 90.32, 93.31) --
	( 90.42, 93.41) --
	( 90.51, 93.43) --
	( 90.61, 93.44) --
	( 90.70, 93.48) --
	( 90.80, 93.53) --
	( 90.89, 93.64) --
	( 90.98, 93.81) --
	( 91.08, 93.83) --
	( 91.17, 93.91) --
	( 91.27, 94.07) --
	( 91.36, 94.13) --
	( 91.46, 94.22) --
	( 91.55, 94.24) --
	( 91.64, 94.36) --
	( 91.74, 94.39) --
	( 91.83, 94.44) --
	( 91.93, 94.52) --
	( 92.02, 94.58) --
	( 92.12, 94.62) --
	( 92.21, 94.63) --
	( 92.30, 94.65) --
	( 92.40, 94.69) --
	( 92.49, 94.70) --
	( 92.59, 94.81) --
	( 92.68, 94.83) --
	( 92.78, 94.90) --
	( 92.87, 94.97) --
	( 92.96, 95.10) --
	( 93.06, 95.11) --
	( 93.15, 95.13) --
	( 93.25, 95.15) --
	( 93.34, 95.18) --
	( 93.44, 95.24) --
	( 93.53, 95.28) --
	( 93.62, 95.28) --
	( 93.72, 95.32) --
	( 93.81, 95.48) --
	( 93.91, 95.49) --
	( 94.00, 95.78) --
	( 94.10, 95.83) --
	( 94.19, 95.90) --
	( 94.28, 95.93) --
	( 94.38, 95.97) --
	( 94.47, 96.21) --
	( 94.57, 96.30) --
	( 94.66, 96.34) --
	( 94.76, 96.43) --
	( 94.85, 96.62) --
	( 94.94, 96.65) --
	( 95.04, 96.94) --
	( 95.13, 97.03) --
	( 95.23, 97.09) --
	( 95.32, 97.12) --
	( 95.42, 97.18) --
	( 95.51, 97.33) --
	( 95.60, 97.34) --
	( 95.70, 97.42) --
	( 95.79, 97.43) --
	( 95.89, 97.46) --
	( 95.98, 97.51) --
	( 96.08, 97.52) --
	( 96.17, 97.55) --
	( 96.26, 97.57) --
	( 96.36, 97.57) --
	( 96.45, 97.67) --
	( 96.55, 97.69) --
	( 96.64, 97.69) --
	( 96.74, 97.81) --
	( 96.83, 97.88) --
	( 96.92, 97.95) --
	( 97.02, 98.09) --
	( 97.11, 98.12) --
	( 97.21, 98.17) --
	( 97.30, 98.24) --
	( 97.40, 98.25) --
	( 97.49, 98.28) --
	( 97.58, 98.38) --
	( 97.68, 98.50) --
	( 97.77, 98.60) --
	( 97.87, 98.64) --
	( 97.96, 98.64) --
	( 98.06, 98.73) --
	( 98.15, 98.77) --
	( 98.24, 98.88) --
	( 98.34, 99.11) --
	( 98.43, 99.36) --
	( 98.53, 99.36) --
	( 98.62, 99.39) --
	( 98.71, 99.40) --
	( 98.81, 99.44) --
	( 98.90, 99.46) --
	( 99.00, 99.58) --
	( 99.09, 99.69) --
	( 99.19, 99.70) --
	( 99.28, 99.85) --
	( 99.37, 99.87) --
	( 99.47, 99.97) --
	( 99.56,100.04) --
	( 99.66,100.05) --
	( 99.75,100.11) --
	( 99.85,100.19) --
	( 99.94,100.20) --
	(100.03,100.35) --
	(100.13,100.38) --
	(100.22,100.42) --
	(100.32,100.65) --
	(100.41,100.71) --
	(100.51,100.90) --
	(100.60,100.95) --
	(100.69,100.99) --
	(100.79,101.22) --
	(100.88,101.22) --
	(100.98,101.25) --
	(101.07,101.58) --
	(101.17,101.63) --
	(101.26,101.79) --
	(101.35,101.96) --
	(101.45,102.12) --
	(101.54,102.30) --
	(101.64,102.35) --
	(101.73,102.37) --
	(101.83,102.65) --
	(101.92,103.08) --
	(102.01,103.10) --
	(102.11,103.27) --
	(102.20,103.47) --
	(102.30,103.63) --
	(102.39,103.86) --
	(102.49,103.90) --
	(102.58,103.93) --
	(102.67,103.98) --
	(102.77,104.02) --
	(102.86,104.17) --
	(102.96,104.27) --
	(103.05,104.34) --
	(103.15,104.43) --
	(103.24,104.48) --
	(103.33,104.50) --
	(103.43,104.58) --
	(103.52,104.63) --
	(103.62,104.64) --
	(103.71,104.72) --
	(103.81,104.96) --
	(103.90,104.97) --
	(103.99,105.03) --
	(104.09,105.11) --
	(104.18,105.15) --
	(104.28,105.34) --
	(104.37,105.77) --
	(104.47,105.82) --
	(104.56,106.06) --
	(104.65,106.11) --
	(104.75,106.61) --
	(104.84,106.63) --
	(104.94,106.81) --
	(105.03,107.10) --
	(105.13,107.22) --
	(105.22,107.25) --
	(105.31,107.36) --
	(105.41,107.43) --
	(105.50,107.47) --
	(105.60,107.64) --
	(105.69,107.64) --
	(105.79,107.65) --
	(105.88,107.72) --
	(105.97,107.74) --
	(106.07,107.80) --
	(106.16,107.86) --
	(106.26,107.90) --
	(106.35,108.49) --
	(106.45,108.64) --
	(106.54,108.67) --
	(106.63,108.80) --
	(106.73,108.80) --
	(106.82,108.91) --
	(106.92,108.95) --
	(107.01,109.21) --
	(107.11,109.44) --
	(107.20,109.47) --
	(107.29,109.50) --
	(107.39,109.54) --
	(107.48,109.56) --
	(107.58,109.66) --
	(107.67,109.87) --
	(107.77,109.87) --
	(107.86,110.03) --
	(107.95,110.17) --
	(108.05,110.38) --
	(108.14,110.61) --
	(108.24,110.88) --
	(108.33,111.55) --
	(108.43,111.65) --
	(108.52,111.67) --
	(108.61,111.73) --
	(108.71,111.74) --
	(108.80,112.13) --
	(108.90,112.24) --
	(108.99,112.41) --
	(109.09,112.74) --
	(109.18,113.00) --
	(109.27,113.07) --
	(109.37,113.12) --
	(109.46,113.15) --
	(109.56,113.23) --
	(109.65,113.27) --
	(109.74,113.80) --
	(109.84,114.22) --
	(109.93,114.75) --
	(110.03,115.06) --
	(110.12,115.19) --
	(110.22,115.33) --
	(110.31,115.50) --
	(110.40,115.58) --
	(110.50,116.14) --
	(110.59,116.25) --
	(110.69,116.32) --
	(110.78,116.72) --
	(110.88,116.79) --
	(110.97,116.93) --
	(111.06,117.32) --
	(111.16,117.39) --
	(111.25,117.52) --
	(111.35,118.51) --
	(111.44,119.37) --
	(111.54,120.41) --
	(111.63,120.46) --
	(111.72,121.17) --
	(111.82,121.65) --
	(111.91,121.82) --
	(112.01,122.01) --
	(112.10,122.26) --
	(112.20,122.77) --
	(112.29,122.86) --
	(112.38,122.99) --
	(112.48,123.92) --
	(112.57,124.58) --
	(112.67,124.63) --
	(112.76,124.72) --
	(112.86,125.08) --
	(112.95,125.68) --
	(113.04,126.32) --
	(113.14,127.15) --
	(113.23,127.93) --
	(113.33,128.08) --
	(113.42,128.26) --
	(113.52,128.77) --
	(113.61,128.88) --
	(113.70,130.41) --
	(113.80,130.60) --
	(113.89,131.09) --
	(113.99,131.22) --
	(114.08,131.43) --
	(114.18,132.14) --
	(114.27,132.33) --
	(114.36,132.97) --
	(114.46,132.99) --
	(114.55,133.71) --
	(114.65,133.90) --
	(114.74,133.97) --
	(114.84,134.34) --
	(114.93,135.72) --
	(115.02,135.88) --
	(115.12,136.09) --
	(115.21,136.45) --
	(115.31,137.22) --
	(115.40,137.45) --
	(115.50,137.88) --
	(115.59,140.00) --
	(115.68,141.03) --
	(115.78,142.23) --
	(115.87,143.25) --
	(115.97,143.50) --
	(116.06,143.61) --
	(116.16,145.78) --
	(116.25,147.26) --
	(116.34,148.20) --
	(116.44,148.51) --
	(116.53,149.39) --
	(116.63,149.89) --
	(116.72,151.36) --
	(116.82,154.95) --
	(116.91,157.32) --
	(117.00,158.48) --
	(117.10,163.19) --
	(117.19,165.19) --
	(117.29,166.12) --
	(117.38,169.22) --
	(117.48,170.44) --
	(117.57,172.24) --
	(117.66,174.33) --
	(117.76,174.99) --
	(117.85,178.94) --
	(117.95,179.51) --
	(118.04,180.09) --
	(118.14,183.45) --
	(118.23,184.28) --
	(118.32,187.43) --
	(118.42,189.72) --
	(118.51,190.35) --
	(118.60,194.47);
\definecolor{drawColor}{RGB}{128,128,128}

\path[draw=drawColor,line width= 1.0pt,line join=round] ( 29.99, 29.26) --
	( 30.03, 29.68) --
	( 30.08, 30.05) --
	( 30.18, 35.21) --
	( 30.27, 36.42) --
	( 30.37, 37.29) --
	( 30.46, 37.76) --
	( 30.56, 37.80) --
	( 30.65, 38.67) --
	( 30.74, 38.74) --
	( 30.84, 38.77) --
	( 30.93, 39.62) --
	( 31.03, 40.51) --
	( 31.12, 41.43) --
	( 31.22, 41.75) --
	( 31.31, 42.61) --
	( 31.40, 44.09) --
	( 31.50, 44.42) --
	( 31.59, 44.49) --
	( 31.69, 45.02) --
	( 31.78, 45.92) --
	( 31.87, 46.08) --
	( 31.97, 46.10) --
	( 32.06, 46.62) --
	( 32.16, 47.20) --
	( 32.25, 47.68) --
	( 32.35, 47.85) --
	( 32.44, 48.18) --
	( 32.53, 48.38) --
	( 32.63, 48.39) --
	( 32.72, 48.76) --
	( 32.82, 50.52) --
	( 32.91, 50.69) --
	( 33.01, 50.79) --
	( 33.10, 51.08) --
	( 33.19, 51.37) --
	( 33.29, 51.97) --
	( 33.38, 52.46) --
	( 33.48, 52.79) --
	( 33.57, 53.09) --
	( 33.67, 53.47) --
	( 33.76, 53.83) --
	( 33.85, 53.86) --
	( 33.95, 53.86) --
	( 34.04, 53.93) --
	( 34.14, 54.00) --
	( 34.23, 54.25) --
	( 34.33, 54.79) --
	( 34.42, 54.93) --
	( 34.51, 55.07) --
	( 34.61, 56.09) --
	( 34.70, 56.18) --
	( 34.80, 56.35) --
	( 34.89, 56.48) --
	( 34.99, 56.87) --
	( 35.08, 57.64) --
	( 35.17, 57.81) --
	( 35.27, 58.80) --
	( 35.36, 59.07) --
	( 35.46, 59.31) --
	( 35.55, 59.35) --
	( 35.65, 59.41) --
	( 35.74, 59.51) --
	( 35.83, 59.82) --
	( 35.93, 60.06) --
	( 36.02, 60.07) --
	( 36.12, 60.11) --
	( 36.21, 60.16) --
	( 36.31, 60.23) --
	( 36.40, 60.49) --
	( 36.49, 60.60) --
	( 36.59, 60.72) --
	( 36.68, 61.28) --
	( 36.78, 61.34) --
	( 36.87, 61.80) --
	( 36.97, 61.94) --
	( 37.06, 61.96) --
	( 37.15, 62.21) --
	( 37.25, 62.83) --
	( 37.34, 63.06) --
	( 37.44, 63.15) --
	( 37.53, 63.33) --
	( 37.63, 63.37) --
	( 37.72, 63.53) --
	( 37.81, 63.56) --
	( 37.91, 63.67) --
	( 38.00, 64.00) --
	( 38.10, 64.03) --
	( 38.19, 64.59) --
	( 38.29, 64.65) --
	( 38.38, 64.66) --
	( 38.47, 64.74) --
	( 38.57, 64.93) --
	( 38.66, 65.08) --
	( 38.76, 65.16) --
	( 38.85, 65.17) --
	( 38.95, 65.18) --
	( 39.04, 65.54) --
	( 39.13, 65.71) --
	( 39.23, 65.76) --
	( 39.32, 65.76) --
	( 39.42, 66.08) --
	( 39.51, 66.09) --
	( 39.61, 66.19) --
	( 39.70, 66.23) --
	( 39.79, 66.44) --
	( 39.89, 66.59) --
	( 39.98, 66.87) --
	( 40.08, 66.94) --
	( 40.17, 67.07) --
	( 40.27, 67.52) --
	( 40.36, 67.61) --
	( 40.45, 67.75) --
	( 40.55, 67.76) --
	( 40.64, 67.93) --
	( 40.74, 67.99) --
	( 40.83, 68.08) --
	( 40.93, 68.24) --
	( 41.02, 68.27) --
	( 41.11, 68.29) --
	( 41.21, 68.45) --
	( 41.30, 68.75) --
	( 41.40, 68.80) --
	( 41.49, 68.80) --
	( 41.59, 68.81) --
	( 41.68, 68.83) --
	( 41.77, 68.83) --
	( 41.87, 69.16) --
	( 41.96, 69.23) --
	( 42.06, 69.25) --
	( 42.15, 69.28) --
	( 42.25, 69.29) --
	( 42.34, 69.30) --
	( 42.43, 69.32) --
	( 42.53, 69.46) --
	( 42.62, 69.56) --
	( 42.72, 69.71) --
	( 42.81, 69.82) --
	( 42.90, 69.93) --
	( 43.00, 70.02) --
	( 43.09, 70.33) --
	( 43.19, 70.41) --
	( 43.28, 70.48) --
	( 43.38, 70.80) --
	( 43.47, 70.87) --
	( 43.56, 71.05) --
	( 43.66, 71.06) --
	( 43.75, 71.13) --
	( 43.85, 71.29) --
	( 43.94, 71.35) --
	( 44.04, 71.36) --
	( 44.13, 71.38) --
	( 44.22, 71.54) --
	( 44.32, 71.62) --
	( 44.41, 71.63) --
	( 44.51, 71.81) --
	( 44.60, 71.90) --
	( 44.70, 71.94) --
	( 44.79, 72.30) --
	( 44.88, 72.42) --
	( 44.98, 72.44) --
	( 45.07, 72.45) --
	( 45.17, 72.57) --
	( 45.26, 72.61) --
	( 45.36, 72.63) --
	( 45.45, 72.68) --
	( 45.54, 72.86) --
	( 45.64, 72.99) --
	( 45.73, 73.00) --
	( 45.83, 73.04) --
	( 45.92, 73.04) --
	( 46.02, 73.15) --
	( 46.11, 73.21) --
	( 46.20, 73.41) --
	( 46.30, 73.50) --
	( 46.39, 73.60) --
	( 46.49, 73.72) --
	( 46.58, 73.72) --
	( 46.68, 73.92) --
	( 46.77, 74.12) --
	( 46.86, 74.15) --
	( 46.96, 74.17) --
	( 47.05, 74.19) --
	( 47.15, 74.34) --
	( 47.24, 74.34) --
	( 47.34, 74.36) --
	( 47.43, 74.38) --
	( 47.52, 74.40) --
	( 47.62, 74.46) --
	( 47.71, 74.65) --
	( 47.81, 74.66) --
	( 47.90, 74.70) --
	( 48.00, 74.73) --
	( 48.09, 74.75) --
	( 48.18, 74.88) --
	( 48.28, 74.92) --
	( 48.37, 75.06) --
	( 48.47, 75.09) --
	( 48.56, 75.13) --
	( 48.66, 75.30) --
	( 48.75, 75.37) --
	( 48.84, 75.39) --
	( 48.94, 75.39) --
	( 49.03, 75.40) --
	( 49.13, 75.41) --
	( 49.22, 75.59) --
	( 49.32, 75.62) --
	( 49.41, 76.10) --
	( 49.50, 76.14) --
	( 49.60, 76.14) --
	( 49.69, 76.21) --
	( 49.79, 76.27) --
	( 49.88, 76.39) --
	( 49.98, 76.45) --
	( 50.07, 76.47) --
	( 50.16, 76.55) --
	( 50.26, 76.57) --
	( 50.35, 76.59) --
	( 50.45, 76.63) --
	( 50.54, 76.71) --
	( 50.64, 76.81) --
	( 50.73, 76.81) --
	( 50.82, 76.97) --
	( 50.92, 77.05) --
	( 51.01, 77.13) --
	( 51.11, 77.21) --
	( 51.20, 77.22) --
	( 51.30, 77.37) --
	( 51.39, 77.37) --
	( 51.48, 77.48) --
	( 51.58, 77.51) --
	( 51.67, 77.59) --
	( 51.77, 77.75) --
	( 51.86, 77.77) --
	( 51.96, 77.94) --
	( 52.05, 77.96) --
	( 52.14, 78.00) --
	( 52.24, 78.06) --
	( 52.33, 78.09) --
	( 52.43, 78.09) --
	( 52.52, 78.10) --
	( 52.62, 78.16) --
	( 52.71, 78.19) --
	( 52.80, 78.45) --
	( 52.90, 78.49) --
	( 52.99, 78.50) --
	( 53.09, 78.65) --
	( 53.18, 78.77) --
	( 53.28, 78.94) --
	( 53.37, 79.09) --
	( 53.46, 79.29) --
	( 53.56, 79.29) --
	( 53.65, 79.32) --
	( 53.75, 79.33) --
	( 53.84, 79.33) --
	( 53.93, 79.37) --
	( 54.03, 79.41) --
	( 54.12, 79.42) --
	( 54.22, 79.47) --
	( 54.31, 79.48) --
	( 54.41, 79.51) --
	( 54.50, 79.55) --
	( 54.59, 79.68) --
	( 54.69, 79.69) --
	( 54.78, 79.70) --
	( 54.88, 79.74) --
	( 54.97, 79.75) --
	( 55.07, 79.75) --
	( 55.16, 79.77) --
	( 55.25, 79.90) --
	( 55.35, 79.93) --
	( 55.44, 79.96) --
	( 55.54, 80.01) --
	( 55.63, 80.07) --
	( 55.73, 80.08) --
	( 55.82, 80.11) --
	( 55.91, 80.15) --
	( 56.01, 80.21) --
	( 56.10, 80.22) --
	( 56.20, 80.35) --
	( 56.29, 80.39) --
	( 56.39, 80.40) --
	( 56.48, 80.48) --
	( 56.57, 80.52) --
	( 56.67, 80.56) --
	( 56.76, 80.60) --
	( 56.86, 80.61) --
	( 56.95, 80.61) --
	( 57.05, 80.61) --
	( 57.14, 80.63) --
	( 57.23, 80.66) --
	( 57.33, 80.77) --
	( 57.42, 80.82) --
	( 57.52, 80.85) --
	( 57.61, 80.96) --
	( 57.71, 81.02) --
	( 57.80, 81.08) --
	( 57.89, 81.09) --
	( 57.99, 81.10) --
	( 58.08, 81.10) --
	( 58.18, 81.10) --
	( 58.27, 81.15) --
	( 58.37, 81.32) --
	( 58.46, 81.38) --
	( 58.55, 81.45) --
	( 58.65, 81.46) --
	( 58.74, 81.49) --
	( 58.84, 81.59) --
	( 58.93, 81.65) --
	( 59.03, 81.80) --
	( 59.12, 81.86) --
	( 59.21, 81.90) --
	( 59.31, 82.05) --
	( 59.40, 82.11) --
	( 59.50, 82.12) --
	( 59.59, 82.14) --
	( 59.69, 82.18) --
	( 59.78, 82.23) --
	( 59.87, 82.24) --
	( 59.97, 82.25) --
	( 60.06, 82.32) --
	( 60.16, 82.42) --
	( 60.25, 82.42) --
	( 60.35, 82.44) --
	( 60.44, 82.49) --
	( 60.53, 82.49) --
	( 60.63, 82.49) --
	( 60.72, 82.57) --
	( 60.82, 82.58) --
	( 60.91, 82.60) --
	( 61.01, 82.62) --
	( 61.10, 82.62) --
	( 61.19, 82.65) --
	( 61.29, 82.67) --
	( 61.38, 82.73) --
	( 61.48, 82.74) --
	( 61.57, 82.76) --
	( 61.67, 82.84) --
	( 61.76, 82.94) --
	( 61.85, 82.97) --
	( 61.95, 83.06) --
	( 62.04, 83.08) --
	( 62.14, 83.08) --
	( 62.23, 83.11) --
	( 62.33, 83.11) --
	( 62.42, 83.25) --
	( 62.51, 83.37) --
	( 62.61, 83.43) --
	( 62.70, 83.44) --
	( 62.80, 83.47) --
	( 62.89, 83.48) --
	( 62.99, 83.50) --
	( 63.08, 83.51) --
	( 63.17, 83.58) --
	( 63.27, 83.59) --
	( 63.36, 83.63) --
	( 63.46, 83.64) --
	( 63.55, 83.65) --
	( 63.65, 83.75) --
	( 63.74, 83.78) --
	( 63.83, 83.80) --
	( 63.93, 83.86) --
	( 64.02, 83.88) --
	( 64.12, 83.88) --
	( 64.21, 83.96) --
	( 64.31, 84.00) --
	( 64.40, 84.07) --
	( 64.49, 84.15) --
	( 64.59, 84.21) --
	( 64.68, 84.29) --
	( 64.78, 84.31) --
	( 64.87, 84.35) --
	( 64.96, 84.43) --
	( 65.06, 84.53) --
	( 65.15, 84.54) --
	( 65.25, 84.61) --
	( 65.34, 84.61) --
	( 65.44, 84.61) --
	( 65.53, 84.61) --
	( 65.62, 84.61) --
	( 65.72, 84.61) --
	( 65.81, 84.61) --
	( 65.91, 84.61) --
	( 66.00, 84.61) --
	( 66.10, 84.61) --
	( 66.19, 84.61) --
	( 66.28, 84.61) --
	( 66.38, 84.61) --
	( 66.47, 84.61) --
	( 66.57, 84.61) --
	( 66.66, 84.61) --
	( 66.76, 84.61) --
	( 66.85, 84.61) --
	( 66.94, 84.61) --
	( 67.04, 84.61) --
	( 67.13, 84.61) --
	( 67.23, 84.61) --
	( 67.32, 84.61) --
	( 67.42, 84.61) --
	( 67.51, 84.61) --
	( 67.60, 84.61) --
	( 67.70, 84.61) --
	( 67.79, 84.61) --
	( 67.89, 84.61) --
	( 67.98, 84.61) --
	( 68.08, 84.61) --
	( 68.17, 84.61) --
	( 68.26, 84.61) --
	( 68.36, 84.61) --
	( 68.45, 84.61) --
	( 68.55, 84.61) --
	( 68.64, 84.61) --
	( 68.74, 84.61) --
	( 68.83, 84.64) --
	( 68.92, 84.65) --
	( 69.02, 84.66) --
	( 69.11, 84.69) --
	( 69.21, 84.69) --
	( 69.30, 84.70) --
	( 69.40, 84.72) --
	( 69.49, 84.73) --
	( 69.58, 84.73) --
	( 69.68, 84.76) --
	( 69.77, 84.87) --
	( 69.87, 84.87) --
	( 69.96, 84.95) --
	( 70.06, 85.00) --
	( 70.15, 85.01) --
	( 70.24, 85.09) --
	( 70.34, 85.19) --
	( 70.43, 85.20) --
	( 70.53, 85.27) --
	( 70.62, 85.28) --
	( 70.72, 85.30) --
	( 70.81, 85.34) --
	( 70.90, 85.50) --
	( 71.00, 85.55) --
	( 71.09, 85.55) --
	( 71.19, 85.63) --
	( 71.28, 85.65) --
	( 71.38, 85.69) --
	( 71.47, 85.77) --
	( 71.56, 85.78) --
	( 71.66, 85.86) --
	( 71.75, 85.89) --
	( 71.85, 85.92) --
	( 71.94, 85.92) --
	( 72.04, 85.93) --
	( 72.13, 85.95) --
	( 72.22, 85.95) --
	( 72.32, 85.99) --
	( 72.41, 86.01) --
	( 72.51, 86.06) --
	( 72.60, 86.09) --
	( 72.70, 86.12) --
	( 72.79, 86.16) --
	( 72.88, 86.16) --
	( 72.98, 86.18) --
	( 73.07, 86.19) --
	( 73.17, 86.28) --
	( 73.26, 86.44) --
	( 73.36, 86.53) --
	( 73.45, 86.61) --
	( 73.54, 86.74) --
	( 73.64, 86.76) --
	( 73.73, 86.79) --
	( 73.83, 86.79) --
	( 73.92, 86.82) --
	( 74.02, 86.93) --
	( 74.11, 86.98) --
	( 74.20, 86.99) --
	( 74.30, 87.02) --
	( 74.39, 87.05) --
	( 74.49, 87.06) --
	( 74.58, 87.33) --
	( 74.68, 87.38) --
	( 74.77, 87.41) --
	( 74.86, 87.42) --
	( 74.96, 87.43) --
	( 75.05, 87.44) --
	( 75.15, 87.49) --
	( 75.24, 87.59) --
	( 75.34, 87.65) --
	( 75.43, 87.79) --
	( 75.52, 87.83) --
	( 75.62, 87.84) --
	( 75.71, 87.90) --
	( 75.81, 87.95) --
	( 75.90, 87.96) --
	( 75.99, 88.02) --
	( 76.09, 88.07) --
	( 76.18, 88.16) --
	( 76.28, 88.22) --
	( 76.37, 88.23) --
	( 76.47, 88.28) --
	( 76.56, 88.31) --
	( 76.65, 88.32) --
	( 76.75, 88.34) --
	( 76.84, 88.38) --
	( 76.94, 88.61) --
	( 77.03, 88.63) --
	( 77.13, 88.67) --
	( 77.22, 88.71) --
	( 77.31, 88.80) --
	( 77.41, 88.86) --
	( 77.50, 88.88) --
	( 77.60, 88.94) --
	( 77.69, 88.96) --
	( 77.79, 88.98) --
	( 77.88, 88.98) --
	( 77.97, 89.23) --
	( 78.07, 89.23) --
	( 78.16, 89.30) --
	( 78.26, 89.36) --
	( 78.35, 89.44) --
	( 78.45, 89.45) --
	( 78.54, 89.50) --
	( 78.63, 89.54) --
	( 78.73, 89.62) --
	( 78.82, 89.77) --
	( 78.92, 89.84) --
	( 79.01, 89.86) --
	( 79.11, 89.87) --
	( 79.20, 89.87) --
	( 79.29, 89.98) --
	( 79.39, 90.35) --
	( 79.48, 90.35) --
	( 79.58, 90.67) --
	( 79.67, 90.67) --
	( 79.77, 90.70) --
	( 79.86, 90.84) --
	( 79.95, 90.86) --
	( 80.05, 90.89) --
	( 80.14, 90.92) --
	( 80.24, 91.00) --
	( 80.33, 91.07) --
	( 80.43, 91.13) --
	( 80.52, 91.24) --
	( 80.61, 91.30) --
	( 80.71, 91.31) --
	( 80.80, 91.34) --
	( 80.90, 91.42) --
	( 80.99, 91.57) --
	( 81.09, 91.59) --
	( 81.18, 91.61) --
	( 81.27, 91.95) --
	( 81.37, 91.96) --
	( 81.46, 91.97) --
	( 81.56, 92.11) --
	( 81.65, 92.24) --
	( 81.75, 92.29) --
	( 81.84, 92.41) --
	( 81.93, 92.56) --
	( 82.03, 92.63) --
	( 82.12, 92.74) --
	( 82.22, 92.77) --
	( 82.31, 92.82) --
	( 82.41, 92.83) --
	( 82.50, 92.85) --
	( 82.59, 93.02) --
	( 82.69, 93.08) --
	( 82.78, 93.13) --
	( 82.88, 93.24) --
	( 82.97, 93.24) --
	( 83.07, 93.27) --
	( 83.16, 93.28) --
	( 83.25, 93.31) --
	( 83.35, 93.38) --
	( 83.44, 93.58) --
	( 83.54, 93.62) --
	( 83.63, 93.66) --
	( 83.73, 93.67) --
	( 83.82, 93.90) --
	( 83.91, 93.92) --
	( 84.01, 94.06) --
	( 84.10, 94.13) --
	( 84.20, 94.19) --
	( 84.29, 94.32) --
	( 84.39, 94.40) --
	( 84.48, 94.49) --
	( 84.57, 94.59) --
	( 84.67, 94.61) --
	( 84.76, 94.61) --
	( 84.86, 94.77) --
	( 84.95, 94.86) --
	( 85.05, 94.91) --
	( 85.14, 94.97) --
	( 85.23, 94.97) --
	( 85.33, 95.00) --
	( 85.42, 95.04) --
	( 85.52, 95.09) --
	( 85.61, 95.11) --
	( 85.71, 95.11) --
	( 85.80, 95.23) --
	( 85.89, 95.25) --
	( 85.99, 95.32) --
	( 86.08, 95.37) --
	( 86.18, 95.46) --
	( 86.27, 95.53) --
	( 86.37, 95.55) --
	( 86.46, 95.56) --
	( 86.55, 95.58) --
	( 86.65, 95.77) --
	( 86.74, 95.78) --
	( 86.84, 96.01) --
	( 86.93, 96.15) --
	( 87.02, 96.18) --
	( 87.12, 96.26) --
	( 87.21, 96.29) --
	( 87.31, 96.33) --
	( 87.40, 96.50) --
	( 87.50, 96.61) --
	( 87.59, 96.63) --
	( 87.68, 96.74) --
	( 87.78, 96.75) --
	( 87.87, 96.78) --
	( 87.97, 97.12) --
	( 88.06, 97.13) --
	( 88.16, 97.22) --
	( 88.25, 97.22) --
	( 88.34, 97.29) --
	( 88.44, 97.30) --
	( 88.53, 97.35) --
	( 88.63, 97.48) --
	( 88.72, 97.56) --
	( 88.82, 97.58) --
	( 88.91, 97.59) --
	( 89.00, 97.89) --
	( 89.10, 97.97) --
	( 89.19, 98.06) --
	( 89.29, 98.24) --
	( 89.38, 98.29) --
	( 89.48, 98.41) --
	( 89.57, 98.42) --
	( 89.66, 98.42) --
	( 89.76, 98.57) --
	( 89.85, 98.64) --
	( 89.95, 98.69) --
	( 90.04, 98.93) --
	( 90.14, 99.22) --
	( 90.23, 99.28) --
	( 90.32, 99.31) --
	( 90.42, 99.70) --
	( 90.51, 99.72) --
	( 90.61, 99.81) --
	( 90.70, 99.92) --
	( 90.80, 99.97) --
	( 90.89,100.06) --
	( 90.98,100.07) --
	( 91.08,100.10) --
	( 91.17,100.14) --
	( 91.27,100.17) --
	( 91.36,100.24) --
	( 91.46,100.30) --
	( 91.55,100.30) --
	( 91.64,100.61) --
	( 91.74,100.67) --
	( 91.83,100.90) --
	( 91.93,101.00) --
	( 92.02,101.17) --
	( 92.12,101.39) --
	( 92.21,101.51) --
	( 92.30,101.56) --
	( 92.40,101.58) --
	( 92.49,101.73) --
	( 92.59,102.05) --
	( 92.68,102.09) --
	( 92.78,102.23) --
	( 92.87,102.57) --
	( 92.96,102.64) --
	( 93.06,102.65) --
	( 93.15,102.67) --
	( 93.25,102.67) --
	( 93.34,102.67) --
	( 93.44,102.75) --
	( 93.53,103.00) --
	( 93.62,103.05) --
	( 93.72,103.10) --
	( 93.81,103.12) --
	( 93.91,103.17) --
	( 94.00,103.73) --
	( 94.10,103.77) --
	( 94.19,103.81) --
	( 94.28,103.89) --
	( 94.38,103.98) --
	( 94.47,104.00) --
	( 94.57,104.05) --
	( 94.66,104.20) --
	( 94.76,104.47) --
	( 94.85,104.48) --
	( 94.94,104.59) --
	( 95.04,104.62) --
	( 95.13,104.81) --
	( 95.23,104.84) --
	( 95.32,105.02) --
	( 95.42,105.15) --
	( 95.51,105.15) --
	( 95.60,105.53) --
	( 95.70,105.62) --
	( 95.79,105.64) --
	( 95.89,105.69) --
	( 95.98,105.74) --
	( 96.08,105.77) --
	( 96.17,105.85) --
	( 96.26,105.86) --
	( 96.36,106.21) --
	( 96.45,106.36) --
	( 96.55,106.54) --
	( 96.64,106.67) --
	( 96.74,106.69) --
	( 96.83,106.92) --
	( 96.92,106.98) --
	( 97.02,107.03) --
	( 97.11,107.03) --
	( 97.21,107.08) --
	( 97.30,107.27) --
	( 97.40,107.47) --
	( 97.49,107.57) --
	( 97.58,107.89) --
	( 97.68,108.17) --
	( 97.77,108.25) --
	( 97.87,108.26) --
	( 97.96,108.30) --
	( 98.06,108.34) --
	( 98.15,108.69) --
	( 98.24,109.13) --
	( 98.34,109.22) --
	( 98.43,109.32) --
	( 98.53,109.77) --
	( 98.62,109.88) --
	( 98.71,109.99) --
	( 98.81,110.00) --
	( 98.90,110.01) --
	( 99.00,110.06) --
	( 99.09,110.14) --
	( 99.19,110.15) --
	( 99.28,110.28) --
	( 99.37,110.82) --
	( 99.47,110.97) --
	( 99.56,111.27) --
	( 99.66,111.32) --
	( 99.75,111.75) --
	( 99.85,111.87) --
	( 99.94,112.06) --
	(100.03,112.49) --
	(100.13,112.60) --
	(100.22,112.72) --
	(100.32,113.06) --
	(100.41,113.35) --
	(100.51,113.51) --
	(100.60,113.70) --
	(100.69,113.75) --
	(100.79,113.76) --
	(100.88,113.79) --
	(100.98,113.84) --
	(101.07,113.88) --
	(101.17,113.93) --
	(101.26,114.12) --
	(101.35,114.30) --
	(101.45,114.72) --
	(101.54,114.76) --
	(101.64,114.77) --
	(101.73,115.06) --
	(101.83,115.15) --
	(101.92,115.32) --
	(102.01,115.44) --
	(102.11,115.53) --
	(102.20,115.65) --
	(102.30,115.85) --
	(102.39,116.26) --
	(102.49,116.50) --
	(102.58,117.26) --
	(102.67,117.69) --
	(102.77,117.85) --
	(102.86,118.44) --
	(102.96,118.47) --
	(103.05,118.61) --
	(103.15,118.88) --
	(103.24,118.99) --
	(103.33,119.25) --
	(103.43,119.26) --
	(103.52,119.37) --
	(103.62,119.42) --
	(103.71,119.52) --
	(103.81,119.57) --
	(103.90,119.80) --
	(103.99,119.91) --
	(104.09,120.43) --
	(104.18,120.51) --
	(104.28,120.79) --
	(104.37,121.23) --
	(104.47,121.42) --
	(104.56,121.55) --
	(104.65,121.65) --
	(104.75,121.73) --
	(104.84,121.84) --
	(104.94,122.59) --
	(105.03,122.71) --
	(105.13,123.03) --
	(105.22,123.08) --
	(105.31,123.40) --
	(105.41,123.46) --
	(105.50,123.58) --
	(105.60,123.60) --
	(105.69,124.24) --
	(105.79,125.28) --
	(105.88,126.26) --
	(105.97,126.89) --
	(106.07,127.06) --
	(106.16,127.24) --
	(106.26,127.52) --
	(106.35,127.65) --
	(106.45,127.67) --
	(106.54,127.88) --
	(106.63,128.24) --
	(106.73,128.28) --
	(106.82,128.66) --
	(106.92,128.77) --
	(107.01,129.08) --
	(107.11,129.61) --
	(107.20,129.64) --
	(107.29,129.76) --
	(107.39,130.58) --
	(107.48,130.59) --
	(107.58,130.84) --
	(107.67,131.07) --
	(107.77,131.27) --
	(107.86,131.47) --
	(107.95,131.62) --
	(108.05,132.51) --
	(108.14,132.89) --
	(108.24,133.35) --
	(108.33,133.66) --
	(108.43,134.22) --
	(108.52,134.36) --
	(108.61,134.58) --
	(108.71,135.00) --
	(108.80,136.45) --
	(108.90,137.02) --
	(108.99,137.13) --
	(109.09,137.47) --
	(109.18,137.84) --
	(109.27,137.91) --
	(109.37,137.97) --
	(109.46,139.42) --
	(109.56,140.11) --
	(109.65,140.43) --
	(109.74,140.82) --
	(109.84,141.29) --
	(109.93,141.90) --
	(110.03,141.95) --
	(110.12,142.00) --
	(110.22,142.68) --
	(110.31,142.88) --
	(110.40,143.06) --
	(110.50,143.10) --
	(110.59,143.36) --
	(110.69,143.79) --
	(110.78,144.16) --
	(110.88,144.42) --
	(110.97,144.50) --
	(111.06,144.58) --
	(111.16,144.80) --
	(111.25,145.23) --
	(111.35,146.51) --
	(111.44,146.81) --
	(111.54,146.86) --
	(111.63,147.42) --
	(111.72,147.92) --
	(111.82,149.18) --
	(111.91,151.52) --
	(112.01,152.33) --
	(112.10,152.43) --
	(112.20,152.50) --
	(112.29,152.59) --
	(112.38,153.89) --
	(112.48,154.99) --
	(112.57,156.13) --
	(112.67,156.21) --
	(112.76,156.99) --
	(112.86,158.10) --
	(112.95,158.45) --
	(113.04,158.90) --
	(113.14,159.97) --
	(113.23,159.99) --
	(113.33,160.66) --
	(113.42,161.05) --
	(113.52,161.21) --
	(113.61,161.60) --
	(113.70,162.99) --
	(113.80,164.52) --
	(113.89,164.54) --
	(113.99,165.73) --
	(114.08,166.86) --
	(114.18,168.07) --
	(114.27,169.69) --
	(114.36,170.17) --
	(114.46,170.83) --
	(114.55,171.54) --
	(114.65,172.14) --
	(114.74,172.33) --
	(114.84,174.40) --
	(114.93,174.48) --
	(115.02,175.00) --
	(115.12,175.02) --
	(115.21,175.82) --
	(115.31,176.15) --
	(115.40,176.62) --
	(115.50,177.84) --
	(115.59,180.90) --
	(115.68,181.87) --
	(115.78,182.45) --
	(115.87,183.20) --
	(115.97,183.60) --
	(116.06,183.98) --
	(116.16,184.38) --
	(116.25,187.20) --
	(116.34,187.83) --
	(116.44,188.97) --
	(116.53,189.76) --
	(116.63,190.05) --
	(116.72,192.16) --
	(116.82,193.72) --
	(116.87,194.47);
\definecolor{drawColor}{RGB}{130,190,60}

\path[draw=drawColor,line width= 1.0pt,line join=round] ( 29.48, 29.68) --
	( 29.52, 30.98) --
	( 29.61, 34.62) --
	( 29.71, 35.63) --
	( 29.80, 38.41) --
	( 29.90, 38.74) --
	( 29.99, 38.78) --
	( 30.08, 39.62) --
	( 30.18, 39.64) --
	( 30.27, 39.90) --
	( 30.37, 42.61) --
	( 30.46, 42.91) --
	( 30.56, 42.93) --
	( 30.65, 43.11) --
	( 30.74, 43.81) --
	( 30.84, 46.10) --
	( 30.93, 46.12) --
	( 31.03, 46.24) --
	( 31.12, 46.36) --
	( 31.22, 46.62) --
	( 31.31, 46.77) --
	( 31.40, 47.20) --
	( 31.50, 47.23) --
	( 31.59, 47.85) --
	( 31.69, 48.02) --
	( 31.78, 48.19) --
	( 31.87, 48.39) --
	( 31.97, 48.95) --
	( 32.06, 49.82) --
	( 32.16, 50.42) --
	( 32.25, 50.52) --
	( 32.35, 50.79) --
	( 32.44, 50.88) --
	( 32.53, 51.37) --
	( 32.63, 51.73) --
	( 32.72, 52.09) --
	( 32.82, 52.46) --
	( 32.91, 52.48) --
	( 33.01, 52.79) --
	( 33.10, 52.86) --
	( 33.19, 53.09) --
	( 33.29, 53.33) --
	( 33.38, 53.45) --
	( 33.48, 54.07) --
	( 33.57, 54.08) --
	( 33.67, 54.10) --
	( 33.76, 54.48) --
	( 33.85, 54.63) --
	( 33.95, 55.07) --
	( 34.04, 55.51) --
	( 34.14, 56.07) --
	( 34.23, 56.09) --
	( 34.33, 56.35) --
	( 34.42, 56.91) --
	( 34.51, 57.07) --
	( 34.61, 57.13) --
	( 34.70, 57.26) --
	( 34.80, 57.49) --
	( 34.89, 58.28) --
	( 34.99, 58.34) --
	( 35.08, 58.43) --
	( 35.17, 58.80) --
	( 35.27, 58.82) --
	( 35.36, 59.22) --
	( 35.46, 59.31) --
	( 35.55, 59.55) --
	( 35.65, 59.97) --
	( 35.74, 60.00) --
	( 35.83, 60.21) --
	( 35.93, 60.26) --
	( 36.02, 60.58) --
	( 36.12, 60.60) --
	( 36.21, 61.34) --
	( 36.31, 61.72) --
	( 36.40, 61.92) --
	( 36.49, 62.21) --
	( 36.59, 62.26) --
	( 36.68, 62.45) --
	( 36.78, 62.61) --
	( 36.87, 62.70) --
	( 36.97, 63.04) --
	( 37.06, 63.06) --
	( 37.15, 63.18) --
	( 37.25, 63.22) --
	( 37.34, 63.31) --
	( 37.44, 63.48) --
	( 37.53, 63.96) --
	( 37.63, 64.20) --
	( 37.72, 64.39) --
	( 37.81, 64.59) --
	( 37.91, 64.67) --
	( 38.00, 64.80) --
	( 38.10, 65.09) --
	( 38.19, 65.12) --
	( 38.29, 65.16) --
	( 38.38, 65.25) --
	( 38.47, 65.54) --
	( 38.57, 65.67) --
	( 38.66, 65.71) --
	( 38.76, 65.93) --
	( 38.85, 66.05) --
	( 38.95, 66.18) --
	( 39.04, 66.19) --
	( 39.13, 66.36) --
	( 39.23, 66.61) --
	( 39.32, 66.63) --
	( 39.42, 66.71) --
	( 39.51, 66.83) --
	( 39.61, 67.34) --
	( 39.70, 67.35) --
	( 39.79, 67.61) --
	( 39.89, 67.72) --
	( 39.98, 67.81) --
	( 40.08, 67.90) --
	( 40.17, 67.93) --
	( 40.27, 67.95) --
	( 40.36, 68.16) --
	( 40.45, 68.20) --
	( 40.55, 68.23) --
	( 40.64, 68.29) --
	( 40.74, 68.29) --
	( 40.83, 68.32) --
	( 40.93, 68.41) --
	( 41.02, 68.71) --
	( 41.11, 68.75) --
	( 41.21, 68.80) --
	( 41.30, 69.13) --
	( 41.40, 69.18) --
	( 41.49, 69.25) --
	( 41.59, 69.29) --
	( 41.68, 69.31) --
	( 41.77, 69.32) --
	( 41.87, 69.35) --
	( 41.96, 69.46) --
	( 42.06, 69.57) --
	( 42.15, 69.65) --
	( 42.25, 69.69) --
	( 42.34, 69.69) --
	( 42.43, 69.73) --
	( 42.53, 69.75) --
	( 42.62, 69.82) --
	( 42.72, 69.96) --
	( 42.81, 70.06) --
	( 42.90, 70.31) --
	( 43.00, 70.46) --
	( 43.09, 70.49) --
	( 43.19, 70.50) --
	( 43.28, 70.53) --
	( 43.38, 70.70) --
	( 43.47, 71.25) --
	( 43.56, 71.38) --
	( 43.66, 71.54) --
	( 43.75, 71.65) --
	( 43.85, 71.81) --
	( 43.94, 71.90) --
	( 44.04, 71.93) --
	( 44.13, 71.94) --
	( 44.22, 71.94) --
	( 44.32, 71.95) --
	( 44.41, 71.96) --
	( 44.51, 72.07) --
	( 44.60, 72.14) --
	( 44.70, 72.14) --
	( 44.79, 72.26) --
	( 44.88, 72.28) --
	( 44.98, 72.37) --
	( 45.07, 72.45) --
	( 45.17, 72.61) --
	( 45.26, 72.66) --
	( 45.36, 72.70) --
	( 45.45, 72.72) --
	( 45.54, 72.89) --
	( 45.64, 72.92) --
	( 45.73, 72.92) --
	( 45.83, 73.10) --
	( 45.92, 73.15) --
	( 46.02, 73.16) --
	( 46.11, 73.39) --
	( 46.20, 73.40) --
	( 46.30, 73.50) --
	( 46.39, 73.60) --
	( 46.49, 73.72) --
	( 46.58, 73.83) --
	( 46.68, 73.84) --
	( 46.77, 73.88) --
	( 46.86, 74.13) --
	( 46.96, 74.17) --
	( 47.05, 74.20) --
	( 47.15, 74.22) --
	( 47.24, 74.33) --
	( 47.34, 74.36) --
	( 47.43, 74.36) --
	( 47.52, 74.37) --
	( 47.62, 74.37) --
	( 47.71, 74.43) --
	( 47.81, 74.45) --
	( 47.90, 74.46) --
	( 48.00, 74.56) --
	( 48.09, 74.73) --
	( 48.18, 74.73) --
	( 48.28, 74.84) --
	( 48.37, 74.95) --
	( 48.47, 74.97) --
	( 48.56, 74.98) --
	( 48.66, 75.02) --
	( 48.75, 75.14) --
	( 48.84, 75.19) --
	( 48.94, 75.22) --
	( 49.03, 75.30) --
	( 49.13, 75.31) --
	( 49.22, 75.34) --
	( 49.32, 75.39) --
	( 49.41, 75.41) --
	( 49.50, 75.73) --
	( 49.60, 75.81) --
	( 49.69, 75.83) --
	( 49.79, 75.85) --
	( 49.88, 75.88) --
	( 49.98, 75.97) --
	( 50.07, 76.23) --
	( 50.16, 76.37) --
	( 50.26, 76.39) --
	( 50.35, 76.43) --
	( 50.45, 76.43) --
	( 50.54, 76.43) --
	( 50.64, 76.45) --
	( 50.73, 76.45) --
	( 50.82, 76.49) --
	( 50.92, 76.50) --
	( 51.01, 76.58) --
	( 51.11, 76.63) --
	( 51.20, 76.66) --
	( 51.30, 76.72) --
	( 51.39, 76.72) --
	( 51.48, 76.77) --
	( 51.58, 76.77) --
	( 51.67, 76.83) --
	( 51.77, 76.92) --
	( 51.86, 76.93) --
	( 51.96, 76.97) --
	( 52.05, 77.03) --
	( 52.14, 77.07) --
	( 52.24, 77.12) --
	( 52.33, 77.21) --
	( 52.43, 77.23) --
	( 52.52, 77.25) --
	( 52.62, 77.32) --
	( 52.71, 77.37) --
	( 52.80, 77.44) --
	( 52.90, 77.62) --
	( 52.99, 77.73) --
	( 53.09, 77.80) --
	( 53.18, 77.98) --
	( 53.28, 78.06) --
	( 53.37, 78.33) --
	( 53.46, 78.43) --
	( 53.56, 78.46) --
	( 53.65, 78.51) --
	( 53.75, 78.53) --
	( 53.84, 78.56) --
	( 53.93, 78.83) --
	( 54.03, 78.95) --
	( 54.12, 78.99) --
	( 54.22, 79.00) --
	( 54.31, 79.20) --
	( 54.41, 79.25) --
	( 54.50, 79.29) --
	( 54.59, 79.32) --
	( 54.69, 79.46) --
	( 54.78, 79.54) --
	( 54.88, 79.59) --
	( 54.97, 79.61) --
	( 55.07, 79.61) --
	( 55.16, 79.62) --
	( 55.25, 79.68) --
	( 55.35, 79.68) --
	( 55.44, 79.74) --
	( 55.54, 79.75) --
	( 55.63, 79.77) --
	( 55.73, 79.78) --
	( 55.82, 79.88) --
	( 55.91, 79.90) --
	( 56.01, 79.96) --
	( 56.10, 80.08) --
	( 56.20, 80.15) --
	( 56.29, 80.17) --
	( 56.39, 80.24) --
	( 56.48, 80.31) --
	( 56.57, 80.35) --
	( 56.67, 80.40) --
	( 56.76, 80.48) --
	( 56.86, 80.60) --
	( 56.95, 80.62) --
	( 57.05, 80.63) --
	( 57.14, 80.68) --
	( 57.23, 80.80) --
	( 57.33, 80.82) --
	( 57.42, 80.83) --
	( 57.52, 80.84) --
	( 57.61, 80.88) --
	( 57.71, 80.92) --
	( 57.80, 80.93) --
	( 57.89, 80.95) --
	( 57.99, 81.03) --
	( 58.08, 81.13) --
	( 58.18, 81.15) --
	( 58.27, 81.21) --
	( 58.37, 81.21) --
	( 58.46, 81.32) --
	( 58.55, 81.38) --
	( 58.65, 81.45) --
	( 58.74, 81.48) --
	( 58.84, 81.48) --
	( 58.93, 81.55) --
	( 59.03, 81.58) --
	( 59.12, 81.67) --
	( 59.21, 81.81) --
	( 59.31, 81.96) --
	( 59.40, 82.01) --
	( 59.50, 82.04) --
	( 59.59, 82.09) --
	( 59.69, 82.11) --
	( 59.78, 82.24) --
	( 59.87, 82.24) --
	( 59.97, 82.31) --
	( 60.06, 82.36) --
	( 60.16, 82.39) --
	( 60.25, 82.41) --
	( 60.35, 82.42) --
	( 60.44, 82.42) --
	( 60.53, 82.43) --
	( 60.63, 82.44) --
	( 60.72, 82.62) --
	( 60.82, 82.85) --
	( 60.91, 82.92) --
	( 61.01, 83.05) --
	( 61.10, 83.06) --
	( 61.19, 83.11) --
	( 61.29, 83.11) --
	( 61.38, 83.15) --
	( 61.48, 83.21) --
	( 61.57, 83.22) --
	( 61.67, 83.22) --
	( 61.76, 83.23) --
	( 61.85, 83.27) --
	( 61.95, 83.31) --
	( 62.04, 83.45) --
	( 62.14, 83.45) --
	( 62.23, 83.48) --
	( 62.33, 83.51) --
	( 62.42, 83.54) --
	( 62.51, 83.58) --
	( 62.61, 83.59) --
	( 62.70, 83.66) --
	( 62.80, 83.80) --
	( 62.89, 83.88) --
	( 62.99, 84.09) --
	( 63.08, 84.16) --
	( 63.17, 84.18) --
	( 63.27, 84.19) --
	( 63.36, 84.28) --
	( 63.46, 84.34) --
	( 63.55, 84.46) --
	( 63.65, 84.49) --
	( 63.74, 84.51) --
	( 63.83, 84.51) --
	( 63.93, 84.56) --
	( 64.02, 84.61) --
	( 64.12, 84.61) --
	( 64.21, 84.61) --
	( 64.31, 84.61) --
	( 64.40, 84.61) --
	( 64.49, 84.61) --
	( 64.59, 84.61) --
	( 64.68, 84.61) --
	( 64.78, 84.61) --
	( 64.87, 84.61) --
	( 64.96, 84.61) --
	( 65.06, 84.61) --
	( 65.15, 84.61) --
	( 65.25, 84.61) --
	( 65.34, 84.61) --
	( 65.44, 84.61) --
	( 65.53, 84.61) --
	( 65.62, 84.61) --
	( 65.72, 84.61) --
	( 65.81, 84.61) --
	( 65.91, 84.61) --
	( 66.00, 84.61) --
	( 66.10, 84.61) --
	( 66.19, 84.61) --
	( 66.28, 84.61) --
	( 66.38, 84.61) --
	( 66.47, 84.61) --
	( 66.57, 84.61) --
	( 66.66, 84.61) --
	( 66.76, 84.61) --
	( 66.85, 84.61) --
	( 66.94, 84.61) --
	( 67.04, 84.61) --
	( 67.13, 84.61) --
	( 67.23, 84.61) --
	( 67.32, 84.61) --
	( 67.42, 84.61) --
	( 67.51, 84.61) --
	( 67.60, 84.61) --
	( 67.70, 84.61) --
	( 67.79, 84.65) --
	( 67.89, 84.69) --
	( 67.98, 84.72) --
	( 68.08, 84.72) --
	( 68.17, 84.74) --
	( 68.26, 84.74) --
	( 68.36, 84.76) --
	( 68.45, 84.81) --
	( 68.55, 84.86) --
	( 68.64, 84.91) --
	( 68.74, 84.93) --
	( 68.83, 84.96) --
	( 68.92, 84.98) --
	( 69.02, 85.09) --
	( 69.11, 85.17) --
	( 69.21, 85.19) --
	( 69.30, 85.23) --
	( 69.40, 85.34) --
	( 69.49, 85.36) --
	( 69.58, 85.42) --
	( 69.68, 85.50) --
	( 69.77, 85.51) --
	( 69.87, 85.55) --
	( 69.96, 85.58) --
	( 70.06, 85.58) --
	( 70.15, 85.60) --
	( 70.24, 85.68) --
	( 70.34, 85.68) --
	( 70.43, 85.68) --
	( 70.53, 85.81) --
	( 70.62, 85.82) --
	( 70.72, 85.82) --
	( 70.81, 85.86) --
	( 70.90, 85.86) --
	( 71.00, 85.87) --
	( 71.09, 85.87) --
	( 71.19, 85.90) --
	( 71.28, 85.92) --
	( 71.38, 85.95) --
	( 71.47, 85.96) --
	( 71.56, 85.97) --
	( 71.66, 86.07) --
	( 71.75, 86.15) --
	( 71.85, 86.19) --
	( 71.94, 86.23) --
	( 72.04, 86.41) --
	( 72.13, 86.46) --
	( 72.22, 86.48) --
	( 72.32, 86.53) --
	( 72.41, 86.54) --
	( 72.51, 86.65) --
	( 72.60, 86.71) --
	( 72.70, 86.71) --
	( 72.79, 86.73) --
	( 72.88, 86.74) --
	( 72.98, 86.76) --
	( 73.07, 86.79) --
	( 73.17, 86.79) --
	( 73.26, 86.82) --
	( 73.36, 86.84) --
	( 73.45, 86.87) --
	( 73.54, 86.88) --
	( 73.64, 86.98) --
	( 73.73, 87.01) --
	( 73.83, 87.08) --
	( 73.92, 87.08) --
	( 74.02, 87.10) --
	( 74.11, 87.23) --
	( 74.20, 87.30) --
	( 74.30, 87.33) --
	( 74.39, 87.34) --
	( 74.49, 87.34) --
	( 74.58, 87.41) --
	( 74.68, 87.42) --
	( 74.77, 87.49) --
	( 74.86, 87.50) --
	( 74.96, 87.50) --
	( 75.05, 87.51) --
	( 75.15, 87.51) --
	( 75.24, 87.54) --
	( 75.34, 87.79) --
	( 75.43, 87.83) --
	( 75.52, 87.84) --
	( 75.62, 87.90) --
	( 75.71, 87.90) --
	( 75.81, 87.98) --
	( 75.90, 88.04) --
	( 75.99, 88.06) --
	( 76.09, 88.06) --
	( 76.18, 88.06) --
	( 76.28, 88.07) --
	( 76.37, 88.08) --
	( 76.47, 88.11) --
	( 76.56, 88.13) --
	( 76.65, 88.16) --
	( 76.75, 88.17) --
	( 76.84, 88.27) --
	( 76.94, 88.30) --
	( 77.03, 88.42) --
	( 77.13, 88.61) --
	( 77.22, 88.62) --
	( 77.31, 88.66) --
	( 77.41, 88.68) --
	( 77.50, 88.70) --
	( 77.60, 88.77) --
	( 77.69, 88.77) --
	( 77.79, 88.80) --
	( 77.88, 88.87) --
	( 77.97, 88.93) --
	( 78.07, 88.94) --
	( 78.16, 88.94) --
	( 78.26, 88.94) --
	( 78.35, 89.06) --
	( 78.45, 89.08) --
	( 78.54, 89.10) --
	( 78.63, 89.15) --
	( 78.73, 89.18) --
	( 78.82, 89.19) --
	( 78.92, 89.20) --
	( 79.01, 89.29) --
	( 79.11, 89.31) --
	( 79.20, 89.34) --
	( 79.29, 89.36) --
	( 79.39, 89.40) --
	( 79.48, 89.44) --
	( 79.58, 89.45) --
	( 79.67, 89.45) --
	( 79.77, 89.47) --
	( 79.86, 89.49) --
	( 79.95, 89.54) --
	( 80.05, 89.81) --
	( 80.14, 89.97) --
	( 80.24, 89.98) --
	( 80.33, 90.12) --
	( 80.43, 90.16) --
	( 80.52, 90.25) --
	( 80.61, 90.27) --
	( 80.71, 90.33) --
	( 80.80, 90.37) --
	( 80.90, 90.37) --
	( 80.99, 90.40) --
	( 81.09, 90.42) --
	( 81.18, 90.42) --
	( 81.27, 90.44) --
	( 81.37, 90.55) --
	( 81.46, 90.59) --
	( 81.56, 90.62) --
	( 81.65, 90.68) --
	( 81.75, 90.70) --
	( 81.84, 90.81) --
	( 81.93, 90.84) --
	( 82.03, 90.86) --
	( 82.12, 90.98) --
	( 82.22, 91.05) --
	( 82.31, 91.15) --
	( 82.41, 91.24) --
	( 82.50, 91.28) --
	( 82.59, 91.38) --
	( 82.69, 91.42) --
	( 82.78, 91.44) --
	( 82.88, 91.47) --
	( 82.97, 91.50) --
	( 83.07, 91.51) --
	( 83.16, 91.52) --
	( 83.25, 91.73) --
	( 83.35, 91.75) --
	( 83.44, 91.75) --
	( 83.54, 91.76) --
	( 83.63, 91.83) --
	( 83.73, 91.86) --
	( 83.82, 91.88) --
	( 83.91, 91.92) --
	( 84.01, 92.02) --
	( 84.10, 92.10) --
	( 84.20, 92.10) --
	( 84.29, 92.11) --
	( 84.39, 92.20) --
	( 84.48, 92.21) --
	( 84.57, 92.21) --
	( 84.67, 92.22) --
	( 84.76, 92.24) --
	( 84.86, 92.31) --
	( 84.95, 92.33) --
	( 85.05, 92.36) --
	( 85.14, 92.41) --
	( 85.23, 92.52) --
	( 85.33, 92.55) --
	( 85.42, 92.61) --
	( 85.52, 92.64) --
	( 85.61, 92.72) --
	( 85.71, 92.75) --
	( 85.80, 92.75) --
	( 85.89, 92.79) --
	( 85.99, 92.81) --
	( 86.08, 92.87) --
	( 86.18, 92.88) --
	( 86.27, 93.00) --
	( 86.37, 93.03) --
	( 86.46, 93.20) --
	( 86.55, 93.24) --
	( 86.65, 93.31) --
	( 86.74, 93.36) --
	( 86.84, 93.44) --
	( 86.93, 93.45) --
	( 87.02, 93.53) --
	( 87.12, 93.60) --
	( 87.21, 93.63) --
	( 87.31, 93.65) --
	( 87.40, 93.88) --
	( 87.50, 93.95) --
	( 87.59, 93.95) --
	( 87.68, 93.97) --
	( 87.78, 94.14) --
	( 87.87, 94.27) --
	( 87.97, 94.38) --
	( 88.06, 94.39) --
	( 88.16, 94.50) --
	( 88.25, 94.51) --
	( 88.34, 94.59) --
	( 88.44, 94.60) --
	( 88.53, 94.83) --
	( 88.63, 94.86) --
	( 88.72, 94.90) --
	( 88.82, 94.91) --
	( 88.91, 95.04) --
	( 89.00, 95.09) --
	( 89.10, 95.12) --
	( 89.19, 95.14) --
	( 89.29, 95.16) --
	( 89.38, 95.17) --
	( 89.48, 95.18) --
	( 89.57, 95.25) --
	( 89.66, 95.27) --
	( 89.76, 95.28) --
	( 89.85, 95.32) --
	( 89.95, 95.32) --
	( 90.04, 95.40) --
	( 90.14, 95.44) --
	( 90.23, 95.46) --
	( 90.32, 95.57) --
	( 90.42, 95.57) --
	( 90.51, 95.60) --
	( 90.61, 95.66) --
	( 90.70, 95.71) --
	( 90.80, 95.74) --
	( 90.89, 95.90) --
	( 90.98, 95.96) --
	( 91.08, 96.06) --
	( 91.17, 96.12) --
	( 91.27, 96.20) --
	( 91.36, 96.20) --
	( 91.46, 96.21) --
	( 91.55, 96.26) --
	( 91.64, 96.27) --
	( 91.74, 96.31) --
	( 91.83, 96.42) --
	( 91.93, 96.54) --
	( 92.02, 96.54) --
	( 92.12, 96.60) --
	( 92.21, 96.72) --
	( 92.30, 96.75) --
	( 92.40, 96.77) --
	( 92.49, 96.78) --
	( 92.59, 96.80) --
	( 92.68, 96.83) --
	( 92.78, 97.04) --
	( 92.87, 97.06) --
	( 92.96, 97.10) --
	( 93.06, 97.16) --
	( 93.15, 97.17) --
	( 93.25, 97.23) --
	( 93.34, 97.34) --
	( 93.44, 97.43) --
	( 93.53, 97.45) --
	( 93.62, 97.46) --
	( 93.72, 97.48) --
	( 93.81, 97.49) --
	( 93.91, 97.58) --
	( 94.00, 97.85) --
	( 94.10, 97.92) --
	( 94.19, 98.08) --
	( 94.28, 98.12) --
	( 94.38, 98.18) --
	( 94.47, 98.56) --
	( 94.57, 98.57) --
	( 94.66, 98.59) --
	( 94.76, 99.00) --
	( 94.85, 99.19) --
	( 94.94, 99.51) --
	( 95.04, 99.67) --
	( 95.13, 99.71) --
	( 95.23, 99.82) --
	( 95.32, 99.95) --
	( 95.42, 99.98) --
	( 95.51,100.09) --
	( 95.60,100.10) --
	( 95.70,100.10) --
	( 95.79,100.16) --
	( 95.89,100.24) --
	( 95.98,100.30) --
	( 96.08,100.31) --
	( 96.17,100.37) --
	( 96.26,100.53) --
	( 96.36,100.56) --
	( 96.45,100.57) --
	( 96.55,101.10) --
	( 96.64,101.16) --
	( 96.74,101.50) --
	( 96.83,101.52) --
	( 96.92,101.74) --
	( 97.02,101.79) --
	( 97.11,101.90) --
	( 97.21,102.12) --
	( 97.30,102.23) --
	( 97.40,102.35) --
	( 97.49,102.36) --
	( 97.58,102.43) --
	( 97.68,102.75) --
	( 97.77,103.03) --
	( 97.87,103.41) --
	( 97.96,103.50) --
	( 98.06,103.61) --
	( 98.15,103.69) --
	( 98.24,103.71) --
	( 98.34,103.94) --
	( 98.43,104.29) --
	( 98.53,104.54) --
	( 98.62,104.76) --
	( 98.71,104.83) --
	( 98.81,104.84) --
	( 98.90,104.88) --
	( 99.00,104.92) --
	( 99.09,105.00) --
	( 99.19,105.09) --
	( 99.28,105.26) --
	( 99.37,105.27) --
	( 99.47,105.38) --
	( 99.56,105.40) --
	( 99.66,105.49) --
	( 99.75,105.69) --
	( 99.85,105.69) --
	( 99.94,105.77) --
	(100.03,105.79) --
	(100.13,105.98) --
	(100.22,106.17) --
	(100.32,106.27) --
	(100.41,106.28) --
	(100.51,106.36) --
	(100.60,106.43) --
	(100.69,106.54) --
	(100.79,106.54) --
	(100.88,106.56) --
	(100.98,106.70) --
	(101.07,106.98) --
	(101.17,107.27) --
	(101.26,107.44) --
	(101.35,107.49) --
	(101.45,107.69) --
	(101.54,107.70) --
	(101.64,107.72) --
	(101.73,107.82) --
	(101.83,107.86) --
	(101.92,107.95) --
	(102.01,108.55) --
	(102.11,108.78) --
	(102.20,108.88) --
	(102.30,108.99) --
	(102.39,109.01) --
	(102.49,109.19) --
	(102.58,109.33) --
	(102.67,109.38) --
	(102.77,109.47) --
	(102.86,109.60) --
	(102.96,109.60) --
	(103.05,109.91) --
	(103.15,109.96) --
	(103.24,110.06) --
	(103.33,110.18) --
	(103.43,111.19) --
	(103.52,111.72) --
	(103.62,111.77) --
	(103.71,111.80) --
	(103.81,111.87) --
	(103.90,112.07) --
	(103.99,112.31) --
	(104.09,112.85) --
	(104.18,113.06) --
	(104.28,113.33) --
	(104.37,113.42) --
	(104.47,113.50) --
	(104.56,113.55) --
	(104.65,113.63) --
	(104.75,113.70) --
	(104.84,113.76) --
	(104.94,114.12) --
	(105.03,114.16) --
	(105.13,114.17) --
	(105.22,114.42) --
	(105.31,114.76) --
	(105.41,115.10) --
	(105.50,115.15) --
	(105.60,115.26) --
	(105.69,115.31) --
	(105.79,115.32) --
	(105.88,115.53) --
	(105.97,115.54) --
	(106.07,115.84) --
	(106.16,115.85) --
	(106.26,115.86) --
	(106.35,116.05) --
	(106.45,116.32) --
	(106.54,116.33) --
	(106.63,116.35) --
	(106.73,116.76) --
	(106.82,116.90) --
	(106.92,117.20) --
	(107.01,117.26) --
	(107.11,117.33) --
	(107.20,117.39) --
	(107.29,117.47) --
	(107.39,117.88) --
	(107.48,118.13) --
	(107.58,118.55) --
	(107.67,118.75) --
	(107.77,118.94) --
	(107.86,119.25) --
	(107.95,119.36) --
	(108.05,119.40) --
	(108.14,119.41) --
	(108.24,119.42) --
	(108.33,120.10) --
	(108.43,120.43) --
	(108.52,120.46) --
	(108.61,120.55) --
	(108.71,121.44) --
	(108.80,121.46) --
	(108.90,121.55) --
	(108.99,121.65) --
	(109.09,121.70) --
	(109.18,121.79) --
	(109.27,121.92) --
	(109.37,122.16) --
	(109.46,122.35) --
	(109.56,122.39) --
	(109.65,123.03) --
	(109.74,123.06) --
	(109.84,123.15) --
	(109.93,123.17) --
	(110.03,123.95) --
	(110.12,124.78) --
	(110.22,124.81) --
	(110.31,125.57) --
	(110.40,125.88) --
	(110.50,127.06) --
	(110.59,127.19) --
	(110.69,127.69) --
	(110.78,127.76) --
	(110.88,128.37) --
	(110.97,128.38) --
	(111.06,129.61) --
	(111.16,129.64) --
	(111.25,129.76) --
	(111.35,130.16) --
	(111.44,130.41) --
	(111.54,130.59) --
	(111.63,130.84) --
	(111.72,130.86) --
	(111.82,131.27) --
	(111.91,131.47) --
	(112.01,131.97) --
	(112.10,132.08) --
	(112.20,132.51) --
	(112.29,132.85) --
	(112.38,133.35) --
	(112.48,133.50) --
	(112.57,133.64) --
	(112.67,133.66) --
	(112.76,133.99) --
	(112.86,134.58) --
	(112.95,135.00) --
	(113.04,136.45) --
	(113.14,137.29) --
	(113.23,137.91) --
	(113.33,137.97) --
	(113.42,138.72) --
	(113.52,140.01) --
	(113.61,140.11) --
	(113.70,140.29) --
	(113.80,140.36) --
	(113.89,140.47) --
	(113.99,141.29) --
	(114.08,141.90) --
	(114.18,141.95) --
	(114.27,142.33) --
	(114.36,142.88) --
	(114.46,143.09) --
	(114.55,143.95) --
	(114.65,144.01) --
	(114.74,146.11) --
	(114.84,146.51) --
	(114.93,146.86) --
	(115.02,147.00) --
	(115.12,148.19) --
	(115.21,150.31) --
	(115.31,150.84) --
	(115.40,151.70) --
	(115.50,152.43) --
	(115.59,152.50) --
	(115.68,153.64) --
	(115.78,158.10) --
	(115.87,158.45) --
	(115.97,158.90) --
	(116.06,159.99) --
	(116.16,160.67) --
	(116.25,161.60) --
	(116.34,162.99) --
	(116.44,163.77) --
	(116.53,164.54) --
	(116.63,165.73) --
	(116.72,166.86) --
	(116.82,168.07) --
	(116.91,170.17) --
	(117.00,170.83) --
	(117.10,171.54) --
	(117.19,174.79) --
	(117.29,176.14) --
	(117.38,177.61) --
	(117.48,177.84) --
	(117.57,180.90) --
	(117.66,184.20) --
	(117.76,184.50) --
	(117.85,187.84) --
	(117.95,188.97) --
	(118.04,190.05) --
	(118.14,190.21) --
	(118.21,194.47);
\definecolor{drawColor}{RGB}{160,30,40}

\path[draw=drawColor,line width= 1.0pt,line join=round] ( 26.22, 84.61) --
	( 26.31, 84.61) --
	( 26.41, 84.61) --
	( 26.50, 84.61) --
	( 26.60, 84.61) --
	( 26.69, 84.61) --
	( 26.78, 84.61) --
	( 26.88, 84.61) --
	( 26.97, 84.61) --
	( 27.07, 84.61) --
	( 27.16, 84.61) --
	( 27.26, 84.61) --
	( 27.35, 84.61) --
	( 27.44, 84.61) --
	( 27.54, 84.61) --
	( 27.63, 84.61) --
	( 27.73, 84.61) --
	( 27.82, 84.61) --
	( 27.92, 84.61) --
	( 28.01, 84.61) --
	( 28.10, 84.61) --
	( 28.20, 84.61) --
	( 28.29, 84.61) --
	( 28.39, 84.61) --
	( 28.48, 84.61) --
	( 28.58, 84.61) --
	( 28.67, 84.61) --
	( 28.76, 84.61) --
	( 28.86, 84.61) --
	( 28.95, 84.61) --
	( 29.05, 84.61) --
	( 29.14, 84.61) --
	( 29.24, 84.61) --
	( 29.33, 84.61) --
	( 29.42, 84.61) --
	( 29.52, 84.61) --
	( 29.61, 84.61) --
	( 29.71, 84.61) --
	( 29.80, 84.61) --
	( 29.90, 84.61) --
	( 29.99, 84.61) --
	( 30.08, 84.61) --
	( 30.18, 84.61) --
	( 30.27, 84.61) --
	( 30.37, 84.61) --
	( 30.46, 84.61) --
	( 30.56, 84.61) --
	( 30.65, 84.61) --
	( 30.74, 84.61) --
	( 30.84, 84.61) --
	( 30.93, 84.61) --
	( 31.03, 84.61) --
	( 31.12, 84.61) --
	( 31.22, 84.61) --
	( 31.31, 84.61) --
	( 31.40, 84.61) --
	( 31.50, 84.61) --
	( 31.59, 84.61) --
	( 31.69, 84.61) --
	( 31.78, 84.61) --
	( 31.87, 84.61) --
	( 31.97, 84.61) --
	( 32.06, 84.61) --
	( 32.16, 84.61) --
	( 32.25, 84.61) --
	( 32.35, 84.61) --
	( 32.44, 84.61) --
	( 32.53, 84.61) --
	( 32.63, 84.61) --
	( 32.72, 84.61) --
	( 32.82, 84.61) --
	( 32.91, 84.61) --
	( 33.01, 84.61) --
	( 33.10, 84.61) --
	( 33.19, 84.61) --
	( 33.29, 84.61) --
	( 33.38, 84.61) --
	( 33.48, 84.61) --
	( 33.57, 84.61) --
	( 33.67, 84.61) --
	( 33.76, 84.61) --
	( 33.85, 84.61) --
	( 33.95, 84.61) --
	( 34.04, 84.61) --
	( 34.14, 84.61) --
	( 34.23, 84.61) --
	( 34.33, 84.61) --
	( 34.42, 84.61) --
	( 34.51, 84.61) --
	( 34.61, 84.61) --
	( 34.70, 84.61) --
	( 34.80, 84.61) --
	( 34.89, 84.61) --
	( 34.99, 84.61) --
	( 35.08, 84.61) --
	( 35.17, 84.61) --
	( 35.27, 84.61) --
	( 35.36, 84.61) --
	( 35.46, 84.61) --
	( 35.55, 84.61) --
	( 35.65, 84.61) --
	( 35.74, 84.61) --
	( 35.83, 84.61) --
	( 35.93, 84.61) --
	( 36.02, 84.61) --
	( 36.12, 84.61) --
	( 36.21, 84.61) --
	( 36.31, 84.61) --
	( 36.40, 84.61) --
	( 36.49, 84.61) --
	( 36.59, 84.61) --
	( 36.68, 84.61) --
	( 36.78, 84.61) --
	( 36.87, 84.61) --
	( 36.97, 84.61) --
	( 37.06, 84.61) --
	( 37.15, 84.61) --
	( 37.25, 84.61) --
	( 37.34, 84.61) --
	( 37.44, 84.61) --
	( 37.53, 84.61) --
	( 37.63, 84.61) --
	( 37.72, 84.61) --
	( 37.81, 84.61) --
	( 37.91, 84.61) --
	( 38.00, 84.61) --
	( 38.10, 84.61) --
	( 38.19, 84.61) --
	( 38.29, 84.61) --
	( 38.38, 84.61) --
	( 38.47, 84.61) --
	( 38.57, 84.61) --
	( 38.66, 84.61) --
	( 38.76, 84.61) --
	( 38.85, 84.61) --
	( 38.95, 84.61) --
	( 39.04, 84.61) --
	( 39.13, 84.61) --
	( 39.23, 84.61) --
	( 39.32, 84.61) --
	( 39.42, 84.61) --
	( 39.51, 84.61) --
	( 39.61, 84.61) --
	( 39.70, 84.61) --
	( 39.79, 84.61) --
	( 39.89, 84.61) --
	( 39.98, 84.61) --
	( 40.08, 84.61) --
	( 40.17, 84.61) --
	( 40.27, 84.61) --
	( 40.36, 84.61) --
	( 40.45, 84.61) --
	( 40.55, 84.61) --
	( 40.64, 84.61) --
	( 40.74, 84.61) --
	( 40.83, 84.61) --
	( 40.93, 84.61) --
	( 41.02, 84.61) --
	( 41.11, 84.61) --
	( 41.21, 84.61) --
	( 41.30, 84.61) --
	( 41.40, 84.61) --
	( 41.49, 84.61) --
	( 41.59, 84.61) --
	( 41.68, 84.61) --
	( 41.77, 84.61) --
	( 41.87, 84.61) --
	( 41.96, 84.61) --
	( 42.06, 84.61) --
	( 42.15, 84.61) --
	( 42.25, 84.61) --
	( 42.34, 84.61) --
	( 42.43, 84.61) --
	( 42.53, 84.61) --
	( 42.62, 84.61) --
	( 42.72, 84.61) --
	( 42.81, 84.61) --
	( 42.90, 84.61) --
	( 43.00, 84.61) --
	( 43.09, 84.61) --
	( 43.19, 84.61) --
	( 43.28, 84.61) --
	( 43.38, 84.61) --
	( 43.47, 84.61) --
	( 43.56, 84.61) --
	( 43.66, 84.61) --
	( 43.75, 84.61) --
	( 43.85, 84.61) --
	( 43.94, 84.61) --
	( 44.04, 84.61) --
	( 44.13, 84.61) --
	( 44.22, 84.61) --
	( 44.32, 84.61) --
	( 44.41, 84.61) --
	( 44.51, 84.61) --
	( 44.60, 84.61) --
	( 44.70, 84.61) --
	( 44.79, 84.61) --
	( 44.88, 84.61) --
	( 44.98, 84.61) --
	( 45.07, 84.61) --
	( 45.17, 84.61) --
	( 45.26, 84.61) --
	( 45.36, 84.61) --
	( 45.45, 84.61) --
	( 45.54, 84.61) --
	( 45.64, 84.61) --
	( 45.73, 84.61) --
	( 45.83, 84.61) --
	( 45.92, 84.61) --
	( 46.02, 84.61) --
	( 46.11, 84.61) --
	( 46.20, 84.61) --
	( 46.30, 84.61) --
	( 46.39, 84.61) --
	( 46.49, 84.61) --
	( 46.58, 84.61) --
	( 46.68, 84.61) --
	( 46.77, 84.61) --
	( 46.86, 84.61) --
	( 46.96, 84.61) --
	( 47.05, 84.61) --
	( 47.15, 84.61) --
	( 47.24, 84.61) --
	( 47.34, 84.61) --
	( 47.43, 84.61) --
	( 47.52, 84.61) --
	( 47.62, 84.61) --
	( 47.71, 84.61) --
	( 47.81, 84.61) --
	( 47.90, 84.61) --
	( 48.00, 84.61) --
	( 48.09, 84.61) --
	( 48.18, 84.61) --
	( 48.28, 84.61) --
	( 48.37, 84.61) --
	( 48.47, 84.61) --
	( 48.56, 84.61) --
	( 48.66, 84.61) --
	( 48.75, 84.61) --
	( 48.84, 84.61) --
	( 48.94, 84.61) --
	( 49.03, 84.61) --
	( 49.13, 84.61) --
	( 49.22, 84.61) --
	( 49.32, 84.61) --
	( 49.41, 84.61) --
	( 49.50, 84.61) --
	( 49.60, 84.61) --
	( 49.69, 84.61) --
	( 49.79, 84.61) --
	( 49.88, 84.61) --
	( 49.98, 84.61) --
	( 50.07, 84.61) --
	( 50.16, 84.61) --
	( 50.26, 84.61) --
	( 50.35, 84.61) --
	( 50.45, 84.61) --
	( 50.54, 84.61) --
	( 50.64, 84.61) --
	( 50.73, 84.61) --
	( 50.82, 84.61) --
	( 50.92, 84.61) --
	( 51.01, 84.61) --
	( 51.11, 84.61) --
	( 51.20, 84.61) --
	( 51.30, 84.61) --
	( 51.39, 84.61) --
	( 51.48, 84.61) --
	( 51.58, 84.61) --
	( 51.67, 84.61) --
	( 51.77, 84.61) --
	( 51.86, 84.61) --
	( 51.96, 84.61) --
	( 52.05, 84.61) --
	( 52.14, 84.61) --
	( 52.24, 84.61) --
	( 52.33, 84.61) --
	( 52.43, 84.61) --
	( 52.52, 84.61) --
	( 52.62, 84.61) --
	( 52.71, 84.61) --
	( 52.80, 84.61) --
	( 52.90, 84.61) --
	( 52.99, 84.61) --
	( 53.09, 84.61) --
	( 53.18, 84.61) --
	( 53.28, 84.61) --
	( 53.37, 84.61) --
	( 53.46, 84.61) --
	( 53.56, 84.61) --
	( 53.65, 84.61) --
	( 53.75, 84.61) --
	( 53.84, 84.61) --
	( 53.93, 84.61) --
	( 54.03, 84.61) --
	( 54.12, 84.61) --
	( 54.22, 84.61) --
	( 54.31, 84.61) --
	( 54.41, 84.61) --
	( 54.50, 84.61) --
	( 54.59, 84.61) --
	( 54.69, 84.61) --
	( 54.78, 84.61) --
	( 54.88, 84.61) --
	( 54.97, 84.61) --
	( 55.07, 84.61) --
	( 55.16, 84.61) --
	( 55.25, 84.61) --
	( 55.35, 84.61) --
	( 55.44, 84.61) --
	( 55.54, 84.61) --
	( 55.63, 84.61) --
	( 55.73, 84.61) --
	( 55.82, 84.61) --
	( 55.91, 84.61) --
	( 56.01, 84.61) --
	( 56.10, 84.61) --
	( 56.20, 84.61) --
	( 56.29, 84.61) --
	( 56.39, 84.61) --
	( 56.48, 84.61) --
	( 56.57, 84.61) --
	( 56.67, 84.61) --
	( 56.76, 84.61) --
	( 56.86, 84.61) --
	( 56.95, 84.61) --
	( 57.05, 84.61) --
	( 57.14, 84.61) --
	( 57.23, 84.61) --
	( 57.33, 84.61) --
	( 57.42, 84.61) --
	( 57.52, 84.61) --
	( 57.61, 84.61) --
	( 57.71, 84.61) --
	( 57.80, 84.61) --
	( 57.89, 84.61) --
	( 57.99, 84.61) --
	( 58.08, 84.61) --
	( 58.18, 84.61) --
	( 58.27, 84.61) --
	( 58.37, 84.61) --
	( 58.46, 84.61) --
	( 58.55, 84.61) --
	( 58.65, 84.61) --
	( 58.74, 84.61) --
	( 58.84, 84.61) --
	( 58.93, 84.61) --
	( 59.03, 84.61) --
	( 59.12, 84.61) --
	( 59.21, 84.61) --
	( 59.31, 84.61) --
	( 59.40, 84.61) --
	( 59.50, 84.61) --
	( 59.59, 84.61) --
	( 59.69, 84.61) --
	( 59.78, 84.61) --
	( 59.87, 84.61) --
	( 59.97, 84.61) --
	( 60.06, 84.61) --
	( 60.16, 84.61) --
	( 60.25, 84.61) --
	( 60.35, 84.61) --
	( 60.44, 84.61) --
	( 60.53, 84.61) --
	( 60.63, 84.61) --
	( 60.72, 84.61) --
	( 60.82, 84.61) --
	( 60.91, 84.61) --
	( 61.01, 84.61) --
	( 61.10, 84.61) --
	( 61.19, 84.61) --
	( 61.29, 84.61) --
	( 61.38, 84.61) --
	( 61.48, 84.61) --
	( 61.57, 84.61) --
	( 61.67, 84.61) --
	( 61.76, 84.61) --
	( 61.85, 84.61) --
	( 61.95, 84.61) --
	( 62.04, 84.61) --
	( 62.14, 84.61) --
	( 62.23, 84.61) --
	( 62.33, 84.61) --
	( 62.42, 84.61) --
	( 62.51, 84.61) --
	( 62.61, 84.61) --
	( 62.70, 84.61) --
	( 62.80, 84.61) --
	( 62.89, 84.61) --
	( 62.99, 84.61) --
	( 63.08, 84.61) --
	( 63.17, 84.61) --
	( 63.27, 84.61) --
	( 63.36, 84.61) --
	( 63.46, 84.61) --
	( 63.55, 84.61) --
	( 63.65, 84.61) --
	( 63.74, 84.61) --
	( 63.83, 84.61) --
	( 63.93, 84.61) --
	( 64.02, 84.61) --
	( 64.12, 84.61) --
	( 64.21, 84.61) --
	( 64.31, 84.61) --
	( 64.40, 84.61) --
	( 64.49, 84.61) --
	( 64.59, 84.61) --
	( 64.68, 84.61) --
	( 64.78, 84.61) --
	( 64.87, 84.61) --
	( 64.96, 84.61) --
	( 65.06, 84.61) --
	( 65.15, 84.61) --
	( 65.25, 84.61) --
	( 65.34, 84.61) --
	( 65.44, 84.61) --
	( 65.53, 84.61) --
	( 65.62, 84.61) --
	( 65.72, 84.61) --
	( 65.81, 84.61) --
	( 65.91, 84.61) --
	( 66.00, 84.61) --
	( 66.10, 84.61) --
	( 66.19, 84.61) --
	( 66.28, 84.61) --
	( 66.38, 84.61) --
	( 66.47, 84.61) --
	( 66.57, 84.61) --
	( 66.66, 84.61) --
	( 66.76, 84.61) --
	( 66.85, 84.61) --
	( 66.94, 84.61) --
	( 67.04, 84.61) --
	( 67.13, 84.61) --
	( 67.23, 84.61) --
	( 67.32, 84.61) --
	( 67.42, 84.61) --
	( 67.51, 84.61) --
	( 67.60, 84.61) --
	( 67.70, 84.61) --
	( 67.79, 84.61) --
	( 67.89, 84.61) --
	( 67.98, 84.61) --
	( 68.08, 84.61) --
	( 68.17, 84.61) --
	( 68.26, 84.61) --
	( 68.36, 84.61) --
	( 68.45, 84.61) --
	( 68.55, 84.61) --
	( 68.64, 84.61) --
	( 68.74, 84.61) --
	( 68.83, 84.61) --
	( 68.92, 84.61) --
	( 69.02, 84.61) --
	( 69.11, 84.61) --
	( 69.21, 84.61) --
	( 69.30, 84.61) --
	( 69.40, 84.61) --
	( 69.49, 84.61) --
	( 69.58, 84.61) --
	( 69.68, 84.61) --
	( 69.77, 84.61) --
	( 69.87, 84.61) --
	( 69.96, 84.61) --
	( 70.06, 84.61) --
	( 70.15, 84.61) --
	( 70.24, 84.61) --
	( 70.34, 84.61) --
	( 70.43, 84.61) --
	( 70.53, 84.61) --
	( 70.62, 84.61) --
	( 70.72, 84.61) --
	( 70.81, 84.61) --
	( 70.90, 84.61) --
	( 71.00, 84.61) --
	( 71.09, 84.61) --
	( 71.19, 84.61) --
	( 71.28, 84.61) --
	( 71.38, 84.61) --
	( 71.47, 84.61) --
	( 71.56, 84.61) --
	( 71.66, 84.61) --
	( 71.75, 84.61) --
	( 71.85, 84.61) --
	( 71.94, 84.61) --
	( 72.04, 84.61) --
	( 72.13, 84.61) --
	( 72.22, 84.61) --
	( 72.32, 84.61) --
	( 72.41, 84.61) --
	( 72.51, 84.61) --
	( 72.60, 84.61) --
	( 72.70, 84.61) --
	( 72.79, 84.61) --
	( 72.88, 84.61) --
	( 72.98, 84.61) --
	( 73.07, 84.61) --
	( 73.17, 84.61) --
	( 73.26, 84.61) --
	( 73.36, 84.61) --
	( 73.45, 84.61) --
	( 73.54, 84.61) --
	( 73.64, 84.61) --
	( 73.73, 84.61) --
	( 73.83, 84.61) --
	( 73.92, 84.61) --
	( 74.02, 84.61) --
	( 74.11, 84.61) --
	( 74.20, 84.61) --
	( 74.30, 84.61) --
	( 74.39, 84.61) --
	( 74.49, 84.61) --
	( 74.58, 84.61) --
	( 74.68, 84.61) --
	( 74.77, 84.61) --
	( 74.86, 84.61) --
	( 74.96, 84.61) --
	( 75.05, 84.61) --
	( 75.15, 84.61) --
	( 75.24, 84.61) --
	( 75.34, 84.61) --
	( 75.43, 84.61) --
	( 75.52, 84.61) --
	( 75.62, 84.61) --
	( 75.71, 84.61) --
	( 75.81, 84.61) --
	( 75.90, 84.61) --
	( 75.99, 84.61) --
	( 76.09, 84.61) --
	( 76.18, 84.61) --
	( 76.28, 84.61) --
	( 76.37, 84.61) --
	( 76.47, 84.61) --
	( 76.56, 84.61) --
	( 76.65, 84.61) --
	( 76.75, 84.61) --
	( 76.84, 84.61) --
	( 76.94, 84.61) --
	( 77.03, 84.61) --
	( 77.13, 84.61) --
	( 77.22, 84.61) --
	( 77.31, 84.61) --
	( 77.41, 84.61) --
	( 77.50, 84.61) --
	( 77.60, 84.61) --
	( 77.69, 84.61) --
	( 77.79, 84.61) --
	( 77.88, 84.61) --
	( 77.97, 84.61) --
	( 78.07, 84.61) --
	( 78.16, 84.61) --
	( 78.26, 84.61) --
	( 78.35, 84.61) --
	( 78.45, 84.61) --
	( 78.54, 84.61) --
	( 78.63, 84.61) --
	( 78.73, 84.61) --
	( 78.82, 84.61) --
	( 78.92, 84.61) --
	( 79.01, 84.61) --
	( 79.11, 84.61) --
	( 79.20, 84.61) --
	( 79.29, 84.61) --
	( 79.39, 84.61) --
	( 79.48, 84.61) --
	( 79.58, 84.61) --
	( 79.67, 84.61) --
	( 79.77, 84.61) --
	( 79.86, 84.61) --
	( 79.95, 84.61) --
	( 80.05, 84.61) --
	( 80.14, 84.61) --
	( 80.24, 84.61) --
	( 80.33, 84.61) --
	( 80.43, 84.61) --
	( 80.52, 84.61) --
	( 80.61, 84.61) --
	( 80.71, 84.61) --
	( 80.80, 84.61) --
	( 80.90, 84.61) --
	( 80.99, 84.61) --
	( 81.09, 84.61) --
	( 81.18, 84.61) --
	( 81.27, 84.61) --
	( 81.37, 84.61) --
	( 81.46, 84.61) --
	( 81.56, 84.61) --
	( 81.65, 84.61) --
	( 81.75, 84.61) --
	( 81.84, 84.61) --
	( 81.93, 84.61) --
	( 82.03, 84.61) --
	( 82.12, 84.61) --
	( 82.22, 84.61) --
	( 82.31, 84.61) --
	( 82.41, 84.61) --
	( 82.50, 84.61) --
	( 82.59, 84.61) --
	( 82.69, 84.61) --
	( 82.78, 84.61) --
	( 82.88, 84.61) --
	( 82.97, 84.61) --
	( 83.07, 84.61) --
	( 83.16, 84.61) --
	( 83.25, 84.61) --
	( 83.35, 84.61) --
	( 83.44, 84.61) --
	( 83.54, 84.61) --
	( 83.63, 84.61) --
	( 83.73, 84.61) --
	( 83.82, 84.61) --
	( 83.91, 84.61) --
	( 84.01, 84.61) --
	( 84.10, 84.61) --
	( 84.20, 84.61) --
	( 84.29, 84.61) --
	( 84.39, 84.61) --
	( 84.48, 84.61) --
	( 84.57, 84.61) --
	( 84.67, 84.61) --
	( 84.76, 84.61) --
	( 84.86, 84.61) --
	( 84.95, 84.61) --
	( 85.05, 84.61) --
	( 85.14, 84.61) --
	( 85.23, 84.61) --
	( 85.33, 84.61) --
	( 85.42, 84.61) --
	( 85.52, 84.61) --
	( 85.61, 84.61) --
	( 85.71, 84.61) --
	( 85.80, 84.61) --
	( 85.89, 84.61) --
	( 85.99, 84.61) --
	( 86.08, 84.61) --
	( 86.18, 84.61) --
	( 86.27, 84.61) --
	( 86.37, 84.61) --
	( 86.46, 84.61) --
	( 86.55, 84.61) --
	( 86.65, 84.61) --
	( 86.74, 84.61) --
	( 86.84, 84.61) --
	( 86.93, 84.61) --
	( 87.02, 84.61) --
	( 87.12, 84.61) --
	( 87.21, 84.61) --
	( 87.31, 84.61) --
	( 87.40, 84.61) --
	( 87.50, 84.61) --
	( 87.59, 84.61) --
	( 87.68, 84.61) --
	( 87.78, 84.61) --
	( 87.87, 84.61) --
	( 87.97, 84.61) --
	( 88.06, 84.61) --
	( 88.16, 84.61) --
	( 88.25, 84.61) --
	( 88.34, 84.61) --
	( 88.44, 84.61) --
	( 88.53, 84.61) --
	( 88.63, 84.61) --
	( 88.72, 84.61) --
	( 88.82, 84.61) --
	( 88.91, 84.61) --
	( 89.00, 84.61) --
	( 89.10, 84.61) --
	( 89.19, 84.61) --
	( 89.29, 84.61) --
	( 89.38, 84.61) --
	( 89.48, 84.61) --
	( 89.57, 84.61) --
	( 89.66, 84.61) --
	( 89.76, 84.61) --
	( 89.85, 84.61) --
	( 89.95, 84.61) --
	( 90.04, 84.61) --
	( 90.14, 84.61) --
	( 90.23, 84.61) --
	( 90.32, 84.61) --
	( 90.42, 84.61) --
	( 90.51, 84.61) --
	( 90.61, 84.61) --
	( 90.70, 84.61) --
	( 90.80, 84.61) --
	( 90.89, 84.61) --
	( 90.98, 84.61) --
	( 91.08, 84.61) --
	( 91.17, 84.61) --
	( 91.27, 84.61) --
	( 91.36, 84.61) --
	( 91.46, 84.61) --
	( 91.55, 84.61) --
	( 91.64, 84.61) --
	( 91.74, 84.61) --
	( 91.83, 84.61) --
	( 91.93, 84.61) --
	( 92.02, 84.61) --
	( 92.12, 84.61) --
	( 92.21, 84.61) --
	( 92.30, 84.61) --
	( 92.40, 84.61) --
	( 92.49, 84.61) --
	( 92.59, 84.61) --
	( 92.68, 84.61) --
	( 92.78, 84.61) --
	( 92.87, 84.61) --
	( 92.96, 84.61) --
	( 93.06, 84.61) --
	( 93.15, 84.61) --
	( 93.25, 84.61) --
	( 93.34, 84.61) --
	( 93.44, 84.61) --
	( 93.53, 84.61) --
	( 93.62, 84.61) --
	( 93.72, 84.61) --
	( 93.81, 84.61) --
	( 93.91, 84.61) --
	( 94.00, 84.61) --
	( 94.10, 84.61) --
	( 94.19, 84.61) --
	( 94.28, 84.61) --
	( 94.38, 84.61) --
	( 94.47, 84.61) --
	( 94.57, 84.61) --
	( 94.66, 84.61) --
	( 94.76, 84.61) --
	( 94.85, 84.61) --
	( 94.94, 84.61) --
	( 95.04, 84.61) --
	( 95.13, 84.61) --
	( 95.23, 84.61) --
	( 95.32, 84.61) --
	( 95.42, 84.61) --
	( 95.51, 84.61) --
	( 95.60, 84.61) --
	( 95.70, 84.61) --
	( 95.79, 84.61) --
	( 95.89, 84.61) --
	( 95.98, 84.61) --
	( 96.08, 84.61) --
	( 96.17, 84.61) --
	( 96.26, 84.61) --
	( 96.36, 84.61) --
	( 96.45, 84.61) --
	( 96.55, 84.61) --
	( 96.64, 84.61) --
	( 96.74, 84.61) --
	( 96.83, 84.61) --
	( 96.92, 84.61) --
	( 97.02, 84.61) --
	( 97.11, 84.61) --
	( 97.21, 84.61) --
	( 97.30, 84.61) --
	( 97.40, 84.61) --
	( 97.49, 84.61) --
	( 97.58, 84.61) --
	( 97.68, 84.61) --
	( 97.77, 84.61) --
	( 97.87, 84.61) --
	( 97.96, 84.61) --
	( 98.06, 84.61) --
	( 98.15, 84.61) --
	( 98.24, 84.61) --
	( 98.34, 84.61) --
	( 98.43, 84.61) --
	( 98.53, 84.61) --
	( 98.62, 84.61) --
	( 98.71, 84.61) --
	( 98.81, 84.61) --
	( 98.90, 84.61) --
	( 99.00, 84.61) --
	( 99.09, 84.61) --
	( 99.19, 84.61) --
	( 99.28, 84.61) --
	( 99.37, 84.61) --
	( 99.47, 84.61) --
	( 99.56, 84.61) --
	( 99.66, 84.61) --
	( 99.75, 84.61) --
	( 99.85, 84.61) --
	( 99.94, 84.61) --
	(100.03, 84.61) --
	(100.13, 84.61) --
	(100.22, 84.61) --
	(100.32, 84.61) --
	(100.41, 84.61) --
	(100.51, 84.61) --
	(100.60, 84.61) --
	(100.69, 84.61) --
	(100.79, 84.61) --
	(100.88, 84.61) --
	(100.98, 84.61) --
	(101.07, 84.61) --
	(101.17, 84.61) --
	(101.26, 84.61) --
	(101.35, 84.61) --
	(101.45, 84.61) --
	(101.54, 84.61) --
	(101.64, 84.61) --
	(101.73, 84.61) --
	(101.83, 84.61) --
	(101.92, 84.61) --
	(102.01, 84.61) --
	(102.11, 84.61) --
	(102.20, 84.61) --
	(102.30, 84.61) --
	(102.39, 84.61) --
	(102.49, 84.61) --
	(102.58, 84.61) --
	(102.67, 84.61) --
	(102.77, 84.61) --
	(102.86, 84.61) --
	(102.96, 84.61) --
	(103.05, 84.61) --
	(103.15, 84.61) --
	(103.24, 84.61) --
	(103.33, 84.61) --
	(103.43, 84.61) --
	(103.52, 84.61) --
	(103.62, 84.61) --
	(103.71, 84.61) --
	(103.81, 84.61) --
	(103.90, 84.61) --
	(103.99, 84.61) --
	(104.09, 84.61) --
	(104.18, 84.61) --
	(104.28, 84.61) --
	(104.37, 84.61) --
	(104.47, 84.61) --
	(104.56, 84.61) --
	(104.65, 84.61) --
	(104.75, 84.61) --
	(104.84, 84.61) --
	(104.94, 84.61) --
	(105.03, 84.61) --
	(105.13, 84.61) --
	(105.22, 84.61) --
	(105.31, 84.61) --
	(105.41, 84.61) --
	(105.50, 84.61) --
	(105.60, 84.61) --
	(105.69, 84.61) --
	(105.79, 84.61) --
	(105.88, 84.61) --
	(105.97, 84.61) --
	(106.07, 84.61) --
	(106.16, 84.61) --
	(106.26, 84.61) --
	(106.35, 84.61) --
	(106.45, 84.61) --
	(106.54, 84.61) --
	(106.63, 84.61) --
	(106.73, 84.61) --
	(106.82, 84.61) --
	(106.92, 84.61) --
	(107.01, 84.61) --
	(107.11, 84.61) --
	(107.20, 84.61) --
	(107.29, 84.61) --
	(107.39, 84.61) --
	(107.48, 84.61) --
	(107.58, 84.61) --
	(107.67, 84.61) --
	(107.77, 84.61) --
	(107.86, 84.61) --
	(107.95, 84.61) --
	(108.05, 84.61) --
	(108.14, 84.61) --
	(108.24, 84.61) --
	(108.33, 84.61) --
	(108.43, 84.61) --
	(108.52, 84.61) --
	(108.61, 84.61) --
	(108.71, 84.61) --
	(108.80, 84.61) --
	(108.90, 84.61) --
	(108.99, 84.61) --
	(109.09, 84.61) --
	(109.18, 84.61) --
	(109.27, 84.61) --
	(109.37, 84.61) --
	(109.46, 84.61) --
	(109.56, 84.61) --
	(109.65, 84.61) --
	(109.74, 84.61) --
	(109.84, 84.61) --
	(109.93, 84.61) --
	(110.03, 84.61) --
	(110.12, 84.61) --
	(110.22, 84.61) --
	(110.31, 84.61) --
	(110.40, 84.61) --
	(110.50, 84.61) --
	(110.59, 84.61) --
	(110.69, 84.61) --
	(110.78, 84.61) --
	(110.88, 84.61) --
	(110.97, 84.61) --
	(111.06, 84.61) --
	(111.16, 84.61) --
	(111.25, 84.61) --
	(111.35, 84.61) --
	(111.44, 84.61) --
	(111.54, 84.61) --
	(111.63, 84.61) --
	(111.72, 84.61) --
	(111.82, 84.61) --
	(111.91, 84.61) --
	(112.01, 84.61) --
	(112.10, 84.61) --
	(112.20, 84.61) --
	(112.29, 84.61) --
	(112.38, 84.61) --
	(112.48, 84.61) --
	(112.57, 84.61) --
	(112.67, 84.61) --
	(112.76, 84.61) --
	(112.86, 84.61) --
	(112.95, 84.61) --
	(113.04, 84.61) --
	(113.14, 84.61) --
	(113.23, 84.61) --
	(113.33, 84.61) --
	(113.42, 84.61) --
	(113.52, 84.61) --
	(113.61, 84.61) --
	(113.70, 84.61) --
	(113.80, 84.61) --
	(113.89, 84.61) --
	(113.99, 84.61) --
	(114.08, 84.61) --
	(114.18, 84.61) --
	(114.27, 84.61) --
	(114.36, 84.61) --
	(114.46, 84.61) --
	(114.55, 84.61) --
	(114.65, 84.61) --
	(114.74, 84.61) --
	(114.84, 84.61) --
	(114.93, 84.61) --
	(115.02, 84.61) --
	(115.12, 84.61) --
	(115.21, 84.61) --
	(115.31, 84.61) --
	(115.40, 84.61) --
	(115.50, 84.61) --
	(115.59, 84.61) --
	(115.68, 84.61) --
	(115.78, 84.61) --
	(115.87, 84.61) --
	(115.97, 84.61) --
	(116.06, 84.61) --
	(116.16, 84.61) --
	(116.25, 84.61) --
	(116.34, 84.61) --
	(116.44, 84.61) --
	(116.53, 84.61) --
	(116.63, 84.61) --
	(116.72, 84.61) --
	(116.82, 84.61) --
	(116.91, 84.61) --
	(117.00, 84.61) --
	(117.10, 84.61) --
	(117.19, 84.61) --
	(117.29, 84.61) --
	(117.38, 84.61) --
	(117.48, 84.61) --
	(117.57, 84.61) --
	(117.66, 84.61) --
	(117.76, 84.61) --
	(117.85, 84.61) --
	(117.95, 84.61) --
	(118.04, 84.61) --
	(118.14, 84.61) --
	(118.23, 84.61) --
	(118.32, 84.61) --
	(118.42, 84.61) --
	(118.51, 84.61) --
	(118.61, 84.61) --
	(118.70, 84.61) --
	(118.80, 84.61) --
	(118.89, 84.61) --
	(118.98, 84.61) --
	(119.08, 84.61) --
	(119.17, 84.61) --
	(119.27, 84.61) --
	(119.36, 84.61) --
	(119.46, 84.61) --
	(119.55, 84.61) --
	(119.64, 84.61) --
	(119.74, 84.61) --
	(119.83, 84.61) --
	(119.93, 84.61) --
	(120.02, 84.61) --
	(120.12, 84.61) --
	(120.21, 84.61) --
	(120.30, 84.61) --
	(120.40, 84.61);
\definecolor{drawColor}{RGB}{50,80,140}

\path[draw=drawColor,line width= 1.0pt,line join=round] ( 29.01, 29.68) --
	( 29.05, 32.59) --
	( 29.14, 36.00) --
	( 29.24, 36.75) --
	( 29.33, 38.16) --
	( 29.42, 38.63) --
	( 29.52, 38.65) --
	( 29.61, 39.42) --
	( 29.71, 39.77) --
	( 29.80, 40.84) --
	( 29.90, 41.59) --
	( 29.99, 43.03) --
	( 30.08, 43.16) --
	( 30.18, 43.85) --
	( 30.27, 44.63) --
	( 30.37, 46.69) --
	( 30.46, 47.09) --
	( 30.56, 47.44) --
	( 30.65, 47.68) --
	( 30.74, 47.74) --
	( 30.84, 48.81) --
	( 30.93, 48.83) --
	( 31.03, 49.32) --
	( 31.12, 49.49) --
	( 31.22, 50.12) --
	( 31.31, 50.34) --
	( 31.40, 50.34) --
	( 31.50, 51.90) --
	( 31.59, 52.05) --
	( 31.69, 52.33) --
	( 31.78, 52.34) --
	( 31.87, 52.56) --
	( 31.97, 52.91) --
	( 32.06, 53.30) --
	( 32.16, 53.53) --
	( 32.25, 53.92) --
	( 32.35, 54.89) --
	( 32.44, 54.93) --
	( 32.53, 55.18) --
	( 32.63, 55.28) --
	( 32.72, 55.46) --
	( 32.82, 55.99) --
	( 32.91, 56.24) --
	( 33.01, 56.41) --
	( 33.10, 56.43) --
	( 33.19, 56.57) --
	( 33.29, 57.03) --
	( 33.38, 57.17) --
	( 33.48, 57.18) --
	( 33.57, 58.06) --
	( 33.67, 58.21) --
	( 33.76, 58.33) --
	( 33.85, 58.54) --
	( 33.95, 58.65) --
	( 34.04, 59.02) --
	( 34.14, 59.12) --
	( 34.23, 59.98) --
	( 34.33, 60.08) --
	( 34.42, 60.18) --
	( 34.51, 61.13) --
	( 34.61, 61.50) --
	( 34.70, 61.54) --
	( 34.80, 62.02) --
	( 34.89, 62.51) --
	( 34.99, 62.86) --
	( 35.08, 62.86) --
	( 35.17, 63.03) --
	( 35.27, 63.06) --
	( 35.36, 63.31) --
	( 35.46, 63.67) --
	( 35.55, 63.98) --
	( 35.65, 64.53) --
	( 35.74, 64.62) --
	( 35.83, 64.64) --
	( 35.93, 64.69) --
	( 36.02, 64.76) --
	( 36.12, 65.03) --
	( 36.21, 65.54) --
	( 36.31, 65.95) --
	( 36.40, 66.12) --
	( 36.49, 66.15) --
	( 36.59, 66.21) --
	( 36.68, 66.25) --
	( 36.78, 66.51) --
	( 36.87, 66.57) --
	( 36.97, 66.63) --
	( 37.06, 66.71) --
	( 37.15, 66.98) --
	( 37.25, 66.99) --
	( 37.34, 67.19) --
	( 37.44, 67.28) --
	( 37.53, 67.32) --
	( 37.63, 67.71) --
	( 37.72, 67.79) --
	( 37.81, 67.89) --
	( 37.91, 67.93) --
	( 38.00, 68.06) --
	( 38.10, 68.22) --
	( 38.19, 68.43) --
	( 38.29, 68.50) --
	( 38.38, 68.52) --
	( 38.47, 68.54) --
	( 38.57, 68.55) --
	( 38.66, 68.81) --
	( 38.76, 68.86) --
	( 38.85, 69.11) --
	( 38.95, 69.31) --
	( 39.04, 69.53) --
	( 39.13, 69.78) --
	( 39.23, 69.83) --
	( 39.32, 69.90) --
	( 39.42, 69.91) --
	( 39.51, 69.99) --
	( 39.61, 70.30) --
	( 39.70, 70.31) --
	( 39.79, 70.57) --
	( 39.89, 70.61) --
	( 39.98, 70.71) --
	( 40.08, 70.79) --
	( 40.17, 70.96) --
	( 40.27, 70.99) --
	( 40.36, 71.20) --
	( 40.45, 71.22) --
	( 40.55, 71.28) --
	( 40.64, 71.28) --
	( 40.74, 71.35) --
	( 40.83, 71.52) --
	( 40.93, 71.64) --
	( 41.02, 71.71) --
	( 41.11, 72.00) --
	( 41.21, 72.07) --
	( 41.30, 72.13) --
	( 41.40, 72.14) --
	( 41.49, 72.35) --
	( 41.59, 72.60) --
	( 41.68, 72.71) --
	( 41.77, 72.77) --
	( 41.87, 72.80) --
	( 41.96, 72.89) --
	( 42.06, 72.92) --
	( 42.15, 72.94) --
	( 42.25, 73.02) --
	( 42.34, 73.02) --
	( 42.43, 73.04) --
	( 42.53, 73.04) --
	( 42.62, 73.05) --
	( 42.72, 73.06) --
	( 42.81, 73.10) --
	( 42.90, 73.12) --
	( 43.00, 73.22) --
	( 43.09, 73.25) --
	( 43.19, 73.26) --
	( 43.28, 73.27) --
	( 43.38, 73.39) --
	( 43.47, 73.41) --
	( 43.56, 73.52) --
	( 43.66, 73.54) --
	( 43.75, 73.60) --
	( 43.85, 73.74) --
	( 43.94, 73.89) --
	( 44.04, 73.91) --
	( 44.13, 74.04) --
	( 44.22, 74.13) --
	( 44.32, 74.17) --
	( 44.41, 74.23) --
	( 44.51, 74.24) --
	( 44.60, 74.44) --
	( 44.70, 74.51) --
	( 44.79, 74.62) --
	( 44.88, 74.68) --
	( 44.98, 74.72) --
	( 45.07, 74.78) --
	( 45.17, 74.95) --
	( 45.26, 74.95) --
	( 45.36, 74.96) --
	( 45.45, 75.09) --
	( 45.54, 75.28) --
	( 45.64, 75.40) --
	( 45.73, 75.49) --
	( 45.83, 75.49) --
	( 45.92, 75.57) --
	( 46.02, 75.59) --
	( 46.11, 75.61) --
	( 46.20, 75.64) --
	( 46.30, 75.81) --
	( 46.39, 75.94) --
	( 46.49, 75.94) --
	( 46.58, 76.15) --
	( 46.68, 76.23) --
	( 46.77, 76.48) --
	( 46.86, 76.51) --
	( 46.96, 76.59) --
	( 47.05, 76.60) --
	( 47.15, 76.68) --
	( 47.24, 76.71) --
	( 47.34, 76.83) --
	( 47.43, 76.94) --
	( 47.52, 77.08) --
	( 47.62, 77.09) --
	( 47.71, 77.20) --
	( 47.81, 77.27) --
	( 47.90, 77.36) --
	( 48.00, 77.38) --
	( 48.09, 77.44) --
	( 48.18, 77.55) --
	( 48.28, 77.56) --
	( 48.37, 77.57) --
	( 48.47, 77.58) --
	( 48.56, 77.62) --
	( 48.66, 77.63) --
	( 48.75, 77.73) --
	( 48.84, 77.89) --
	( 48.94, 77.94) --
	( 49.03, 77.95) --
	( 49.13, 78.02) --
	( 49.22, 78.06) --
	( 49.32, 78.12) --
	( 49.41, 78.20) --
	( 49.50, 78.25) --
	( 49.60, 78.25) --
	( 49.69, 78.37) --
	( 49.79, 78.48) --
	( 49.88, 78.54) --
	( 49.98, 78.65) --
	( 50.07, 78.68) --
	( 50.16, 78.71) --
	( 50.26, 78.71) --
	( 50.35, 78.78) --
	( 50.45, 78.88) --
	( 50.54, 78.92) --
	( 50.64, 79.18) --
	( 50.73, 79.18) --
	( 50.82, 79.37) --
	( 50.92, 79.38) --
	( 51.01, 79.49) --
	( 51.11, 79.50) --
	( 51.20, 79.56) --
	( 51.30, 79.59) --
	( 51.39, 79.60) --
	( 51.48, 79.62) --
	( 51.58, 79.67) --
	( 51.67, 79.68) --
	( 51.77, 79.71) --
	( 51.86, 79.72) --
	( 51.96, 79.82) --
	( 52.05, 79.93) --
	( 52.14, 79.94) --
	( 52.24, 80.05) --
	( 52.33, 80.13) --
	( 52.43, 80.29) --
	( 52.52, 80.31) --
	( 52.62, 80.33) --
	( 52.71, 80.44) --
	( 52.80, 80.48) --
	( 52.90, 80.57) --
	( 52.99, 80.60) --
	( 53.09, 80.64) --
	( 53.18, 80.74) --
	( 53.28, 80.83) --
	( 53.37, 80.90) --
	( 53.46, 80.91) --
	( 53.56, 80.97) --
	( 53.65, 81.00) --
	( 53.75, 81.06) --
	( 53.84, 81.07) --
	( 53.93, 81.07) --
	( 54.03, 81.08) --
	( 54.12, 81.09) --
	( 54.22, 81.18) --
	( 54.31, 81.27) --
	( 54.41, 81.28) --
	( 54.50, 81.34) --
	( 54.59, 81.35) --
	( 54.69, 81.38) --
	( 54.78, 81.44) --
	( 54.88, 81.48) --
	( 54.97, 81.59) --
	( 55.07, 81.59) --
	( 55.16, 81.66) --
	( 55.25, 81.69) --
	( 55.35, 81.70) --
	( 55.44, 81.74) --
	( 55.54, 81.86) --
	( 55.63, 81.90) --
	( 55.73, 81.90) --
	( 55.82, 81.93) --
	( 55.91, 81.96) --
	( 56.01, 82.05) --
	( 56.10, 82.26) --
	( 56.20, 82.35) --
	( 56.29, 82.48) --
	( 56.39, 82.49) --
	( 56.48, 82.58) --
	( 56.57, 82.63) --
	( 56.67, 82.68) --
	( 56.76, 82.69) --
	( 56.86, 82.84) --
	( 56.95, 82.92) --
	( 57.05, 82.95) --
	( 57.14, 82.95) --
	( 57.23, 82.98) --
	( 57.33, 83.07) --
	( 57.42, 83.11) --
	( 57.52, 83.17) --
	( 57.61, 83.20) --
	( 57.71, 83.22) --
	( 57.80, 83.39) --
	( 57.89, 83.49) --
	( 57.99, 83.62) --
	( 58.08, 83.78) --
	( 58.18, 84.00) --
	( 58.27, 84.10) --
	( 58.37, 84.15) --
	( 58.46, 84.20) --
	( 58.55, 84.33) --
	( 58.65, 84.35) --
	( 58.74, 84.40) --
	( 58.84, 84.43) --
	( 58.93, 84.61) --
	( 59.03, 84.61) --
	( 59.12, 84.61) --
	( 59.21, 84.61) --
	( 59.31, 84.61) --
	( 59.40, 84.61) --
	( 59.50, 84.61) --
	( 59.59, 84.61) --
	( 59.69, 84.61) --
	( 59.78, 84.61) --
	( 59.87, 84.61) --
	( 59.97, 84.61) --
	( 60.06, 84.61) --
	( 60.16, 84.61) --
	( 60.25, 84.61) --
	( 60.35, 84.61) --
	( 60.44, 84.61) --
	( 60.53, 84.61) --
	( 60.63, 84.61) --
	( 60.72, 84.61) --
	( 60.82, 84.61) --
	( 60.91, 84.61) --
	( 61.01, 84.61) --
	( 61.10, 84.61) --
	( 61.19, 84.61) --
	( 61.29, 84.61) --
	( 61.38, 84.61) --
	( 61.48, 84.61) --
	( 61.57, 84.61) --
	( 61.67, 84.61) --
	( 61.76, 84.61) --
	( 61.85, 84.61) --
	( 61.95, 84.61) --
	( 62.04, 84.61) --
	( 62.14, 84.61) --
	( 62.23, 84.61) --
	( 62.33, 84.61) --
	( 62.42, 84.61) --
	( 62.51, 84.61) --
	( 62.61, 84.61) --
	( 62.70, 84.61) --
	( 62.80, 84.61) --
	( 62.89, 84.61) --
	( 62.99, 84.61) --
	( 63.08, 84.61) --
	( 63.17, 84.61) --
	( 63.27, 84.61) --
	( 63.36, 84.61) --
	( 63.46, 84.61) --
	( 63.55, 84.61) --
	( 63.65, 84.61) --
	( 63.74, 84.61) --
	( 63.83, 84.61) --
	( 63.93, 84.61) --
	( 64.02, 84.61) --
	( 64.12, 84.61) --
	( 64.21, 84.61) --
	( 64.31, 84.61) --
	( 64.40, 84.61) --
	( 64.49, 84.61) --
	( 64.59, 84.61) --
	( 64.68, 84.61) --
	( 64.78, 84.61) --
	( 64.87, 84.61) --
	( 64.96, 84.61) --
	( 65.06, 84.61) --
	( 65.15, 84.61) --
	( 65.25, 84.61) --
	( 65.34, 84.61) --
	( 65.44, 84.61) --
	( 65.53, 84.61) --
	( 65.62, 84.61) --
	( 65.72, 84.61) --
	( 65.81, 84.61) --
	( 65.91, 84.61) --
	( 66.00, 84.61) --
	( 66.10, 84.61) --
	( 66.19, 84.61) --
	( 66.28, 84.61) --
	( 66.38, 84.61) --
	( 66.47, 84.61) --
	( 66.57, 84.61) --
	( 66.66, 84.61) --
	( 66.76, 84.61) --
	( 66.85, 84.61) --
	( 66.94, 84.61) --
	( 67.04, 84.61) --
	( 67.13, 84.61) --
	( 67.23, 84.61) --
	( 67.32, 84.61) --
	( 67.42, 84.61) --
	( 67.51, 84.61) --
	( 67.60, 84.61) --
	( 67.70, 84.61) --
	( 67.79, 84.61) --
	( 67.89, 84.61) --
	( 67.98, 84.61) --
	( 68.08, 84.61) --
	( 68.17, 84.61) --
	( 68.26, 84.61) --
	( 68.36, 84.61) --
	( 68.45, 84.61) --
	( 68.55, 84.61) --
	( 68.64, 84.61) --
	( 68.74, 84.61) --
	( 68.83, 84.61) --
	( 68.92, 84.61) --
	( 69.02, 84.61) --
	( 69.11, 84.61) --
	( 69.21, 84.61) --
	( 69.30, 84.61) --
	( 69.40, 84.61) --
	( 69.49, 84.61) --
	( 69.58, 84.61) --
	( 69.68, 84.61) --
	( 69.77, 84.61) --
	( 69.87, 84.61) --
	( 69.96, 84.61) --
	( 70.06, 84.61) --
	( 70.15, 84.61) --
	( 70.24, 84.61) --
	( 70.34, 84.61) --
	( 70.43, 84.61) --
	( 70.53, 84.61) --
	( 70.62, 84.61) --
	( 70.72, 84.61) --
	( 70.81, 84.61) --
	( 70.90, 84.61) --
	( 71.00, 84.61) --
	( 71.09, 84.61) --
	( 71.19, 84.61) --
	( 71.28, 84.61) --
	( 71.38, 84.61) --
	( 71.47, 84.61) --
	( 71.56, 84.61) --
	( 71.66, 84.61) --
	( 71.75, 84.61) --
	( 71.85, 84.61) --
	( 71.94, 84.61) --
	( 72.04, 84.61) --
	( 72.13, 84.61) --
	( 72.22, 84.61) --
	( 72.32, 84.61) --
	( 72.41, 84.61) --
	( 72.51, 84.61) --
	( 72.60, 84.61) --
	( 72.70, 84.61) --
	( 72.79, 84.61) --
	( 72.88, 84.61) --
	( 72.98, 84.61) --
	( 73.07, 84.61) --
	( 73.17, 84.61) --
	( 73.26, 84.61) --
	( 73.36, 84.61) --
	( 73.45, 84.61) --
	( 73.54, 84.61) --
	( 73.64, 84.61) --
	( 73.73, 84.61) --
	( 73.83, 84.61) --
	( 73.92, 84.61) --
	( 74.02, 84.61) --
	( 74.11, 84.61) --
	( 74.20, 84.61) --
	( 74.30, 84.61) --
	( 74.39, 84.61) --
	( 74.49, 84.61) --
	( 74.58, 84.61) --
	( 74.68, 84.61) --
	( 74.77, 84.61) --
	( 74.86, 84.61) --
	( 74.96, 84.61) --
	( 75.05, 84.61) --
	( 75.15, 84.61) --
	( 75.24, 84.61) --
	( 75.34, 84.61) --
	( 75.43, 84.61) --
	( 75.52, 84.61) --
	( 75.62, 84.61) --
	( 75.71, 84.61) --
	( 75.81, 84.61) --
	( 75.90, 84.61) --
	( 75.99, 84.61) --
	( 76.09, 84.61) --
	( 76.18, 84.61) --
	( 76.28, 84.61) --
	( 76.37, 84.61) --
	( 76.47, 84.61) --
	( 76.56, 84.61) --
	( 76.65, 84.61) --
	( 76.75, 84.61) --
	( 76.84, 84.61) --
	( 76.94, 84.61) --
	( 77.03, 84.61) --
	( 77.13, 84.61) --
	( 77.22, 84.61) --
	( 77.31, 84.61) --
	( 77.41, 84.61) --
	( 77.50, 84.61) --
	( 77.60, 84.61) --
	( 77.69, 84.61) --
	( 77.79, 84.61) --
	( 77.88, 84.61) --
	( 77.97, 84.61) --
	( 78.07, 84.61) --
	( 78.16, 84.61) --
	( 78.26, 84.61) --
	( 78.35, 84.61) --
	( 78.45, 84.61) --
	( 78.54, 84.61) --
	( 78.63, 84.63) --
	( 78.73, 84.64) --
	( 78.82, 84.68) --
	( 78.92, 84.80) --
	( 79.01, 84.82) --
	( 79.11, 84.83) --
	( 79.20, 84.88) --
	( 79.29, 84.89) --
	( 79.39, 84.94) --
	( 79.48, 85.02) --
	( 79.58, 85.02) --
	( 79.67, 85.18) --
	( 79.77, 85.24) --
	( 79.86, 85.26) --
	( 79.95, 85.28) --
	( 80.05, 85.29) --
	( 80.14, 85.37) --
	( 80.24, 85.39) --
	( 80.33, 85.46) --
	( 80.43, 85.52) --
	( 80.52, 85.53) --
	( 80.61, 85.57) --
	( 80.71, 85.57) --
	( 80.80, 85.62) --
	( 80.90, 85.64) --
	( 80.99, 85.78) --
	( 81.09, 85.81) --
	( 81.18, 85.87) --
	( 81.27, 85.88) --
	( 81.37, 85.95) --
	( 81.46, 86.16) --
	( 81.56, 86.19) --
	( 81.65, 86.23) --
	( 81.75, 86.51) --
	( 81.84, 86.51) --
	( 81.93, 86.57) --
	( 82.03, 86.60) --
	( 82.12, 86.77) --
	( 82.22, 86.81) --
	( 82.31, 86.83) --
	( 82.41, 86.92) --
	( 82.50, 86.95) --
	( 82.59, 87.08) --
	( 82.69, 87.10) --
	( 82.78, 87.32) --
	( 82.88, 87.40) --
	( 82.97, 87.48) --
	( 83.07, 87.53) --
	( 83.16, 87.55) --
	( 83.25, 87.62) --
	( 83.35, 87.64) --
	( 83.44, 87.64) --
	( 83.54, 87.66) --
	( 83.63, 87.74) --
	( 83.73, 87.80) --
	( 83.82, 87.80) --
	( 83.91, 87.81) --
	( 84.01, 87.82) --
	( 84.10, 87.84) --
	( 84.20, 87.84) --
	( 84.29, 87.90) --
	( 84.39, 87.95) --
	( 84.48, 88.14) --
	( 84.57, 88.15) --
	( 84.67, 88.19) --
	( 84.76, 88.37) --
	( 84.86, 88.50) --
	( 84.95, 88.57) --
	( 85.05, 88.60) --
	( 85.14, 88.62) --
	( 85.23, 88.66) --
	( 85.33, 88.80) --
	( 85.42, 88.83) --
	( 85.52, 88.98) --
	( 85.61, 89.08) --
	( 85.71, 89.09) --
	( 85.80, 89.11) --
	( 85.89, 89.22) --
	( 85.99, 89.25) --
	( 86.08, 89.26) --
	( 86.18, 89.28) --
	( 86.27, 89.43) --
	( 86.37, 89.45) --
	( 86.46, 89.52) --
	( 86.55, 89.55) --
	( 86.65, 89.60) --
	( 86.74, 89.62) --
	( 86.84, 89.65) --
	( 86.93, 89.69) --
	( 87.02, 89.76) --
	( 87.12, 89.77) --
	( 87.21, 90.02) --
	( 87.31, 90.03) --
	( 87.40, 90.04) --
	( 87.50, 90.11) --
	( 87.59, 90.14) --
	( 87.68, 90.17) --
	( 87.78, 90.26) --
	( 87.87, 90.29) --
	( 87.97, 90.30) --
	( 88.06, 90.31) --
	( 88.16, 90.35) --
	( 88.25, 90.36) --
	( 88.34, 90.41) --
	( 88.44, 90.44) --
	( 88.53, 90.46) --
	( 88.63, 90.47) --
	( 88.72, 90.53) --
	( 88.82, 90.54) --
	( 88.91, 90.56) --
	( 89.00, 90.66) --
	( 89.10, 90.67) --
	( 89.19, 90.76) --
	( 89.29, 90.80) --
	( 89.38, 90.84) --
	( 89.48, 90.93) --
	( 89.57, 90.96) --
	( 89.66, 91.01) --
	( 89.76, 91.04) --
	( 89.85, 91.08) --
	( 89.95, 91.24) --
	( 90.04, 91.31) --
	( 90.14, 91.32) --
	( 90.23, 91.48) --
	( 90.32, 91.52) --
	( 90.42, 91.64) --
	( 90.51, 91.69) --
	( 90.61, 91.71) --
	( 90.70, 91.82) --
	( 90.80, 91.83) --
	( 90.89, 91.84) --
	( 90.98, 91.85) --
	( 91.08, 91.96) --
	( 91.17, 92.00) --
	( 91.27, 92.02) --
	( 91.36, 92.06) --
	( 91.46, 92.09) --
	( 91.55, 92.17) --
	( 91.64, 92.28) --
	( 91.74, 92.32) --
	( 91.83, 92.33) --
	( 91.93, 92.38) --
	( 92.02, 92.41) --
	( 92.12, 92.47) --
	( 92.21, 92.49) --
	( 92.30, 92.55) --
	( 92.40, 92.61) --
	( 92.49, 92.64) --
	( 92.59, 92.64) --
	( 92.68, 92.80) --
	( 92.78, 92.91) --
	( 92.87, 93.02) --
	( 92.96, 93.10) --
	( 93.06, 93.11) --
	( 93.15, 93.33) --
	( 93.25, 93.40) --
	( 93.34, 93.43) --
	( 93.44, 93.51) --
	( 93.53, 93.54) --
	( 93.62, 93.65) --
	( 93.72, 93.90) --
	( 93.81, 93.94) --
	( 93.91, 94.06) --
	( 94.00, 94.11) --
	( 94.10, 94.24) --
	( 94.19, 94.26) --
	( 94.28, 94.29) --
	( 94.38, 94.32) --
	( 94.47, 94.34) --
	( 94.57, 94.42) --
	( 94.66, 94.55) --
	( 94.76, 94.56) --
	( 94.85, 94.56) --
	( 94.94, 94.57) --
	( 95.04, 94.64) --
	( 95.13, 94.65) --
	( 95.23, 94.65) --
	( 95.32, 94.71) --
	( 95.42, 94.72) --
	( 95.51, 94.90) --
	( 95.60, 94.90) --
	( 95.70, 94.97) --
	( 95.79, 95.18) --
	( 95.89, 95.24) --
	( 95.98, 95.28) --
	( 96.08, 95.28) --
	( 96.17, 95.32) --
	( 96.26, 95.33) --
	( 96.36, 95.36) --
	( 96.45, 95.37) --
	( 96.55, 95.46) --
	( 96.64, 95.65) --
	( 96.74, 95.88) --
	( 96.83, 96.02) --
	( 96.92, 96.09) --
	( 97.02, 96.19) --
	( 97.11, 96.21) --
	( 97.21, 96.22) --
	( 97.30, 96.45) --
	( 97.40, 96.47) --
	( 97.49, 96.51) --
	( 97.58, 96.53) --
	( 97.68, 96.55) --
	( 97.77, 96.61) --
	( 97.87, 97.00) --
	( 97.96, 97.00) --
	( 98.06, 97.10) --
	( 98.15, 97.27) --
	( 98.24, 97.35) --
	( 98.34, 97.44) --
	( 98.43, 97.50) --
	( 98.53, 97.53) --
	( 98.62, 97.57) --
	( 98.71, 97.59) --
	( 98.81, 97.63) --
	( 98.90, 97.79) --
	( 99.00, 98.12) --
	( 99.09, 98.13) --
	( 99.19, 98.17) --
	( 99.28, 98.17) --
	( 99.37, 98.23) --
	( 99.47, 98.28) --
	( 99.56, 98.32) --
	( 99.66, 98.33) --
	( 99.75, 98.33) --
	( 99.85, 98.35) --
	( 99.94, 98.50) --
	(100.03, 98.54) --
	(100.13, 98.69) --
	(100.22, 98.77) --
	(100.32, 98.81) --
	(100.41, 99.25) --
	(100.51, 99.30) --
	(100.60, 99.39) --
	(100.69, 99.40) --
	(100.79, 99.44) --
	(100.88, 99.74) --
	(100.98, 99.85) --
	(101.07,100.01) --
	(101.17,100.08) --
	(101.26,100.10) --
	(101.35,100.18) --
	(101.45,100.35) --
	(101.54,100.38) --
	(101.64,100.48) --
	(101.73,100.54) --
	(101.83,100.71) --
	(101.92,100.83) --
	(102.01,100.88) --
	(102.11,100.97) --
	(102.20,101.06) --
	(102.30,101.26) --
	(102.39,101.33) --
	(102.49,101.43) --
	(102.58,101.45) --
	(102.67,101.48) --
	(102.77,101.74) --
	(102.86,101.82) --
	(102.96,101.94) --
	(103.05,102.10) --
	(103.15,102.20) --
	(103.24,102.24) --
	(103.33,102.37) --
	(103.43,102.38) --
	(103.52,102.46) --
	(103.62,102.59) --
	(103.71,102.68) --
	(103.81,102.78) --
	(103.90,102.85) --
	(103.99,103.08) --
	(104.09,103.13) --
	(104.18,103.27) --
	(104.28,103.52) --
	(104.37,103.58) --
	(104.47,103.82) --
	(104.56,103.90) --
	(104.65,103.92) --
	(104.75,104.02) --
	(104.84,104.12) --
	(104.94,104.41) --
	(105.03,104.60) --
	(105.13,104.65) --
	(105.22,104.73) --
	(105.31,104.97) --
	(105.41,105.11) --
	(105.50,105.12) --
	(105.60,105.15) --
	(105.69,105.42) --
	(105.79,105.52) --
	(105.88,105.82) --
	(105.97,106.31) --
	(106.07,106.49) --
	(106.16,106.69) --
	(106.26,106.83) --
	(106.35,106.88) --
	(106.45,107.19) --
	(106.54,107.25) --
	(106.63,107.26) --
	(106.73,107.31) --
	(106.82,107.86) --
	(106.92,108.04) --
	(107.01,108.13) --
	(107.11,108.26) --
	(107.20,108.46) --
	(107.29,108.47) --
	(107.39,108.53) --
	(107.48,108.55) --
	(107.58,108.75) --
	(107.67,109.13) --
	(107.77,109.44) --
	(107.86,109.47) --
	(107.95,109.90) --
	(108.05,109.94) --
	(108.14,110.09) --
	(108.24,110.17) --
	(108.33,110.23) --
	(108.43,110.47) --
	(108.52,110.68) --
	(108.61,110.97) --
	(108.71,111.16) --
	(108.80,111.21) --
	(108.90,111.44) --
	(108.99,111.62) --
	(109.09,111.69) --
	(109.18,112.13) --
	(109.27,112.16) --
	(109.37,112.34) --
	(109.46,112.43) --
	(109.56,112.47) --
	(109.65,112.74) --
	(109.74,113.23) --
	(109.84,113.24) --
	(109.93,113.44) --
	(110.03,113.58) --
	(110.12,113.72) --
	(110.22,113.80) --
	(110.31,114.18) --
	(110.40,114.68) --
	(110.50,114.75) --
	(110.59,115.33) --
	(110.69,115.50) --
	(110.78,115.57) --
	(110.88,116.27) --
	(110.97,116.48) --
	(111.06,116.93) --
	(111.16,116.99) --
	(111.25,118.53) --
	(111.35,119.04) --
	(111.44,119.62) --
	(111.54,120.24) --
	(111.63,120.41) --
	(111.72,120.74) --
	(111.82,120.89) --
	(111.91,121.16) --
	(112.01,121.54) --
	(112.10,121.68) --
	(112.20,122.10) --
	(112.29,122.22) --
	(112.38,122.26) --
	(112.48,122.77) --
	(112.57,123.56) --
	(112.67,124.46) --
	(112.76,124.58) --
	(112.86,124.72) --
	(112.95,126.13) --
	(113.04,127.15) --
	(113.14,127.58) --
	(113.23,128.10) --
	(113.33,128.26) --
	(113.42,128.47) --
	(113.52,128.50) --
	(113.61,128.70) --
	(113.70,129.95) --
	(113.80,129.98) --
	(113.89,130.05) --
	(113.99,130.40) --
	(114.08,130.60) --
	(114.18,130.62) --
	(114.27,130.92) --
	(114.36,131.09) --
	(114.46,131.22) --
	(114.55,131.26) --
	(114.65,131.43) --
	(114.74,132.28) --
	(114.84,132.66) --
	(114.93,133.24) --
	(115.02,133.97) --
	(115.12,134.80) --
	(115.21,135.88) --
	(115.31,136.45) --
	(115.40,137.45) --
	(115.50,138.38) --
	(115.59,138.58) --
	(115.68,139.51) --
	(115.78,140.00) --
	(115.87,140.60) --
	(115.97,140.91) --
	(116.06,143.25) --
	(116.16,143.50) --
	(116.25,143.61) --
	(116.34,145.59) --
	(116.44,145.78) --
	(116.53,147.26) --
	(116.63,148.87) --
	(116.72,149.89) --
	(116.82,151.36) --
	(116.91,157.32) --
	(117.00,158.48) --
	(117.10,158.82) --
	(117.19,163.19) --
	(117.29,165.19) --
	(117.38,166.12) --
	(117.48,170.43) --
	(117.57,170.44) --
	(117.66,172.24) --
	(117.76,174.33) --
	(117.85,175.48) --
	(117.95,178.94) --
	(118.04,179.51) --
	(118.14,181.35) --
	(118.23,182.04) --
	(118.32,183.45) --
	(118.42,184.28) --
	(118.51,187.84) --
	(118.61,190.35) --
	(118.69,194.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.0pt,line join=round] ( 29.63, 29.68) --
	( 29.71, 30.78) --
	( 29.80, 31.33) --
	( 29.90, 36.42) --
	( 29.99, 38.57) --
	( 30.08, 38.98) --
	( 30.18, 39.04) --
	( 30.27, 39.31) --
	( 30.37, 39.52) --
	( 30.46, 40.31) --
	( 30.56, 40.89) --
	( 30.65, 41.19) --
	( 30.74, 41.25) --
	( 30.84, 42.19) --
	( 30.93, 42.61) --
	( 31.03, 43.83) --
	( 31.12, 43.95) --
	( 31.22, 44.31) --
	( 31.31, 44.45) --
	( 31.40, 45.07) --
	( 31.50, 45.76) --
	( 31.59, 46.10) --
	( 31.69, 46.53) --
	( 31.78, 46.62) --
	( 31.87, 47.20) --
	( 31.97, 47.48) --
	( 32.06, 47.68) --
	( 32.16, 47.85) --
	( 32.25, 48.18) --
	( 32.35, 48.38) --
	( 32.44, 48.38) --
	( 32.53, 49.21) --
	( 32.63, 49.52) --
	( 32.72, 50.42) --
	( 32.82, 50.52) --
	( 32.91, 50.88) --
	( 33.01, 51.19) --
	( 33.10, 52.22) --
	( 33.19, 52.23) --
	( 33.29, 52.24) --
	( 33.38, 52.34) --
	( 33.48, 52.79) --
	( 33.57, 52.81) --
	( 33.67, 53.83) --
	( 33.76, 53.91) --
	( 33.85, 53.93) --
	( 33.95, 54.53) --
	( 34.04, 54.71) --
	( 34.14, 54.77) --
	( 34.23, 54.79) --
	( 34.33, 54.86) --
	( 34.42, 54.98) --
	( 34.51, 55.43) --
	( 34.61, 55.56) --
	( 34.70, 56.33) --
	( 34.80, 56.38) --
	( 34.89, 57.09) --
	( 34.99, 57.64) --
	( 35.08, 57.70) --
	( 35.17, 59.06) --
	( 35.27, 59.31) --
	( 35.36, 59.51) --
	( 35.46, 60.06) --
	( 35.55, 60.07) --
	( 35.65, 60.11) --
	( 35.74, 60.39) --
	( 35.83, 60.60) --
	( 35.93, 60.72) --
	( 36.02, 60.88) --
	( 36.12, 60.90) --
	( 36.21, 61.03) --
	( 36.31, 61.07) --
	( 36.40, 61.34) --
	( 36.49, 61.54) --
	( 36.59, 61.80) --
	( 36.68, 62.12) --
	( 36.78, 62.21) --
	( 36.87, 62.83) --
	( 36.97, 62.91) --
	( 37.06, 63.02) --
	( 37.15, 63.06) --
	( 37.25, 63.56) --
	( 37.34, 63.97) --
	( 37.44, 64.03) --
	( 37.53, 64.46) --
	( 37.63, 64.58) --
	( 37.72, 64.66) --
	( 37.81, 64.84) --
	( 37.91, 64.91) --
	( 38.00, 64.93) --
	( 38.10, 64.94) --
	( 38.19, 65.02) --
	( 38.29, 65.08) --
	( 38.38, 65.17) --
	( 38.47, 65.17) --
	( 38.57, 65.18) --
	( 38.66, 65.60) --
	( 38.76, 65.65) --
	( 38.85, 65.76) --
	( 38.95, 66.04) --
	( 39.04, 66.19) --
	( 39.13, 66.38) --
	( 39.23, 66.41) --
	( 39.32, 66.45) --
	( 39.42, 66.57) --
	( 39.51, 66.66) --
	( 39.61, 66.82) --
	( 39.70, 66.93) --
	( 39.79, 67.12) --
	( 39.89, 67.13) --
	( 39.98, 67.22) --
	( 40.08, 67.32) --
	( 40.17, 67.60) --
	( 40.27, 67.71) --
	( 40.36, 67.76) --
	( 40.45, 67.81) --
	( 40.55, 67.93) --
	( 40.64, 67.97) --
	( 40.74, 68.08) --
	( 40.83, 68.10) --
	( 40.93, 68.29) --
	( 41.02, 68.33) --
	( 41.11, 68.33) --
	( 41.21, 68.45) --
	( 41.30, 68.80) --
	( 41.40, 68.80) --
	( 41.49, 68.83) --
	( 41.59, 69.00) --
	( 41.68, 69.25) --
	( 41.77, 69.25) --
	( 41.87, 69.29) --
	( 41.96, 69.29) --
	( 42.06, 69.30) --
	( 42.15, 69.32) --
	( 42.25, 69.40) --
	( 42.34, 69.57) --
	( 42.43, 69.57) --
	( 42.53, 69.62) --
	( 42.62, 69.67) --
	( 42.72, 69.82) --
	( 42.81, 69.87) --
	( 42.90, 69.90) --
	( 43.00, 70.02) --
	( 43.09, 70.10) --
	( 43.19, 70.29) --
	( 43.28, 70.33) --
	( 43.38, 70.33) --
	( 43.47, 70.36) --
	( 43.56, 70.47) --
	( 43.66, 70.48) --
	( 43.75, 70.61) --
	( 43.85, 70.78) --
	( 43.94, 70.88) --
	( 44.04, 71.03) --
	( 44.13, 71.13) --
	( 44.22, 71.29) --
	( 44.32, 71.29) --
	( 44.41, 71.35) --
	( 44.51, 71.35) --
	( 44.60, 71.38) --
	( 44.70, 71.44) --
	( 44.79, 71.44) --
	( 44.88, 71.72) --
	( 44.98, 71.81) --
	( 45.07, 71.90) --
	( 45.17, 71.94) --
	( 45.26, 72.22) --
	( 45.36, 72.29) --
	( 45.45, 72.45) --
	( 45.54, 72.45) --
	( 45.64, 72.47) --
	( 45.73, 72.61) --
	( 45.83, 72.63) --
	( 45.92, 72.65) --
	( 46.02, 72.68) --
	( 46.11, 72.74) --
	( 46.20, 72.75) --
	( 46.30, 72.81) --
	( 46.39, 72.86) --
	( 46.49, 73.04) --
	( 46.58, 73.15) --
	( 46.68, 73.21) --
	( 46.77, 73.24) --
	( 46.86, 73.64) --
	( 46.96, 73.71) --
	( 47.05, 74.02) --
	( 47.15, 74.08) --
	( 47.24, 74.09) --
	( 47.34, 74.10) --
	( 47.43, 74.17) --
	( 47.52, 74.24) --
	( 47.62, 74.25) --
	( 47.71, 74.34) --
	( 47.81, 74.56) --
	( 47.90, 74.65) --
	( 48.00, 74.66) --
	( 48.09, 74.69) --
	( 48.18, 74.73) --
	( 48.28, 74.75) --
	( 48.37, 74.86) --
	( 48.47, 74.88) --
	( 48.56, 74.98) --
	( 48.66, 75.06) --
	( 48.75, 75.12) --
	( 48.84, 75.19) --
	( 48.94, 75.24) --
	( 49.03, 75.30) --
	( 49.13, 75.37) --
	( 49.22, 75.39) --
	( 49.32, 75.40) --
	( 49.41, 75.41) --
	( 49.50, 75.42) --
	( 49.60, 75.43) --
	( 49.69, 75.50) --
	( 49.79, 75.59) --
	( 49.88, 75.62) --
	( 49.98, 76.05) --
	( 50.07, 76.14) --
	( 50.16, 76.47) --
	( 50.26, 76.47) --
	( 50.35, 76.58) --
	( 50.45, 76.63) --
	( 50.54, 76.71) --
	( 50.64, 76.81) --
	( 50.73, 76.95) --
	( 50.82, 76.95) --
	( 50.92, 76.98) --
	( 51.01, 77.21) --
	( 51.11, 77.37) --
	( 51.20, 77.38) --
	( 51.30, 77.47) --
	( 51.39, 77.74) --
	( 51.48, 77.75) --
	( 51.58, 77.77) --
	( 51.67, 77.79) --
	( 51.77, 77.83) --
	( 51.86, 77.89) --
	( 51.96, 77.90) --
	( 52.05, 77.94) --
	( 52.14, 77.96) --
	( 52.24, 78.00) --
	( 52.33, 78.06) --
	( 52.43, 78.09) --
	( 52.52, 78.09) --
	( 52.62, 78.15) --
	( 52.71, 78.27) --
	( 52.80, 78.33) --
	( 52.90, 78.40) --
	( 52.99, 78.43) --
	( 53.09, 78.45) --
	( 53.18, 78.50) --
	( 53.28, 78.53) --
	( 53.37, 78.65) --
	( 53.46, 79.04) --
	( 53.56, 79.09) --
	( 53.65, 79.13) --
	( 53.75, 79.14) --
	( 53.84, 79.17) --
	( 53.93, 79.27) --
	( 54.03, 79.29) --
	( 54.12, 79.32) --
	( 54.22, 79.32) --
	( 54.31, 79.33) --
	( 54.41, 79.36) --
	( 54.50, 79.37) --
	( 54.59, 79.55) --
	( 54.69, 79.56) --
	( 54.78, 79.58) --
	( 54.88, 79.60) --
	( 54.97, 79.70) --
	( 55.07, 79.70) --
	( 55.16, 79.74) --
	( 55.25, 79.75) --
	( 55.35, 79.77) --
	( 55.44, 79.80) --
	( 55.54, 79.81) --
	( 55.63, 79.85) --
	( 55.73, 79.96) --
	( 55.82, 80.00) --
	( 55.91, 80.01) --
	( 56.01, 80.21) --
	( 56.10, 80.22) --
	( 56.20, 80.24) --
	( 56.29, 80.34) --
	( 56.39, 80.35) --
	( 56.48, 80.36) --
	( 56.57, 80.38) --
	( 56.67, 80.39) --
	( 56.76, 80.40) --
	( 56.86, 80.41) --
	( 56.95, 80.48) --
	( 57.05, 80.58) --
	( 57.14, 80.64) --
	( 57.23, 80.72) --
	( 57.33, 80.82) --
	( 57.42, 80.85) --
	( 57.52, 80.87) --
	( 57.61, 80.94) --
	( 57.71, 81.09) --
	( 57.80, 81.10) --
	( 57.89, 81.15) --
	( 57.99, 81.22) --
	( 58.08, 81.30) --
	( 58.18, 81.32) --
	( 58.27, 81.38) --
	( 58.37, 81.38) --
	( 58.46, 81.40) --
	( 58.55, 81.44) --
	( 58.65, 81.45) --
	( 58.74, 81.46) --
	( 58.84, 81.49) --
	( 58.93, 81.49) --
	( 59.03, 81.50) --
	( 59.12, 81.52) --
	( 59.21, 81.57) --
	( 59.31, 81.59) --
	( 59.40, 81.60) --
	( 59.50, 81.65) --
	( 59.59, 81.65) --
	( 59.69, 81.76) --
	( 59.78, 81.80) --
	( 59.87, 81.90) --
	( 59.97, 81.98) --
	( 60.06, 82.04) --
	( 60.16, 82.05) --
	( 60.25, 82.11) --
	( 60.35, 82.18) --
	( 60.44, 82.18) --
	( 60.53, 82.19) --
	( 60.63, 82.24) --
	( 60.72, 82.31) --
	( 60.82, 82.32) --
	( 60.91, 82.37) --
	( 61.01, 82.38) --
	( 61.10, 82.40) --
	( 61.19, 82.42) --
	( 61.29, 82.42) --
	( 61.38, 82.42) --
	( 61.48, 82.43) --
	( 61.57, 82.49) --
	( 61.67, 82.53) --
	( 61.76, 82.58) --
	( 61.85, 82.62) --
	( 61.95, 82.65) --
	( 62.04, 82.70) --
	( 62.14, 82.74) --
	( 62.23, 82.83) --
	( 62.33, 82.89) --
	( 62.42, 82.90) --
	( 62.51, 82.99) --
	( 62.61, 83.06) --
	( 62.70, 83.10) --
	( 62.80, 83.11) --
	( 62.89, 83.25) --
	( 62.99, 83.41) --
	( 63.08, 83.55) --
	( 63.17, 83.58) --
	( 63.27, 83.59) --
	( 63.36, 83.61) --
	( 63.46, 83.63) --
	( 63.55, 83.78) --
	( 63.65, 83.80) --
	( 63.74, 83.88) --
	( 63.83, 83.92) --
	( 63.93, 83.93) --
	( 64.02, 84.07) --
	( 64.12, 84.15) --
	( 64.21, 84.20) --
	( 64.31, 84.21) --
	( 64.40, 84.23) --
	( 64.49, 84.31) --
	( 64.59, 84.33) --
	( 64.68, 84.54) --
	( 64.78, 84.61) --
	( 64.87, 84.61) --
	( 64.96, 84.61) --
	( 65.06, 84.61) --
	( 65.15, 84.61) --
	( 65.25, 84.61) --
	( 65.34, 84.61) --
	( 65.44, 84.61) --
	( 65.53, 84.61) --
	( 65.62, 84.61) --
	( 65.72, 84.61) --
	( 65.81, 84.61) --
	( 65.91, 84.61) --
	( 66.00, 84.61) --
	( 66.10, 84.61) --
	( 66.19, 84.61) --
	( 66.28, 84.61) --
	( 66.38, 84.61) --
	( 66.47, 84.61) --
	( 66.57, 84.61) --
	( 66.66, 84.61) --
	( 66.76, 84.61) --
	( 66.85, 84.61) --
	( 66.94, 84.61) --
	( 67.04, 84.61) --
	( 67.13, 84.61) --
	( 67.23, 84.61) --
	( 67.32, 84.61) --
	( 67.42, 84.61) --
	( 67.51, 84.61) --
	( 67.60, 84.61) --
	( 67.70, 84.61) --
	( 67.79, 84.61) --
	( 67.89, 84.61) --
	( 67.98, 84.61) --
	( 68.08, 84.61) --
	( 68.17, 84.64) --
	( 68.26, 84.65) --
	( 68.36, 84.69) --
	( 68.45, 84.72) --
	( 68.55, 84.73) --
	( 68.64, 84.76) --
	( 68.74, 84.87) --
	( 68.83, 84.92) --
	( 68.92, 85.00) --
	( 69.02, 85.03) --
	( 69.11, 85.19) --
	( 69.21, 85.20) --
	( 69.30, 85.28) --
	( 69.40, 85.33) --
	( 69.49, 85.33) --
	( 69.58, 85.34) --
	( 69.68, 85.37) --
	( 69.77, 85.55) --
	( 69.87, 85.65) --
	( 69.96, 85.81) --
	( 70.06, 85.87) --
	( 70.15, 85.93) --
	( 70.24, 85.95) --
	( 70.34, 86.11) --
	( 70.43, 86.12) --
	( 70.53, 86.16) --
	( 70.62, 86.17) --
	( 70.72, 86.18) --
	( 70.81, 86.19) --
	( 70.90, 86.26) --
	( 71.00, 86.30) --
	( 71.09, 86.36) --
	( 71.19, 86.48) --
	( 71.28, 86.55) --
	( 71.38, 86.58) --
	( 71.47, 86.66) --
	( 71.56, 86.67) --
	( 71.66, 86.73) --
	( 71.75, 86.82) --
	( 71.85, 86.92) --
	( 71.94, 86.93) --
	( 72.04, 86.99) --
	( 72.13, 87.03) --
	( 72.22, 87.05) --
	( 72.32, 87.11) --
	( 72.41, 87.20) --
	( 72.51, 87.20) --
	( 72.60, 87.22) --
	( 72.70, 87.31) --
	( 72.79, 87.35) --
	( 72.88, 87.36) --
	( 72.98, 87.39) --
	( 73.07, 87.41) --
	( 73.17, 87.42) --
	( 73.26, 87.44) --
	( 73.36, 87.49) --
	( 73.45, 87.50) --
	( 73.54, 87.59) --
	( 73.64, 87.62) --
	( 73.73, 87.64) --
	( 73.83, 87.76) --
	( 73.92, 87.83) --
	( 74.02, 87.84) --
	( 74.11, 87.96) --
	( 74.20, 88.05) --
	( 74.30, 88.07) --
	( 74.39, 88.07) --
	( 74.49, 88.07) --
	( 74.58, 88.23) --
	( 74.68, 88.28) --
	( 74.77, 88.30) --
	( 74.86, 88.31) --
	( 74.96, 88.34) --
	( 75.05, 88.38) --
	( 75.15, 88.45) --
	( 75.24, 88.56) --
	( 75.34, 88.62) --
	( 75.43, 88.69) --
	( 75.52, 88.80) --
	( 75.62, 88.80) --
	( 75.71, 88.86) --
	( 75.81, 88.86) --
	( 75.90, 88.99) --
	( 75.99, 89.01) --
	( 76.09, 89.06) --
	( 76.18, 89.06) --
	( 76.28, 89.07) --
	( 76.37, 89.10) --
	( 76.47, 89.13) --
	( 76.56, 89.20) --
	( 76.65, 89.34) --
	( 76.75, 89.36) --
	( 76.84, 89.37) --
	( 76.94, 89.37) --
	( 77.03, 89.44) --
	( 77.13, 89.45) --
	( 77.22, 89.50) --
	( 77.31, 89.54) --
	( 77.41, 89.77) --
	( 77.50, 89.84) --
	( 77.60, 89.88) --
	( 77.69, 89.98) --
	( 77.79, 90.05) --
	( 77.88, 90.06) --
	( 77.97, 90.13) --
	( 78.07, 90.17) --
	( 78.16, 90.31) --
	( 78.26, 90.35) --
	( 78.35, 90.35) --
	( 78.45, 90.38) --
	( 78.54, 90.48) --
	( 78.63, 90.54) --
	( 78.73, 90.67) --
	( 78.82, 90.67) --
	( 78.92, 90.68) --
	( 79.01, 90.69) --
	( 79.11, 90.70) --
	( 79.20, 90.74) --
	( 79.29, 90.86) --
	( 79.39, 90.90) --
	( 79.48, 90.91) --
	( 79.58, 91.00) --
	( 79.67, 91.01) --
	( 79.77, 91.03) --
	( 79.86, 91.10) --
	( 79.95, 91.13) --
	( 80.05, 91.13) --
	( 80.14, 91.24) --
	( 80.24, 91.31) --
	( 80.33, 91.34) --
	( 80.43, 91.42) --
	( 80.52, 91.57) --
	( 80.61, 91.57) --
	( 80.71, 91.59) --
	( 80.80, 91.63) --
	( 80.90, 91.75) --
	( 80.99, 91.84) --
	( 81.09, 91.96) --
	( 81.18, 92.11) --
	( 81.27, 92.29) --
	( 81.37, 92.36) --
	( 81.46, 92.36) --
	( 81.56, 92.40) --
	( 81.65, 92.47) --
	( 81.75, 92.51) --
	( 81.84, 92.52) --
	( 81.93, 92.56) --
	( 82.03, 92.85) --
	( 82.12, 92.88) --
	( 82.22, 92.95) --
	( 82.31, 93.02) --
	( 82.41, 93.08) --
	( 82.50, 93.08) --
	( 82.59, 93.11) --
	( 82.69, 93.22) --
	( 82.78, 93.24) --
	( 82.88, 93.24) --
	( 82.97, 93.27) --
	( 83.07, 93.36) --
	( 83.16, 93.38) --
	( 83.25, 93.46) --
	( 83.35, 93.58) --
	( 83.44, 93.82) --
	( 83.54, 93.86) --
	( 83.63, 93.89) --
	( 83.73, 93.90) --
	( 83.82, 93.98) --
	( 83.91, 93.99) --
	( 84.01, 94.01) --
	( 84.10, 94.14) --
	( 84.20, 94.21) --
	( 84.29, 94.50) --
	( 84.39, 94.54) --
	( 84.48, 94.59) --
	( 84.57, 94.59) --
	( 84.67, 94.61) --
	( 84.76, 94.63) --
	( 84.86, 94.63) --
	( 84.95, 94.73) --
	( 85.05, 94.80) --
	( 85.14, 94.86) --
	( 85.23, 94.89) --
	( 85.33, 94.91) --
	( 85.42, 94.97) --
	( 85.52, 95.00) --
	( 85.61, 95.02) --
	( 85.71, 95.09) --
	( 85.80, 95.11) --
	( 85.89, 95.22) --
	( 85.99, 95.25) --
	( 86.08, 95.31) --
	( 86.18, 95.32) --
	( 86.27, 95.37) --
	( 86.37, 95.46) --
	( 86.46, 95.55) --
	( 86.55, 95.63) --
	( 86.65, 95.67) --
	( 86.74, 95.70) --
	( 86.84, 96.12) --
	( 86.93, 96.19) --
	( 87.02, 96.25) --
	( 87.12, 96.33) --
	( 87.21, 96.34) --
	( 87.31, 96.44) --
	( 87.40, 96.63) --
	( 87.50, 96.65) --
	( 87.59, 96.68) --
	( 87.68, 96.75) --
	( 87.78, 96.78) --
	( 87.87, 96.98) --
	( 87.97, 97.13) --
	( 88.06, 97.22) --
	( 88.16, 97.28) --
	( 88.25, 97.29) --
	( 88.34, 97.35) --
	( 88.44, 97.41) --
	( 88.53, 97.58) --
	( 88.63, 97.70) --
	( 88.72, 97.71) --
	( 88.82, 97.97) --
	( 88.91, 98.06) --
	( 89.00, 98.17) --
	( 89.10, 98.19) --
	( 89.19, 98.29) --
	( 89.29, 98.30) --
	( 89.38, 98.41) --
	( 89.48, 98.45) --
	( 89.57, 98.47) --
	( 89.66, 98.52) --
	( 89.76, 98.53) --
	( 89.85, 98.57) --
	( 89.95, 98.65) --
	( 90.04, 98.66) --
	( 90.14, 98.66) --
	( 90.23, 98.83) --
	( 90.32, 98.93) --
	( 90.42, 98.94) --
	( 90.51, 99.18) --
	( 90.61, 99.24) --
	( 90.70, 99.26) --
	( 90.80, 99.31) --
	( 90.89, 99.52) --
	( 90.98, 99.52) --
	( 91.08, 99.55) --
	( 91.17, 99.67) --
	( 91.27, 99.81) --
	( 91.36, 99.82) --
	( 91.46, 99.89) --
	( 91.55, 99.91) --
	( 91.64, 99.97) --
	( 91.74,100.10) --
	( 91.83,100.11) --
	( 91.93,100.11) --
	( 92.02,100.14) --
	( 92.12,100.14) --
	( 92.21,100.24) --
	( 92.30,100.74) --
	( 92.40,100.90) --
	( 92.49,100.94) --
	( 92.59,101.22) --
	( 92.68,101.23) --
	( 92.78,101.32) --
	( 92.87,101.34) --
	( 92.96,101.39) --
	( 93.06,101.43) --
	( 93.15,101.68) --
	( 93.25,101.73) --
	( 93.34,101.86) --
	( 93.44,101.94) --
	( 93.53,102.01) --
	( 93.62,102.18) --
	( 93.72,102.23) --
	( 93.81,102.27) --
	( 93.91,102.62) --
	( 94.00,102.64) --
	( 94.10,102.67) --
	( 94.19,102.68) --
	( 94.28,102.85) --
	( 94.38,103.05) --
	( 94.47,103.12) --
	( 94.57,103.74) --
	( 94.66,103.77) --
	( 94.76,104.05) --
	( 94.85,104.07) --
	( 94.94,104.14) --
	( 95.04,104.48) --
	( 95.13,104.59) --
	( 95.23,104.84) --
	( 95.32,104.88) --
	( 95.42,104.94) --
	( 95.51,105.02) --
	( 95.60,105.27) --
	( 95.70,105.34) --
	( 95.79,105.64) --
	( 95.89,105.67) --
	( 95.98,105.70) --
	( 96.08,105.71) --
	( 96.17,105.98) --
	( 96.26,106.10) --
	( 96.36,106.21) --
	( 96.45,106.33) --
	( 96.55,106.34) --
	( 96.64,106.52) --
	( 96.74,106.57) --
	( 96.83,106.66) --
	( 96.92,106.77) --
	( 97.02,106.83) --
	( 97.11,106.98) --
	( 97.21,107.27) --
	( 97.30,107.42) --
	( 97.40,107.42) --
	( 97.49,107.57) --
	( 97.58,107.57) --
	( 97.68,107.59) --
	( 97.77,107.74) --
	( 97.87,107.75) --
	( 97.96,108.15) --
	( 98.06,108.49) --
	( 98.15,108.52) --
	( 98.24,108.65) --
	( 98.34,108.69) --
	( 98.43,108.94) --
	( 98.53,109.32) --
	( 98.62,109.41) --
	( 98.71,109.47) --
	( 98.81,109.60) --
	( 98.90,109.71) --
	( 99.00,109.77) --
	( 99.09,109.90) --
	( 99.19,110.01) --
	( 99.28,110.69) --
	( 99.37,110.76) --
	( 99.47,110.90) --
	( 99.56,111.10) --
	( 99.66,111.12) --
	( 99.75,111.86) --
	( 99.85,112.07) --
	( 99.94,112.60) --
	(100.03,112.81) --
	(100.13,112.92) --
	(100.22,113.07) --
	(100.32,113.51) --
	(100.41,113.70) --
	(100.51,113.76) --
	(100.60,113.79) --
	(100.69,113.82) --
	(100.79,113.93) --
	(100.88,113.94) --
	(100.98,113.98) --
	(101.07,114.19) --
	(101.17,114.23) --
	(101.26,114.26) --
	(101.35,114.30) --
	(101.45,114.59) --
	(101.54,114.62) --
	(101.64,114.77) --
	(101.73,115.15) --
	(101.83,115.30) --
	(101.92,115.31) --
	(102.01,115.32) --
	(102.11,115.44) --
	(102.20,115.56) --
	(102.30,115.62) --
	(102.39,115.63) --
	(102.49,115.85) --
	(102.58,116.31) --
	(102.67,116.51) --
	(102.77,116.89) --
	(102.86,117.06) --
	(102.96,117.12) --
	(103.05,117.26) --
	(103.15,117.26) --
	(103.24,117.49) --
	(103.33,118.82) --
	(103.43,118.88) --
	(103.52,119.24) --
	(103.62,119.33) --
	(103.71,119.37) --
	(103.81,119.52) --
	(103.90,119.58) --
	(103.99,119.87) --
	(104.09,120.06) --
	(104.18,120.12) --
	(104.28,120.16) --
	(104.37,120.51) --
	(104.47,121.10) --
	(104.56,121.11) --
	(104.65,121.52) --
	(104.75,121.64) --
	(104.84,122.32) --
	(104.94,123.03) --
	(105.03,123.12) --
	(105.13,123.30) --
	(105.22,123.40) --
	(105.31,123.44) --
	(105.41,124.21) --
	(105.50,124.45) --
	(105.60,124.48) --
	(105.69,124.53) --
	(105.79,124.90) --
	(105.88,126.03) --
	(105.97,126.11) --
	(106.07,126.32) --
	(106.16,127.06) --
	(106.26,127.24) --
	(106.35,127.52) --
	(106.45,127.63) --
	(106.54,127.93) --
	(106.63,128.19) --
	(106.73,128.24) --
	(106.82,128.66) --
	(106.92,129.08) --
	(107.01,129.67) --
	(107.11,129.76) --
	(107.20,129.80) --
	(107.29,129.94) --
	(107.39,130.45) --
	(107.48,130.58) --
	(107.58,130.92) --
	(107.67,131.05) --
	(107.77,131.07) --
	(107.86,131.38) --
	(107.95,131.94) --
	(108.05,132.46) --
	(108.14,132.57) --
	(108.24,132.89) --
	(108.33,133.17) --
	(108.43,133.21) --
	(108.52,134.00) --
	(108.61,134.29) --
	(108.71,134.36) --
	(108.80,135.11) --
	(108.90,135.43) --
	(108.99,136.07) --
	(109.09,136.32) --
	(109.18,136.69) --
	(109.27,137.02) --
	(109.37,137.13) --
	(109.46,137.26) --
	(109.56,138.76) --
	(109.65,138.89) --
	(109.74,138.97) --
	(109.84,139.40) --
	(109.93,139.42) --
	(110.03,139.74) --
	(110.12,140.21) --
	(110.22,140.23) --
	(110.31,140.73) --
	(110.40,141.13) --
	(110.50,141.16) --
	(110.59,141.89) --
	(110.69,142.10) --
	(110.78,142.31) --
	(110.88,142.36) --
	(110.97,142.68) --
	(111.06,143.36) --
	(111.16,144.22) --
	(111.25,144.50) --
	(111.35,144.80) --
	(111.44,145.67) --
	(111.54,145.85) --
	(111.63,146.20) --
	(111.72,146.81) --
	(111.82,147.86) --
	(111.91,149.28) --
	(112.01,149.29) --
	(112.10,149.90) --
	(112.20,150.89) --
	(112.29,151.13) --
	(112.38,152.13) --
	(112.48,152.33) --
	(112.57,152.59) --
	(112.67,153.21) --
	(112.76,153.78) --
	(112.86,153.89) --
	(112.95,154.12) --
	(113.04,154.76) --
	(113.14,154.77) --
	(113.23,156.13) --
	(113.33,156.70) --
	(113.42,156.99) --
	(113.52,157.23) --
	(113.61,158.19) --
	(113.70,158.55) --
	(113.80,158.67) --
	(113.89,158.90) --
	(113.99,159.22) --
	(114.08,161.01) --
	(114.18,161.21) --
	(114.27,161.60) --
	(114.36,165.10) --
	(114.46,165.76) --
	(114.55,166.47) --
	(114.65,169.69) --
	(114.74,174.89) --
	(114.84,175.00) --
	(114.93,175.09) --
	(115.02,176.15) --
	(115.12,176.62) --
	(115.21,177.29) --
	(115.31,177.36) --
	(115.40,179.15) --
	(115.50,179.56) --
	(115.59,180.68) --
	(115.68,181.87) --
	(115.78,182.02) --
	(115.87,182.44) --
	(115.97,182.45) --
	(116.06,183.20) --
	(116.16,183.60) --
	(116.25,183.98) --
	(116.34,184.63) --
	(116.44,184.90) --
	(116.53,185.80) --
	(116.63,187.20) --
	(116.72,189.07) --
	(116.82,189.09) --
	(116.91,189.76) --
	(117.00,191.25) --
	(117.10,193.72) --
	(117.16,194.47);
\definecolor{drawColor}{RGB}{0,150,130}

\path[draw=drawColor,line width= 1.0pt,line join=round] ( 28.89, 29.68) --
	( 28.95, 31.33) --
	( 29.05, 35.28) --
	( 29.14, 35.91) --
	( 29.24, 36.56) --
	( 29.33, 37.33) --
	( 29.42, 38.41) --
	( 29.52, 38.57) --
	( 29.61, 38.67) --
	( 29.71, 38.92) --
	( 29.80, 38.98) --
	( 29.90, 39.04) --
	( 29.99, 40.62) --
	( 30.08, 42.00) --
	( 30.18, 42.30) --
	( 30.27, 42.61) --
	( 30.37, 42.93) --
	( 30.46, 43.11) --
	( 30.56, 43.66) --
	( 30.65, 44.06) --
	( 30.74, 44.45) --
	( 30.84, 45.02) --
	( 30.93, 45.67) --
	( 31.03, 46.04) --
	( 31.12, 46.10) --
	( 31.22, 46.36) --
	( 31.31, 46.62) --
	( 31.40, 46.77) --
	( 31.50, 47.01) --
	( 31.59, 47.20) --
	( 31.69, 47.85) --
	( 31.78, 48.07) --
	( 31.87, 48.95) --
	( 31.97, 49.21) --
	( 32.06, 49.44) --
	( 32.16, 49.82) --
	( 32.25, 50.01) --
	( 32.35, 50.42) --
	( 32.44, 50.52) --
	( 32.53, 50.60) --
	( 32.63, 51.17) --
	( 32.72, 51.48) --
	( 32.82, 51.99) --
	( 32.91, 52.24) --
	( 33.01, 52.46) --
	( 33.10, 52.79) --
	( 33.19, 53.45) --
	( 33.29, 54.48) --
	( 33.38, 54.72) --
	( 33.48, 55.07) --
	( 33.57, 55.15) --
	( 33.67, 55.28) --
	( 33.76, 56.22) --
	( 33.85, 56.27) --
	( 33.95, 56.99) --
	( 34.04, 57.07) --
	( 34.14, 58.37) --
	( 34.23, 58.43) --
	( 34.33, 58.90) --
	( 34.42, 59.22) --
	( 34.51, 59.31) --
	( 34.61, 59.55) --
	( 34.70, 59.60) --
	( 34.80, 60.18) --
	( 34.89, 60.26) --
	( 34.99, 60.60) --
	( 35.08, 60.78) --
	( 35.17, 60.78) --
	( 35.27, 61.36) --
	( 35.36, 61.50) --
	( 35.46, 61.92) --
	( 35.55, 61.93) --
	( 35.65, 62.13) --
	( 35.74, 62.37) --
	( 35.83, 62.47) --
	( 35.93, 62.70) --
	( 36.02, 62.75) --
	( 36.12, 62.98) --
	( 36.21, 63.06) --
	( 36.31, 63.18) --
	( 36.40, 63.31) --
	( 36.49, 63.51) --
	( 36.59, 63.93) --
	( 36.68, 63.95) --
	( 36.78, 64.46) --
	( 36.87, 64.59) --
	( 36.97, 64.67) --
	( 37.06, 64.80) --
	( 37.15, 65.52) --
	( 37.25, 65.65) --
	( 37.34, 65.79) --
	( 37.44, 65.79) --
	( 37.53, 65.81) --
	( 37.63, 66.04) --
	( 37.72, 66.07) --
	( 37.81, 66.10) --
	( 37.91, 66.23) --
	( 38.00, 66.38) --
	( 38.10, 66.43) --
	( 38.19, 66.54) --
	( 38.29, 66.75) --
	( 38.38, 66.76) --
	( 38.47, 66.83) --
	( 38.57, 66.90) --
	( 38.66, 66.97) --
	( 38.76, 67.05) --
	( 38.85, 67.11) --
	( 38.95, 67.14) --
	( 39.04, 67.34) --
	( 39.13, 67.64) --
	( 39.23, 67.80) --
	( 39.32, 67.93) --
	( 39.42, 67.95) --
	( 39.51, 68.09) --
	( 39.61, 68.15) --
	( 39.70, 68.29) --
	( 39.79, 68.35) --
	( 39.89, 68.41) --
	( 39.98, 68.57) --
	( 40.08, 68.80) --
	( 40.17, 68.88) --
	( 40.27, 68.96) --
	( 40.36, 69.18) --
	( 40.45, 69.25) --
	( 40.55, 69.25) --
	( 40.64, 69.31) --
	( 40.74, 69.32) --
	( 40.83, 69.35) --
	( 40.93, 69.49) --
	( 41.02, 69.65) --
	( 41.11, 69.69) --
	( 41.21, 69.75) --
	( 41.30, 69.77) --
	( 41.40, 69.82) --
	( 41.49, 69.96) --
	( 41.59, 69.98) --
	( 41.68, 70.19) --
	( 41.77, 70.40) --
	( 41.87, 70.51) --
	( 41.96, 70.66) --
	( 42.06, 70.71) --
	( 42.15, 70.88) --
	( 42.25, 71.05) --
	( 42.34, 71.06) --
	( 42.43, 71.13) --
	( 42.53, 71.21) --
	( 42.62, 71.25) --
	( 42.72, 71.27) --
	( 42.81, 71.38) --
	( 42.90, 71.40) --
	( 43.00, 71.50) --
	( 43.09, 71.53) --
	( 43.19, 71.56) --
	( 43.28, 71.80) --
	( 43.38, 71.81) --
	( 43.47, 71.90) --
	( 43.56, 71.93) --
	( 43.66, 71.93) --
	( 43.75, 72.04) --
	( 43.85, 72.10) --
	( 43.94, 72.12) --
	( 44.04, 72.14) --
	( 44.13, 72.27) --
	( 44.22, 72.28) --
	( 44.32, 72.32) --
	( 44.41, 72.45) --
	( 44.51, 72.61) --
	( 44.60, 72.79) --
	( 44.70, 72.81) --
	( 44.79, 73.05) --
	( 44.88, 73.05) --
	( 44.98, 73.10) --
	( 45.07, 73.20) --
	( 45.17, 73.24) --
	( 45.26, 73.34) --
	( 45.36, 73.39) --
	( 45.45, 73.49) --
	( 45.54, 73.54) --
	( 45.64, 73.55) --
	( 45.73, 73.56) --
	( 45.83, 73.60) --
	( 45.92, 74.00) --
	( 46.02, 74.08) --
	( 46.11, 74.13) --
	( 46.20, 74.24) --
	( 46.30, 74.37) --
	( 46.39, 74.44) --
	( 46.49, 74.45) --
	( 46.58, 74.46) --
	( 46.68, 74.48) --
	( 46.77, 74.72) --
	( 46.86, 74.73) --
	( 46.96, 74.73) --
	( 47.05, 74.77) --
	( 47.15, 74.84) --
	( 47.24, 74.95) --
	( 47.34, 74.98) --
	( 47.43, 75.12) --
	( 47.52, 75.12) --
	( 47.62, 75.18) --
	( 47.71, 75.18) --
	( 47.81, 75.19) --
	( 47.90, 75.22) --
	( 48.00, 75.26) --
	( 48.09, 75.29) --
	( 48.18, 75.30) --
	( 48.28, 75.41) --
	( 48.37, 75.51) --
	( 48.47, 75.55) --
	( 48.56, 75.60) --
	( 48.66, 75.62) --
	( 48.75, 75.75) --
	( 48.84, 75.77) --
	( 48.94, 75.85) --
	( 49.03, 75.98) --
	( 49.13, 76.11) --
	( 49.22, 76.21) --
	( 49.32, 76.21) --
	( 49.41, 76.37) --
	( 49.50, 76.45) --
	( 49.60, 76.46) --
	( 49.69, 76.49) --
	( 49.79, 76.63) --
	( 49.88, 76.72) --
	( 49.98, 76.77) --
	( 50.07, 76.77) --
	( 50.16, 76.93) --
	( 50.26, 76.95) --
	( 50.35, 76.99) --
	( 50.45, 77.07) --
	( 50.54, 77.10) --
	( 50.64, 77.16) --
	( 50.73, 77.21) --
	( 50.82, 77.24) --
	( 50.92, 77.26) --
	( 51.01, 77.29) --
	( 51.11, 77.35) --
	( 51.20, 77.35) --
	( 51.30, 77.43) --
	( 51.39, 77.62) --
	( 51.48, 77.76) --
	( 51.58, 77.78) --
	( 51.67, 77.82) --
	( 51.77, 77.98) --
	( 51.86, 78.06) --
	( 51.96, 78.09) --
	( 52.05, 78.10) --
	( 52.14, 78.11) --
	( 52.24, 78.12) --
	( 52.33, 78.43) --
	( 52.43, 78.44) --
	( 52.52, 78.46) --
	( 52.62, 78.51) --
	( 52.71, 78.56) --
	( 52.80, 78.58) --
	( 52.90, 78.61) --
	( 52.99, 78.80) --
	( 53.09, 78.83) --
	( 53.18, 78.89) --
	( 53.28, 78.90) --
	( 53.37, 78.92) --
	( 53.46, 79.15) --
	( 53.56, 79.16) --
	( 53.65, 79.20) --
	( 53.75, 79.29) --
	( 53.84, 79.31) --
	( 53.93, 79.32) --
	( 54.03, 79.46) --
	( 54.12, 79.53) --
	( 54.22, 79.60) --
	( 54.31, 79.63) --
	( 54.41, 79.68) --
	( 54.50, 79.74) --
	( 54.59, 79.75) --
	( 54.69, 79.77) --
	( 54.78, 79.77) --
	( 54.88, 79.81) --
	( 54.97, 79.88) --
	( 55.07, 79.97) --
	( 55.16, 79.99) --
	( 55.25, 80.05) --
	( 55.35, 80.08) --
	( 55.44, 80.24) --
	( 55.54, 80.27) --
	( 55.63, 80.31) --
	( 55.73, 80.34) --
	( 55.82, 80.34) --
	( 55.91, 80.39) --
	( 56.01, 80.44) --
	( 56.10, 80.48) --
	( 56.20, 80.58) --
	( 56.29, 80.58) --
	( 56.39, 80.61) --
	( 56.48, 80.62) --
	( 56.57, 80.75) --
	( 56.67, 80.78) --
	( 56.76, 80.78) --
	( 56.86, 80.83) --
	( 56.95, 80.83) --
	( 57.05, 80.84) --
	( 57.14, 80.85) --
	( 57.23, 80.92) --
	( 57.33, 81.03) --
	( 57.42, 81.03) --
	( 57.52, 81.15) --
	( 57.61, 81.23) --
	( 57.71, 81.32) --
	( 57.80, 81.38) --
	( 57.89, 81.45) --
	( 57.99, 81.48) --
	( 58.08, 81.48) --
	( 58.18, 81.53) --
	( 58.27, 81.57) --
	( 58.37, 81.60) --
	( 58.46, 81.66) --
	( 58.55, 81.67) --
	( 58.65, 81.74) --
	( 58.74, 81.74) --
	( 58.84, 81.98) --
	( 58.93, 82.11) --
	( 59.03, 82.11) --
	( 59.12, 82.11) --
	( 59.21, 82.13) --
	( 59.31, 82.15) --
	( 59.40, 82.19) --
	( 59.50, 82.20) --
	( 59.59, 82.24) --
	( 59.69, 82.31) --
	( 59.78, 82.35) --
	( 59.87, 82.39) --
	( 59.97, 82.41) --
	( 60.06, 82.42) --
	( 60.16, 82.42) --
	( 60.25, 82.45) --
	( 60.35, 82.57) --
	( 60.44, 82.62) --
	( 60.53, 82.68) --
	( 60.63, 82.70) --
	( 60.72, 82.74) --
	( 60.82, 82.83) --
	( 60.91, 82.84) --
	( 61.01, 82.96) --
	( 61.10, 82.98) --
	( 61.19, 83.09) --
	( 61.29, 83.11) --
	( 61.38, 83.11) --
	( 61.48, 83.12) --
	( 61.57, 83.14) --
	( 61.67, 83.22) --
	( 61.76, 83.23) --
	( 61.85, 83.29) --
	( 61.95, 83.54) --
	( 62.04, 83.59) --
	( 62.14, 83.61) --
	( 62.23, 83.74) --
	( 62.33, 83.79) --
	( 62.42, 83.80) --
	( 62.51, 83.85) --
	( 62.61, 83.88) --
	( 62.70, 84.04) --
	( 62.80, 84.09) --
	( 62.89, 84.12) --
	( 62.99, 84.20) --
	( 63.08, 84.30) --
	( 63.17, 84.36) --
	( 63.27, 84.51) --
	( 63.36, 84.53) --
	( 63.46, 84.56) --
	( 63.55, 84.61) --
	( 63.65, 84.61) --
	( 63.74, 84.61) --
	( 63.83, 84.61) --
	( 63.93, 84.61) --
	( 64.02, 84.61) --
	( 64.12, 84.61) --
	( 64.21, 84.61) --
	( 64.31, 84.61) --
	( 64.40, 84.61) --
	( 64.49, 84.61) --
	( 64.59, 84.61) --
	( 64.68, 84.61) --
	( 64.78, 84.61) --
	( 64.87, 84.61) --
	( 64.96, 84.61) --
	( 65.06, 84.61) --
	( 65.15, 84.61) --
	( 65.25, 84.61) --
	( 65.34, 84.61) --
	( 65.44, 84.61) --
	( 65.53, 84.61) --
	( 65.62, 84.61) --
	( 65.72, 84.61) --
	( 65.81, 84.61) --
	( 65.91, 84.61) --
	( 66.00, 84.61) --
	( 66.10, 84.61) --
	( 66.19, 84.61) --
	( 66.28, 84.61) --
	( 66.38, 84.61) --
	( 66.47, 84.61) --
	( 66.57, 84.61) --
	( 66.66, 84.61) --
	( 66.76, 84.61) --
	( 66.85, 84.61) --
	( 66.94, 84.61) --
	( 67.04, 84.61) --
	( 67.13, 84.61) --
	( 67.23, 84.61) --
	( 67.32, 84.61) --
	( 67.42, 84.69) --
	( 67.51, 84.72) --
	( 67.60, 84.74) --
	( 67.70, 84.75) --
	( 67.79, 84.76) --
	( 67.89, 84.78) --
	( 67.98, 84.81) --
	( 68.08, 84.90) --
	( 68.17, 84.90) --
	( 68.26, 84.91) --
	( 68.36, 84.92) --
	( 68.45, 84.95) --
	( 68.55, 84.98) --
	( 68.64, 85.07) --
	( 68.74, 85.10) --
	( 68.83, 85.11) --
	( 68.92, 85.19) --
	( 69.02, 85.21) --
	( 69.11, 85.26) --
	( 69.21, 85.26) --
	( 69.30, 85.28) --
	( 69.40, 85.34) --
	( 69.49, 85.37) --
	( 69.58, 85.39) --
	( 69.68, 85.45) --
	( 69.77, 85.46) --
	( 69.87, 85.48) --
	( 69.96, 85.49) --
	( 70.06, 85.50) --
	( 70.15, 85.55) --
	( 70.24, 85.65) --
	( 70.34, 85.68) --
	( 70.43, 85.72) --
	( 70.53, 85.82) --
	( 70.62, 85.87) --
	( 70.72, 85.90) --
	( 70.81, 85.90) --
	( 70.90, 85.91) --
	( 71.00, 85.94) --
	( 71.09, 85.95) --
	( 71.19, 85.97) --
	( 71.28, 86.03) --
	( 71.38, 86.19) --
	( 71.47, 86.35) --
	( 71.56, 86.46) --
	( 71.66, 86.53) --
	( 71.75, 86.54) --
	( 71.85, 86.57) --
	( 71.94, 86.58) --
	( 72.04, 86.59) --
	( 72.13, 86.66) --
	( 72.22, 86.67) --
	( 72.32, 86.69) --
	( 72.41, 86.71) --
	( 72.51, 86.71) --
	( 72.60, 86.75) --
	( 72.70, 86.79) --
	( 72.79, 86.82) --
	( 72.88, 86.83) --
	( 72.98, 86.84) --
	( 73.07, 86.88) --
	( 73.17, 86.98) --
	( 73.26, 87.08) --
	( 73.36, 87.12) --
	( 73.45, 87.19) --
	( 73.54, 87.34) --
	( 73.64, 87.38) --
	( 73.73, 87.40) --
	( 73.83, 87.41) --
	( 73.92, 87.43) --
	( 74.02, 87.49) --
	( 74.11, 87.49) --
	( 74.20, 87.57) --
	( 74.30, 87.58) --
	( 74.39, 87.61) --
	( 74.49, 87.63) --
	( 74.58, 87.64) --
	( 74.68, 87.65) --
	( 74.77, 87.68) --
	( 74.86, 87.74) --
	( 74.96, 87.83) --
	( 75.05, 87.84) --
	( 75.15, 87.88) --
	( 75.24, 87.89) --
	( 75.34, 87.94) --
	( 75.43, 87.95) --
	( 75.52, 87.98) --
	( 75.62, 88.06) --
	( 75.71, 88.07) --
	( 75.81, 88.11) --
	( 75.90, 88.11) --
	( 75.99, 88.13) --
	( 76.09, 88.27) --
	( 76.18, 88.42) --
	( 76.28, 88.42) --
	( 76.37, 88.59) --
	( 76.47, 88.60) --
	( 76.56, 88.62) --
	( 76.65, 88.68) --
	( 76.75, 88.80) --
	( 76.84, 88.82) --
	( 76.94, 88.91) --
	( 77.03, 88.91) --
	( 77.13, 88.94) --
	( 77.22, 88.94) --
	( 77.31, 89.02) --
	( 77.41, 89.18) --
	( 77.50, 89.29) --
	( 77.60, 89.36) --
	( 77.69, 89.44) --
	( 77.79, 89.45) --
	( 77.88, 89.53) --
	( 77.97, 89.65) --
	( 78.07, 89.76) --
	( 78.16, 89.87) --
	( 78.26, 89.91) --
	( 78.35, 89.97) --
	( 78.45, 89.97) --
	( 78.54, 89.98) --
	( 78.63, 90.02) --
	( 78.73, 90.06) --
	( 78.82, 90.12) --
	( 78.92, 90.13) --
	( 79.01, 90.22) --
	( 79.11, 90.34) --
	( 79.20, 90.36) --
	( 79.29, 90.39) --
	( 79.39, 90.42) --
	( 79.48, 90.45) --
	( 79.58, 90.48) --
	( 79.67, 90.53) --
	( 79.77, 90.58) --
	( 79.86, 90.59) --
	( 79.95, 90.60) --
	( 80.05, 90.64) --
	( 80.14, 90.70) --
	( 80.24, 90.81) --
	( 80.33, 90.86) --
	( 80.43, 90.91) --
	( 80.52, 90.92) --
	( 80.61, 90.93) --
	( 80.71, 91.03) --
	( 80.80, 91.18) --
	( 80.90, 91.18) --
	( 80.99, 91.24) --
	( 81.09, 91.25) --
	( 81.18, 91.32) --
	( 81.27, 91.33) --
	( 81.37, 91.34) --
	( 81.46, 91.36) --
	( 81.56, 91.39) --
	( 81.65, 91.44) --
	( 81.75, 91.51) --
	( 81.84, 91.58) --
	( 81.93, 91.75) --
	( 82.03, 91.76) --
	( 82.12, 91.84) --
	( 82.22, 91.88) --
	( 82.31, 91.93) --
	( 82.41, 91.97) --
	( 82.50, 92.00) --
	( 82.59, 92.07) --
	( 82.69, 92.11) --
	( 82.78, 92.11) --
	( 82.88, 92.15) --
	( 82.97, 92.18) --
	( 83.07, 92.19) --
	( 83.16, 92.20) --
	( 83.25, 92.21) --
	( 83.35, 92.31) --
	( 83.44, 92.32) --
	( 83.54, 92.33) --
	( 83.63, 92.36) --
	( 83.73, 92.47) --
	( 83.82, 92.52) --
	( 83.91, 92.55) --
	( 84.01, 92.57) --
	( 84.10, 92.58) --
	( 84.20, 92.61) --
	( 84.29, 92.64) --
	( 84.39, 92.70) --
	( 84.48, 92.78) --
	( 84.57, 92.82) --
	( 84.67, 92.85) --
	( 84.76, 92.86) --
	( 84.86, 93.03) --
	( 84.95, 93.11) --
	( 85.05, 93.24) --
	( 85.14, 93.31) --
	( 85.23, 93.36) --
	( 85.33, 93.45) --
	( 85.42, 93.47) --
	( 85.52, 93.51) --
	( 85.61, 93.53) --
	( 85.71, 93.60) --
	( 85.80, 93.80) --
	( 85.89, 93.81) --
	( 85.99, 93.83) --
	( 86.08, 93.85) --
	( 86.18, 93.86) --
	( 86.27, 93.89) --
	( 86.37, 93.91) --
	( 86.46, 93.97) --
	( 86.55, 94.03) --
	( 86.65, 94.05) --
	( 86.74, 94.26) --
	( 86.84, 94.28) --
	( 86.93, 94.44) --
	( 87.02, 94.49) --
	( 87.12, 94.58) --
	( 87.21, 94.59) --
	( 87.31, 94.64) --
	( 87.40, 94.64) --
	( 87.50, 94.65) --
	( 87.59, 94.73) --
	( 87.68, 94.78) --
	( 87.78, 94.79) --
	( 87.87, 94.83) --
	( 87.97, 94.86) --
	( 88.06, 94.89) --
	( 88.16, 94.96) --
	( 88.25, 94.99) --
	( 88.34, 95.08) --
	( 88.44, 95.14) --
	( 88.53, 95.17) --
	( 88.63, 95.24) --
	( 88.72, 95.25) --
	( 88.82, 95.32) --
	( 88.91, 95.34) --
	( 89.00, 95.52) --
	( 89.10, 95.66) --
	( 89.19, 95.71) --
	( 89.29, 95.93) --
	( 89.38, 96.02) --
	( 89.48, 96.06) --
	( 89.57, 96.07) --
	( 89.66, 96.09) --
	( 89.76, 96.16) --
	( 89.85, 96.31) --
	( 89.95, 96.36) --
	( 90.04, 96.39) --
	( 90.14, 96.46) --
	( 90.23, 96.46) --
	( 90.32, 96.75) --
	( 90.42, 96.78) --
	( 90.51, 96.92) --
	( 90.61, 97.01) --
	( 90.70, 97.10) --
	( 90.80, 97.10) --
	( 90.89, 97.25) --
	( 90.98, 97.36) --
	( 91.08, 97.46) --
	( 91.17, 97.58) --
	( 91.27, 97.60) --
	( 91.36, 97.71) --
	( 91.46, 97.71) --
	( 91.55, 97.73) --
	( 91.64, 97.77) --
	( 91.74, 97.78) --
	( 91.83, 97.80) --
	( 91.93, 97.81) --
	( 92.02, 97.91) --
	( 92.12, 97.91) --
	( 92.21, 97.94) --
	( 92.30, 98.07) --
	( 92.40, 98.20) --
	( 92.49, 98.22) --
	( 92.59, 98.26) --
	( 92.68, 98.31) --
	( 92.78, 98.44) --
	( 92.87, 98.55) --
	( 92.96, 98.57) --
	( 93.06, 98.66) --
	( 93.15, 98.69) --
	( 93.25, 98.70) --
	( 93.34, 98.78) --
	( 93.44, 98.87) --
	( 93.53, 99.00) --
	( 93.62, 99.02) --
	( 93.72, 99.04) --
	( 93.81, 99.27) --
	( 93.91, 99.29) --
	( 94.00, 99.29) --
	( 94.10, 99.43) --
	( 94.19, 99.44) --
	( 94.28, 99.61) --
	( 94.38, 99.74) --
	( 94.47,100.10) --
	( 94.57,100.35) --
	( 94.66,100.37) --
	( 94.76,100.53) --
	( 94.85,100.76) --
	( 94.94,100.76) --
	( 95.04,101.09) --
	( 95.13,101.28) --
	( 95.23,101.31) --
	( 95.32,101.34) --
	( 95.42,101.50) --
	( 95.51,101.52) --
	( 95.60,101.52) --
	( 95.70,101.59) --
	( 95.79,101.73) --
	( 95.89,101.78) --
	( 95.98,101.82) --
	( 96.08,101.83) --
	( 96.17,101.89) --
	( 96.26,101.91) --
	( 96.36,101.94) --
	( 96.45,101.99) --
	( 96.55,102.12) --
	( 96.64,102.18) --
	( 96.74,102.20) --
	( 96.83,102.23) --
	( 96.92,102.37) --
	( 97.02,102.43) --
	( 97.11,102.43) --
	( 97.21,102.48) --
	( 97.30,102.49) --
	( 97.40,102.59) --
	( 97.49,102.81) --
	( 97.58,102.81) --
	( 97.68,102.90) --
	( 97.77,102.92) --
	( 97.87,102.93) --
	( 97.96,103.03) --
	( 98.06,103.06) --
	( 98.15,103.07) --
	( 98.24,103.12) --
	( 98.34,103.21) --
	( 98.43,103.21) --
	( 98.53,103.23) --
	( 98.62,103.33) --
	( 98.71,103.39) --
	( 98.81,103.69) --
	( 98.90,103.69) --
	( 99.00,103.71) --
	( 99.09,103.74) --
	( 99.19,103.90) --
	( 99.28,104.05) --
	( 99.37,104.06) --
	( 99.47,104.08) --
	( 99.56,104.13) --
	( 99.66,104.19) --
	( 99.75,104.57) --
	( 99.85,104.65) --
	( 99.94,104.68) --
	(100.03,104.71) --
	(100.13,104.74) --
	(100.22,104.80) --
	(100.32,104.84) --
	(100.41,104.91) --
	(100.51,104.94) --
	(100.60,105.01) --
	(100.69,105.16) --
	(100.79,105.20) --
	(100.88,105.24) --
	(100.98,105.27) --
	(101.07,105.34) --
	(101.17,105.40) --
	(101.26,105.42) --
	(101.35,105.43) --
	(101.45,105.84) --
	(101.54,105.88) --
	(101.64,105.96) --
	(101.73,105.98) --
	(101.83,106.09) --
	(101.92,106.14) --
	(102.01,106.15) --
	(102.11,106.18) --
	(102.20,106.28) --
	(102.30,106.43) --
	(102.39,106.57) --
	(102.49,106.98) --
	(102.58,107.15) --
	(102.67,107.15) --
	(102.77,107.27) --
	(102.86,107.54) --
	(102.96,107.57) --
	(103.05,107.59) --
	(103.15,107.72) --
	(103.24,108.49) --
	(103.33,108.57) --
	(103.43,108.59) --
	(103.52,108.71) --
	(103.62,108.73) --
	(103.71,109.09) --
	(103.81,109.39) --
	(103.90,109.41) --
	(103.99,109.47) --
	(104.09,109.60) --
	(104.18,109.97) --
	(104.28,110.32) --
	(104.37,110.41) --
	(104.47,110.46) --
	(104.56,111.00) --
	(104.65,111.17) --
	(104.75,111.26) --
	(104.84,111.80) --
	(104.94,111.91) --
	(105.03,112.21) --
	(105.13,112.43) --
	(105.22,112.89) --
	(105.31,113.00) --
	(105.41,113.08) --
	(105.50,113.12) --
	(105.60,113.70) --
	(105.69,113.70) --
	(105.79,113.82) --
	(105.88,114.16) --
	(105.97,114.23) --
	(106.07,114.26) --
	(106.16,114.29) --
	(106.26,114.59) --
	(106.35,114.73) --
	(106.45,114.89) --
	(106.54,115.30) --
	(106.63,115.31) --
	(106.73,115.32) --
	(106.82,115.34) --
	(106.92,115.53) --
	(107.01,115.63) --
	(107.11,115.71) --
	(107.20,115.85) --
	(107.29,115.95) --
	(107.39,116.05) --
	(107.48,116.22) --
	(107.58,116.41) --
	(107.67,116.68) --
	(107.77,116.73) --
	(107.86,116.76) --
	(107.95,117.04) --
	(108.05,117.10) --
	(108.14,117.26) --
	(108.24,117.47) --
	(108.33,117.49) --
	(108.43,117.53) --
	(108.52,117.71) --
	(108.61,118.63) --
	(108.71,118.82) --
	(108.80,118.93) --
	(108.90,118.93) --
	(108.99,120.19) --
	(109.09,120.29) --
	(109.18,120.38) --
	(109.27,120.55) --
	(109.37,120.89) --
	(109.46,121.11) --
	(109.56,121.22) --
	(109.65,121.44) --
	(109.74,121.64) --
	(109.84,122.56) --
	(109.93,122.61) --
	(110.03,123.03) --
	(110.12,123.30) --
	(110.22,123.71) --
	(110.31,123.95) --
	(110.40,124.02) --
	(110.50,124.35) --
	(110.59,125.34) --
	(110.69,125.87) --
	(110.78,126.54) --
	(110.88,127.06) --
	(110.97,127.14) --
	(111.06,127.30) --
	(111.16,127.68) --
	(111.25,127.93) --
	(111.35,128.04) --
	(111.44,128.19) --
	(111.54,129.76) --
	(111.63,130.42) --
	(111.72,131.05) --
	(111.82,131.12) --
	(111.91,131.38) --
	(112.01,131.97) --
	(112.10,132.85) --
	(112.20,132.90) --
	(112.29,133.64) --
	(112.38,133.67) --
	(112.48,134.29) --
	(112.57,134.44) --
	(112.67,134.88) --
	(112.76,135.11) --
	(112.86,135.43) --
	(112.95,136.07) --
	(113.04,136.32) --
	(113.14,136.60) --
	(113.23,136.69) --
	(113.33,137.01) --
	(113.42,137.06) --
	(113.52,138.23) --
	(113.61,138.44) --
	(113.70,138.89) --
	(113.80,139.40) --
	(113.89,140.21) --
	(113.99,140.23) --
	(114.08,140.73) --
	(114.18,140.93) --
	(114.27,141.13) --
	(114.36,141.16) --
	(114.46,142.31) --
	(114.55,142.36) --
	(114.65,144.22) --
	(114.74,144.35) --
	(114.84,146.20) --
	(114.93,146.61) --
	(115.02,147.86) --
	(115.12,148.09) --
	(115.21,148.32) --
	(115.31,148.35) --
	(115.40,149.11) --
	(115.50,149.61) --
	(115.59,150.31) --
	(115.68,152.13) --
	(115.78,153.21) --
	(115.87,153.64) --
	(115.97,154.56) --
	(116.06,154.76) --
	(116.16,154.77) --
	(116.25,156.70) --
	(116.34,158.19) --
	(116.44,158.55) --
	(116.53,158.66) --
	(116.63,158.90) --
	(116.72,159.22) --
	(116.82,159.97) --
	(116.91,160.38) --
	(117.00,160.67) --
	(117.10,161.01) --
	(117.19,161.60) --
	(117.29,164.28) --
	(117.38,165.76) --
	(117.48,174.66) --
	(117.57,174.79) --
	(117.66,174.89) --
	(117.76,176.14) --
	(117.85,177.20) --
	(117.95,177.36) --
	(118.04,180.68) --
	(118.14,182.02) --
	(118.23,182.44) --
	(118.32,184.63) --
	(118.42,189.07) --
	(118.51,189.09) --
	(118.61,190.81) --
	(118.63,194.47);
\definecolor{drawColor}{RGB}{160,30,40}

\path[draw=drawColor,line width= 1.0pt,line join=round] ( 26.22, 84.61) --
	( 26.31, 84.61) --
	( 26.41, 84.61) --
	( 26.50, 84.61) --
	( 26.60, 84.61) --
	( 26.69, 84.61) --
	( 26.78, 84.61) --
	( 26.88, 84.61) --
	( 26.96, 84.61) --
	( 26.97, 84.61) --
	( 26.97, 84.61) --
	( 27.07, 84.61) --
	( 27.07, 84.61) --
	( 27.16, 84.61) --
	( 27.16, 84.61) --
	( 27.26, 84.61) --
	( 27.26, 84.61) --
	( 27.35, 84.61) --
	( 27.35, 84.61) --
	( 27.44, 84.61) --
	( 27.44, 84.61) --
	( 27.54, 84.61) --
	( 27.54, 84.61) --
	( 27.63, 84.61) --
	( 27.63, 84.61) --
	( 27.73, 84.61) --
	( 27.73, 84.61) --
	( 27.82, 84.61) --
	( 27.82, 84.61) --
	( 27.92, 84.61) --
	( 27.92, 84.61) --
	( 28.01, 84.61) --
	( 28.01, 84.61) --
	( 28.10, 84.61) --
	( 28.10, 84.61) --
	( 28.20, 84.61) --
	( 28.20, 84.61) --
	( 28.29, 84.61) --
	( 28.29, 84.61) --
	( 28.39, 84.61) --
	( 28.39, 84.61) --
	( 28.48, 84.61) --
	( 28.48, 84.61) --
	( 28.58, 84.61) --
	( 28.58, 84.61) --
	( 28.67, 84.61) --
	( 28.67, 84.61) --
	( 28.76, 84.61) --
	( 28.76, 84.61) --
	( 28.86, 84.61) --
	( 28.86, 84.61) --
	( 28.89, 84.61) --
	( 28.95, 84.61) --
	( 28.95, 84.61) --
	( 28.95, 84.61) --
	( 29.01, 84.61) --
	( 29.03, 84.61) --
	( 29.05, 84.61) --
	( 29.05, 84.61) --
	( 29.05, 84.61) --
	( 29.05, 84.61) --
	( 29.05, 84.61) --
	( 29.14, 84.61) --
	( 29.14, 84.61) --
	( 29.14, 84.61) --
	( 29.14, 84.61) --
	( 29.14, 84.61) --
	( 29.24, 84.61) --
	( 29.24, 84.61) --
	( 29.24, 84.61) --
	( 29.24, 84.61) --
	( 29.24, 84.61) --
	( 29.33, 84.61) --
	( 29.33, 84.61) --
	( 29.33, 84.61) --
	( 29.33, 84.61) --
	( 29.33, 84.61) --
	( 29.42, 84.61) --
	( 29.42, 84.61) --
	( 29.42, 84.61) --
	( 29.42, 84.61) --
	( 29.42, 84.61) --
	( 29.48, 84.61) --
	( 29.52, 84.61) --
	( 29.52, 84.61) --
	( 29.52, 84.61) --
	( 29.52, 84.61) --
	( 29.52, 84.61) --
	( 29.52, 84.61) --
	( 29.61, 84.61) --
	( 29.61, 84.61) --
	( 29.61, 84.61) --
	( 29.61, 84.61) --
	( 29.61, 84.61) --
	( 29.61, 84.61) --
	( 29.63, 84.61) --
	( 29.71, 84.61) --
	( 29.71, 84.61) --
	( 29.71, 84.61) --
	( 29.71, 84.61) --
	( 29.71, 84.61) --
	( 29.71, 84.61) --
	( 29.71, 84.61) --
	( 29.80, 84.61) --
	( 29.80, 84.61) --
	( 29.80, 84.61) --
	( 29.80, 84.61) --
	( 29.80, 84.61) --
	( 29.80, 84.61) --
	( 29.80, 84.61) --
	( 29.90, 84.61) --
	( 29.90, 84.61) --
	( 29.90, 84.61) --
	( 29.90, 84.61) --
	( 29.90, 84.61) --
	( 29.90, 84.61) --
	( 29.90, 84.61) --
	( 29.99, 84.61) --
	( 29.99, 84.61) --
	( 29.99, 84.61) --
	( 29.99, 84.61) --
	( 29.99, 84.61) --
	( 29.99, 84.61) --
	( 29.99, 84.61) --
	( 29.99, 84.61) --
	( 30.03, 84.61) --
	( 30.08, 84.61) --
	( 30.08, 84.61) --
	( 30.08, 84.61) --
	( 30.08, 84.61) --
	( 30.08, 84.61) --
	( 30.08, 84.61) --
	( 30.08, 84.61) --
	( 30.08, 84.61) --
	( 30.18, 84.61) --
	( 30.18, 84.61) --
	( 30.18, 84.61) --
	( 30.18, 84.61) --
	( 30.18, 84.61) --
	( 30.18, 84.61) --
	( 30.18, 84.61) --
	( 30.18, 84.61) --
	( 30.27, 84.61) --
	( 30.27, 84.61) --
	( 30.27, 84.61) --
	( 30.27, 84.61) --
	( 30.27, 84.61) --
	( 30.27, 84.61) --
	( 30.27, 84.61) --
	( 30.27, 84.61) --
	( 30.37, 84.61) --
	( 30.37, 84.61) --
	( 30.37, 84.61) --
	( 30.37, 84.61) --
	( 30.37, 84.61) --
	( 30.37, 84.61) --
	( 30.37, 84.61) --
	( 30.37, 84.61) --
	( 30.46, 84.61) --
	( 30.46, 84.61) --
	( 30.46, 84.61) --
	( 30.46, 84.61) --
	( 30.46, 84.61) --
	( 30.46, 84.61) --
	( 30.46, 84.61) --
	( 30.46, 84.61) --
	( 30.56, 84.61) --
	( 30.56, 84.61) --
	( 30.56, 84.61) --
	( 30.56, 84.61) --
	( 30.56, 84.61) --
	( 30.56, 84.61) --
	( 30.56, 84.61) --
	( 30.56, 84.61) --
	( 30.65, 84.61) --
	( 30.65, 84.61) --
	( 30.65, 84.61) --
	( 30.65, 84.61) --
	( 30.65, 84.61) --
	( 30.65, 84.61) --
	( 30.65, 84.61) --
	( 30.65, 84.61) --
	( 30.74, 84.61) --
	( 30.74, 84.61) --
	( 30.74, 84.61) --
	( 30.74, 84.61) --
	( 30.74, 84.61) --
	( 30.74, 84.61) --
	( 30.74, 84.61) --
	( 30.74, 84.61) --
	( 30.84, 84.61) --
	( 30.84, 84.61) --
	( 30.84, 84.61) --
	( 30.84, 84.61) --
	( 30.84, 84.61) --
	( 30.84, 84.61) --
	( 30.84, 84.61) --
	( 30.84, 84.61) --
	( 30.93, 84.61) --
	( 30.93, 84.61) --
	( 30.93, 84.61) --
	( 30.93, 84.61) --
	( 30.93, 84.61) --
	( 30.93, 84.61) --
	( 30.93, 84.61) --
	( 30.93, 84.61) --
	( 31.03, 84.61) --
	( 31.03, 84.61) --
	( 31.03, 84.61) --
	( 31.03, 84.61) --
	( 31.03, 84.61) --
	( 31.03, 84.61) --
	( 31.03, 84.61) --
	( 31.03, 84.61) --
	( 31.12, 84.61) --
	( 31.12, 84.61) --
	( 31.12, 84.61) --
	( 31.12, 84.61) --
	( 31.12, 84.61) --
	( 31.12, 84.61) --
	( 31.12, 84.61) --
	( 31.12, 84.61) --
	( 31.22, 84.61) --
	( 31.22, 84.61) --
	( 31.22, 84.61) --
	( 31.22, 84.61) --
	( 31.22, 84.61) --
	( 31.22, 84.61) --
	( 31.22, 84.61) --
	( 31.22, 84.61) --
	( 31.31, 84.61) --
	( 31.31, 84.61) --
	( 31.31, 84.61) --
	( 31.31, 84.61) --
	( 31.31, 84.61) --
	( 31.31, 84.61) --
	( 31.31, 84.61) --
	( 31.31, 84.61) --
	( 31.40, 84.61) --
	( 31.40, 84.61) --
	( 31.40, 84.61) --
	( 31.40, 84.61) --
	( 31.40, 84.61) --
	( 31.40, 84.61) --
	( 31.40, 84.61) --
	( 31.40, 84.61) --
	( 31.50, 84.61) --
	( 31.50, 84.61) --
	( 31.50, 84.61) --
	( 31.50, 84.61) --
	( 31.50, 84.61) --
	( 31.50, 84.61) --
	( 31.50, 84.61) --
	( 31.50, 84.61) --
	( 31.59, 84.61) --
	( 31.59, 84.61) --
	( 31.59, 84.61) --
	( 31.59, 84.61) --
	( 31.59, 84.61) --
	( 31.59, 84.61) --
	( 31.59, 84.61) --
	( 31.59, 84.61) --
	( 31.69, 84.61) --
	( 31.69, 84.61) --
	( 31.69, 84.61) --
	( 31.69, 84.61) --
	( 31.69, 84.61) --
	( 31.69, 84.61) --
	( 31.69, 84.61) --
	( 31.69, 84.61) --
	( 31.78, 84.61) --
	( 31.78, 84.61) --
	( 31.78, 84.61) --
	( 31.78, 84.61) --
	( 31.78, 84.61) --
	( 31.78, 84.61) --
	( 31.78, 84.61) --
	( 31.78, 84.61) --
	( 31.87, 84.61) --
	( 31.87, 84.61) --
	( 31.87, 84.61) --
	( 31.87, 84.61) --
	( 31.87, 84.61) --
	( 31.87, 84.61) --
	( 31.87, 84.61) --
	( 31.87, 84.61) --
	( 31.97, 84.61) --
	( 31.97, 84.61) --
	( 31.97, 84.61) --
	( 31.97, 84.61) --
	( 31.97, 84.61) --
	( 31.97, 84.61) --
	( 31.97, 84.61) --
	( 31.97, 84.61) --
	( 32.06, 84.61) --
	( 32.06, 84.61) --
	( 32.06, 84.61) --
	( 32.06, 84.61) --
	( 32.06, 84.61) --
	( 32.06, 84.61) --
	( 32.06, 84.61) --
	( 32.06, 84.61) --
	( 32.16, 84.61) --
	( 32.16, 84.61) --
	( 32.16, 84.61) --
	( 32.16, 84.61) --
	( 32.16, 84.61) --
	( 32.16, 84.61) --
	( 32.16, 84.61) --
	( 32.16, 84.61) --
	( 32.25, 84.61) --
	( 32.25, 84.61) --
	( 32.25, 84.61) --
	( 32.25, 84.61) --
	( 32.25, 84.61) --
	( 32.25, 84.61) --
	( 32.25, 84.61) --
	( 32.25, 84.61) --
	( 32.35, 84.61) --
	( 32.35, 84.61) --
	( 32.35, 84.61) --
	( 32.35, 84.61) --
	( 32.35, 84.61) --
	( 32.35, 84.61) --
	( 32.35, 84.61) --
	( 32.35, 84.61) --
	( 32.44, 84.61) --
	( 32.44, 84.61) --
	( 32.44, 84.61) --
	( 32.44, 84.61) --
	( 32.44, 84.61) --
	( 32.44, 84.61) --
	( 32.44, 84.61) --
	( 32.44, 84.61) --
	( 32.53, 84.61) --
	( 32.53, 84.61) --
	( 32.53, 84.61) --
	( 32.53, 84.61) --
	( 32.53, 84.61) --
	( 32.53, 84.61) --
	( 32.53, 84.61) --
	( 32.53, 84.61) --
	( 32.63, 84.61) --
	( 32.63, 84.61) --
	( 32.63, 84.61) --
	( 32.63, 84.61) --
	( 32.63, 84.61) --
	( 32.63, 84.61) --
	( 32.63, 84.61) --
	( 32.63, 84.61) --
	( 32.72, 84.61) --
	( 32.72, 84.61) --
	( 32.72, 84.61) --
	( 32.72, 84.61) --
	( 32.72, 84.61) --
	( 32.72, 84.61) --
	( 32.72, 84.61) --
	( 32.72, 84.61) --
	( 32.82, 84.61) --
	( 32.82, 84.61) --
	( 32.82, 84.61) --
	( 32.82, 84.61) --
	( 32.82, 84.61) --
	( 32.82, 84.61) --
	( 32.82, 84.61) --
	( 32.82, 84.61) --
	( 32.91, 84.61) --
	( 32.91, 84.61) --
	( 32.91, 84.61) --
	( 32.91, 84.61) --
	( 32.91, 84.61) --
	( 32.91, 84.61) --
	( 32.91, 84.61) --
	( 32.91, 84.61) --
	( 33.01, 84.61) --
	( 33.01, 84.61) --
	( 33.01, 84.61) --
	( 33.01, 84.61) --
	( 33.01, 84.61) --
	( 33.01, 84.61) --
	( 33.01, 84.61) --
	( 33.01, 84.61) --
	( 33.10, 84.61) --
	( 33.10, 84.61) --
	( 33.10, 84.61) --
	( 33.10, 84.61) --
	( 33.10, 84.61) --
	( 33.10, 84.61) --
	( 33.10, 84.61) --
	( 33.10, 84.61) --
	( 33.19, 84.61) --
	( 33.19, 84.61) --
	( 33.19, 84.61) --
	( 33.19, 84.61) --
	( 33.19, 84.61) --
	( 33.19, 84.61) --
	( 33.19, 84.61) --
	( 33.19, 84.61) --
	( 33.29, 84.61) --
	( 33.29, 84.61) --
	( 33.29, 84.61) --
	( 33.29, 84.61) --
	( 33.29, 84.61) --
	( 33.29, 84.61) --
	( 33.29, 84.61) --
	( 33.29, 84.61) --
	( 33.38, 84.61) --
	( 33.38, 84.61) --
	( 33.38, 84.61) --
	( 33.38, 84.61) --
	( 33.38, 84.61) --
	( 33.38, 84.61) --
	( 33.38, 84.61) --
	( 33.38, 84.61) --
	( 33.48, 84.61) --
	( 33.48, 84.61) --
	( 33.48, 84.61) --
	( 33.48, 84.61) --
	( 33.48, 84.61) --
	( 33.48, 84.61) --
	( 33.48, 84.61) --
	( 33.48, 84.61) --
	( 33.57, 84.61) --
	( 33.57, 84.61) --
	( 33.57, 84.61) --
	( 33.57, 84.61) --
	( 33.57, 84.61) --
	( 33.57, 84.61) --
	( 33.57, 84.61) --
	( 33.57, 84.61) --
	( 33.67, 84.61) --
	( 33.67, 84.61) --
	( 33.67, 84.61) --
	( 33.67, 84.61) --
	( 33.67, 84.61) --
	( 33.67, 84.61) --
	( 33.67, 84.61) --
	( 33.67, 84.61) --
	( 33.76, 84.61) --
	( 33.76, 84.61) --
	( 33.76, 84.61) --
	( 33.76, 84.61) --
	( 33.76, 84.61) --
	( 33.76, 84.61) --
	( 33.76, 84.61) --
	( 33.76, 84.61) --
	( 33.85, 84.61) --
	( 33.85, 84.61) --
	( 33.85, 84.61) --
	( 33.85, 84.61) --
	( 33.85, 84.61) --
	( 33.85, 84.61) --
	( 33.85, 84.61) --
	( 33.85, 84.61) --
	( 33.95, 84.61) --
	( 33.95, 84.61) --
	( 33.95, 84.61) --
	( 33.95, 84.61) --
	( 33.95, 84.61) --
	( 33.95, 84.61) --
	( 33.95, 84.61) --
	( 33.95, 84.61) --
	( 34.04, 84.61) --
	( 34.04, 84.61) --
	( 34.04, 84.61) --
	( 34.04, 84.61) --
	( 34.04, 84.61) --
	( 34.04, 84.61) --
	( 34.04, 84.61) --
	( 34.04, 84.61) --
	( 34.14, 84.61) --
	( 34.14, 84.61) --
	( 34.14, 84.61) --
	( 34.14, 84.61) --
	( 34.14, 84.61) --
	( 34.14, 84.61) --
	( 34.14, 84.61) --
	( 34.14, 84.61) --
	( 34.23, 84.61) --
	( 34.23, 84.61) --
	( 34.23, 84.61) --
	( 34.23, 84.61) --
	( 34.23, 84.61) --
	( 34.23, 84.61) --
	( 34.23, 84.61) --
	( 34.23, 84.61) --
	( 34.33, 84.61) --
	( 34.33, 84.61) --
	( 34.33, 84.61) --
	( 34.33, 84.61) --
	( 34.33, 84.61) --
	( 34.33, 84.61) --
	( 34.33, 84.61) --
	( 34.33, 84.61) --
	( 34.42, 84.61) --
	( 34.42, 84.61) --
	( 34.42, 84.61) --
	( 34.42, 84.61) --
	( 34.42, 84.61) --
	( 34.42, 84.61) --
	( 34.42, 84.61) --
	( 34.42, 84.61) --
	( 34.51, 84.61) --
	( 34.51, 84.61) --
	( 34.51, 84.61) --
	( 34.51, 84.61) --
	( 34.51, 84.61) --
	( 34.51, 84.61) --
	( 34.51, 84.61) --
	( 34.51, 84.61) --
	( 34.61, 84.61) --
	( 34.61, 84.61) --
	( 34.61, 84.61) --
	( 34.61, 84.61) --
	( 34.61, 84.61) --
	( 34.61, 84.61) --
	( 34.61, 84.61) --
	( 34.61, 84.61) --
	( 34.70, 84.61) --
	( 34.70, 84.61) --
	( 34.70, 84.61) --
	( 34.70, 84.61) --
	( 34.70, 84.61) --
	( 34.70, 84.61) --
	( 34.70, 84.61) --
	( 34.70, 84.61) --
	( 34.80, 84.61) --
	( 34.80, 84.61) --
	( 34.80, 84.61) --
	( 34.80, 84.61) --
	( 34.80, 84.61) --
	( 34.80, 84.61) --
	( 34.80, 84.61) --
	( 34.80, 84.61) --
	( 34.89, 84.61) --
	( 34.89, 84.61) --
	( 34.89, 84.61) --
	( 34.89, 84.61) --
	( 34.89, 84.61) --
	( 34.89, 84.61) --
	( 34.89, 84.61) --
	( 34.89, 84.61) --
	( 34.99, 84.61) --
	( 34.99, 84.61) --
	( 34.99, 84.61) --
	( 34.99, 84.61) --
	( 34.99, 84.61) --
	( 34.99, 84.61) --
	( 34.99, 84.61) --
	( 34.99, 84.61) --
	( 35.08, 84.61) --
	( 35.08, 84.61) --
	( 35.08, 84.61) --
	( 35.08, 84.61) --
	( 35.08, 84.61) --
	( 35.08, 84.61) --
	( 35.08, 84.61) --
	( 35.08, 84.61) --
	( 35.17, 84.61) --
	( 35.17, 84.61) --
	( 35.17, 84.61) --
	( 35.17, 84.61) --
	( 35.17, 84.61) --
	( 35.17, 84.61) --
	( 35.17, 84.61) --
	( 35.17, 84.61) --
	( 35.27, 84.61) --
	( 35.27, 84.61) --
	( 35.27, 84.61) --
	( 35.27, 84.61) --
	( 35.27, 84.61) --
	( 35.27, 84.61) --
	( 35.27, 84.61) --
	( 35.27, 84.61) --
	( 35.36, 84.61) --
	( 35.36, 84.61) --
	( 35.36, 84.61) --
	( 35.36, 84.61) --
	( 35.36, 84.61) --
	( 35.36, 84.61) --
	( 35.36, 84.61) --
	( 35.36, 84.61) --
	( 35.46, 84.61) --
	( 35.46, 84.61) --
	( 35.46, 84.61) --
	( 35.46, 84.61) --
	( 35.46, 84.61) --
	( 35.46, 84.61) --
	( 35.46, 84.61) --
	( 35.46, 84.61) --
	( 35.55, 84.61) --
	( 35.55, 84.61) --
	( 35.55, 84.61) --
	( 35.55, 84.61) --
	( 35.55, 84.61) --
	( 35.55, 84.61) --
	( 35.55, 84.61) --
	( 35.55, 84.61) --
	( 35.65, 84.61) --
	( 35.65, 84.61) --
	( 35.65, 84.61) --
	( 35.65, 84.61) --
	( 35.65, 84.61) --
	( 35.65, 84.61) --
	( 35.65, 84.61) --
	( 35.65, 84.61) --
	( 35.74, 84.61) --
	( 35.74, 84.61) --
	( 35.74, 84.61) --
	( 35.74, 84.61) --
	( 35.74, 84.61) --
	( 35.74, 84.61) --
	( 35.74, 84.61) --
	( 35.74, 84.61) --
	( 35.83, 84.61) --
	( 35.83, 84.61) --
	( 35.83, 84.61) --
	( 35.83, 84.61) --
	( 35.83, 84.61) --
	( 35.83, 84.61) --
	( 35.83, 84.61) --
	( 35.83, 84.61) --
	( 35.93, 84.61) --
	( 35.93, 84.61) --
	( 35.93, 84.61) --
	( 35.93, 84.61) --
	( 35.93, 84.61) --
	( 35.93, 84.61) --
	( 35.93, 84.61) --
	( 35.93, 84.61) --
	( 36.02, 84.61) --
	( 36.02, 84.61) --
	( 36.02, 84.61) --
	( 36.02, 84.61) --
	( 36.02, 84.61) --
	( 36.02, 84.61) --
	( 36.02, 84.61) --
	( 36.02, 84.61) --
	( 36.12, 84.61) --
	( 36.12, 84.61) --
	( 36.12, 84.61) --
	( 36.12, 84.61) --
	( 36.12, 84.61) --
	( 36.12, 84.61) --
	( 36.12, 84.61) --
	( 36.12, 84.61) --
	( 36.21, 84.61) --
	( 36.21, 84.61) --
	( 36.21, 84.61) --
	( 36.21, 84.61) --
	( 36.21, 84.61) --
	( 36.21, 84.61) --
	( 36.21, 84.61) --
	( 36.21, 84.61) --
	( 36.31, 84.61) --
	( 36.31, 84.61) --
	( 36.31, 84.61) --
	( 36.31, 84.61) --
	( 36.31, 84.61) --
	( 36.31, 84.61) --
	( 36.31, 84.61) --
	( 36.31, 84.61) --
	( 36.40, 84.61) --
	( 36.40, 84.61) --
	( 36.40, 84.61) --
	( 36.40, 84.61) --
	( 36.40, 84.61) --
	( 36.40, 84.61) --
	( 36.40, 84.61) --
	( 36.40, 84.61) --
	( 36.49, 84.61) --
	( 36.49, 84.61) --
	( 36.49, 84.61) --
	( 36.49, 84.61) --
	( 36.49, 84.61) --
	( 36.49, 84.61) --
	( 36.49, 84.61) --
	( 36.49, 84.61) --
	( 36.59, 84.61) --
	( 36.59, 84.61) --
	( 36.59, 84.61) --
	( 36.59, 84.61) --
	( 36.59, 84.61) --
	( 36.59, 84.61) --
	( 36.59, 84.61) --
	( 36.59, 84.61) --
	( 36.68, 84.61) --
	( 36.68, 84.61) --
	( 36.68, 84.61) --
	( 36.68, 84.61) --
	( 36.68, 84.61) --
	( 36.68, 84.61) --
	( 36.68, 84.61) --
	( 36.68, 84.61) --
	( 36.78, 84.61) --
	( 36.78, 84.61) --
	( 36.78, 84.61) --
	( 36.78, 84.61) --
	( 36.78, 84.61) --
	( 36.78, 84.61) --
	( 36.78, 84.61) --
	( 36.78, 84.61) --
	( 36.87, 84.61) --
	( 36.87, 84.61) --
	( 36.87, 84.61) --
	( 36.87, 84.61) --
	( 36.87, 84.61) --
	( 36.87, 84.61) --
	( 36.87, 84.61) --
	( 36.87, 84.61) --
	( 36.97, 84.61) --
	( 36.97, 84.61) --
	( 36.97, 84.61) --
	( 36.97, 84.61) --
	( 36.97, 84.61) --
	( 36.97, 84.61) --
	( 36.97, 84.61) --
	( 36.97, 84.61) --
	( 37.06, 84.61) --
	( 37.06, 84.61) --
	( 37.06, 84.61) --
	( 37.06, 84.61) --
	( 37.06, 84.61) --
	( 37.06, 84.61) --
	( 37.06, 84.61) --
	( 37.06, 84.61) --
	( 37.15, 84.61) --
	( 37.15, 84.61) --
	( 37.15, 84.61) --
	( 37.15, 84.61) --
	( 37.15, 84.61) --
	( 37.15, 84.61) --
	( 37.15, 84.61) --
	( 37.15, 84.61) --
	( 37.25, 84.61) --
	( 37.25, 84.61) --
	( 37.25, 84.61) --
	( 37.25, 84.61) --
	( 37.25, 84.61) --
	( 37.25, 84.61) --
	( 37.25, 84.61) --
	( 37.25, 84.61) --
	( 37.34, 84.61) --
	( 37.34, 84.61) --
	( 37.34, 84.61) --
	( 37.34, 84.61) --
	( 37.34, 84.61) --
	( 37.34, 84.61) --
	( 37.34, 84.61) --
	( 37.34, 84.61) --
	( 37.44, 84.61) --
	( 37.44, 84.61) --
	( 37.44, 84.61) --
	( 37.44, 84.61) --
	( 37.44, 84.61) --
	( 37.44, 84.61) --
	( 37.44, 84.61) --
	( 37.44, 84.61) --
	( 37.53, 84.61) --
	( 37.53, 84.61) --
	( 37.53, 84.61) --
	( 37.53, 84.61) --
	( 37.53, 84.61) --
	( 37.53, 84.61) --
	( 37.53, 84.61) --
	( 37.53, 84.61) --
	( 37.63, 84.61) --
	( 37.63, 84.61) --
	( 37.63, 84.61) --
	( 37.63, 84.61) --
	( 37.63, 84.61) --
	( 37.63, 84.61) --
	( 37.63, 84.61) --
	( 37.63, 84.61) --
	( 37.72, 84.61) --
	( 37.72, 84.61) --
	( 37.72, 84.61) --
	( 37.72, 84.61) --
	( 37.72, 84.61) --
	( 37.72, 84.61) --
	( 37.72, 84.61) --
	( 37.72, 84.61) --
	( 37.81, 84.61) --
	( 37.81, 84.61) --
	( 37.81, 84.61) --
	( 37.81, 84.61) --
	( 37.81, 84.61) --
	( 37.81, 84.61) --
	( 37.81, 84.61) --
	( 37.81, 84.61) --
	( 37.91, 84.61) --
	( 37.91, 84.61) --
	( 37.91, 84.61) --
	( 37.91, 84.61) --
	( 37.91, 84.61) --
	( 37.91, 84.61) --
	( 37.91, 84.61) --
	( 37.91, 84.61) --
	( 38.00, 84.61) --
	( 38.00, 84.61) --
	( 38.00, 84.61) --
	( 38.00, 84.61) --
	( 38.00, 84.61) --
	( 38.00, 84.61) --
	( 38.00, 84.61) --
	( 38.00, 84.61) --
	( 38.10, 84.61) --
	( 38.10, 84.61) --
	( 38.10, 84.61) --
	( 38.10, 84.61) --
	( 38.10, 84.61) --
	( 38.10, 84.61) --
	( 38.10, 84.61) --
	( 38.10, 84.61) --
	( 38.19, 84.61) --
	( 38.19, 84.61) --
	( 38.19, 84.61) --
	( 38.19, 84.61) --
	( 38.19, 84.61) --
	( 38.19, 84.61) --
	( 38.19, 84.61) --
	( 38.19, 84.61) --
	( 38.29, 84.61) --
	( 38.29, 84.61) --
	( 38.29, 84.61) --
	( 38.29, 84.61) --
	( 38.29, 84.61) --
	( 38.29, 84.61) --
	( 38.29, 84.61) --
	( 38.29, 84.61) --
	( 38.38, 84.61) --
	( 38.38, 84.61) --
	( 38.38, 84.61) --
	( 38.38, 84.61) --
	( 38.38, 84.61) --
	( 38.38, 84.61) --
	( 38.38, 84.61) --
	( 38.38, 84.61) --
	( 38.47, 84.61) --
	( 38.47, 84.61) --
	( 38.47, 84.61) --
	( 38.47, 84.61) --
	( 38.47, 84.61) --
	( 38.47, 84.61) --
	( 38.47, 84.61) --
	( 38.47, 84.61) --
	( 38.57, 84.61) --
	( 38.57, 84.61) --
	( 38.57, 84.61) --
	( 38.57, 84.61) --
	( 38.57, 84.61) --
	( 38.57, 84.61) --
	( 38.57, 84.61) --
	( 38.57, 84.61) --
	( 38.66, 84.61) --
	( 38.66, 84.61) --
	( 38.66, 84.61) --
	( 38.66, 84.61) --
	( 38.66, 84.61) --
	( 38.66, 84.61) --
	( 38.66, 84.61) --
	( 38.66, 84.61) --
	( 38.76, 84.61) --
	( 38.76, 84.61) --
	( 38.76, 84.61) --
	( 38.76, 84.61) --
	( 38.76, 84.61) --
	( 38.76, 84.61) --
	( 38.76, 84.61) --
	( 38.76, 84.61) --
	( 38.85, 84.61) --
	( 38.85, 84.61) --
	( 38.85, 84.61) --
	( 38.85, 84.61) --
	( 38.85, 84.61) --
	( 38.85, 84.61) --
	( 38.85, 84.61) --
	( 38.85, 84.61) --
	( 38.95, 84.61) --
	( 38.95, 84.61) --
	( 38.95, 84.61) --
	( 38.95, 84.61) --
	( 38.95, 84.61) --
	( 38.95, 84.61) --
	( 38.95, 84.61) --
	( 38.95, 84.61) --
	( 39.04, 84.61) --
	( 39.04, 84.61) --
	( 39.04, 84.61) --
	( 39.04, 84.61) --
	( 39.04, 84.61) --
	( 39.04, 84.61) --
	( 39.04, 84.61) --
	( 39.04, 84.61) --
	( 39.13, 84.61) --
	( 39.13, 84.61) --
	( 39.13, 84.61) --
	( 39.13, 84.61) --
	( 39.13, 84.61) --
	( 39.13, 84.61) --
	( 39.13, 84.61) --
	( 39.13, 84.61) --
	( 39.23, 84.61) --
	( 39.23, 84.61) --
	( 39.23, 84.61) --
	( 39.23, 84.61) --
	( 39.23, 84.61) --
	( 39.23, 84.61) --
	( 39.23, 84.61) --
	( 39.23, 84.61) --
	( 39.32, 84.61) --
	( 39.32, 84.61) --
	( 39.32, 84.61) --
	( 39.32, 84.61) --
	( 39.32, 84.61) --
	( 39.32, 84.61) --
	( 39.32, 84.61) --
	( 39.32, 84.61) --
	( 39.42, 84.61) --
	( 39.42, 84.61) --
	( 39.42, 84.61) --
	( 39.42, 84.61) --
	( 39.42, 84.61) --
	( 39.42, 84.61) --
	( 39.42, 84.61) --
	( 39.42, 84.61) --
	( 39.51, 84.61) --
	( 39.51, 84.61) --
	( 39.51, 84.61) --
	( 39.51, 84.61) --
	( 39.51, 84.61) --
	( 39.51, 84.61) --
	( 39.51, 84.61) --
	( 39.51, 84.61) --
	( 39.61, 84.61) --
	( 39.61, 84.61) --
	( 39.61, 84.61) --
	( 39.61, 84.61) --
	( 39.61, 84.61) --
	( 39.61, 84.61) --
	( 39.61, 84.61) --
	( 39.61, 84.61) --
	( 39.70, 84.61) --
	( 39.70, 84.61) --
	( 39.70, 84.61) --
	( 39.70, 84.61) --
	( 39.70, 84.61) --
	( 39.70, 84.61) --
	( 39.70, 84.61) --
	( 39.70, 84.61) --
	( 39.79, 84.61) --
	( 39.79, 84.61) --
	( 39.79, 84.61) --
	( 39.79, 84.61) --
	( 39.79, 84.61) --
	( 39.79, 84.61) --
	( 39.79, 84.61) --
	( 39.79, 84.61) --
	( 39.89, 84.61) --
	( 39.89, 84.61) --
	( 39.89, 84.61) --
	( 39.89, 84.61) --
	( 39.89, 84.61) --
	( 39.89, 84.61) --
	( 39.89, 84.61) --
	( 39.89, 84.61) --
	( 39.98, 84.61) --
	( 39.98, 84.61) --
	( 39.98, 84.61) --
	( 39.98, 84.61) --
	( 39.98, 84.61) --
	( 39.98, 84.61) --
	( 39.98, 84.61) --
	( 39.98, 84.61) --
	( 40.08, 84.61) --
	( 40.08, 84.61) --
	( 40.08, 84.61) --
	( 40.08, 84.61) --
	( 40.08, 84.61) --
	( 40.08, 84.61) --
	( 40.08, 84.61) --
	( 40.08, 84.61) --
	( 40.17, 84.61) --
	( 40.17, 84.61) --
	( 40.17, 84.61) --
	( 40.17, 84.61) --
	( 40.17, 84.61) --
	( 40.17, 84.61) --
	( 40.17, 84.61) --
	( 40.17, 84.61) --
	( 40.27, 84.61) --
	( 40.27, 84.61) --
	( 40.27, 84.61) --
	( 40.27, 84.61) --
	( 40.27, 84.61) --
	( 40.27, 84.61) --
	( 40.27, 84.61) --
	( 40.27, 84.61) --
	( 40.36, 84.61) --
	( 40.36, 84.61) --
	( 40.36, 84.61) --
	( 40.36, 84.61) --
	( 40.36, 84.61) --
	( 40.36, 84.61) --
	( 40.36, 84.61) --
	( 40.36, 84.61) --
	( 40.45, 84.61) --
	( 40.45, 84.61) --
	( 40.45, 84.61) --
	( 40.45, 84.61) --
	( 40.45, 84.61) --
	( 40.45, 84.61) --
	( 40.45, 84.61) --
	( 40.45, 84.61) --
	( 40.55, 84.61) --
	( 40.55, 84.61) --
	( 40.55, 84.61) --
	( 40.55, 84.61) --
	( 40.55, 84.61) --
	( 40.55, 84.61) --
	( 40.55, 84.61) --
	( 40.55, 84.61) --
	( 40.64, 84.61) --
	( 40.64, 84.61) --
	( 40.64, 84.61) --
	( 40.64, 84.61) --
	( 40.64, 84.61) --
	( 40.64, 84.61) --
	( 40.64, 84.61) --
	( 40.64, 84.61) --
	( 40.74, 84.61) --
	( 40.74, 84.61) --
	( 40.74, 84.61) --
	( 40.74, 84.61) --
	( 40.74, 84.61) --
	( 40.74, 84.61) --
	( 40.74, 84.61) --
	( 40.74, 84.61) --
	( 40.83, 84.61) --
	( 40.83, 84.61) --
	( 40.83, 84.61) --
	( 40.83, 84.61) --
	( 40.83, 84.61) --
	( 40.83, 84.61) --
	( 40.83, 84.61) --
	( 40.83, 84.61) --
	( 40.93, 84.61) --
	( 40.93, 84.61) --
	( 40.93, 84.61) --
	( 40.93, 84.61) --
	( 40.93, 84.61) --
	( 40.93, 84.61) --
	( 40.93, 84.61) --
	( 40.93, 84.61) --
	( 41.02, 84.61) --
	( 41.02, 84.61) --
	( 41.02, 84.61) --
	( 41.02, 84.61) --
	( 41.02, 84.61) --
	( 41.02, 84.61) --
	( 41.02, 84.61) --
	( 41.02, 84.61) --
	( 41.11, 84.61) --
	( 41.11, 84.61) --
	( 41.11, 84.61) --
	( 41.11, 84.61) --
	( 41.11, 84.61) --
	( 41.11, 84.61) --
	( 41.11, 84.61) --
	( 41.11, 84.61) --
	( 41.21, 84.61) --
	( 41.21, 84.61) --
	( 41.21, 84.61) --
	( 41.21, 84.61) --
	( 41.21, 84.61) --
	( 41.21, 84.61) --
	( 41.21, 84.61) --
	( 41.21, 84.61) --
	( 41.30, 84.61) --
	( 41.30, 84.61) --
	( 41.30, 84.61) --
	( 41.30, 84.61) --
	( 41.30, 84.61) --
	( 41.30, 84.61) --
	( 41.30, 84.61) --
	( 41.30, 84.61) --
	( 41.40, 84.61) --
	( 41.40, 84.61) --
	( 41.40, 84.61) --
	( 41.40, 84.61) --
	( 41.40, 84.61) --
	( 41.40, 84.61) --
	( 41.40, 84.61) --
	( 41.40, 84.61) --
	( 41.49, 84.61) --
	( 41.49, 84.61) --
	( 41.49, 84.61) --
	( 41.49, 84.61) --
	( 41.49, 84.61) --
	( 41.49, 84.61) --
	( 41.49, 84.61) --
	( 41.49, 84.61) --
	( 41.59, 84.61) --
	( 41.59, 84.61) --
	( 41.59, 84.61) --
	( 41.59, 84.61) --
	( 41.59, 84.61) --
	( 41.59, 84.61) --
	( 41.59, 84.61) --
	( 41.59, 84.61) --
	( 41.68, 84.61) --
	( 41.68, 84.61) --
	( 41.68, 84.61) --
	( 41.68, 84.61) --
	( 41.68, 84.61) --
	( 41.68, 84.61) --
	( 41.68, 84.61) --
	( 41.68, 84.61) --
	( 41.77, 84.61) --
	( 41.77, 84.61) --
	( 41.77, 84.61) --
	( 41.77, 84.61) --
	( 41.77, 84.61) --
	( 41.77, 84.61) --
	( 41.77, 84.61) --
	( 41.77, 84.61) --
	( 41.87, 84.61) --
	( 41.87, 84.61) --
	( 41.87, 84.61) --
	( 41.87, 84.61) --
	( 41.87, 84.61) --
	( 41.87, 84.61) --
	( 41.87, 84.61) --
	( 41.87, 84.61) --
	( 41.96, 84.61) --
	( 41.96, 84.61) --
	( 41.96, 84.61) --
	( 41.96, 84.61) --
	( 41.96, 84.61) --
	( 41.96, 84.61) --
	( 41.96, 84.61) --
	( 41.96, 84.61) --
	( 42.06, 84.61) --
	( 42.06, 84.61) --
	( 42.06, 84.61) --
	( 42.06, 84.61) --
	( 42.06, 84.61) --
	( 42.06, 84.61) --
	( 42.06, 84.61) --
	( 42.06, 84.61) --
	( 42.15, 84.61) --
	( 42.15, 84.61) --
	( 42.15, 84.61) --
	( 42.15, 84.61) --
	( 42.15, 84.61) --
	( 42.15, 84.61) --
	( 42.15, 84.61) --
	( 42.15, 84.61) --
	( 42.25, 84.61) --
	( 42.25, 84.61) --
	( 42.25, 84.61) --
	( 42.25, 84.61) --
	( 42.25, 84.61) --
	( 42.25, 84.61) --
	( 42.25, 84.61) --
	( 42.25, 84.61) --
	( 42.34, 84.61) --
	( 42.34, 84.61) --
	( 42.34, 84.61) --
	( 42.34, 84.61) --
	( 42.34, 84.61) --
	( 42.34, 84.61) --
	( 42.34, 84.61) --
	( 42.34, 84.61) --
	( 42.43, 84.61) --
	( 42.43, 84.61) --
	( 42.43, 84.61) --
	( 42.43, 84.61) --
	( 42.43, 84.61) --
	( 42.43, 84.61) --
	( 42.43, 84.61) --
	( 42.43, 84.61) --
	( 42.53, 84.61) --
	( 42.53, 84.61) --
	( 42.53, 84.61) --
	( 42.53, 84.61) --
	( 42.53, 84.61) --
	( 42.53, 84.61) --
	( 42.53, 84.61) --
	( 42.53, 84.61) --
	( 42.62, 84.61) --
	( 42.62, 84.61) --
	( 42.62, 84.61) --
	( 42.62, 84.61) --
	( 42.62, 84.61) --
	( 42.62, 84.61) --
	( 42.62, 84.61) --
	( 42.62, 84.61) --
	( 42.72, 84.61) --
	( 42.72, 84.61) --
	( 42.72, 84.61) --
	( 42.72, 84.61) --
	( 42.72, 84.61) --
	( 42.72, 84.61) --
	( 42.72, 84.61) --
	( 42.72, 84.61) --
	( 42.81, 84.61) --
	( 42.81, 84.61) --
	( 42.81, 84.61) --
	( 42.81, 84.61) --
	( 42.81, 84.61) --
	( 42.81, 84.61) --
	( 42.81, 84.61) --
	( 42.81, 84.61) --
	( 42.90, 84.61) --
	( 42.90, 84.61) --
	( 42.90, 84.61) --
	( 42.90, 84.61) --
	( 42.90, 84.61) --
	( 42.90, 84.61) --
	( 42.90, 84.61) --
	( 42.90, 84.61) --
	( 43.00, 84.61) --
	( 43.00, 84.61) --
	( 43.00, 84.61) --
	( 43.00, 84.61) --
	( 43.00, 84.61) --
	( 43.00, 84.61) --
	( 43.00, 84.61) --
	( 43.00, 84.61) --
	( 43.09, 84.61) --
	( 43.09, 84.61) --
	( 43.09, 84.61) --
	( 43.09, 84.61) --
	( 43.09, 84.61) --
	( 43.09, 84.61) --
	( 43.09, 84.61) --
	( 43.09, 84.61) --
	( 43.19, 84.61) --
	( 43.19, 84.61) --
	( 43.19, 84.61) --
	( 43.19, 84.61) --
	( 43.19, 84.61) --
	( 43.19, 84.61) --
	( 43.19, 84.61) --
	( 43.19, 84.61) --
	( 43.28, 84.61) --
	( 43.28, 84.61) --
	( 43.28, 84.61) --
	( 43.28, 84.61) --
	( 43.28, 84.61) --
	( 43.28, 84.61) --
	( 43.28, 84.61) --
	( 43.28, 84.61) --
	( 43.38, 84.61) --
	( 43.38, 84.61) --
	( 43.38, 84.61) --
	( 43.38, 84.61) --
	( 43.38, 84.61) --
	( 43.38, 84.61) --
	( 43.38, 84.61) --
	( 43.38, 84.61) --
	( 43.47, 84.61) --
	( 43.47, 84.61) --
	( 43.47, 84.61) --
	( 43.47, 84.61) --
	( 43.47, 84.61) --
	( 43.47, 84.61) --
	( 43.47, 84.61) --
	( 43.47, 84.61) --
	( 43.56, 84.61) --
	( 43.56, 84.61) --
	( 43.56, 84.61) --
	( 43.56, 84.61) --
	( 43.56, 84.61) --
	( 43.56, 84.61) --
	( 43.56, 84.61) --
	( 43.56, 84.61) --
	( 43.66, 84.61) --
	( 43.66, 84.61) --
	( 43.66, 84.61) --
	( 43.66, 84.61) --
	( 43.66, 84.61) --
	( 43.66, 84.61) --
	( 43.66, 84.61) --
	( 43.66, 84.61) --
	( 43.75, 84.61) --
	( 43.75, 84.61) --
	( 43.75, 84.61) --
	( 43.75, 84.61) --
	( 43.75, 84.61) --
	( 43.75, 84.61) --
	( 43.75, 84.61) --
	( 43.75, 84.61) --
	( 43.85, 84.61) --
	( 43.85, 84.61) --
	( 43.85, 84.61) --
	( 43.85, 84.61) --
	( 43.85, 84.61) --
	( 43.85, 84.61) --
	( 43.85, 84.61) --
	( 43.85, 84.61) --
	( 43.94, 84.61) --
	( 43.94, 84.61) --
	( 43.94, 84.61) --
	( 43.94, 84.61) --
	( 43.94, 84.61) --
	( 43.94, 84.61) --
	( 43.94, 84.61) --
	( 43.94, 84.61) --
	( 44.04, 84.61) --
	( 44.04, 84.61) --
	( 44.04, 84.61) --
	( 44.04, 84.61) --
	( 44.04, 84.61) --
	( 44.04, 84.61) --
	( 44.04, 84.61) --
	( 44.04, 84.61) --
	( 44.13, 84.61) --
	( 44.13, 84.61) --
	( 44.13, 84.61) --
	( 44.13, 84.61) --
	( 44.13, 84.61) --
	( 44.13, 84.61) --
	( 44.13, 84.61) --
	( 44.13, 84.61) --
	( 44.22, 84.61) --
	( 44.22, 84.61) --
	( 44.22, 84.61) --
	( 44.22, 84.61) --
	( 44.22, 84.61) --
	( 44.22, 84.61) --
	( 44.22, 84.61) --
	( 44.22, 84.61) --
	( 44.32, 84.61) --
	( 44.32, 84.61) --
	( 44.32, 84.61) --
	( 44.32, 84.61) --
	( 44.32, 84.61) --
	( 44.32, 84.61) --
	( 44.32, 84.61) --
	( 44.32, 84.61) --
	( 44.41, 84.61) --
	( 44.41, 84.61) --
	( 44.41, 84.61) --
	( 44.41, 84.61) --
	( 44.41, 84.61) --
	( 44.41, 84.61) --
	( 44.41, 84.61) --
	( 44.41, 84.61) --
	( 44.51, 84.61) --
	( 44.51, 84.61) --
	( 44.51, 84.61) --
	( 44.51, 84.61) --
	( 44.51, 84.61) --
	( 44.51, 84.61) --
	( 44.51, 84.61) --
	( 44.51, 84.61) --
	( 44.60, 84.61) --
	( 44.60, 84.61) --
	( 44.60, 84.61) --
	( 44.60, 84.61) --
	( 44.60, 84.61) --
	( 44.60, 84.61) --
	( 44.60, 84.61) --
	( 44.60, 84.61) --
	( 44.70, 84.61) --
	( 44.70, 84.61) --
	( 44.70, 84.61) --
	( 44.70, 84.61) --
	( 44.70, 84.61) --
	( 44.70, 84.61) --
	( 44.70, 84.61) --
	( 44.70, 84.61) --
	( 44.79, 84.61) --
	( 44.79, 84.61) --
	( 44.79, 84.61) --
	( 44.79, 84.61) --
	( 44.79, 84.61) --
	( 44.79, 84.61) --
	( 44.79, 84.61) --
	( 44.79, 84.61) --
	( 44.88, 84.61) --
	( 44.88, 84.61) --
	( 44.88, 84.61) --
	( 44.88, 84.61) --
	( 44.88, 84.61) --
	( 44.88, 84.61) --
	( 44.88, 84.61) --
	( 44.88, 84.61) --
	( 44.98, 84.61) --
	( 44.98, 84.61) --
	( 44.98, 84.61) --
	( 44.98, 84.61) --
	( 44.98, 84.61) --
	( 44.98, 84.61) --
	( 44.98, 84.61) --
	( 44.98, 84.61) --
	( 45.07, 84.61) --
	( 45.07, 84.61) --
	( 45.07, 84.61) --
	( 45.07, 84.61) --
	( 45.07, 84.61) --
	( 45.07, 84.61) --
	( 45.07, 84.61) --
	( 45.07, 84.61) --
	( 45.17, 84.61) --
	( 45.17, 84.61) --
	( 45.17, 84.61) --
	( 45.17, 84.61) --
	( 45.17, 84.61) --
	( 45.17, 84.61) --
	( 45.17, 84.61) --
	( 45.17, 84.61) --
	( 45.26, 84.61) --
	( 45.26, 84.61) --
	( 45.26, 84.61) --
	( 45.26, 84.61) --
	( 45.26, 84.61) --
	( 45.26, 84.61) --
	( 45.26, 84.61) --
	( 45.26, 84.61) --
	( 45.36, 84.61) --
	( 45.36, 84.61) --
	( 45.36, 84.61) --
	( 45.36, 84.61) --
	( 45.36, 84.61) --
	( 45.36, 84.61) --
	( 45.36, 84.61) --
	( 45.36, 84.61) --
	( 45.45, 84.61) --
	( 45.45, 84.61) --
	( 45.45, 84.61) --
	( 45.45, 84.61) --
	( 45.45, 84.61) --
	( 45.45, 84.61) --
	( 45.45, 84.61) --
	( 45.45, 84.61) --
	( 45.54, 84.61) --
	( 45.54, 84.61) --
	( 45.54, 84.61) --
	( 45.54, 84.61) --
	( 45.54, 84.61) --
	( 45.54, 84.61) --
	( 45.54, 84.61) --
	( 45.54, 84.61) --
	( 45.64, 84.61) --
	( 45.64, 84.61) --
	( 45.64, 84.61) --
	( 45.64, 84.61) --
	( 45.64, 84.61) --
	( 45.64, 84.61) --
	( 45.64, 84.61) --
	( 45.64, 84.61) --
	( 45.73, 84.61) --
	( 45.73, 84.61) --
	( 45.73, 84.61) --
	( 45.73, 84.61) --
	( 45.73, 84.61) --
	( 45.73, 84.61) --
	( 45.73, 84.61) --
	( 45.73, 84.61) --
	( 45.83, 84.61) --
	( 45.83, 84.61) --
	( 45.83, 84.61) --
	( 45.83, 84.61) --
	( 45.83, 84.61) --
	( 45.83, 84.61) --
	( 45.83, 84.61) --
	( 45.83, 84.61) --
	( 45.92, 84.61) --
	( 45.92, 84.61) --
	( 45.92, 84.61) --
	( 45.92, 84.61) --
	( 45.92, 84.61) --
	( 45.92, 84.61) --
	( 45.92, 84.61) --
	( 45.92, 84.61) --
	( 46.02, 84.61) --
	( 46.02, 84.61) --
	( 46.02, 84.61) --
	( 46.02, 84.61) --
	( 46.02, 84.61) --
	( 46.02, 84.61) --
	( 46.02, 84.61) --
	( 46.02, 84.61) --
	( 46.11, 84.61) --
	( 46.11, 84.61) --
	( 46.11, 84.61) --
	( 46.11, 84.61) --
	( 46.11, 84.61) --
	( 46.11, 84.61) --
	( 46.11, 84.61) --
	( 46.11, 84.61) --
	( 46.20, 84.61) --
	( 46.20, 84.61) --
	( 46.20, 84.61) --
	( 46.20, 84.61) --
	( 46.20, 84.61) --
	( 46.20, 84.61) --
	( 46.20, 84.61) --
	( 46.20, 84.61) --
	( 46.30, 84.61) --
	( 46.30, 84.61) --
	( 46.30, 84.61) --
	( 46.30, 84.61) --
	( 46.30, 84.61) --
	( 46.30, 84.61) --
	( 46.30, 84.61) --
	( 46.30, 84.61) --
	( 46.39, 84.61) --
	( 46.39, 84.61) --
	( 46.39, 84.61) --
	( 46.39, 84.61) --
	( 46.39, 84.61) --
	( 46.39, 84.61) --
	( 46.39, 84.61) --
	( 46.39, 84.61) --
	( 46.49, 84.61) --
	( 46.49, 84.61) --
	( 46.49, 84.61) --
	( 46.49, 84.61) --
	( 46.49, 84.61) --
	( 46.49, 84.61) --
	( 46.49, 84.61) --
	( 46.49, 84.61) --
	( 46.58, 84.61) --
	( 46.58, 84.61) --
	( 46.58, 84.61) --
	( 46.58, 84.61) --
	( 46.58, 84.61) --
	( 46.58, 84.61) --
	( 46.58, 84.61) --
	( 46.58, 84.61) --
	( 46.68, 84.61) --
	( 46.68, 84.61) --
	( 46.68, 84.61) --
	( 46.68, 84.61) --
	( 46.68, 84.61) --
	( 46.68, 84.61) --
	( 46.68, 84.61) --
	( 46.68, 84.61) --
	( 46.77, 84.61) --
	( 46.77, 84.61) --
	( 46.77, 84.61) --
	( 46.77, 84.61) --
	( 46.77, 84.61) --
	( 46.77, 84.61) --
	( 46.77, 84.61) --
	( 46.77, 84.61) --
	( 46.86, 84.61) --
	( 46.86, 84.61) --
	( 46.86, 84.61) --
	( 46.86, 84.61) --
	( 46.86, 84.61) --
	( 46.86, 84.61) --
	( 46.86, 84.61) --
	( 46.86, 84.61) --
	( 46.96, 84.61) --
	( 46.96, 84.61) --
	( 46.96, 84.61) --
	( 46.96, 84.61) --
	( 46.96, 84.61) --
	( 46.96, 84.61) --
	( 46.96, 84.61) --
	( 46.96, 84.61) --
	( 47.05, 84.61) --
	( 47.05, 84.61) --
	( 47.05, 84.61) --
	( 47.05, 84.61) --
	( 47.05, 84.61) --
	( 47.05, 84.61) --
	( 47.05, 84.61) --
	( 47.05, 84.61) --
	( 47.15, 84.61) --
	( 47.15, 84.61) --
	( 47.15, 84.61) --
	( 47.15, 84.61) --
	( 47.15, 84.61) --
	( 47.15, 84.61) --
	( 47.15, 84.61) --
	( 47.15, 84.61) --
	( 47.24, 84.61) --
	( 47.24, 84.61) --
	( 47.24, 84.61) --
	( 47.24, 84.61) --
	( 47.24, 84.61) --
	( 47.24, 84.61) --
	( 47.24, 84.61) --
	( 47.24, 84.61) --
	( 47.34, 84.61) --
	( 47.34, 84.61) --
	( 47.34, 84.61) --
	( 47.34, 84.61) --
	( 47.34, 84.61) --
	( 47.34, 84.61) --
	( 47.34, 84.61) --
	( 47.34, 84.61) --
	( 47.43, 84.61) --
	( 47.43, 84.61) --
	( 47.43, 84.61) --
	( 47.43, 84.61) --
	( 47.43, 84.61) --
	( 47.43, 84.61) --
	( 47.43, 84.61) --
	( 47.43, 84.61) --
	( 47.52, 84.61) --
	( 47.52, 84.61) --
	( 47.52, 84.61) --
	( 47.52, 84.61) --
	( 47.52, 84.61) --
	( 47.52, 84.61) --
	( 47.52, 84.61) --
	( 47.52, 84.61) --
	( 47.62, 84.61) --
	( 47.62, 84.61) --
	( 47.62, 84.61) --
	( 47.62, 84.61) --
	( 47.62, 84.61) --
	( 47.62, 84.61) --
	( 47.62, 84.61) --
	( 47.62, 84.61) --
	( 47.71, 84.61) --
	( 47.71, 84.61) --
	( 47.71, 84.61) --
	( 47.71, 84.61) --
	( 47.71, 84.61) --
	( 47.71, 84.61) --
	( 47.71, 84.61) --
	( 47.71, 84.61) --
	( 47.81, 84.61) --
	( 47.81, 84.61) --
	( 47.81, 84.61) --
	( 47.81, 84.61) --
	( 47.81, 84.61) --
	( 47.81, 84.61) --
	( 47.81, 84.61) --
	( 47.81, 84.61) --
	( 47.90, 84.61) --
	( 47.90, 84.61) --
	( 47.90, 84.61) --
	( 47.90, 84.61) --
	( 47.90, 84.61) --
	( 47.90, 84.61) --
	( 47.90, 84.61) --
	( 47.90, 84.61) --
	( 48.00, 84.61) --
	( 48.00, 84.61) --
	( 48.00, 84.61) --
	( 48.00, 84.61) --
	( 48.00, 84.61) --
	( 48.00, 84.61) --
	( 48.00, 84.61) --
	( 48.00, 84.61) --
	( 48.09, 84.61) --
	( 48.09, 84.61) --
	( 48.09, 84.61) --
	( 48.09, 84.61) --
	( 48.09, 84.61) --
	( 48.09, 84.61) --
	( 48.09, 84.61) --
	( 48.09, 84.61) --
	( 48.18, 84.61) --
	( 48.18, 84.61) --
	( 48.18, 84.61) --
	( 48.18, 84.61) --
	( 48.18, 84.61) --
	( 48.18, 84.61) --
	( 48.18, 84.61) --
	( 48.18, 84.61) --
	( 48.28, 84.61) --
	( 48.28, 84.61) --
	( 48.28, 84.61) --
	( 48.28, 84.61) --
	( 48.28, 84.61) --
	( 48.28, 84.61) --
	( 48.28, 84.61) --
	( 48.28, 84.61) --
	( 48.37, 84.61) --
	( 48.37, 84.61) --
	( 48.37, 84.61) --
	( 48.37, 84.61) --
	( 48.37, 84.61) --
	( 48.37, 84.61) --
	( 48.37, 84.61) --
	( 48.37, 84.61) --
	( 48.47, 84.61) --
	( 48.47, 84.61) --
	( 48.47, 84.61) --
	( 48.47, 84.61) --
	( 48.47, 84.61) --
	( 48.47, 84.61) --
	( 48.47, 84.61) --
	( 48.47, 84.61) --
	( 48.56, 84.61) --
	( 48.56, 84.61) --
	( 48.56, 84.61) --
	( 48.56, 84.61) --
	( 48.56, 84.61) --
	( 48.56, 84.61) --
	( 48.56, 84.61) --
	( 48.56, 84.61) --
	( 48.66, 84.61) --
	( 48.66, 84.61) --
	( 48.66, 84.61) --
	( 48.66, 84.61) --
	( 48.66, 84.61) --
	( 48.66, 84.61) --
	( 48.66, 84.61) --
	( 48.66, 84.61) --
	( 48.75, 84.61) --
	( 48.75, 84.61) --
	( 48.75, 84.61) --
	( 48.75, 84.61) --
	( 48.75, 84.61) --
	( 48.75, 84.61) --
	( 48.75, 84.61) --
	( 48.75, 84.61) --
	( 48.84, 84.61) --
	( 48.84, 84.61) --
	( 48.84, 84.61) --
	( 48.84, 84.61) --
	( 48.84, 84.61) --
	( 48.84, 84.61) --
	( 48.84, 84.61) --
	( 48.84, 84.61) --
	( 48.94, 84.61) --
	( 48.94, 84.61) --
	( 48.94, 84.61) --
	( 48.94, 84.61) --
	( 48.94, 84.61) --
	( 48.94, 84.61) --
	( 48.94, 84.61) --
	( 48.94, 84.61) --
	( 49.03, 84.61) --
	( 49.03, 84.61) --
	( 49.03, 84.61) --
	( 49.03, 84.61) --
	( 49.03, 84.61) --
	( 49.03, 84.61) --
	( 49.03, 84.61) --
	( 49.03, 84.61) --
	( 49.13, 84.61) --
	( 49.13, 84.61) --
	( 49.13, 84.61) --
	( 49.13, 84.61) --
	( 49.13, 84.61) --
	( 49.13, 84.61) --
	( 49.13, 84.61) --
	( 49.13, 84.61) --
	( 49.22, 84.61) --
	( 49.22, 84.61) --
	( 49.22, 84.61) --
	( 49.22, 84.61) --
	( 49.22, 84.61) --
	( 49.22, 84.61) --
	( 49.22, 84.61) --
	( 49.22, 84.61) --
	( 49.32, 84.61) --
	( 49.32, 84.61) --
	( 49.32, 84.61) --
	( 49.32, 84.61) --
	( 49.32, 84.61) --
	( 49.32, 84.61) --
	( 49.32, 84.61) --
	( 49.32, 84.61) --
	( 49.41, 84.61) --
	( 49.41, 84.61) --
	( 49.41, 84.61) --
	( 49.41, 84.61) --
	( 49.41, 84.61) --
	( 49.41, 84.61) --
	( 49.41, 84.61) --
	( 49.41, 84.61) --
	( 49.50, 84.61) --
	( 49.50, 84.61) --
	( 49.50, 84.61) --
	( 49.50, 84.61) --
	( 49.50, 84.61) --
	( 49.50, 84.61) --
	( 49.50, 84.61) --
	( 49.50, 84.61) --
	( 49.60, 84.61) --
	( 49.60, 84.61) --
	( 49.60, 84.61) --
	( 49.60, 84.61) --
	( 49.60, 84.61) --
	( 49.60, 84.61) --
	( 49.60, 84.61) --
	( 49.60, 84.61) --
	( 49.69, 84.61) --
	( 49.69, 84.61) --
	( 49.69, 84.61) --
	( 49.69, 84.61) --
	( 49.69, 84.61) --
	( 49.69, 84.61) --
	( 49.69, 84.61) --
	( 49.69, 84.61) --
	( 49.79, 84.61) --
	( 49.79, 84.61) --
	( 49.79, 84.61) --
	( 49.79, 84.61) --
	( 49.79, 84.61) --
	( 49.79, 84.61) --
	( 49.79, 84.61) --
	( 49.79, 84.61) --
	( 49.88, 84.61) --
	( 49.88, 84.61) --
	( 49.88, 84.61) --
	( 49.88, 84.61) --
	( 49.88, 84.61) --
	( 49.88, 84.61) --
	( 49.88, 84.61) --
	( 49.88, 84.61) --
	( 49.98, 84.61) --
	( 49.98, 84.61) --
	( 49.98, 84.61) --
	( 49.98, 84.61) --
	( 49.98, 84.61) --
	( 49.98, 84.61) --
	( 49.98, 84.61) --
	( 49.98, 84.61) --
	( 50.07, 84.61) --
	( 50.07, 84.61) --
	( 50.07, 84.61) --
	( 50.07, 84.61) --
	( 50.07, 84.61) --
	( 50.07, 84.61) --
	( 50.07, 84.61) --
	( 50.07, 84.61) --
	( 50.16, 84.61) --
	( 50.16, 84.61) --
	( 50.16, 84.61) --
	( 50.16, 84.61) --
	( 50.16, 84.61) --
	( 50.16, 84.61) --
	( 50.16, 84.61) --
	( 50.16, 84.61) --
	( 50.26, 84.61) --
	( 50.26, 84.61) --
	( 50.26, 84.61) --
	( 50.26, 84.61) --
	( 50.26, 84.61) --
	( 50.26, 84.61) --
	( 50.26, 84.61) --
	( 50.26, 84.61) --
	( 50.35, 84.61) --
	( 50.35, 84.61) --
	( 50.35, 84.61) --
	( 50.35, 84.61) --
	( 50.35, 84.61) --
	( 50.35, 84.61) --
	( 50.35, 84.61) --
	( 50.35, 84.61) --
	( 50.45, 84.61) --
	( 50.45, 84.61) --
	( 50.45, 84.61) --
	( 50.45, 84.61) --
	( 50.45, 84.61) --
	( 50.45, 84.61) --
	( 50.45, 84.61) --
	( 50.45, 84.61) --
	( 50.54, 84.61) --
	( 50.54, 84.61) --
	( 50.54, 84.61) --
	( 50.54, 84.61) --
	( 50.54, 84.61) --
	( 50.54, 84.61) --
	( 50.54, 84.61) --
	( 50.54, 84.61) --
	( 50.64, 84.61) --
	( 50.64, 84.61) --
	( 50.64, 84.61) --
	( 50.64, 84.61) --
	( 50.64, 84.61) --
	( 50.64, 84.61) --
	( 50.64, 84.61) --
	( 50.64, 84.61) --
	( 50.73, 84.61) --
	( 50.73, 84.61) --
	( 50.73, 84.61) --
	( 50.73, 84.61) --
	( 50.73, 84.61) --
	( 50.73, 84.61) --
	( 50.73, 84.61) --
	( 50.73, 84.61) --
	( 50.82, 84.61) --
	( 50.82, 84.61) --
	( 50.82, 84.61) --
	( 50.82, 84.61) --
	( 50.82, 84.61) --
	( 50.82, 84.61) --
	( 50.82, 84.61) --
	( 50.82, 84.61) --
	( 50.92, 84.61) --
	( 50.92, 84.61) --
	( 50.92, 84.61) --
	( 50.92, 84.61) --
	( 50.92, 84.61) --
	( 50.92, 84.61) --
	( 50.92, 84.61) --
	( 50.92, 84.61) --
	( 51.01, 84.61) --
	( 51.01, 84.61) --
	( 51.01, 84.61) --
	( 51.01, 84.61) --
	( 51.01, 84.61) --
	( 51.01, 84.61) --
	( 51.01, 84.61) --
	( 51.01, 84.61) --
	( 51.11, 84.61) --
	( 51.11, 84.61) --
	( 51.11, 84.61) --
	( 51.11, 84.61) --
	( 51.11, 84.61) --
	( 51.11, 84.61) --
	( 51.11, 84.61) --
	( 51.11, 84.61) --
	( 51.20, 84.61) --
	( 51.20, 84.61) --
	( 51.20, 84.61) --
	( 51.20, 84.61) --
	( 51.20, 84.61) --
	( 51.20, 84.61) --
	( 51.20, 84.61) --
	( 51.20, 84.61) --
	( 51.30, 84.61) --
	( 51.30, 84.61) --
	( 51.30, 84.61) --
	( 51.30, 84.61) --
	( 51.30, 84.61) --
	( 51.30, 84.61) --
	( 51.30, 84.61) --
	( 51.30, 84.61) --
	( 51.39, 84.61) --
	( 51.39, 84.61) --
	( 51.39, 84.61) --
	( 51.39, 84.61) --
	( 51.39, 84.61) --
	( 51.39, 84.61) --
	( 51.39, 84.61) --
	( 51.39, 84.61) --
	( 51.48, 84.61) --
	( 51.48, 84.61) --
	( 51.48, 84.61) --
	( 51.48, 84.61) --
	( 51.48, 84.61) --
	( 51.48, 84.61) --
	( 51.48, 84.61) --
	( 51.48, 84.61) --
	( 51.58, 84.61) --
	( 51.58, 84.61) --
	( 51.58, 84.61) --
	( 51.58, 84.61) --
	( 51.58, 84.61) --
	( 51.58, 84.61) --
	( 51.58, 84.61) --
	( 51.58, 84.61) --
	( 51.67, 84.61) --
	( 51.67, 84.61) --
	( 51.67, 84.61) --
	( 51.67, 84.61) --
	( 51.67, 84.61) --
	( 51.67, 84.61) --
	( 51.67, 84.61) --
	( 51.67, 84.61) --
	( 51.77, 84.61) --
	( 51.77, 84.61) --
	( 51.77, 84.61) --
	( 51.77, 84.61) --
	( 51.77, 84.61) --
	( 51.77, 84.61) --
	( 51.77, 84.61) --
	( 51.77, 84.61) --
	( 51.86, 84.61) --
	( 51.86, 84.61) --
	( 51.86, 84.61) --
	( 51.86, 84.61) --
	( 51.86, 84.61) --
	( 51.86, 84.61) --
	( 51.86, 84.61) --
	( 51.86, 84.61) --
	( 51.96, 84.61) --
	( 51.96, 84.61) --
	( 51.96, 84.61) --
	( 51.96, 84.61) --
	( 51.96, 84.61) --
	( 51.96, 84.61) --
	( 51.96, 84.61) --
	( 51.96, 84.61) --
	( 52.05, 84.61) --
	( 52.05, 84.61) --
	( 52.05, 84.61) --
	( 52.05, 84.61) --
	( 52.05, 84.61) --
	( 52.05, 84.61) --
	( 52.05, 84.61) --
	( 52.05, 84.61) --
	( 52.14, 84.61) --
	( 52.14, 84.61) --
	( 52.14, 84.61) --
	( 52.14, 84.61) --
	( 52.14, 84.61) --
	( 52.14, 84.61) --
	( 52.14, 84.61) --
	( 52.14, 84.61) --
	( 52.24, 84.61) --
	( 52.24, 84.61) --
	( 52.24, 84.61) --
	( 52.24, 84.61) --
	( 52.24, 84.61) --
	( 52.24, 84.61) --
	( 52.24, 84.61) --
	( 52.24, 84.61) --
	( 52.33, 84.61) --
	( 52.33, 84.61) --
	( 52.33, 84.61) --
	( 52.33, 84.61) --
	( 52.33, 84.61) --
	( 52.33, 84.61) --
	( 52.33, 84.61) --
	( 52.33, 84.61) --
	( 52.43, 84.61) --
	( 52.43, 84.61) --
	( 52.43, 84.61) --
	( 52.43, 84.61) --
	( 52.43, 84.61) --
	( 52.43, 84.61) --
	( 52.43, 84.61) --
	( 52.43, 84.61) --
	( 52.52, 84.61) --
	( 52.52, 84.61) --
	( 52.52, 84.61) --
	( 52.52, 84.61) --
	( 52.52, 84.61) --
	( 52.52, 84.61) --
	( 52.52, 84.61) --
	( 52.52, 84.61) --
	( 52.62, 84.61) --
	( 52.62, 84.61) --
	( 52.62, 84.61) --
	( 52.62, 84.61) --
	( 52.62, 84.61) --
	( 52.62, 84.61) --
	( 52.62, 84.61) --
	( 52.62, 84.61) --
	( 52.71, 84.61) --
	( 52.71, 84.61) --
	( 52.71, 84.61) --
	( 52.71, 84.61) --
	( 52.71, 84.61) --
	( 52.71, 84.61) --
	( 52.71, 84.61) --
	( 52.71, 84.61) --
	( 52.80, 84.61) --
	( 52.80, 84.61) --
	( 52.80, 84.61) --
	( 52.80, 84.61) --
	( 52.80, 84.61) --
	( 52.80, 84.61) --
	( 52.80, 84.61) --
	( 52.80, 84.61) --
	( 52.90, 84.61) --
	( 52.90, 84.61) --
	( 52.90, 84.61) --
	( 52.90, 84.61) --
	( 52.90, 84.61) --
	( 52.90, 84.61) --
	( 52.90, 84.61) --
	( 52.90, 84.61) --
	( 52.99, 84.61) --
	( 52.99, 84.61) --
	( 52.99, 84.61) --
	( 52.99, 84.61) --
	( 52.99, 84.61) --
	( 52.99, 84.61) --
	( 52.99, 84.61) --
	( 52.99, 84.61) --
	( 53.09, 84.61) --
	( 53.09, 84.61) --
	( 53.09, 84.61) --
	( 53.09, 84.61) --
	( 53.09, 84.61) --
	( 53.09, 84.61) --
	( 53.09, 84.61) --
	( 53.09, 84.61) --
	( 53.18, 84.61) --
	( 53.18, 84.61) --
	( 53.18, 84.61) --
	( 53.18, 84.61) --
	( 53.18, 84.61) --
	( 53.18, 84.61) --
	( 53.18, 84.61) --
	( 53.18, 84.61) --
	( 53.28, 84.61) --
	( 53.28, 84.61) --
	( 53.28, 84.61) --
	( 53.28, 84.61) --
	( 53.28, 84.61) --
	( 53.28, 84.61) --
	( 53.28, 84.61) --
	( 53.28, 84.61) --
	( 53.37, 84.61) --
	( 53.37, 84.61) --
	( 53.37, 84.61) --
	( 53.37, 84.61) --
	( 53.37, 84.61) --
	( 53.37, 84.61) --
	( 53.37, 84.61) --
	( 53.37, 84.61) --
	( 53.46, 84.61) --
	( 53.46, 84.61) --
	( 53.46, 84.61) --
	( 53.46, 84.61) --
	( 53.46, 84.61) --
	( 53.46, 84.61) --
	( 53.46, 84.61) --
	( 53.46, 84.61) --
	( 53.56, 84.61) --
	( 53.56, 84.61) --
	( 53.56, 84.61) --
	( 53.56, 84.61) --
	( 53.56, 84.61) --
	( 53.56, 84.61) --
	( 53.56, 84.61) --
	( 53.56, 84.61) --
	( 53.65, 84.61) --
	( 53.65, 84.61) --
	( 53.65, 84.61) --
	( 53.65, 84.61) --
	( 53.65, 84.61) --
	( 53.65, 84.61) --
	( 53.65, 84.61) --
	( 53.65, 84.61) --
	( 53.75, 84.61) --
	( 53.75, 84.61) --
	( 53.75, 84.61) --
	( 53.75, 84.61) --
	( 53.75, 84.61) --
	( 53.75, 84.61) --
	( 53.75, 84.61) --
	( 53.75, 84.61) --
	( 53.84, 84.61) --
	( 53.84, 84.61) --
	( 53.84, 84.61) --
	( 53.84, 84.61) --
	( 53.84, 84.61) --
	( 53.84, 84.61) --
	( 53.84, 84.61) --
	( 53.84, 84.61) --
	( 53.93, 84.61) --
	( 53.93, 84.61) --
	( 53.93, 84.61) --
	( 53.93, 84.61) --
	( 53.93, 84.61) --
	( 53.93, 84.61) --
	( 53.93, 84.61) --
	( 53.93, 84.61) --
	( 54.03, 84.61) --
	( 54.03, 84.61) --
	( 54.03, 84.61) --
	( 54.03, 84.61) --
	( 54.03, 84.61) --
	( 54.03, 84.61) --
	( 54.03, 84.61) --
	( 54.03, 84.61) --
	( 54.12, 84.61) --
	( 54.12, 84.61) --
	( 54.12, 84.61) --
	( 54.12, 84.61) --
	( 54.12, 84.61) --
	( 54.12, 84.61) --
	( 54.12, 84.61) --
	( 54.12, 84.61) --
	( 54.22, 84.61) --
	( 54.22, 84.61) --
	( 54.22, 84.61) --
	( 54.22, 84.61) --
	( 54.22, 84.61) --
	( 54.22, 84.61) --
	( 54.22, 84.61) --
	( 54.22, 84.61) --
	( 54.31, 84.61) --
	( 54.31, 84.61) --
	( 54.31, 84.61) --
	( 54.31, 84.61) --
	( 54.31, 84.61) --
	( 54.31, 84.61) --
	( 54.31, 84.61) --
	( 54.31, 84.61) --
	( 54.41, 84.61) --
	( 54.41, 84.61) --
	( 54.41, 84.61) --
	( 54.41, 84.61) --
	( 54.41, 84.61) --
	( 54.41, 84.61) --
	( 54.41, 84.61) --
	( 54.41, 84.61) --
	( 54.50, 84.61) --
	( 54.50, 84.61) --
	( 54.50, 84.61) --
	( 54.50, 84.61) --
	( 54.50, 84.61) --
	( 54.50, 84.61) --
	( 54.50, 84.61) --
	( 54.50, 84.61) --
	( 54.59, 84.61) --
	( 54.59, 84.61) --
	( 54.59, 84.61) --
	( 54.59, 84.61) --
	( 54.59, 84.61) --
	( 54.59, 84.61) --
	( 54.59, 84.61) --
	( 54.59, 84.61) --
	( 54.69, 84.61) --
	( 54.69, 84.61) --
	( 54.69, 84.61) --
	( 54.69, 84.61) --
	( 54.69, 84.61) --
	( 54.69, 84.61) --
	( 54.69, 84.61) --
	( 54.69, 84.61) --
	( 54.78, 84.61) --
	( 54.78, 84.61) --
	( 54.78, 84.61) --
	( 54.78, 84.61) --
	( 54.78, 84.61) --
	( 54.78, 84.61) --
	( 54.78, 84.61) --
	( 54.78, 84.61) --
	( 54.88, 84.61) --
	( 54.88, 84.61) --
	( 54.88, 84.61) --
	( 54.88, 84.61) --
	( 54.88, 84.61) --
	( 54.88, 84.61) --
	( 54.88, 84.61) --
	( 54.88, 84.61) --
	( 54.97, 84.61) --
	( 54.97, 84.61) --
	( 54.97, 84.61) --
	( 54.97, 84.61) --
	( 54.97, 84.61) --
	( 54.97, 84.61) --
	( 54.97, 84.61) --
	( 54.97, 84.61) --
	( 55.07, 84.61) --
	( 55.07, 84.61) --
	( 55.07, 84.61) --
	( 55.07, 84.61) --
	( 55.07, 84.61) --
	( 55.07, 84.61) --
	( 55.07, 84.61) --
	( 55.07, 84.61) --
	( 55.16, 84.61) --
	( 55.16, 84.61) --
	( 55.16, 84.61) --
	( 55.16, 84.61) --
	( 55.16, 84.61) --
	( 55.16, 84.61) --
	( 55.16, 84.61) --
	( 55.16, 84.61) --
	( 55.25, 84.61) --
	( 55.25, 84.61) --
	( 55.25, 84.61) --
	( 55.25, 84.61) --
	( 55.25, 84.61) --
	( 55.25, 84.61) --
	( 55.25, 84.61) --
	( 55.25, 84.61) --
	( 55.35, 84.61) --
	( 55.35, 84.61) --
	( 55.35, 84.61) --
	( 55.35, 84.61) --
	( 55.35, 84.61) --
	( 55.35, 84.61) --
	( 55.35, 84.61) --
	( 55.35, 84.61) --
	( 55.44, 84.61) --
	( 55.44, 84.61) --
	( 55.44, 84.61) --
	( 55.44, 84.61) --
	( 55.44, 84.61) --
	( 55.44, 84.61) --
	( 55.44, 84.61) --
	( 55.44, 84.61) --
	( 55.54, 84.61) --
	( 55.54, 84.61) --
	( 55.54, 84.61) --
	( 55.54, 84.61) --
	( 55.54, 84.61) --
	( 55.54, 84.61) --
	( 55.54, 84.61) --
	( 55.54, 84.61) --
	( 55.63, 84.61) --
	( 55.63, 84.61) --
	( 55.63, 84.61) --
	( 55.63, 84.61) --
	( 55.63, 84.61) --
	( 55.63, 84.61) --
	( 55.63, 84.61) --
	( 55.63, 84.61) --
	( 55.73, 84.61) --
	( 55.73, 84.61) --
	( 55.73, 84.61) --
	( 55.73, 84.61) --
	( 55.73, 84.61) --
	( 55.73, 84.61) --
	( 55.73, 84.61) --
	( 55.73, 84.61) --
	( 55.82, 84.61) --
	( 55.82, 84.61) --
	( 55.82, 84.61) --
	( 55.82, 84.61) --
	( 55.82, 84.61) --
	( 55.82, 84.61) --
	( 55.82, 84.61) --
	( 55.82, 84.61) --
	( 55.91, 84.61) --
	( 55.91, 84.61) --
	( 55.91, 84.61) --
	( 55.91, 84.61) --
	( 55.91, 84.61) --
	( 55.91, 84.61) --
	( 55.91, 84.61) --
	( 55.91, 84.61) --
	( 56.01, 84.61) --
	( 56.01, 84.61) --
	( 56.01, 84.61) --
	( 56.01, 84.61) --
	( 56.01, 84.61) --
	( 56.01, 84.61) --
	( 56.01, 84.61) --
	( 56.01, 84.61) --
	( 56.10, 84.61) --
	( 56.10, 84.61) --
	( 56.10, 84.61) --
	( 56.10, 84.61) --
	( 56.10, 84.61) --
	( 56.10, 84.61) --
	( 56.10, 84.61) --
	( 56.10, 84.61) --
	( 56.20, 84.61) --
	( 56.20, 84.61) --
	( 56.20, 84.61) --
	( 56.20, 84.61) --
	( 56.20, 84.61) --
	( 56.20, 84.61) --
	( 56.20, 84.61) --
	( 56.20, 84.61) --
	( 56.29, 84.61) --
	( 56.29, 84.61) --
	( 56.29, 84.61) --
	( 56.29, 84.61) --
	( 56.29, 84.61) --
	( 56.29, 84.61) --
	( 56.29, 84.61) --
	( 56.29, 84.61) --
	( 56.39, 84.61) --
	( 56.39, 84.61) --
	( 56.39, 84.61) --
	( 56.39, 84.61) --
	( 56.39, 84.61) --
	( 56.39, 84.61) --
	( 56.39, 84.61) --
	( 56.39, 84.61) --
	( 56.48, 84.61) --
	( 56.48, 84.61) --
	( 56.48, 84.61) --
	( 56.48, 84.61) --
	( 56.48, 84.61) --
	( 56.48, 84.61) --
	( 56.48, 84.61) --
	( 56.48, 84.61) --
	( 56.57, 84.61) --
	( 56.57, 84.61) --
	( 56.57, 84.61) --
	( 56.57, 84.61) --
	( 56.57, 84.61) --
	( 56.57, 84.61) --
	( 56.57, 84.61) --
	( 56.57, 84.61) --
	( 56.67, 84.61) --
	( 56.67, 84.61) --
	( 56.67, 84.61) --
	( 56.67, 84.61) --
	( 56.67, 84.61) --
	( 56.67, 84.61) --
	( 56.67, 84.61) --
	( 56.67, 84.61) --
	( 56.76, 84.61) --
	( 56.76, 84.61) --
	( 56.76, 84.61) --
	( 56.76, 84.61) --
	( 56.76, 84.61) --
	( 56.76, 84.61) --
	( 56.76, 84.61) --
	( 56.76, 84.61) --
	( 56.86, 84.61) --
	( 56.86, 84.61) --
	( 56.86, 84.61) --
	( 56.86, 84.61) --
	( 56.86, 84.61) --
	( 56.86, 84.61) --
	( 56.86, 84.61) --
	( 56.86, 84.61) --
	( 56.95, 84.61) --
	( 56.95, 84.61) --
	( 56.95, 84.61) --
	( 56.95, 84.61) --
	( 56.95, 84.61) --
	( 56.95, 84.61) --
	( 56.95, 84.61) --
	( 56.95, 84.61) --
	( 57.05, 84.61) --
	( 57.05, 84.61) --
	( 57.05, 84.61) --
	( 57.05, 84.61) --
	( 57.05, 84.61) --
	( 57.05, 84.61) --
	( 57.05, 84.61) --
	( 57.05, 84.61) --
	( 57.14, 84.61) --
	( 57.14, 84.61) --
	( 57.14, 84.61) --
	( 57.14, 84.61) --
	( 57.14, 84.61) --
	( 57.14, 84.61) --
	( 57.14, 84.61) --
	( 57.14, 84.61) --
	( 57.23, 84.61) --
	( 57.23, 84.61) --
	( 57.23, 84.61) --
	( 57.23, 84.61) --
	( 57.23, 84.61) --
	( 57.23, 84.61) --
	( 57.23, 84.61) --
	( 57.23, 84.61) --
	( 57.33, 84.61) --
	( 57.33, 84.61) --
	( 57.33, 84.61) --
	( 57.33, 84.61) --
	( 57.33, 84.61) --
	( 57.33, 84.61) --
	( 57.33, 84.61) --
	( 57.33, 84.61) --
	( 57.42, 84.61) --
	( 57.42, 84.61) --
	( 57.42, 84.61) --
	( 57.42, 84.61) --
	( 57.42, 84.61) --
	( 57.42, 84.61) --
	( 57.42, 84.61) --
	( 57.42, 84.61) --
	( 57.52, 84.61) --
	( 57.52, 84.61) --
	( 57.52, 84.61) --
	( 57.52, 84.61) --
	( 57.52, 84.61) --
	( 57.52, 84.61) --
	( 57.52, 84.61) --
	( 57.52, 84.61) --
	( 57.61, 84.61) --
	( 57.61, 84.61) --
	( 57.61, 84.61) --
	( 57.61, 84.61) --
	( 57.61, 84.61) --
	( 57.61, 84.61) --
	( 57.61, 84.61) --
	( 57.61, 84.61) --
	( 57.71, 84.61) --
	( 57.71, 84.61) --
	( 57.71, 84.61) --
	( 57.71, 84.61) --
	( 57.71, 84.61) --
	( 57.71, 84.61) --
	( 57.71, 84.61) --
	( 57.71, 84.61) --
	( 57.80, 84.61) --
	( 57.80, 84.61) --
	( 57.80, 84.61) --
	( 57.80, 84.61) --
	( 57.80, 84.61) --
	( 57.80, 84.61) --
	( 57.80, 84.61) --
	( 57.80, 84.61) --
	( 57.89, 84.61) --
	( 57.89, 84.61) --
	( 57.89, 84.61) --
	( 57.89, 84.61) --
	( 57.89, 84.61) --
	( 57.89, 84.61) --
	( 57.89, 84.61) --
	( 57.89, 84.61) --
	( 57.99, 84.61) --
	( 57.99, 84.61) --
	( 57.99, 84.61) --
	( 57.99, 84.61) --
	( 57.99, 84.61) --
	( 57.99, 84.61) --
	( 57.99, 84.61) --
	( 57.99, 84.61) --
	( 58.08, 84.61) --
	( 58.08, 84.61) --
	( 58.08, 84.61) --
	( 58.08, 84.61) --
	( 58.08, 84.61) --
	( 58.08, 84.61) --
	( 58.08, 84.61) --
	( 58.08, 84.61) --
	( 58.18, 84.61) --
	( 58.18, 84.61) --
	( 58.18, 84.61) --
	( 58.18, 84.61) --
	( 58.18, 84.61) --
	( 58.18, 84.61) --
	( 58.18, 84.61) --
	( 58.18, 84.61) --
	( 58.27, 84.61) --
	( 58.27, 84.61) --
	( 58.27, 84.61) --
	( 58.27, 84.61) --
	( 58.27, 84.61) --
	( 58.27, 84.61) --
	( 58.27, 84.61) --
	( 58.27, 84.61) --
	( 58.37, 84.61) --
	( 58.37, 84.61) --
	( 58.37, 84.61) --
	( 58.37, 84.61) --
	( 58.37, 84.61) --
	( 58.37, 84.61) --
	( 58.37, 84.61) --
	( 58.37, 84.61) --
	( 58.46, 84.61) --
	( 58.46, 84.61) --
	( 58.46, 84.61) --
	( 58.46, 84.61) --
	( 58.46, 84.61) --
	( 58.46, 84.61) --
	( 58.46, 84.61) --
	( 58.46, 84.61) --
	( 58.55, 84.61) --
	( 58.55, 84.61) --
	( 58.55, 84.61) --
	( 58.55, 84.61) --
	( 58.55, 84.61) --
	( 58.55, 84.61) --
	( 58.55, 84.61) --
	( 58.55, 84.61) --
	( 58.65, 84.61) --
	( 58.65, 84.61) --
	( 58.65, 84.61) --
	( 58.65, 84.61) --
	( 58.65, 84.61) --
	( 58.65, 84.61) --
	( 58.65, 84.61) --
	( 58.65, 84.61) --
	( 58.74, 84.61) --
	( 58.74, 84.61) --
	( 58.74, 84.61) --
	( 58.74, 84.61) --
	( 58.74, 84.61) --
	( 58.74, 84.61) --
	( 58.74, 84.61) --
	( 58.74, 84.61) --
	( 58.84, 84.61) --
	( 58.84, 84.61) --
	( 58.84, 84.61) --
	( 58.84, 84.61) --
	( 58.84, 84.61) --
	( 58.84, 84.61) --
	( 58.84, 84.61) --
	( 58.84, 84.61) --
	( 58.93, 84.61) --
	( 58.93, 84.61) --
	( 58.93, 84.61) --
	( 58.93, 84.61) --
	( 58.93, 84.61) --
	( 58.93, 84.61) --
	( 58.93, 84.61) --
	( 58.93, 84.61) --
	( 59.03, 84.61) --
	( 59.03, 84.61) --
	( 59.03, 84.61) --
	( 59.03, 84.61) --
	( 59.03, 84.61) --
	( 59.03, 84.61) --
	( 59.03, 84.61) --
	( 59.03, 84.61) --
	( 59.12, 84.61) --
	( 59.12, 84.61) --
	( 59.12, 84.61) --
	( 59.12, 84.61) --
	( 59.12, 84.61) --
	( 59.12, 84.61) --
	( 59.12, 84.61) --
	( 59.12, 84.61) --
	( 59.21, 84.61) --
	( 59.21, 84.61) --
	( 59.21, 84.61) --
	( 59.21, 84.61) --
	( 59.21, 84.61) --
	( 59.21, 84.61) --
	( 59.21, 84.61) --
	( 59.21, 84.61) --
	( 59.31, 84.61) --
	( 59.31, 84.61) --
	( 59.31, 84.61) --
	( 59.31, 84.61) --
	( 59.31, 84.61) --
	( 59.31, 84.61) --
	( 59.31, 84.61) --
	( 59.31, 84.61) --
	( 59.40, 84.61) --
	( 59.40, 84.61) --
	( 59.40, 84.61) --
	( 59.40, 84.61) --
	( 59.40, 84.61) --
	( 59.40, 84.61) --
	( 59.40, 84.61) --
	( 59.40, 84.61) --
	( 59.50, 84.61) --
	( 59.50, 84.61) --
	( 59.50, 84.61) --
	( 59.50, 84.61) --
	( 59.50, 84.61) --
	( 59.50, 84.61) --
	( 59.50, 84.61) --
	( 59.50, 84.61) --
	( 59.59, 84.61) --
	( 59.59, 84.61) --
	( 59.59, 84.61) --
	( 59.59, 84.61) --
	( 59.59, 84.61) --
	( 59.59, 84.61) --
	( 59.59, 84.61) --
	( 59.59, 84.61) --
	( 59.69, 84.61) --
	( 59.69, 84.61) --
	( 59.69, 84.61) --
	( 59.69, 84.61) --
	( 59.69, 84.61) --
	( 59.69, 84.61) --
	( 59.69, 84.61) --
	( 59.69, 84.61) --
	( 59.78, 84.61) --
	( 59.78, 84.61) --
	( 59.78, 84.61) --
	( 59.78, 84.61) --
	( 59.78, 84.61) --
	( 59.78, 84.61) --
	( 59.78, 84.61) --
	( 59.78, 84.61) --
	( 59.87, 84.61) --
	( 59.87, 84.61) --
	( 59.87, 84.61) --
	( 59.87, 84.61) --
	( 59.87, 84.61) --
	( 59.87, 84.61) --
	( 59.87, 84.61) --
	( 59.87, 84.61) --
	( 59.97, 84.61) --
	( 59.97, 84.61) --
	( 59.97, 84.61) --
	( 59.97, 84.61) --
	( 59.97, 84.61) --
	( 59.97, 84.61) --
	( 59.97, 84.61) --
	( 59.97, 84.61) --
	( 60.06, 84.61) --
	( 60.06, 84.61) --
	( 60.06, 84.61) --
	( 60.06, 84.61) --
	( 60.06, 84.61) --
	( 60.06, 84.61) --
	( 60.06, 84.61) --
	( 60.06, 84.61) --
	( 60.16, 84.61) --
	( 60.16, 84.61) --
	( 60.16, 84.61) --
	( 60.16, 84.61) --
	( 60.16, 84.61) --
	( 60.16, 84.61) --
	( 60.16, 84.61) --
	( 60.16, 84.61) --
	( 60.25, 84.61) --
	( 60.25, 84.61) --
	( 60.25, 84.61) --
	( 60.25, 84.61) --
	( 60.25, 84.61) --
	( 60.25, 84.61) --
	( 60.25, 84.61) --
	( 60.25, 84.61) --
	( 60.35, 84.61) --
	( 60.35, 84.61) --
	( 60.35, 84.61) --
	( 60.35, 84.61) --
	( 60.35, 84.61) --
	( 60.35, 84.61) --
	( 60.35, 84.61) --
	( 60.35, 84.61) --
	( 60.44, 84.61) --
	( 60.44, 84.61) --
	( 60.44, 84.61) --
	( 60.44, 84.61) --
	( 60.44, 84.61) --
	( 60.44, 84.61) --
	( 60.44, 84.61) --
	( 60.44, 84.61) --
	( 60.53, 84.61) --
	( 60.53, 84.61) --
	( 60.53, 84.61) --
	( 60.53, 84.61) --
	( 60.53, 84.61) --
	( 60.53, 84.61) --
	( 60.53, 84.61) --
	( 60.53, 84.61) --
	( 60.63, 84.61) --
	( 60.63, 84.61) --
	( 60.63, 84.61) --
	( 60.63, 84.61) --
	( 60.63, 84.61) --
	( 60.63, 84.61) --
	( 60.63, 84.61) --
	( 60.63, 84.61) --
	( 60.72, 84.61) --
	( 60.72, 84.61) --
	( 60.72, 84.61) --
	( 60.72, 84.61) --
	( 60.72, 84.61) --
	( 60.72, 84.61) --
	( 60.72, 84.61) --
	( 60.72, 84.61) --
	( 60.82, 84.61) --
	( 60.82, 84.61) --
	( 60.82, 84.61) --
	( 60.82, 84.61) --
	( 60.82, 84.61) --
	( 60.82, 84.61) --
	( 60.82, 84.61) --
	( 60.82, 84.61) --
	( 60.91, 84.61) --
	( 60.91, 84.61) --
	( 60.91, 84.61) --
	( 60.91, 84.61) --
	( 60.91, 84.61) --
	( 60.91, 84.61) --
	( 60.91, 84.61) --
	( 60.91, 84.61) --
	( 61.01, 84.61) --
	( 61.01, 84.61) --
	( 61.01, 84.61) --
	( 61.01, 84.61) --
	( 61.01, 84.61) --
	( 61.01, 84.61) --
	( 61.01, 84.61) --
	( 61.01, 84.61) --
	( 61.10, 84.61) --
	( 61.10, 84.61) --
	( 61.10, 84.61) --
	( 61.10, 84.61) --
	( 61.10, 84.61) --
	( 61.10, 84.61) --
	( 61.10, 84.61) --
	( 61.10, 84.61) --
	( 61.19, 84.61) --
	( 61.19, 84.61) --
	( 61.19, 84.61) --
	( 61.19, 84.61) --
	( 61.19, 84.61) --
	( 61.19, 84.61) --
	( 61.19, 84.61) --
	( 61.19, 84.61) --
	( 61.29, 84.61) --
	( 61.29, 84.61) --
	( 61.29, 84.61) --
	( 61.29, 84.61) --
	( 61.29, 84.61) --
	( 61.29, 84.61) --
	( 61.29, 84.61) --
	( 61.29, 84.61) --
	( 61.38, 84.61) --
	( 61.38, 84.61) --
	( 61.38, 84.61) --
	( 61.38, 84.61) --
	( 61.38, 84.61) --
	( 61.38, 84.61) --
	( 61.38, 84.61) --
	( 61.38, 84.61) --
	( 61.48, 84.61) --
	( 61.48, 84.61) --
	( 61.48, 84.61) --
	( 61.48, 84.61) --
	( 61.48, 84.61) --
	( 61.48, 84.61) --
	( 61.48, 84.61) --
	( 61.48, 84.61) --
	( 61.57, 84.61) --
	( 61.57, 84.61) --
	( 61.57, 84.61) --
	( 61.57, 84.61) --
	( 61.57, 84.61) --
	( 61.57, 84.61) --
	( 61.57, 84.61) --
	( 61.57, 84.61) --
	( 61.67, 84.61) --
	( 61.67, 84.61) --
	( 61.67, 84.61) --
	( 61.67, 84.61) --
	( 61.67, 84.61) --
	( 61.67, 84.61) --
	( 61.67, 84.61) --
	( 61.67, 84.61) --
	( 61.76, 84.61) --
	( 61.76, 84.61) --
	( 61.76, 84.61) --
	( 61.76, 84.61) --
	( 61.76, 84.61) --
	( 61.76, 84.61) --
	( 61.76, 84.61) --
	( 61.76, 84.61) --
	( 61.85, 84.61) --
	( 61.85, 84.61) --
	( 61.85, 84.61) --
	( 61.85, 84.61) --
	( 61.85, 84.61) --
	( 61.85, 84.61) --
	( 61.85, 84.61) --
	( 61.85, 84.61) --
	( 61.95, 84.61) --
	( 61.95, 84.61) --
	( 61.95, 84.61) --
	( 61.95, 84.61) --
	( 61.95, 84.61) --
	( 61.95, 84.61) --
	( 61.95, 84.61) --
	( 61.95, 84.61) --
	( 62.04, 84.61) --
	( 62.04, 84.61) --
	( 62.04, 84.61) --
	( 62.04, 84.61) --
	( 62.04, 84.61) --
	( 62.04, 84.61) --
	( 62.04, 84.61) --
	( 62.04, 84.61) --
	( 62.14, 84.61) --
	( 62.14, 84.61) --
	( 62.14, 84.61) --
	( 62.14, 84.61) --
	( 62.14, 84.61) --
	( 62.14, 84.61) --
	( 62.14, 84.61) --
	( 62.14, 84.61) --
	( 62.23, 84.61) --
	( 62.23, 84.61) --
	( 62.23, 84.61) --
	( 62.23, 84.61) --
	( 62.23, 84.61) --
	( 62.23, 84.61) --
	( 62.23, 84.61) --
	( 62.23, 84.61) --
	( 62.33, 84.61) --
	( 62.33, 84.61) --
	( 62.33, 84.61) --
	( 62.33, 84.61) --
	( 62.33, 84.61) --
	( 62.33, 84.61) --
	( 62.33, 84.61) --
	( 62.33, 84.61) --
	( 62.42, 84.61) --
	( 62.42, 84.61) --
	( 62.42, 84.61) --
	( 62.42, 84.61) --
	( 62.42, 84.61) --
	( 62.42, 84.61) --
	( 62.42, 84.61) --
	( 62.42, 84.61) --
	( 62.51, 84.61) --
	( 62.51, 84.61) --
	( 62.51, 84.61) --
	( 62.51, 84.61) --
	( 62.51, 84.61) --
	( 62.51, 84.61) --
	( 62.51, 84.61) --
	( 62.51, 84.61) --
	( 62.61, 84.61) --
	( 62.61, 84.61) --
	( 62.61, 84.61) --
	( 62.61, 84.61) --
	( 62.61, 84.61) --
	( 62.61, 84.61) --
	( 62.61, 84.61) --
	( 62.61, 84.61) --
	( 62.70, 84.61) --
	( 62.70, 84.61) --
	( 62.70, 84.61) --
	( 62.70, 84.61) --
	( 62.70, 84.61) --
	( 62.70, 84.61) --
	( 62.70, 84.61) --
	( 62.70, 84.61) --
	( 62.80, 84.61) --
	( 62.80, 84.61) --
	( 62.80, 84.61) --
	( 62.80, 84.61) --
	( 62.80, 84.61) --
	( 62.80, 84.61) --
	( 62.80, 84.61) --
	( 62.80, 84.61) --
	( 62.89, 84.61) --
	( 62.89, 84.61) --
	( 62.89, 84.61) --
	( 62.89, 84.61) --
	( 62.89, 84.61) --
	( 62.89, 84.61) --
	( 62.89, 84.61) --
	( 62.89, 84.61) --
	( 62.99, 84.61) --
	( 62.99, 84.61) --
	( 62.99, 84.61) --
	( 62.99, 84.61) --
	( 62.99, 84.61) --
	( 62.99, 84.61) --
	( 62.99, 84.61) --
	( 62.99, 84.61) --
	( 63.08, 84.61) --
	( 63.08, 84.61) --
	( 63.08, 84.61) --
	( 63.08, 84.61) --
	( 63.08, 84.61) --
	( 63.08, 84.61) --
	( 63.08, 84.61) --
	( 63.08, 84.61) --
	( 63.17, 84.61) --
	( 63.17, 84.61) --
	( 63.17, 84.61) --
	( 63.17, 84.61) --
	( 63.17, 84.61) --
	( 63.17, 84.61) --
	( 63.17, 84.61) --
	( 63.17, 84.61) --
	( 63.27, 84.61) --
	( 63.27, 84.61) --
	( 63.27, 84.61) --
	( 63.27, 84.61) --
	( 63.27, 84.61) --
	( 63.27, 84.61) --
	( 63.27, 84.61) --
	( 63.27, 84.61) --
	( 63.36, 84.61) --
	( 63.36, 84.61) --
	( 63.36, 84.61) --
	( 63.36, 84.61) --
	( 63.36, 84.61) --
	( 63.36, 84.61) --
	( 63.36, 84.61) --
	( 63.36, 84.61) --
	( 63.46, 84.61) --
	( 63.46, 84.61) --
	( 63.46, 84.61) --
	( 63.46, 84.61) --
	( 63.46, 84.61) --
	( 63.46, 84.61) --
	( 63.46, 84.61) --
	( 63.46, 84.61) --
	( 63.55, 84.61) --
	( 63.55, 84.61) --
	( 63.55, 84.61) --
	( 63.55, 84.61) --
	( 63.55, 84.61) --
	( 63.55, 84.61) --
	( 63.55, 84.61) --
	( 63.55, 84.61) --
	( 63.65, 84.61) --
	( 63.65, 84.61) --
	( 63.65, 84.61) --
	( 63.65, 84.61) --
	( 63.65, 84.61) --
	( 63.65, 84.61) --
	( 63.65, 84.61) --
	( 63.65, 84.61) --
	( 63.74, 84.61) --
	( 63.74, 84.61) --
	( 63.74, 84.61) --
	( 63.74, 84.61) --
	( 63.74, 84.61) --
	( 63.74, 84.61) --
	( 63.74, 84.61) --
	( 63.74, 84.61) --
	( 63.83, 84.61) --
	( 63.83, 84.61) --
	( 63.83, 84.61) --
	( 63.83, 84.61) --
	( 63.83, 84.61) --
	( 63.83, 84.61) --
	( 63.83, 84.61) --
	( 63.83, 84.61) --
	( 63.93, 84.61) --
	( 63.93, 84.61) --
	( 63.93, 84.61) --
	( 63.93, 84.61) --
	( 63.93, 84.61) --
	( 63.93, 84.61) --
	( 63.93, 84.61) --
	( 63.93, 84.61) --
	( 64.02, 84.61) --
	( 64.02, 84.61) --
	( 64.02, 84.61) --
	( 64.02, 84.61) --
	( 64.02, 84.61) --
	( 64.02, 84.61) --
	( 64.02, 84.61) --
	( 64.02, 84.61) --
	( 64.12, 84.61) --
	( 64.12, 84.61) --
	( 64.12, 84.61) --
	( 64.12, 84.61) --
	( 64.12, 84.61) --
	( 64.12, 84.61) --
	( 64.12, 84.61) --
	( 64.12, 84.61) --
	( 64.21, 84.61) --
	( 64.21, 84.61) --
	( 64.21, 84.61) --
	( 64.21, 84.61) --
	( 64.21, 84.61) --
	( 64.21, 84.61) --
	( 64.21, 84.61) --
	( 64.21, 84.61) --
	( 64.31, 84.61) --
	( 64.31, 84.61) --
	( 64.31, 84.61) --
	( 64.31, 84.61) --
	( 64.31, 84.61) --
	( 64.31, 84.61) --
	( 64.31, 84.61) --
	( 64.31, 84.61) --
	( 64.40, 84.61) --
	( 64.40, 84.61) --
	( 64.40, 84.61) --
	( 64.40, 84.61) --
	( 64.40, 84.61) --
	( 64.40, 84.61) --
	( 64.40, 84.61) --
	( 64.40, 84.61) --
	( 64.49, 84.61) --
	( 64.49, 84.61) --
	( 64.49, 84.61) --
	( 64.49, 84.61) --
	( 64.49, 84.61) --
	( 64.49, 84.61) --
	( 64.49, 84.61) --
	( 64.49, 84.61) --
	( 64.59, 84.61) --
	( 64.59, 84.61) --
	( 64.59, 84.61) --
	( 64.59, 84.61) --
	( 64.59, 84.61) --
	( 64.59, 84.61) --
	( 64.59, 84.61) --
	( 64.59, 84.61) --
	( 64.68, 84.61) --
	( 64.68, 84.61) --
	( 64.68, 84.61) --
	( 64.68, 84.61) --
	( 64.68, 84.61) --
	( 64.68, 84.61) --
	( 64.68, 84.61) --
	( 64.68, 84.61) --
	( 64.78, 84.61) --
	( 64.78, 84.61) --
	( 64.78, 84.61) --
	( 64.78, 84.61) --
	( 64.78, 84.61) --
	( 64.78, 84.61) --
	( 64.78, 84.61) --
	( 64.78, 84.61) --
	( 64.87, 84.61) --
	( 64.87, 84.61) --
	( 64.87, 84.61) --
	( 64.87, 84.61) --
	( 64.87, 84.61) --
	( 64.87, 84.61) --
	( 64.87, 84.61) --
	( 64.87, 84.61) --
	( 64.96, 84.61) --
	( 64.96, 84.61) --
	( 64.96, 84.61) --
	( 64.96, 84.61) --
	( 64.96, 84.61) --
	( 64.96, 84.61) --
	( 64.96, 84.61) --
	( 64.96, 84.61) --
	( 65.06, 84.61) --
	( 65.06, 84.61) --
	( 65.06, 84.61) --
	( 65.06, 84.61) --
	( 65.06, 84.61) --
	( 65.06, 84.61) --
	( 65.06, 84.61) --
	( 65.06, 84.61) --
	( 65.15, 84.61) --
	( 65.15, 84.61) --
	( 65.15, 84.61) --
	( 65.15, 84.61) --
	( 65.15, 84.61) --
	( 65.15, 84.61) --
	( 65.15, 84.61) --
	( 65.15, 84.61) --
	( 65.25, 84.61) --
	( 65.25, 84.61) --
	( 65.25, 84.61) --
	( 65.25, 84.61) --
	( 65.25, 84.61) --
	( 65.25, 84.61) --
	( 65.25, 84.61) --
	( 65.25, 84.61) --
	( 65.34, 84.61) --
	( 65.34, 84.61) --
	( 65.34, 84.61) --
	( 65.34, 84.61) --
	( 65.34, 84.61) --
	( 65.34, 84.61) --
	( 65.34, 84.61) --
	( 65.34, 84.61) --
	( 65.44, 84.61) --
	( 65.44, 84.61) --
	( 65.44, 84.61) --
	( 65.44, 84.61) --
	( 65.44, 84.61) --
	( 65.44, 84.61) --
	( 65.44, 84.61) --
	( 65.44, 84.61) --
	( 65.53, 84.61) --
	( 65.53, 84.61) --
	( 65.53, 84.61) --
	( 65.53, 84.61) --
	( 65.53, 84.61) --
	( 65.53, 84.61) --
	( 65.53, 84.61) --
	( 65.53, 84.61) --
	( 65.62, 84.61) --
	( 65.62, 84.61) --
	( 65.62, 84.61) --
	( 65.62, 84.61) --
	( 65.62, 84.61) --
	( 65.62, 84.61) --
	( 65.62, 84.61) --
	( 65.62, 84.61) --
	( 65.72, 84.61) --
	( 65.72, 84.61) --
	( 65.72, 84.61) --
	( 65.72, 84.61) --
	( 65.72, 84.61) --
	( 65.72, 84.61) --
	( 65.72, 84.61) --
	( 65.72, 84.61) --
	( 65.81, 84.61) --
	( 65.81, 84.61) --
	( 65.81, 84.61) --
	( 65.81, 84.61) --
	( 65.81, 84.61) --
	( 65.81, 84.61) --
	( 65.81, 84.61) --
	( 65.81, 84.61) --
	( 65.91, 84.61) --
	( 65.91, 84.61) --
	( 65.91, 84.61) --
	( 65.91, 84.61) --
	( 65.91, 84.61) --
	( 65.91, 84.61) --
	( 65.91, 84.61) --
	( 65.91, 84.61) --
	( 66.00, 84.61) --
	( 66.00, 84.61) --
	( 66.00, 84.61) --
	( 66.00, 84.61) --
	( 66.00, 84.61) --
	( 66.00, 84.61) --
	( 66.00, 84.61) --
	( 66.00, 84.61) --
	( 66.10, 84.61) --
	( 66.10, 84.61) --
	( 66.10, 84.61) --
	( 66.10, 84.61) --
	( 66.10, 84.61) --
	( 66.10, 84.61) --
	( 66.10, 84.61) --
	( 66.10, 84.61) --
	( 66.19, 84.61) --
	( 66.19, 84.61) --
	( 66.19, 84.61) --
	( 66.19, 84.61) --
	( 66.19, 84.61) --
	( 66.19, 84.61) --
	( 66.19, 84.61) --
	( 66.19, 84.61) --
	( 66.28, 84.61) --
	( 66.28, 84.61) --
	( 66.28, 84.61) --
	( 66.28, 84.61) --
	( 66.28, 84.61) --
	( 66.28, 84.61) --
	( 66.28, 84.61) --
	( 66.28, 84.61) --
	( 66.38, 84.61) --
	( 66.38, 84.61) --
	( 66.38, 84.61) --
	( 66.38, 84.61) --
	( 66.38, 84.61) --
	( 66.38, 84.61) --
	( 66.38, 84.61) --
	( 66.38, 84.61) --
	( 66.47, 84.61) --
	( 66.47, 84.61) --
	( 66.47, 84.61) --
	( 66.47, 84.61) --
	( 66.47, 84.61) --
	( 66.47, 84.61) --
	( 66.47, 84.61) --
	( 66.47, 84.61) --
	( 66.57, 84.61) --
	( 66.57, 84.61) --
	( 66.57, 84.61) --
	( 66.57, 84.61) --
	( 66.57, 84.61) --
	( 66.57, 84.61) --
	( 66.57, 84.61) --
	( 66.57, 84.61) --
	( 66.66, 84.61) --
	( 66.66, 84.61) --
	( 66.66, 84.61) --
	( 66.66, 84.61) --
	( 66.66, 84.61) --
	( 66.66, 84.61) --
	( 66.66, 84.61) --
	( 66.66, 84.61) --
	( 66.76, 84.61) --
	( 66.76, 84.61) --
	( 66.76, 84.61) --
	( 66.76, 84.61) --
	( 66.76, 84.61) --
	( 66.76, 84.61) --
	( 66.76, 84.61) --
	( 66.76, 84.61) --
	( 66.85, 84.61) --
	( 66.85, 84.61) --
	( 66.85, 84.61) --
	( 66.85, 84.61) --
	( 66.85, 84.61) --
	( 66.85, 84.61) --
	( 66.85, 84.61) --
	( 66.85, 84.61) --
	( 66.94, 84.61) --
	( 66.94, 84.61) --
	( 66.94, 84.61) --
	( 66.94, 84.61) --
	( 66.94, 84.61) --
	( 66.94, 84.61) --
	( 66.94, 84.61) --
	( 66.94, 84.61) --
	( 67.04, 84.61) --
	( 67.04, 84.61) --
	( 67.04, 84.61) --
	( 67.04, 84.61) --
	( 67.04, 84.61) --
	( 67.04, 84.61) --
	( 67.04, 84.61) --
	( 67.04, 84.61) --
	( 67.13, 84.61) --
	( 67.13, 84.61) --
	( 67.13, 84.61) --
	( 67.13, 84.61) --
	( 67.13, 84.61) --
	( 67.13, 84.61) --
	( 67.13, 84.61) --
	( 67.13, 84.61) --
	( 67.23, 84.61) --
	( 67.23, 84.61) --
	( 67.23, 84.61) --
	( 67.23, 84.61) --
	( 67.23, 84.61) --
	( 67.23, 84.61) --
	( 67.23, 84.61) --
	( 67.23, 84.61) --
	( 67.32, 84.61) --
	( 67.32, 84.61) --
	( 67.32, 84.61) --
	( 67.32, 84.61) --
	( 67.32, 84.61) --
	( 67.32, 84.61) --
	( 67.32, 84.61) --
	( 67.32, 84.61) --
	( 67.42, 84.61) --
	( 67.42, 84.61) --
	( 67.42, 84.61) --
	( 67.42, 84.61) --
	( 67.42, 84.61) --
	( 67.42, 84.61) --
	( 67.42, 84.61) --
	( 67.42, 84.61) --
	( 67.51, 84.61) --
	( 67.51, 84.61) --
	( 67.51, 84.61) --
	( 67.51, 84.61) --
	( 67.51, 84.61) --
	( 67.51, 84.61) --
	( 67.51, 84.61) --
	( 67.51, 84.61) --
	( 67.60, 84.61) --
	( 67.60, 84.61) --
	( 67.60, 84.61) --
	( 67.60, 84.61) --
	( 67.60, 84.61) --
	( 67.60, 84.61) --
	( 67.60, 84.61) --
	( 67.60, 84.61) --
	( 67.70, 84.61) --
	( 67.70, 84.61) --
	( 67.70, 84.61) --
	( 67.70, 84.61) --
	( 67.70, 84.61) --
	( 67.70, 84.61) --
	( 67.70, 84.61) --
	( 67.70, 84.61) --
	( 67.79, 84.61) --
	( 67.79, 84.61) --
	( 67.79, 84.61) --
	( 67.79, 84.61) --
	( 67.79, 84.61) --
	( 67.79, 84.61) --
	( 67.79, 84.61) --
	( 67.79, 84.61) --
	( 67.89, 84.61) --
	( 67.89, 84.61) --
	( 67.89, 84.61) --
	( 67.89, 84.61) --
	( 67.89, 84.61) --
	( 67.89, 84.61) --
	( 67.89, 84.61) --
	( 67.89, 84.61) --
	( 67.98, 84.61) --
	( 67.98, 84.61) --
	( 67.98, 84.61) --
	( 67.98, 84.61) --
	( 67.98, 84.61) --
	( 67.98, 84.61) --
	( 67.98, 84.61) --
	( 67.98, 84.61) --
	( 68.08, 84.61) --
	( 68.08, 84.61) --
	( 68.08, 84.61) --
	( 68.08, 84.61) --
	( 68.08, 84.61) --
	( 68.08, 84.61) --
	( 68.08, 84.61) --
	( 68.08, 84.61) --
	( 68.17, 84.61) --
	( 68.17, 84.61) --
	( 68.17, 84.61) --
	( 68.17, 84.61) --
	( 68.17, 84.61) --
	( 68.17, 84.61) --
	( 68.17, 84.61) --
	( 68.17, 84.61) --
	( 68.26, 84.61) --
	( 68.26, 84.61) --
	( 68.26, 84.61) --
	( 68.26, 84.61) --
	( 68.26, 84.61) --
	( 68.26, 84.61) --
	( 68.26, 84.61) --
	( 68.26, 84.61) --
	( 68.36, 84.61) --
	( 68.36, 84.61) --
	( 68.36, 84.61) --
	( 68.36, 84.61) --
	( 68.36, 84.61) --
	( 68.36, 84.61) --
	( 68.36, 84.61) --
	( 68.36, 84.61) --
	( 68.45, 84.61) --
	( 68.45, 84.61) --
	( 68.45, 84.61) --
	( 68.45, 84.61) --
	( 68.45, 84.61) --
	( 68.45, 84.61) --
	( 68.45, 84.61) --
	( 68.45, 84.61) --
	( 68.55, 84.61) --
	( 68.55, 84.61) --
	( 68.55, 84.61) --
	( 68.55, 84.61) --
	( 68.55, 84.61) --
	( 68.55, 84.61) --
	( 68.55, 84.61) --
	( 68.55, 84.61) --
	( 68.64, 84.61) --
	( 68.64, 84.61) --
	( 68.64, 84.61) --
	( 68.64, 84.61) --
	( 68.64, 84.61) --
	( 68.64, 84.61) --
	( 68.64, 84.61) --
	( 68.64, 84.61) --
	( 68.74, 84.61) --
	( 68.74, 84.61) --
	( 68.74, 84.61) --
	( 68.74, 84.61) --
	( 68.74, 84.61) --
	( 68.74, 84.61) --
	( 68.74, 84.61) --
	( 68.74, 84.61) --
	( 68.83, 84.61) --
	( 68.83, 84.61) --
	( 68.83, 84.61) --
	( 68.83, 84.61) --
	( 68.83, 84.61) --
	( 68.83, 84.61) --
	( 68.83, 84.61) --
	( 68.83, 84.61) --
	( 68.92, 84.61) --
	( 68.92, 84.61) --
	( 68.92, 84.61) --
	( 68.92, 84.61) --
	( 68.92, 84.61) --
	( 68.92, 84.61) --
	( 68.92, 84.61) --
	( 68.92, 84.61) --
	( 69.02, 84.61) --
	( 69.02, 84.61) --
	( 69.02, 84.61) --
	( 69.02, 84.61) --
	( 69.02, 84.61) --
	( 69.02, 84.61) --
	( 69.02, 84.61) --
	( 69.02, 84.61) --
	( 69.11, 84.61) --
	( 69.11, 84.61) --
	( 69.11, 84.61) --
	( 69.11, 84.61) --
	( 69.11, 84.61) --
	( 69.11, 84.61) --
	( 69.11, 84.61) --
	( 69.11, 84.61) --
	( 69.21, 84.61) --
	( 69.21, 84.61) --
	( 69.21, 84.61) --
	( 69.21, 84.61) --
	( 69.21, 84.61) --
	( 69.21, 84.61) --
	( 69.21, 84.61) --
	( 69.21, 84.61) --
	( 69.30, 84.61) --
	( 69.30, 84.61) --
	( 69.30, 84.61) --
	( 69.30, 84.61) --
	( 69.30, 84.61) --
	( 69.30, 84.61) --
	( 69.30, 84.61) --
	( 69.30, 84.61) --
	( 69.40, 84.61) --
	( 69.40, 84.61) --
	( 69.40, 84.61) --
	( 69.40, 84.61) --
	( 69.40, 84.61) --
	( 69.40, 84.61) --
	( 69.40, 84.61) --
	( 69.40, 84.61) --
	( 69.49, 84.61) --
	( 69.49, 84.61) --
	( 69.49, 84.61) --
	( 69.49, 84.61) --
	( 69.49, 84.61) --
	( 69.49, 84.61) --
	( 69.49, 84.61) --
	( 69.49, 84.61) --
	( 69.58, 84.61) --
	( 69.58, 84.61) --
	( 69.58, 84.61) --
	( 69.58, 84.61) --
	( 69.58, 84.61) --
	( 69.58, 84.61) --
	( 69.58, 84.61) --
	( 69.58, 84.61) --
	( 69.68, 84.61) --
	( 69.68, 84.61) --
	( 69.68, 84.61) --
	( 69.68, 84.61) --
	( 69.68, 84.61) --
	( 69.68, 84.61) --
	( 69.68, 84.61) --
	( 69.68, 84.61) --
	( 69.77, 84.61) --
	( 69.77, 84.61) --
	( 69.77, 84.61) --
	( 69.77, 84.61) --
	( 69.77, 84.61) --
	( 69.77, 84.61) --
	( 69.77, 84.61) --
	( 69.77, 84.61) --
	( 69.87, 84.61) --
	( 69.87, 84.61) --
	( 69.87, 84.61) --
	( 69.87, 84.61) --
	( 69.87, 84.61) --
	( 69.87, 84.61) --
	( 69.87, 84.61) --
	( 69.87, 84.61) --
	( 69.96, 84.61) --
	( 69.96, 84.61) --
	( 69.96, 84.61) --
	( 69.96, 84.61) --
	( 69.96, 84.61) --
	( 69.96, 84.61) --
	( 69.96, 84.61) --
	( 69.96, 84.61) --
	( 70.06, 84.61) --
	( 70.06, 84.61) --
	( 70.06, 84.61) --
	( 70.06, 84.61) --
	( 70.06, 84.61) --
	( 70.06, 84.61) --
	( 70.06, 84.61) --
	( 70.06, 84.61) --
	( 70.15, 84.61) --
	( 70.15, 84.61) --
	( 70.15, 84.61) --
	( 70.15, 84.61) --
	( 70.15, 84.61) --
	( 70.15, 84.61) --
	( 70.15, 84.61) --
	( 70.15, 84.61) --
	( 70.24, 84.61) --
	( 70.24, 84.61) --
	( 70.24, 84.61) --
	( 70.24, 84.61) --
	( 70.24, 84.61) --
	( 70.24, 84.61) --
	( 70.24, 84.61) --
	( 70.24, 84.61) --
	( 70.34, 84.61) --
	( 70.34, 84.61) --
	( 70.34, 84.61) --
	( 70.34, 84.61) --
	( 70.34, 84.61) --
	( 70.34, 84.61) --
	( 70.34, 84.61) --
	( 70.34, 84.61) --
	( 70.43, 84.61) --
	( 70.43, 84.61) --
	( 70.43, 84.61) --
	( 70.43, 84.61) --
	( 70.43, 84.61) --
	( 70.43, 84.61) --
	( 70.43, 84.61) --
	( 70.43, 84.61) --
	( 70.53, 84.61) --
	( 70.53, 84.61) --
	( 70.53, 84.61) --
	( 70.53, 84.61) --
	( 70.53, 84.61) --
	( 70.53, 84.61) --
	( 70.53, 84.61) --
	( 70.53, 84.61) --
	( 70.62, 84.61) --
	( 70.62, 84.61) --
	( 70.62, 84.61) --
	( 70.62, 84.61) --
	( 70.62, 84.61) --
	( 70.62, 84.61) --
	( 70.62, 84.61) --
	( 70.62, 84.61) --
	( 70.72, 84.61) --
	( 70.72, 84.61) --
	( 70.72, 84.61) --
	( 70.72, 84.61) --
	( 70.72, 84.61) --
	( 70.72, 84.61) --
	( 70.72, 84.61) --
	( 70.72, 84.61) --
	( 70.81, 84.61) --
	( 70.81, 84.61) --
	( 70.81, 84.61) --
	( 70.81, 84.61) --
	( 70.81, 84.61) --
	( 70.81, 84.61) --
	( 70.81, 84.61) --
	( 70.81, 84.61) --
	( 70.90, 84.61) --
	( 70.90, 84.61) --
	( 70.90, 84.61) --
	( 70.90, 84.61) --
	( 70.90, 84.61) --
	( 70.90, 84.61) --
	( 70.90, 84.61) --
	( 70.90, 84.61) --
	( 71.00, 84.61) --
	( 71.00, 84.61) --
	( 71.00, 84.61) --
	( 71.00, 84.61) --
	( 71.00, 84.61) --
	( 71.00, 84.61) --
	( 71.00, 84.61) --
	( 71.00, 84.61) --
	( 71.09, 84.61) --
	( 71.09, 84.61) --
	( 71.09, 84.61) --
	( 71.09, 84.61) --
	( 71.09, 84.61) --
	( 71.09, 84.61) --
	( 71.09, 84.61) --
	( 71.09, 84.61) --
	( 71.19, 84.61) --
	( 71.19, 84.61) --
	( 71.19, 84.61) --
	( 71.19, 84.61) --
	( 71.19, 84.61) --
	( 71.19, 84.61) --
	( 71.19, 84.61) --
	( 71.19, 84.61) --
	( 71.28, 84.61) --
	( 71.28, 84.61) --
	( 71.28, 84.61) --
	( 71.28, 84.61) --
	( 71.28, 84.61) --
	( 71.28, 84.61) --
	( 71.28, 84.61) --
	( 71.28, 84.61) --
	( 71.38, 84.61) --
	( 71.38, 84.61) --
	( 71.38, 84.61) --
	( 71.38, 84.61) --
	( 71.38, 84.61) --
	( 71.38, 84.61) --
	( 71.38, 84.61) --
	( 71.38, 84.61) --
	( 71.47, 84.61) --
	( 71.47, 84.61) --
	( 71.47, 84.61) --
	( 71.47, 84.61) --
	( 71.47, 84.61) --
	( 71.47, 84.61) --
	( 71.47, 84.61) --
	( 71.47, 84.61) --
	( 71.56, 84.61) --
	( 71.56, 84.61) --
	( 71.56, 84.61) --
	( 71.56, 84.61) --
	( 71.56, 84.61) --
	( 71.56, 84.61) --
	( 71.56, 84.61) --
	( 71.56, 84.61) --
	( 71.66, 84.61) --
	( 71.66, 84.61) --
	( 71.66, 84.61) --
	( 71.66, 84.61) --
	( 71.66, 84.61) --
	( 71.66, 84.61) --
	( 71.66, 84.61) --
	( 71.66, 84.61) --
	( 71.75, 84.61) --
	( 71.75, 84.61) --
	( 71.75, 84.61) --
	( 71.75, 84.61) --
	( 71.75, 84.61) --
	( 71.75, 84.61) --
	( 71.75, 84.61) --
	( 71.75, 84.61) --
	( 71.85, 84.61) --
	( 71.85, 84.61) --
	( 71.85, 84.61) --
	( 71.85, 84.61) --
	( 71.85, 84.61) --
	( 71.85, 84.61) --
	( 71.85, 84.61) --
	( 71.85, 84.61) --
	( 71.94, 84.61) --
	( 71.94, 84.61) --
	( 71.94, 84.61) --
	( 71.94, 84.61) --
	( 71.94, 84.61) --
	( 71.94, 84.61) --
	( 71.94, 84.61) --
	( 71.94, 84.61) --
	( 72.04, 84.61) --
	( 72.04, 84.61) --
	( 72.04, 84.61) --
	( 72.04, 84.61) --
	( 72.04, 84.61) --
	( 72.04, 84.61) --
	( 72.04, 84.61) --
	( 72.04, 84.61) --
	( 72.13, 84.61) --
	( 72.13, 84.61) --
	( 72.13, 84.61) --
	( 72.13, 84.61) --
	( 72.13, 84.61) --
	( 72.13, 84.61) --
	( 72.13, 84.61) --
	( 72.13, 84.61) --
	( 72.22, 84.61) --
	( 72.22, 84.61) --
	( 72.22, 84.61) --
	( 72.22, 84.61) --
	( 72.22, 84.61) --
	( 72.22, 84.61) --
	( 72.22, 84.61) --
	( 72.22, 84.61) --
	( 72.32, 84.61) --
	( 72.32, 84.61) --
	( 72.32, 84.61) --
	( 72.32, 84.61) --
	( 72.32, 84.61) --
	( 72.32, 84.61) --
	( 72.32, 84.61) --
	( 72.32, 84.61) --
	( 72.41, 84.61) --
	( 72.41, 84.61) --
	( 72.41, 84.61) --
	( 72.41, 84.61) --
	( 72.41, 84.61) --
	( 72.41, 84.61) --
	( 72.41, 84.61) --
	( 72.41, 84.61) --
	( 72.51, 84.61) --
	( 72.51, 84.61) --
	( 72.51, 84.61) --
	( 72.51, 84.61) --
	( 72.51, 84.61) --
	( 72.51, 84.61) --
	( 72.51, 84.61) --
	( 72.51, 84.61) --
	( 72.60, 84.61) --
	( 72.60, 84.61) --
	( 72.60, 84.61) --
	( 72.60, 84.61) --
	( 72.60, 84.61) --
	( 72.60, 84.61) --
	( 72.60, 84.61) --
	( 72.60, 84.61) --
	( 72.70, 84.61) --
	( 72.70, 84.61) --
	( 72.70, 84.61) --
	( 72.70, 84.61) --
	( 72.70, 84.61) --
	( 72.70, 84.61) --
	( 72.70, 84.61) --
	( 72.70, 84.61) --
	( 72.79, 84.61) --
	( 72.79, 84.61) --
	( 72.79, 84.61) --
	( 72.79, 84.61) --
	( 72.79, 84.61) --
	( 72.79, 84.61) --
	( 72.79, 84.61) --
	( 72.79, 84.61) --
	( 72.88, 84.61) --
	( 72.88, 84.61) --
	( 72.88, 84.61) --
	( 72.88, 84.61) --
	( 72.88, 84.61) --
	( 72.88, 84.61) --
	( 72.88, 84.61) --
	( 72.88, 84.61) --
	( 72.98, 84.61) --
	( 72.98, 84.61) --
	( 72.98, 84.61) --
	( 72.98, 84.61) --
	( 72.98, 84.61) --
	( 72.98, 84.61) --
	( 72.98, 84.61) --
	( 72.98, 84.61) --
	( 73.07, 84.61) --
	( 73.07, 84.61) --
	( 73.07, 84.61) --
	( 73.07, 84.61) --
	( 73.07, 84.61) --
	( 73.07, 84.61) --
	( 73.07, 84.61) --
	( 73.07, 84.61) --
	( 73.17, 84.61) --
	( 73.17, 84.61) --
	( 73.17, 84.61) --
	( 73.17, 84.61) --
	( 73.17, 84.61) --
	( 73.17, 84.61) --
	( 73.17, 84.61) --
	( 73.17, 84.61) --
	( 73.26, 84.61) --
	( 73.26, 84.61) --
	( 73.26, 84.61) --
	( 73.26, 84.61) --
	( 73.26, 84.61) --
	( 73.26, 84.61) --
	( 73.26, 84.61) --
	( 73.26, 84.61) --
	( 73.36, 84.61) --
	( 73.36, 84.61) --
	( 73.36, 84.61) --
	( 73.36, 84.61) --
	( 73.36, 84.61) --
	( 73.36, 84.61) --
	( 73.36, 84.61) --
	( 73.36, 84.61) --
	( 73.45, 84.61) --
	( 73.45, 84.61) --
	( 73.45, 84.61) --
	( 73.45, 84.61) --
	( 73.45, 84.61) --
	( 73.45, 84.61) --
	( 73.45, 84.61) --
	( 73.45, 84.61) --
	( 73.54, 84.61) --
	( 73.54, 84.61) --
	( 73.54, 84.61) --
	( 73.54, 84.61) --
	( 73.54, 84.61) --
	( 73.54, 84.61) --
	( 73.54, 84.61) --
	( 73.54, 84.61) --
	( 73.64, 84.61) --
	( 73.64, 84.61) --
	( 73.64, 84.61) --
	( 73.64, 84.61) --
	( 73.64, 84.61) --
	( 73.64, 84.61) --
	( 73.64, 84.61) --
	( 73.64, 84.61) --
	( 73.73, 84.61) --
	( 73.73, 84.61) --
	( 73.73, 84.61) --
	( 73.73, 84.61) --
	( 73.73, 84.61) --
	( 73.73, 84.61) --
	( 73.73, 84.61) --
	( 73.73, 84.61) --
	( 73.83, 84.61) --
	( 73.83, 84.61) --
	( 73.83, 84.61) --
	( 73.83, 84.61) --
	( 73.83, 84.61) --
	( 73.83, 84.61) --
	( 73.83, 84.61) --
	( 73.83, 84.61) --
	( 73.92, 84.61) --
	( 73.92, 84.61) --
	( 73.92, 84.61) --
	( 73.92, 84.61) --
	( 73.92, 84.61) --
	( 73.92, 84.61) --
	( 73.92, 84.61) --
	( 73.92, 84.61) --
	( 74.02, 84.61) --
	( 74.02, 84.61) --
	( 74.02, 84.61) --
	( 74.02, 84.61) --
	( 74.02, 84.61) --
	( 74.02, 84.61) --
	( 74.02, 84.61) --
	( 74.02, 84.61) --
	( 74.11, 84.61) --
	( 74.11, 84.61) --
	( 74.11, 84.61) --
	( 74.11, 84.61) --
	( 74.11, 84.61) --
	( 74.11, 84.61) --
	( 74.11, 84.61) --
	( 74.11, 84.61) --
	( 74.20, 84.61) --
	( 74.20, 84.61) --
	( 74.20, 84.61) --
	( 74.20, 84.61) --
	( 74.20, 84.61) --
	( 74.20, 84.61) --
	( 74.20, 84.61) --
	( 74.20, 84.61) --
	( 74.30, 84.61) --
	( 74.30, 84.61) --
	( 74.30, 84.61) --
	( 74.30, 84.61) --
	( 74.30, 84.61) --
	( 74.30, 84.61) --
	( 74.30, 84.61) --
	( 74.30, 84.61) --
	( 74.39, 84.61) --
	( 74.39, 84.61) --
	( 74.39, 84.61) --
	( 74.39, 84.61) --
	( 74.39, 84.61) --
	( 74.39, 84.61) --
	( 74.39, 84.61) --
	( 74.39, 84.61) --
	( 74.49, 84.61) --
	( 74.49, 84.61) --
	( 74.49, 84.61) --
	( 74.49, 84.61) --
	( 74.49, 84.61) --
	( 74.49, 84.61) --
	( 74.49, 84.61) --
	( 74.49, 84.61) --
	( 74.58, 84.61) --
	( 74.58, 84.61) --
	( 74.58, 84.61) --
	( 74.58, 84.61) --
	( 74.58, 84.61) --
	( 74.58, 84.61) --
	( 74.58, 84.61) --
	( 74.58, 84.61) --
	( 74.68, 84.61) --
	( 74.68, 84.61) --
	( 74.68, 84.61) --
	( 74.68, 84.61) --
	( 74.68, 84.61) --
	( 74.68, 84.61) --
	( 74.68, 84.61) --
	( 74.68, 84.61) --
	( 74.77, 84.61) --
	( 74.77, 84.61) --
	( 74.77, 84.61) --
	( 74.77, 84.61) --
	( 74.77, 84.61) --
	( 74.77, 84.61) --
	( 74.77, 84.61) --
	( 74.77, 84.61) --
	( 74.86, 84.61) --
	( 74.86, 84.61) --
	( 74.86, 84.61) --
	( 74.86, 84.61) --
	( 74.86, 84.61) --
	( 74.86, 84.61) --
	( 74.86, 84.61) --
	( 74.86, 84.61) --
	( 74.96, 84.61) --
	( 74.96, 84.61) --
	( 74.96, 84.61) --
	( 74.96, 84.61) --
	( 74.96, 84.61) --
	( 74.96, 84.61) --
	( 74.96, 84.61) --
	( 74.96, 84.61) --
	( 75.05, 84.61) --
	( 75.05, 84.61) --
	( 75.05, 84.61) --
	( 75.05, 84.61) --
	( 75.05, 84.61) --
	( 75.05, 84.61) --
	( 75.05, 84.61) --
	( 75.05, 84.61) --
	( 75.15, 84.61) --
	( 75.15, 84.61) --
	( 75.15, 84.61) --
	( 75.15, 84.61) --
	( 75.15, 84.61) --
	( 75.15, 84.61) --
	( 75.15, 84.61) --
	( 75.15, 84.61) --
	( 75.24, 84.61) --
	( 75.24, 84.61) --
	( 75.24, 84.61) --
	( 75.24, 84.61) --
	( 75.24, 84.61) --
	( 75.24, 84.61) --
	( 75.24, 84.61) --
	( 75.24, 84.61) --
	( 75.34, 84.61) --
	( 75.34, 84.61) --
	( 75.34, 84.61) --
	( 75.34, 84.61) --
	( 75.34, 84.61) --
	( 75.34, 84.61) --
	( 75.34, 84.61) --
	( 75.34, 84.61) --
	( 75.43, 84.61) --
	( 75.43, 84.61) --
	( 75.43, 84.61) --
	( 75.43, 84.61) --
	( 75.43, 84.61) --
	( 75.43, 84.61) --
	( 75.43, 84.61) --
	( 75.43, 84.61) --
	( 75.52, 84.61) --
	( 75.52, 84.61) --
	( 75.52, 84.61) --
	( 75.52, 84.61) --
	( 75.52, 84.61) --
	( 75.52, 84.61) --
	( 75.52, 84.61) --
	( 75.52, 84.61) --
	( 75.62, 84.61) --
	( 75.62, 84.61) --
	( 75.62, 84.61) --
	( 75.62, 84.61) --
	( 75.62, 84.61) --
	( 75.62, 84.61) --
	( 75.62, 84.61) --
	( 75.62, 84.61) --
	( 75.71, 84.61) --
	( 75.71, 84.61) --
	( 75.71, 84.61) --
	( 75.71, 84.61) --
	( 75.71, 84.61) --
	( 75.71, 84.61) --
	( 75.71, 84.61) --
	( 75.71, 84.61) --
	( 75.81, 84.61) --
	( 75.81, 84.61) --
	( 75.81, 84.61) --
	( 75.81, 84.61) --
	( 75.81, 84.61) --
	( 75.81, 84.61) --
	( 75.81, 84.61) --
	( 75.81, 84.61) --
	( 75.90, 84.61) --
	( 75.90, 84.61) --
	( 75.90, 84.61) --
	( 75.90, 84.61) --
	( 75.90, 84.61) --
	( 75.90, 84.61) --
	( 75.90, 84.61) --
	( 75.90, 84.61) --
	( 75.99, 84.61) --
	( 75.99, 84.61) --
	( 75.99, 84.61) --
	( 75.99, 84.61) --
	( 75.99, 84.61) --
	( 75.99, 84.61) --
	( 75.99, 84.61) --
	( 75.99, 84.61) --
	( 76.09, 84.61) --
	( 76.09, 84.61) --
	( 76.09, 84.61) --
	( 76.09, 84.61) --
	( 76.09, 84.61) --
	( 76.09, 84.61) --
	( 76.09, 84.61) --
	( 76.09, 84.61) --
	( 76.18, 84.61) --
	( 76.18, 84.61) --
	( 76.18, 84.61) --
	( 76.18, 84.61) --
	( 76.18, 84.61) --
	( 76.18, 84.61) --
	( 76.18, 84.61) --
	( 76.18, 84.61) --
	( 76.28, 84.61) --
	( 76.28, 84.61) --
	( 76.28, 84.61) --
	( 76.28, 84.61) --
	( 76.28, 84.61) --
	( 76.28, 84.61) --
	( 76.28, 84.61) --
	( 76.28, 84.61) --
	( 76.37, 84.61) --
	( 76.37, 84.61) --
	( 76.37, 84.61) --
	( 76.37, 84.61) --
	( 76.37, 84.61) --
	( 76.37, 84.61) --
	( 76.37, 84.61) --
	( 76.37, 84.61) --
	( 76.47, 84.61) --
	( 76.47, 84.61) --
	( 76.47, 84.61) --
	( 76.47, 84.61) --
	( 76.47, 84.61) --
	( 76.47, 84.61) --
	( 76.47, 84.61) --
	( 76.47, 84.61) --
	( 76.56, 84.61) --
	( 76.56, 84.61) --
	( 76.56, 84.61) --
	( 76.56, 84.61) --
	( 76.56, 84.61) --
	( 76.56, 84.61) --
	( 76.56, 84.61) --
	( 76.56, 84.61) --
	( 76.65, 84.61) --
	( 76.65, 84.61) --
	( 76.65, 84.61) --
	( 76.65, 84.61) --
	( 76.65, 84.61) --
	( 76.65, 84.61) --
	( 76.65, 84.61) --
	( 76.65, 84.61) --
	( 76.75, 84.61) --
	( 76.75, 84.61) --
	( 76.75, 84.61) --
	( 76.75, 84.61) --
	( 76.75, 84.61) --
	( 76.75, 84.61) --
	( 76.75, 84.61) --
	( 76.75, 84.61) --
	( 76.84, 84.61) --
	( 76.84, 84.61) --
	( 76.84, 84.61) --
	( 76.84, 84.61) --
	( 76.84, 84.61) --
	( 76.84, 84.61) --
	( 76.84, 84.61) --
	( 76.84, 84.61) --
	( 76.94, 84.61) --
	( 76.94, 84.61) --
	( 76.94, 84.61) --
	( 76.94, 84.61) --
	( 76.94, 84.61) --
	( 76.94, 84.61) --
	( 76.94, 84.61) --
	( 76.94, 84.61) --
	( 77.03, 84.61) --
	( 77.03, 84.61) --
	( 77.03, 84.61) --
	( 77.03, 84.61) --
	( 77.03, 84.61) --
	( 77.03, 84.61) --
	( 77.03, 84.61) --
	( 77.03, 84.61) --
	( 77.13, 84.61) --
	( 77.13, 84.61) --
	( 77.13, 84.61) --
	( 77.13, 84.61) --
	( 77.13, 84.61) --
	( 77.13, 84.61) --
	( 77.13, 84.61) --
	( 77.13, 84.61) --
	( 77.22, 84.61) --
	( 77.22, 84.61) --
	( 77.22, 84.61) --
	( 77.22, 84.61) --
	( 77.22, 84.61) --
	( 77.22, 84.61) --
	( 77.22, 84.61) --
	( 77.22, 84.61) --
	( 77.31, 84.61) --
	( 77.31, 84.61) --
	( 77.31, 84.61) --
	( 77.31, 84.61) --
	( 77.31, 84.61) --
	( 77.31, 84.61) --
	( 77.31, 84.61) --
	( 77.31, 84.61) --
	( 77.41, 84.61) --
	( 77.41, 84.61) --
	( 77.41, 84.61) --
	( 77.41, 84.61) --
	( 77.41, 84.61) --
	( 77.41, 84.61) --
	( 77.41, 84.61) --
	( 77.41, 84.61) --
	( 77.50, 84.61) --
	( 77.50, 84.61) --
	( 77.50, 84.61) --
	( 77.50, 84.61) --
	( 77.50, 84.61) --
	( 77.50, 84.61) --
	( 77.50, 84.61) --
	( 77.50, 84.61) --
	( 77.60, 84.61) --
	( 77.60, 84.61) --
	( 77.60, 84.61) --
	( 77.60, 84.61) --
	( 77.60, 84.61) --
	( 77.60, 84.61) --
	( 77.60, 84.61) --
	( 77.60, 84.61) --
	( 77.69, 84.61) --
	( 77.69, 84.61) --
	( 77.69, 84.61) --
	( 77.69, 84.61) --
	( 77.69, 84.61) --
	( 77.69, 84.61) --
	( 77.69, 84.61) --
	( 77.69, 84.61) --
	( 77.79, 84.61) --
	( 77.79, 84.61) --
	( 77.79, 84.61) --
	( 77.79, 84.61) --
	( 77.79, 84.61) --
	( 77.79, 84.61) --
	( 77.79, 84.61) --
	( 77.79, 84.61) --
	( 77.88, 84.61) --
	( 77.88, 84.61) --
	( 77.88, 84.61) --
	( 77.88, 84.61) --
	( 77.88, 84.61) --
	( 77.88, 84.61) --
	( 77.88, 84.61) --
	( 77.88, 84.61) --
	( 77.97, 84.61) --
	( 77.97, 84.61) --
	( 77.97, 84.61) --
	( 77.97, 84.61) --
	( 77.97, 84.61) --
	( 77.97, 84.61) --
	( 77.97, 84.61) --
	( 77.97, 84.61) --
	( 78.07, 84.61) --
	( 78.07, 84.61) --
	( 78.07, 84.61) --
	( 78.07, 84.61) --
	( 78.07, 84.61) --
	( 78.07, 84.61) --
	( 78.07, 84.61) --
	( 78.07, 84.61) --
	( 78.16, 84.61) --
	( 78.16, 84.61) --
	( 78.16, 84.61) --
	( 78.16, 84.61) --
	( 78.16, 84.61) --
	( 78.16, 84.61) --
	( 78.16, 84.61) --
	( 78.16, 84.61) --
	( 78.26, 84.61) --
	( 78.26, 84.61) --
	( 78.26, 84.61) --
	( 78.26, 84.61) --
	( 78.26, 84.61) --
	( 78.26, 84.61) --
	( 78.26, 84.61) --
	( 78.26, 84.61) --
	( 78.35, 84.61) --
	( 78.35, 84.61) --
	( 78.35, 84.61) --
	( 78.35, 84.61) --
	( 78.35, 84.61) --
	( 78.35, 84.61) --
	( 78.35, 84.61) --
	( 78.35, 84.61) --
	( 78.45, 84.61) --
	( 78.45, 84.61) --
	( 78.45, 84.61) --
	( 78.45, 84.61) --
	( 78.45, 84.61) --
	( 78.45, 84.61) --
	( 78.45, 84.61) --
	( 78.45, 84.61) --
	( 78.54, 84.61) --
	( 78.54, 84.61) --
	( 78.54, 84.61) --
	( 78.54, 84.61) --
	( 78.54, 84.61) --
	( 78.54, 84.61) --
	( 78.54, 84.61) --
	( 78.54, 84.61) --
	( 78.63, 84.61) --
	( 78.63, 84.61) --
	( 78.63, 84.61) --
	( 78.63, 84.61) --
	( 78.63, 84.61) --
	( 78.63, 84.61) --
	( 78.63, 84.61) --
	( 78.63, 84.61) --
	( 78.73, 84.61) --
	( 78.73, 84.61) --
	( 78.73, 84.61) --
	( 78.73, 84.61) --
	( 78.73, 84.61) --
	( 78.73, 84.61) --
	( 78.73, 84.61) --
	( 78.73, 84.61) --
	( 78.82, 84.61) --
	( 78.82, 84.61) --
	( 78.82, 84.61) --
	( 78.82, 84.61) --
	( 78.82, 84.61) --
	( 78.82, 84.61) --
	( 78.82, 84.61) --
	( 78.82, 84.61) --
	( 78.92, 84.61) --
	( 78.92, 84.61) --
	( 78.92, 84.61) --
	( 78.92, 84.61) --
	( 78.92, 84.61) --
	( 78.92, 84.61) --
	( 78.92, 84.61) --
	( 78.92, 84.61) --
	( 79.01, 84.61) --
	( 79.01, 84.61) --
	( 79.01, 84.61) --
	( 79.01, 84.61) --
	( 79.01, 84.61) --
	( 79.01, 84.61) --
	( 79.01, 84.61) --
	( 79.01, 84.61) --
	( 79.11, 84.61) --
	( 79.11, 84.61) --
	( 79.11, 84.61) --
	( 79.11, 84.61) --
	( 79.11, 84.61) --
	( 79.11, 84.61) --
	( 79.11, 84.61) --
	( 79.11, 84.61) --
	( 79.20, 84.61) --
	( 79.20, 84.61) --
	( 79.20, 84.61) --
	( 79.20, 84.61) --
	( 79.20, 84.61) --
	( 79.20, 84.61) --
	( 79.20, 84.61) --
	( 79.20, 84.61) --
	( 79.29, 84.61) --
	( 79.29, 84.61) --
	( 79.29, 84.61) --
	( 79.29, 84.61) --
	( 79.29, 84.61) --
	( 79.29, 84.61) --
	( 79.29, 84.61) --
	( 79.29, 84.61) --
	( 79.39, 84.61) --
	( 79.39, 84.61) --
	( 79.39, 84.61) --
	( 79.39, 84.61) --
	( 79.39, 84.61) --
	( 79.39, 84.61) --
	( 79.39, 84.61) --
	( 79.39, 84.61) --
	( 79.48, 84.61) --
	( 79.48, 84.61) --
	( 79.48, 84.61) --
	( 79.48, 84.61) --
	( 79.48, 84.61) --
	( 79.48, 84.61) --
	( 79.48, 84.61) --
	( 79.48, 84.61) --
	( 79.58, 84.61) --
	( 79.58, 84.61) --
	( 79.58, 84.61) --
	( 79.58, 84.61) --
	( 79.58, 84.61) --
	( 79.58, 84.61) --
	( 79.58, 84.61) --
	( 79.58, 84.61) --
	( 79.67, 84.61) --
	( 79.67, 84.61) --
	( 79.67, 84.61) --
	( 79.67, 84.61) --
	( 79.67, 84.61) --
	( 79.67, 84.61) --
	( 79.67, 84.61) --
	( 79.67, 84.61) --
	( 79.77, 84.61) --
	( 79.77, 84.61) --
	( 79.77, 84.61) --
	( 79.77, 84.61) --
	( 79.77, 84.61) --
	( 79.77, 84.61) --
	( 79.77, 84.61) --
	( 79.77, 84.61) --
	( 79.86, 84.61) --
	( 79.86, 84.61) --
	( 79.86, 84.61) --
	( 79.86, 84.61) --
	( 79.86, 84.61) --
	( 79.86, 84.61) --
	( 79.86, 84.61) --
	( 79.86, 84.61) --
	( 79.95, 84.61) --
	( 79.95, 84.61) --
	( 79.95, 84.61) --
	( 79.95, 84.61) --
	( 79.95, 84.61) --
	( 79.95, 84.61) --
	( 79.95, 84.61) --
	( 79.95, 84.61) --
	( 80.05, 84.61) --
	( 80.05, 84.61) --
	( 80.05, 84.61) --
	( 80.05, 84.61) --
	( 80.05, 84.61) --
	( 80.05, 84.61) --
	( 80.05, 84.61) --
	( 80.05, 84.61) --
	( 80.14, 84.61) --
	( 80.14, 84.61) --
	( 80.14, 84.61) --
	( 80.14, 84.61) --
	( 80.14, 84.61) --
	( 80.14, 84.61) --
	( 80.14, 84.61) --
	( 80.14, 84.61) --
	( 80.24, 84.61) --
	( 80.24, 84.61) --
	( 80.24, 84.61) --
	( 80.24, 84.61) --
	( 80.24, 84.61) --
	( 80.24, 84.61) --
	( 80.24, 84.61) --
	( 80.24, 84.61) --
	( 80.33, 84.61) --
	( 80.33, 84.61) --
	( 80.33, 84.61) --
	( 80.33, 84.61) --
	( 80.33, 84.61) --
	( 80.33, 84.61) --
	( 80.33, 84.61) --
	( 80.33, 84.61) --
	( 80.43, 84.61) --
	( 80.43, 84.61) --
	( 80.43, 84.61) --
	( 80.43, 84.61) --
	( 80.43, 84.61) --
	( 80.43, 84.61) --
	( 80.43, 84.61) --
	( 80.43, 84.61) --
	( 80.52, 84.61) --
	( 80.52, 84.61) --
	( 80.52, 84.61) --
	( 80.52, 84.61) --
	( 80.52, 84.61) --
	( 80.52, 84.61) --
	( 80.52, 84.61) --
	( 80.52, 84.61) --
	( 80.61, 84.61) --
	( 80.61, 84.61) --
	( 80.61, 84.61) --
	( 80.61, 84.61) --
	( 80.61, 84.61) --
	( 80.61, 84.61) --
	( 80.61, 84.61) --
	( 80.61, 84.61) --
	( 80.71, 84.61) --
	( 80.71, 84.61) --
	( 80.71, 84.61) --
	( 80.71, 84.61) --
	( 80.71, 84.61) --
	( 80.71, 84.61) --
	( 80.71, 84.61) --
	( 80.71, 84.61) --
	( 80.80, 84.61) --
	( 80.80, 84.61) --
	( 80.80, 84.61) --
	( 80.80, 84.61) --
	( 80.80, 84.61) --
	( 80.80, 84.61) --
	( 80.80, 84.61) --
	( 80.80, 84.61) --
	( 80.90, 84.61) --
	( 80.90, 84.61) --
	( 80.90, 84.61) --
	( 80.90, 84.61) --
	( 80.90, 84.61) --
	( 80.90, 84.61) --
	( 80.90, 84.61) --
	( 80.90, 84.61) --
	( 80.99, 84.61) --
	( 80.99, 84.61) --
	( 80.99, 84.61) --
	( 80.99, 84.61) --
	( 80.99, 84.61) --
	( 80.99, 84.61) --
	( 80.99, 84.61) --
	( 80.99, 84.61) --
	( 81.09, 84.61) --
	( 81.09, 84.61) --
	( 81.09, 84.61) --
	( 81.09, 84.61) --
	( 81.09, 84.61) --
	( 81.09, 84.61) --
	( 81.09, 84.61) --
	( 81.09, 84.61) --
	( 81.18, 84.61) --
	( 81.18, 84.61) --
	( 81.18, 84.61) --
	( 81.18, 84.61) --
	( 81.18, 84.61) --
	( 81.18, 84.61) --
	( 81.18, 84.61) --
	( 81.18, 84.61) --
	( 81.27, 84.61) --
	( 81.27, 84.61) --
	( 81.27, 84.61) --
	( 81.27, 84.61) --
	( 81.27, 84.61) --
	( 81.27, 84.61) --
	( 81.27, 84.61) --
	( 81.27, 84.61) --
	( 81.37, 84.61) --
	( 81.37, 84.61) --
	( 81.37, 84.61) --
	( 81.37, 84.61) --
	( 81.37, 84.61) --
	( 81.37, 84.61) --
	( 81.37, 84.61) --
	( 81.37, 84.61) --
	( 81.46, 84.61) --
	( 81.46, 84.61) --
	( 81.46, 84.61) --
	( 81.46, 84.61) --
	( 81.46, 84.61) --
	( 81.46, 84.61) --
	( 81.46, 84.61) --
	( 81.46, 84.61) --
	( 81.56, 84.61) --
	( 81.56, 84.61) --
	( 81.56, 84.61) --
	( 81.56, 84.61) --
	( 81.56, 84.61) --
	( 81.56, 84.61) --
	( 81.56, 84.61) --
	( 81.56, 84.61) --
	( 81.65, 84.61) --
	( 81.65, 84.61) --
	( 81.65, 84.61) --
	( 81.65, 84.61) --
	( 81.65, 84.61) --
	( 81.65, 84.61) --
	( 81.65, 84.61) --
	( 81.65, 84.61) --
	( 81.75, 84.61) --
	( 81.75, 84.61) --
	( 81.75, 84.61) --
	( 81.75, 84.61) --
	( 81.75, 84.61) --
	( 81.75, 84.61) --
	( 81.75, 84.61) --
	( 81.75, 84.61) --
	( 81.84, 84.61) --
	( 81.84, 84.61) --
	( 81.84, 84.61) --
	( 81.84, 84.61) --
	( 81.84, 84.61) --
	( 81.84, 84.61) --
	( 81.84, 84.61) --
	( 81.84, 84.61) --
	( 81.93, 84.61) --
	( 81.93, 84.61) --
	( 81.93, 84.61) --
	( 81.93, 84.61) --
	( 81.93, 84.61) --
	( 81.93, 84.61) --
	( 81.93, 84.61) --
	( 81.93, 84.61) --
	( 82.03, 84.61) --
	( 82.03, 84.61) --
	( 82.03, 84.61) --
	( 82.03, 84.61) --
	( 82.03, 84.61) --
	( 82.03, 84.61) --
	( 82.03, 84.61) --
	( 82.03, 84.61) --
	( 82.12, 84.61) --
	( 82.12, 84.61) --
	( 82.12, 84.61) --
	( 82.12, 84.61) --
	( 82.12, 84.61) --
	( 82.12, 84.61) --
	( 82.12, 84.61) --
	( 82.12, 84.61) --
	( 82.22, 84.61) --
	( 82.22, 84.61) --
	( 82.22, 84.61) --
	( 82.22, 84.61) --
	( 82.22, 84.61) --
	( 82.22, 84.61) --
	( 82.22, 84.61) --
	( 82.22, 84.61) --
	( 82.31, 84.61) --
	( 82.31, 84.61) --
	( 82.31, 84.61) --
	( 82.31, 84.61) --
	( 82.31, 84.61) --
	( 82.31, 84.61) --
	( 82.31, 84.61) --
	( 82.31, 84.61) --
	( 82.41, 84.61) --
	( 82.41, 84.61) --
	( 82.41, 84.61) --
	( 82.41, 84.61) --
	( 82.41, 84.61) --
	( 82.41, 84.61) --
	( 82.41, 84.61) --
	( 82.41, 84.61) --
	( 82.50, 84.61) --
	( 82.50, 84.61) --
	( 82.50, 84.61) --
	( 82.50, 84.61) --
	( 82.50, 84.61) --
	( 82.50, 84.61) --
	( 82.50, 84.61) --
	( 82.50, 84.61) --
	( 82.59, 84.61) --
	( 82.59, 84.61) --
	( 82.59, 84.61) --
	( 82.59, 84.61) --
	( 82.59, 84.61) --
	( 82.59, 84.61) --
	( 82.59, 84.61) --
	( 82.59, 84.61) --
	( 82.69, 84.61) --
	( 82.69, 84.61) --
	( 82.69, 84.61) --
	( 82.69, 84.61) --
	( 82.69, 84.61) --
	( 82.69, 84.61) --
	( 82.69, 84.61) --
	( 82.69, 84.61) --
	( 82.78, 84.61) --
	( 82.78, 84.61) --
	( 82.78, 84.61) --
	( 82.78, 84.61) --
	( 82.78, 84.61) --
	( 82.78, 84.61) --
	( 82.78, 84.61) --
	( 82.78, 84.61) --
	( 82.88, 84.61) --
	( 82.88, 84.61) --
	( 82.88, 84.61) --
	( 82.88, 84.61) --
	( 82.88, 84.61) --
	( 82.88, 84.61) --
	( 82.88, 84.61) --
	( 82.88, 84.61) --
	( 82.97, 84.61) --
	( 82.97, 84.61) --
	( 82.97, 84.61) --
	( 82.97, 84.61) --
	( 82.97, 84.61) --
	( 82.97, 84.61) --
	( 82.97, 84.61) --
	( 82.97, 84.61) --
	( 83.07, 84.61) --
	( 83.07, 84.61) --
	( 83.07, 84.61) --
	( 83.07, 84.61) --
	( 83.07, 84.61) --
	( 83.07, 84.61) --
	( 83.07, 84.61) --
	( 83.07, 84.61) --
	( 83.16, 84.61) --
	( 83.16, 84.61) --
	( 83.16, 84.61) --
	( 83.16, 84.61) --
	( 83.16, 84.61) --
	( 83.16, 84.61) --
	( 83.16, 84.61) --
	( 83.16, 84.61) --
	( 83.25, 84.61) --
	( 83.25, 84.61) --
	( 83.25, 84.61) --
	( 83.25, 84.61) --
	( 83.25, 84.61) --
	( 83.25, 84.61) --
	( 83.25, 84.61) --
	( 83.25, 84.61) --
	( 83.35, 84.61) --
	( 83.35, 84.61) --
	( 83.35, 84.61) --
	( 83.35, 84.61) --
	( 83.35, 84.61) --
	( 83.35, 84.61) --
	( 83.35, 84.61) --
	( 83.35, 84.61) --
	( 83.44, 84.61) --
	( 83.44, 84.61) --
	( 83.44, 84.61) --
	( 83.44, 84.61) --
	( 83.44, 84.61) --
	( 83.44, 84.61) --
	( 83.44, 84.61) --
	( 83.44, 84.61) --
	( 83.54, 84.61) --
	( 83.54, 84.61) --
	( 83.54, 84.61) --
	( 83.54, 84.61) --
	( 83.54, 84.61) --
	( 83.54, 84.61) --
	( 83.54, 84.61) --
	( 83.54, 84.61) --
	( 83.63, 84.61) --
	( 83.63, 84.61) --
	( 83.63, 84.61) --
	( 83.63, 84.61) --
	( 83.63, 84.61) --
	( 83.63, 84.61) --
	( 83.63, 84.61) --
	( 83.63, 84.61) --
	( 83.73, 84.61) --
	( 83.73, 84.61) --
	( 83.73, 84.61) --
	( 83.73, 84.61) --
	( 83.73, 84.61) --
	( 83.73, 84.61) --
	( 83.73, 84.61) --
	( 83.73, 84.61) --
	( 83.82, 84.61) --
	( 83.82, 84.61) --
	( 83.82, 84.61) --
	( 83.82, 84.61) --
	( 83.82, 84.61) --
	( 83.82, 84.61) --
	( 83.82, 84.61) --
	( 83.82, 84.61) --
	( 83.91, 84.61) --
	( 83.91, 84.61) --
	( 83.91, 84.61) --
	( 83.91, 84.61) --
	( 83.91, 84.61) --
	( 83.91, 84.61) --
	( 83.91, 84.61) --
	( 83.91, 84.61) --
	( 84.01, 84.61) --
	( 84.01, 84.61) --
	( 84.01, 84.61) --
	( 84.01, 84.61) --
	( 84.01, 84.61) --
	( 84.01, 84.61) --
	( 84.01, 84.61) --
	( 84.01, 84.61) --
	( 84.10, 84.61) --
	( 84.10, 84.61) --
	( 84.10, 84.61) --
	( 84.10, 84.61) --
	( 84.10, 84.61) --
	( 84.10, 84.61) --
	( 84.10, 84.61) --
	( 84.10, 84.61) --
	( 84.20, 84.61) --
	( 84.20, 84.61) --
	( 84.20, 84.61) --
	( 84.20, 84.61) --
	( 84.20, 84.61) --
	( 84.20, 84.61) --
	( 84.20, 84.61) --
	( 84.20, 84.61) --
	( 84.29, 84.61) --
	( 84.29, 84.61) --
	( 84.29, 84.61) --
	( 84.29, 84.61) --
	( 84.29, 84.61) --
	( 84.29, 84.61) --
	( 84.29, 84.61) --
	( 84.29, 84.61) --
	( 84.39, 84.61) --
	( 84.39, 84.61) --
	( 84.39, 84.61) --
	( 84.39, 84.61) --
	( 84.39, 84.61) --
	( 84.39, 84.61) --
	( 84.39, 84.61) --
	( 84.39, 84.61) --
	( 84.48, 84.61) --
	( 84.48, 84.61) --
	( 84.48, 84.61) --
	( 84.48, 84.61) --
	( 84.48, 84.61) --
	( 84.48, 84.61) --
	( 84.48, 84.61) --
	( 84.48, 84.61) --
	( 84.57, 84.61) --
	( 84.57, 84.61) --
	( 84.57, 84.61) --
	( 84.57, 84.61) --
	( 84.57, 84.61) --
	( 84.57, 84.61) --
	( 84.57, 84.61) --
	( 84.57, 84.61) --
	( 84.67, 84.61) --
	( 84.67, 84.61) --
	( 84.67, 84.61) --
	( 84.67, 84.61) --
	( 84.67, 84.61) --
	( 84.67, 84.61) --
	( 84.67, 84.61) --
	( 84.67, 84.61) --
	( 84.76, 84.61) --
	( 84.76, 84.61) --
	( 84.76, 84.61) --
	( 84.76, 84.61) --
	( 84.76, 84.61) --
	( 84.76, 84.61) --
	( 84.76, 84.61) --
	( 84.76, 84.61) --
	( 84.86, 84.61) --
	( 84.86, 84.61) --
	( 84.86, 84.61) --
	( 84.86, 84.61) --
	( 84.86, 84.61) --
	( 84.86, 84.61) --
	( 84.86, 84.61) --
	( 84.86, 84.61) --
	( 84.95, 84.61) --
	( 84.95, 84.61) --
	( 84.95, 84.61) --
	( 84.95, 84.61) --
	( 84.95, 84.61) --
	( 84.95, 84.61) --
	( 84.95, 84.61) --
	( 84.95, 84.61) --
	( 85.05, 84.61) --
	( 85.05, 84.61) --
	( 85.05, 84.61) --
	( 85.05, 84.61) --
	( 85.05, 84.61) --
	( 85.05, 84.61) --
	( 85.05, 84.61) --
	( 85.05, 84.61) --
	( 85.14, 84.61) --
	( 85.14, 84.61) --
	( 85.14, 84.61) --
	( 85.14, 84.61) --
	( 85.14, 84.61) --
	( 85.14, 84.61) --
	( 85.14, 84.61) --
	( 85.14, 84.61) --
	( 85.23, 84.61) --
	( 85.23, 84.61) --
	( 85.23, 84.61) --
	( 85.23, 84.61) --
	( 85.23, 84.61) --
	( 85.23, 84.61) --
	( 85.23, 84.61) --
	( 85.23, 84.61) --
	( 85.33, 84.61) --
	( 85.33, 84.61) --
	( 85.33, 84.61) --
	( 85.33, 84.61) --
	( 85.33, 84.61) --
	( 85.33, 84.61) --
	( 85.33, 84.61) --
	( 85.33, 84.61) --
	( 85.42, 84.61) --
	( 85.42, 84.61) --
	( 85.42, 84.61) --
	( 85.42, 84.61) --
	( 85.42, 84.61) --
	( 85.42, 84.61) --
	( 85.42, 84.61) --
	( 85.42, 84.61) --
	( 85.52, 84.61) --
	( 85.52, 84.61) --
	( 85.52, 84.61) --
	( 85.52, 84.61) --
	( 85.52, 84.61) --
	( 85.52, 84.61) --
	( 85.52, 84.61) --
	( 85.52, 84.61) --
	( 85.61, 84.61) --
	( 85.61, 84.61) --
	( 85.61, 84.61) --
	( 85.61, 84.61) --
	( 85.61, 84.61) --
	( 85.61, 84.61) --
	( 85.61, 84.61) --
	( 85.61, 84.61) --
	( 85.71, 84.61) --
	( 85.71, 84.61) --
	( 85.71, 84.61) --
	( 85.71, 84.61) --
	( 85.71, 84.61) --
	( 85.71, 84.61) --
	( 85.71, 84.61) --
	( 85.71, 84.61) --
	( 85.80, 84.61) --
	( 85.80, 84.61) --
	( 85.80, 84.61) --
	( 85.80, 84.61) --
	( 85.80, 84.61) --
	( 85.80, 84.61) --
	( 85.80, 84.61) --
	( 85.80, 84.61) --
	( 85.89, 84.61) --
	( 85.89, 84.61) --
	( 85.89, 84.61) --
	( 85.89, 84.61) --
	( 85.89, 84.61) --
	( 85.89, 84.61) --
	( 85.89, 84.61) --
	( 85.89, 84.61) --
	( 85.99, 84.61) --
	( 85.99, 84.61) --
	( 85.99, 84.61) --
	( 85.99, 84.61) --
	( 85.99, 84.61) --
	( 85.99, 84.61) --
	( 85.99, 84.61) --
	( 85.99, 84.61) --
	( 86.08, 84.61) --
	( 86.08, 84.61) --
	( 86.08, 84.61) --
	( 86.08, 84.61) --
	( 86.08, 84.61) --
	( 86.08, 84.61) --
	( 86.08, 84.61) --
	( 86.08, 84.61) --
	( 86.18, 84.61) --
	( 86.18, 84.61) --
	( 86.18, 84.61) --
	( 86.18, 84.61) --
	( 86.18, 84.61) --
	( 86.18, 84.61) --
	( 86.18, 84.61) --
	( 86.18, 84.61) --
	( 86.27, 84.61) --
	( 86.27, 84.61) --
	( 86.27, 84.61) --
	( 86.27, 84.61) --
	( 86.27, 84.61) --
	( 86.27, 84.61) --
	( 86.27, 84.61) --
	( 86.27, 84.61) --
	( 86.37, 84.61) --
	( 86.37, 84.61) --
	( 86.37, 84.61) --
	( 86.37, 84.61) --
	( 86.37, 84.61) --
	( 86.37, 84.61) --
	( 86.37, 84.61) --
	( 86.37, 84.61) --
	( 86.46, 84.61) --
	( 86.46, 84.61) --
	( 86.46, 84.61) --
	( 86.46, 84.61) --
	( 86.46, 84.61) --
	( 86.46, 84.61) --
	( 86.46, 84.61) --
	( 86.46, 84.61) --
	( 86.55, 84.61) --
	( 86.55, 84.61) --
	( 86.55, 84.61) --
	( 86.55, 84.61) --
	( 86.55, 84.61) --
	( 86.55, 84.61) --
	( 86.55, 84.61) --
	( 86.55, 84.61) --
	( 86.65, 84.61) --
	( 86.65, 84.61) --
	( 86.65, 84.61) --
	( 86.65, 84.61) --
	( 86.65, 84.61) --
	( 86.65, 84.61) --
	( 86.65, 84.61) --
	( 86.65, 84.61) --
	( 86.74, 84.61) --
	( 86.74, 84.61) --
	( 86.74, 84.61) --
	( 86.74, 84.61) --
	( 86.74, 84.61) --
	( 86.74, 84.61) --
	( 86.74, 84.61) --
	( 86.74, 84.61) --
	( 86.84, 84.61) --
	( 86.84, 84.61) --
	( 86.84, 84.61) --
	( 86.84, 84.61) --
	( 86.84, 84.61) --
	( 86.84, 84.61) --
	( 86.84, 84.61) --
	( 86.84, 84.61) --
	( 86.93, 84.61) --
	( 86.93, 84.61) --
	( 86.93, 84.61) --
	( 86.93, 84.61) --
	( 86.93, 84.61) --
	( 86.93, 84.61) --
	( 86.93, 84.61) --
	( 86.93, 84.61) --
	( 87.02, 84.61) --
	( 87.02, 84.61) --
	( 87.02, 84.61) --
	( 87.02, 84.61) --
	( 87.02, 84.61) --
	( 87.02, 84.61) --
	( 87.02, 84.61) --
	( 87.02, 84.61) --
	( 87.12, 84.61) --
	( 87.12, 84.61) --
	( 87.12, 84.61) --
	( 87.12, 84.61) --
	( 87.12, 84.61) --
	( 87.12, 84.61) --
	( 87.12, 84.61) --
	( 87.12, 84.61) --
	( 87.21, 84.61) --
	( 87.21, 84.61) --
	( 87.21, 84.61) --
	( 87.21, 84.61) --
	( 87.21, 84.61) --
	( 87.21, 84.61) --
	( 87.21, 84.61) --
	( 87.21, 84.61) --
	( 87.31, 84.61) --
	( 87.31, 84.61) --
	( 87.31, 84.61) --
	( 87.31, 84.61) --
	( 87.31, 84.61) --
	( 87.31, 84.61) --
	( 87.31, 84.61) --
	( 87.31, 84.61) --
	( 87.40, 84.61) --
	( 87.40, 84.61) --
	( 87.40, 84.61) --
	( 87.40, 84.61) --
	( 87.40, 84.61) --
	( 87.40, 84.61) --
	( 87.40, 84.61) --
	( 87.40, 84.61) --
	( 87.50, 84.61) --
	( 87.50, 84.61) --
	( 87.50, 84.61) --
	( 87.50, 84.61) --
	( 87.50, 84.61) --
	( 87.50, 84.61) --
	( 87.50, 84.61) --
	( 87.50, 84.61) --
	( 87.59, 84.61) --
	( 87.59, 84.61) --
	( 87.59, 84.61) --
	( 87.59, 84.61) --
	( 87.59, 84.61) --
	( 87.59, 84.61) --
	( 87.59, 84.61) --
	( 87.59, 84.61) --
	( 87.68, 84.61) --
	( 87.68, 84.61) --
	( 87.68, 84.61) --
	( 87.68, 84.61) --
	( 87.68, 84.61) --
	( 87.68, 84.61) --
	( 87.68, 84.61) --
	( 87.68, 84.61) --
	( 87.78, 84.61) --
	( 87.78, 84.61) --
	( 87.78, 84.61) --
	( 87.78, 84.61) --
	( 87.78, 84.61) --
	( 87.78, 84.61) --
	( 87.78, 84.61) --
	( 87.78, 84.61) --
	( 87.87, 84.61) --
	( 87.87, 84.61) --
	( 87.87, 84.61) --
	( 87.87, 84.61) --
	( 87.87, 84.61) --
	( 87.87, 84.61) --
	( 87.87, 84.61) --
	( 87.87, 84.61) --
	( 87.97, 84.61) --
	( 87.97, 84.61) --
	( 87.97, 84.61) --
	( 87.97, 84.61) --
	( 87.97, 84.61) --
	( 87.97, 84.61) --
	( 87.97, 84.61) --
	( 87.97, 84.61) --
	( 88.06, 84.61) --
	( 88.06, 84.61) --
	( 88.06, 84.61) --
	( 88.06, 84.61) --
	( 88.06, 84.61) --
	( 88.06, 84.61) --
	( 88.06, 84.61) --
	( 88.06, 84.61) --
	( 88.16, 84.61) --
	( 88.16, 84.61) --
	( 88.16, 84.61) --
	( 88.16, 84.61) --
	( 88.16, 84.61) --
	( 88.16, 84.61) --
	( 88.16, 84.61) --
	( 88.16, 84.61) --
	( 88.25, 84.61) --
	( 88.25, 84.61) --
	( 88.25, 84.61) --
	( 88.25, 84.61) --
	( 88.25, 84.61) --
	( 88.25, 84.61) --
	( 88.25, 84.61) --
	( 88.25, 84.61) --
	( 88.34, 84.61) --
	( 88.34, 84.61) --
	( 88.34, 84.61) --
	( 88.34, 84.61) --
	( 88.34, 84.61) --
	( 88.34, 84.61) --
	( 88.34, 84.61) --
	( 88.34, 84.61) --
	( 88.44, 84.61) --
	( 88.44, 84.61) --
	( 88.44, 84.61) --
	( 88.44, 84.61) --
	( 88.44, 84.61) --
	( 88.44, 84.61) --
	( 88.44, 84.61) --
	( 88.44, 84.61) --
	( 88.53, 84.61) --
	( 88.53, 84.61) --
	( 88.53, 84.61) --
	( 88.53, 84.61) --
	( 88.53, 84.61) --
	( 88.53, 84.61) --
	( 88.53, 84.61) --
	( 88.53, 84.61) --
	( 88.63, 84.61) --
	( 88.63, 84.61) --
	( 88.63, 84.61) --
	( 88.63, 84.61) --
	( 88.63, 84.61) --
	( 88.63, 84.61) --
	( 88.63, 84.61) --
	( 88.63, 84.61) --
	( 88.72, 84.61) --
	( 88.72, 84.61) --
	( 88.72, 84.61) --
	( 88.72, 84.61) --
	( 88.72, 84.61) --
	( 88.72, 84.61) --
	( 88.72, 84.61) --
	( 88.72, 84.61) --
	( 88.82, 84.61) --
	( 88.82, 84.61) --
	( 88.82, 84.61) --
	( 88.82, 84.61) --
	( 88.82, 84.61) --
	( 88.82, 84.61) --
	( 88.82, 84.61) --
	( 88.82, 84.61) --
	( 88.91, 84.61) --
	( 88.91, 84.61) --
	( 88.91, 84.61) --
	( 88.91, 84.61) --
	( 88.91, 84.61) --
	( 88.91, 84.61) --
	( 88.91, 84.61) --
	( 88.91, 84.61) --
	( 89.00, 84.61) --
	( 89.00, 84.61) --
	( 89.00, 84.61) --
	( 89.00, 84.61) --
	( 89.00, 84.61) --
	( 89.00, 84.61) --
	( 89.00, 84.61) --
	( 89.00, 84.61) --
	( 89.10, 84.61) --
	( 89.10, 84.61) --
	( 89.10, 84.61) --
	( 89.10, 84.61) --
	( 89.10, 84.61) --
	( 89.10, 84.61) --
	( 89.10, 84.61) --
	( 89.10, 84.61) --
	( 89.19, 84.61) --
	( 89.19, 84.61) --
	( 89.19, 84.61) --
	( 89.19, 84.61) --
	( 89.19, 84.61) --
	( 89.19, 84.61) --
	( 89.19, 84.61) --
	( 89.19, 84.61) --
	( 89.29, 84.61) --
	( 89.29, 84.61) --
	( 89.29, 84.61) --
	( 89.29, 84.61) --
	( 89.29, 84.61) --
	( 89.29, 84.61) --
	( 89.29, 84.61) --
	( 89.29, 84.61) --
	( 89.38, 84.61) --
	( 89.38, 84.61) --
	( 89.38, 84.61) --
	( 89.38, 84.61) --
	( 89.38, 84.61) --
	( 89.38, 84.61) --
	( 89.38, 84.61) --
	( 89.38, 84.61) --
	( 89.48, 84.61) --
	( 89.48, 84.61) --
	( 89.48, 84.61) --
	( 89.48, 84.61) --
	( 89.48, 84.61) --
	( 89.48, 84.61) --
	( 89.48, 84.61) --
	( 89.48, 84.61) --
	( 89.57, 84.61) --
	( 89.57, 84.61) --
	( 89.57, 84.61) --
	( 89.57, 84.61) --
	( 89.57, 84.61) --
	( 89.57, 84.61) --
	( 89.57, 84.61) --
	( 89.57, 84.61) --
	( 89.66, 84.61) --
	( 89.66, 84.61) --
	( 89.66, 84.61) --
	( 89.66, 84.61) --
	( 89.66, 84.61) --
	( 89.66, 84.61) --
	( 89.66, 84.61) --
	( 89.66, 84.61) --
	( 89.76, 84.61) --
	( 89.76, 84.61) --
	( 89.76, 84.61) --
	( 89.76, 84.61) --
	( 89.76, 84.61) --
	( 89.76, 84.61) --
	( 89.76, 84.61) --
	( 89.76, 84.61) --
	( 89.85, 84.61) --
	( 89.85, 84.61) --
	( 89.85, 84.61) --
	( 89.85, 84.61) --
	( 89.85, 84.61) --
	( 89.85, 84.61) --
	( 89.85, 84.61) --
	( 89.85, 84.61) --
	( 89.95, 84.61) --
	( 89.95, 84.61) --
	( 89.95, 84.61) --
	( 89.95, 84.61) --
	( 89.95, 84.61) --
	( 89.95, 84.61) --
	( 89.95, 84.61) --
	( 89.95, 84.61) --
	( 90.04, 84.61) --
	( 90.04, 84.61) --
	( 90.04, 84.61) --
	( 90.04, 84.61) --
	( 90.04, 84.61) --
	( 90.04, 84.61) --
	( 90.04, 84.61) --
	( 90.04, 84.61) --
	( 90.14, 84.61) --
	( 90.14, 84.61) --
	( 90.14, 84.61) --
	( 90.14, 84.61) --
	( 90.14, 84.61) --
	( 90.14, 84.61) --
	( 90.14, 84.61) --
	( 90.14, 84.61) --
	( 90.23, 84.61) --
	( 90.23, 84.61) --
	( 90.23, 84.61) --
	( 90.23, 84.61) --
	( 90.23, 84.61) --
	( 90.23, 84.61) --
	( 90.23, 84.61) --
	( 90.23, 84.61) --
	( 90.32, 84.61) --
	( 90.32, 84.61) --
	( 90.32, 84.61) --
	( 90.32, 84.61) --
	( 90.32, 84.61) --
	( 90.32, 84.61) --
	( 90.32, 84.61) --
	( 90.32, 84.61) --
	( 90.42, 84.61) --
	( 90.42, 84.61) --
	( 90.42, 84.61) --
	( 90.42, 84.61) --
	( 90.42, 84.61) --
	( 90.42, 84.61) --
	( 90.42, 84.61) --
	( 90.42, 84.61) --
	( 90.51, 84.61) --
	( 90.51, 84.61) --
	( 90.51, 84.61) --
	( 90.51, 84.61) --
	( 90.51, 84.61) --
	( 90.51, 84.61) --
	( 90.51, 84.61) --
	( 90.51, 84.61) --
	( 90.61, 84.61) --
	( 90.61, 84.61) --
	( 90.61, 84.61) --
	( 90.61, 84.61) --
	( 90.61, 84.61) --
	( 90.61, 84.61) --
	( 90.61, 84.61) --
	( 90.61, 84.61) --
	( 90.70, 84.61) --
	( 90.70, 84.61) --
	( 90.70, 84.61) --
	( 90.70, 84.61) --
	( 90.70, 84.61) --
	( 90.70, 84.61) --
	( 90.70, 84.61) --
	( 90.70, 84.61) --
	( 90.80, 84.61) --
	( 90.80, 84.61) --
	( 90.80, 84.61) --
	( 90.80, 84.61) --
	( 90.80, 84.61) --
	( 90.80, 84.61) --
	( 90.80, 84.61) --
	( 90.80, 84.61) --
	( 90.89, 84.61) --
	( 90.89, 84.61) --
	( 90.89, 84.61) --
	( 90.89, 84.61) --
	( 90.89, 84.61) --
	( 90.89, 84.61) --
	( 90.89, 84.61) --
	( 90.89, 84.61) --
	( 90.98, 84.61) --
	( 90.98, 84.61) --
	( 90.98, 84.61) --
	( 90.98, 84.61) --
	( 90.98, 84.61) --
	( 90.98, 84.61) --
	( 90.98, 84.61) --
	( 90.98, 84.61) --
	( 91.08, 84.61) --
	( 91.08, 84.61) --
	( 91.08, 84.61) --
	( 91.08, 84.61) --
	( 91.08, 84.61) --
	( 91.08, 84.61) --
	( 91.08, 84.61) --
	( 91.08, 84.61) --
	( 91.17, 84.61) --
	( 91.17, 84.61) --
	( 91.17, 84.61) --
	( 91.17, 84.61) --
	( 91.17, 84.61) --
	( 91.17, 84.61) --
	( 91.17, 84.61) --
	( 91.17, 84.61) --
	( 91.27, 84.61) --
	( 91.27, 84.61) --
	( 91.27, 84.61) --
	( 91.27, 84.61) --
	( 91.27, 84.61) --
	( 91.27, 84.61) --
	( 91.27, 84.61) --
	( 91.27, 84.61) --
	( 91.36, 84.61) --
	( 91.36, 84.61) --
	( 91.36, 84.61) --
	( 91.36, 84.61) --
	( 91.36, 84.61) --
	( 91.36, 84.61) --
	( 91.36, 84.61) --
	( 91.36, 84.61) --
	( 91.46, 84.61) --
	( 91.46, 84.61) --
	( 91.46, 84.61) --
	( 91.46, 84.61) --
	( 91.46, 84.61) --
	( 91.46, 84.61) --
	( 91.46, 84.61) --
	( 91.46, 84.61) --
	( 91.55, 84.61) --
	( 91.55, 84.61) --
	( 91.55, 84.61) --
	( 91.55, 84.61) --
	( 91.55, 84.61) --
	( 91.55, 84.61) --
	( 91.55, 84.61) --
	( 91.55, 84.61) --
	( 91.64, 84.61) --
	( 91.64, 84.61) --
	( 91.64, 84.61) --
	( 91.64, 84.61) --
	( 91.64, 84.61) --
	( 91.64, 84.61) --
	( 91.64, 84.61) --
	( 91.64, 84.61) --
	( 91.74, 84.61) --
	( 91.74, 84.61) --
	( 91.74, 84.61) --
	( 91.74, 84.61) --
	( 91.74, 84.61) --
	( 91.74, 84.61) --
	( 91.74, 84.61) --
	( 91.74, 84.61) --
	( 91.83, 84.61) --
	( 91.83, 84.61) --
	( 91.83, 84.61) --
	( 91.83, 84.61) --
	( 91.83, 84.61) --
	( 91.83, 84.61) --
	( 91.83, 84.61) --
	( 91.83, 84.61) --
	( 91.93, 84.61) --
	( 91.93, 84.61) --
	( 91.93, 84.61) --
	( 91.93, 84.61) --
	( 91.93, 84.61) --
	( 91.93, 84.61) --
	( 91.93, 84.61) --
	( 91.93, 84.61) --
	( 92.02, 84.61) --
	( 92.02, 84.61) --
	( 92.02, 84.61) --
	( 92.02, 84.61) --
	( 92.02, 84.61) --
	( 92.02, 84.61) --
	( 92.02, 84.61) --
	( 92.02, 84.61) --
	( 92.12, 84.61) --
	( 92.12, 84.61) --
	( 92.12, 84.61) --
	( 92.12, 84.61) --
	( 92.12, 84.61) --
	( 92.12, 84.61) --
	( 92.12, 84.61) --
	( 92.12, 84.61) --
	( 92.21, 84.61) --
	( 92.21, 84.61) --
	( 92.21, 84.61) --
	( 92.21, 84.61) --
	( 92.21, 84.61) --
	( 92.21, 84.61) --
	( 92.21, 84.61) --
	( 92.21, 84.61) --
	( 92.30, 84.61) --
	( 92.30, 84.61) --
	( 92.30, 84.61) --
	( 92.30, 84.61) --
	( 92.30, 84.61) --
	( 92.30, 84.61) --
	( 92.30, 84.61) --
	( 92.30, 84.61) --
	( 92.40, 84.61) --
	( 92.40, 84.61) --
	( 92.40, 84.61) --
	( 92.40, 84.61) --
	( 92.40, 84.61) --
	( 92.40, 84.61) --
	( 92.40, 84.61) --
	( 92.40, 84.61) --
	( 92.49, 84.61) --
	( 92.49, 84.61) --
	( 92.49, 84.61) --
	( 92.49, 84.61) --
	( 92.49, 84.61) --
	( 92.49, 84.61) --
	( 92.49, 84.61) --
	( 92.49, 84.61) --
	( 92.59, 84.61) --
	( 92.59, 84.61) --
	( 92.59, 84.61) --
	( 92.59, 84.61) --
	( 92.59, 84.61) --
	( 92.59, 84.61) --
	( 92.59, 84.61) --
	( 92.59, 84.61) --
	( 92.68, 84.61) --
	( 92.68, 84.61) --
	( 92.68, 84.61) --
	( 92.68, 84.61) --
	( 92.68, 84.61) --
	( 92.68, 84.61) --
	( 92.68, 84.61) --
	( 92.68, 84.61) --
	( 92.78, 84.61) --
	( 92.78, 84.61) --
	( 92.78, 84.61) --
	( 92.78, 84.61) --
	( 92.78, 84.61) --
	( 92.78, 84.61) --
	( 92.78, 84.61) --
	( 92.78, 84.61) --
	( 92.87, 84.61) --
	( 92.87, 84.61) --
	( 92.87, 84.61) --
	( 92.87, 84.61) --
	( 92.87, 84.61) --
	( 92.87, 84.61) --
	( 92.87, 84.61) --
	( 92.87, 84.61) --
	( 92.96, 84.61) --
	( 92.96, 84.61) --
	( 92.96, 84.61) --
	( 92.96, 84.61) --
	( 92.96, 84.61) --
	( 92.96, 84.61) --
	( 92.96, 84.61) --
	( 92.96, 84.61) --
	( 93.06, 84.61) --
	( 93.06, 84.61) --
	( 93.06, 84.61) --
	( 93.06, 84.61) --
	( 93.06, 84.61) --
	( 93.06, 84.61) --
	( 93.06, 84.61) --
	( 93.06, 84.61) --
	( 93.15, 84.61) --
	( 93.15, 84.61) --
	( 93.15, 84.61) --
	( 93.15, 84.61) --
	( 93.15, 84.61) --
	( 93.15, 84.61) --
	( 93.15, 84.61) --
	( 93.15, 84.61) --
	( 93.25, 84.61) --
	( 93.25, 84.61) --
	( 93.25, 84.61) --
	( 93.25, 84.61) --
	( 93.25, 84.61) --
	( 93.25, 84.61) --
	( 93.25, 84.61) --
	( 93.25, 84.61) --
	( 93.34, 84.61) --
	( 93.34, 84.61) --
	( 93.34, 84.61) --
	( 93.34, 84.61) --
	( 93.34, 84.61) --
	( 93.34, 84.61) --
	( 93.34, 84.61) --
	( 93.34, 84.61) --
	( 93.44, 84.61) --
	( 93.44, 84.61) --
	( 93.44, 84.61) --
	( 93.44, 84.61) --
	( 93.44, 84.61) --
	( 93.44, 84.61) --
	( 93.44, 84.61) --
	( 93.44, 84.61) --
	( 93.53, 84.61) --
	( 93.53, 84.61) --
	( 93.53, 84.61) --
	( 93.53, 84.61) --
	( 93.53, 84.61) --
	( 93.53, 84.61) --
	( 93.53, 84.61) --
	( 93.53, 84.61) --
	( 93.62, 84.61) --
	( 93.62, 84.61) --
	( 93.62, 84.61) --
	( 93.62, 84.61) --
	( 93.62, 84.61) --
	( 93.62, 84.61) --
	( 93.62, 84.61) --
	( 93.62, 84.61) --
	( 93.72, 84.61) --
	( 93.72, 84.61) --
	( 93.72, 84.61) --
	( 93.72, 84.61) --
	( 93.72, 84.61) --
	( 93.72, 84.61) --
	( 93.72, 84.61) --
	( 93.72, 84.61) --
	( 93.81, 84.61) --
	( 93.81, 84.61) --
	( 93.81, 84.61) --
	( 93.81, 84.61) --
	( 93.81, 84.61) --
	( 93.81, 84.61) --
	( 93.81, 84.61) --
	( 93.81, 84.61) --
	( 93.91, 84.61) --
	( 93.91, 84.61) --
	( 93.91, 84.61) --
	( 93.91, 84.61) --
	( 93.91, 84.61) --
	( 93.91, 84.61) --
	( 93.91, 84.61) --
	( 93.91, 84.61) --
	( 94.00, 84.61) --
	( 94.00, 84.61) --
	( 94.00, 84.61) --
	( 94.00, 84.61) --
	( 94.00, 84.61) --
	( 94.00, 84.61) --
	( 94.00, 84.61) --
	( 94.00, 84.61) --
	( 94.10, 84.61) --
	( 94.10, 84.61) --
	( 94.10, 84.61) --
	( 94.10, 84.61) --
	( 94.10, 84.61) --
	( 94.10, 84.61) --
	( 94.10, 84.61) --
	( 94.10, 84.61) --
	( 94.19, 84.61) --
	( 94.19, 84.61) --
	( 94.19, 84.61) --
	( 94.19, 84.61) --
	( 94.19, 84.61) --
	( 94.19, 84.61) --
	( 94.19, 84.61) --
	( 94.19, 84.61) --
	( 94.28, 84.61) --
	( 94.28, 84.61) --
	( 94.28, 84.61) --
	( 94.28, 84.61) --
	( 94.28, 84.61) --
	( 94.28, 84.61) --
	( 94.28, 84.61) --
	( 94.28, 84.61) --
	( 94.38, 84.61) --
	( 94.38, 84.61) --
	( 94.38, 84.61) --
	( 94.38, 84.61) --
	( 94.38, 84.61) --
	( 94.38, 84.61) --
	( 94.38, 84.61) --
	( 94.38, 84.61) --
	( 94.47, 84.61) --
	( 94.47, 84.61) --
	( 94.47, 84.61) --
	( 94.47, 84.61) --
	( 94.47, 84.61) --
	( 94.47, 84.61) --
	( 94.47, 84.61) --
	( 94.47, 84.61) --
	( 94.57, 84.61) --
	( 94.57, 84.61) --
	( 94.57, 84.61) --
	( 94.57, 84.61) --
	( 94.57, 84.61) --
	( 94.57, 84.61) --
	( 94.57, 84.61) --
	( 94.57, 84.61) --
	( 94.66, 84.61) --
	( 94.66, 84.61) --
	( 94.66, 84.61) --
	( 94.66, 84.61) --
	( 94.66, 84.61) --
	( 94.66, 84.61) --
	( 94.66, 84.61) --
	( 94.66, 84.61) --
	( 94.76, 84.61) --
	( 94.76, 84.61) --
	( 94.76, 84.61) --
	( 94.76, 84.61) --
	( 94.76, 84.61) --
	( 94.76, 84.61) --
	( 94.76, 84.61) --
	( 94.76, 84.61) --
	( 94.85, 84.61) --
	( 94.85, 84.61) --
	( 94.85, 84.61) --
	( 94.85, 84.61) --
	( 94.85, 84.61) --
	( 94.85, 84.61) --
	( 94.85, 84.61) --
	( 94.85, 84.61) --
	( 94.94, 84.61) --
	( 94.94, 84.61) --
	( 94.94, 84.61) --
	( 94.94, 84.61) --
	( 94.94, 84.61) --
	( 94.94, 84.61) --
	( 94.94, 84.61) --
	( 94.94, 84.61) --
	( 95.04, 84.61) --
	( 95.04, 84.61) --
	( 95.04, 84.61) --
	( 95.04, 84.61) --
	( 95.04, 84.61) --
	( 95.04, 84.61) --
	( 95.04, 84.61) --
	( 95.04, 84.61) --
	( 95.13, 84.61) --
	( 95.13, 84.61) --
	( 95.13, 84.61) --
	( 95.13, 84.61) --
	( 95.13, 84.61) --
	( 95.13, 84.61) --
	( 95.13, 84.61) --
	( 95.13, 84.61) --
	( 95.23, 84.61) --
	( 95.23, 84.61) --
	( 95.23, 84.61) --
	( 95.23, 84.61) --
	( 95.23, 84.61) --
	( 95.23, 84.61) --
	( 95.23, 84.61) --
	( 95.23, 84.61) --
	( 95.32, 84.61) --
	( 95.32, 84.61) --
	( 95.32, 84.61) --
	( 95.32, 84.61) --
	( 95.32, 84.61) --
	( 95.32, 84.61) --
	( 95.32, 84.61) --
	( 95.32, 84.61) --
	( 95.42, 84.61) --
	( 95.42, 84.61) --
	( 95.42, 84.61) --
	( 95.42, 84.61) --
	( 95.42, 84.61) --
	( 95.42, 84.61) --
	( 95.42, 84.61) --
	( 95.42, 84.61) --
	( 95.51, 84.61) --
	( 95.51, 84.61) --
	( 95.51, 84.61) --
	( 95.51, 84.61) --
	( 95.51, 84.61) --
	( 95.51, 84.61) --
	( 95.51, 84.61) --
	( 95.51, 84.61) --
	( 95.60, 84.61) --
	( 95.60, 84.61) --
	( 95.60, 84.61) --
	( 95.60, 84.61) --
	( 95.60, 84.61) --
	( 95.60, 84.61) --
	( 95.60, 84.61) --
	( 95.60, 84.61) --
	( 95.70, 84.61) --
	( 95.70, 84.61) --
	( 95.70, 84.61) --
	( 95.70, 84.61) --
	( 95.70, 84.61) --
	( 95.70, 84.61) --
	( 95.70, 84.61) --
	( 95.70, 84.61) --
	( 95.79, 84.61) --
	( 95.79, 84.61) --
	( 95.79, 84.61) --
	( 95.79, 84.61) --
	( 95.79, 84.61) --
	( 95.79, 84.61) --
	( 95.79, 84.61) --
	( 95.79, 84.61) --
	( 95.89, 84.61) --
	( 95.89, 84.61) --
	( 95.89, 84.61) --
	( 95.89, 84.61) --
	( 95.89, 84.61) --
	( 95.89, 84.61) --
	( 95.89, 84.61) --
	( 95.89, 84.61) --
	( 95.98, 84.61) --
	( 95.98, 84.61) --
	( 95.98, 84.61) --
	( 95.98, 84.61) --
	( 95.98, 84.61) --
	( 95.98, 84.61) --
	( 95.98, 84.61) --
	( 95.98, 84.61) --
	( 96.08, 84.61) --
	( 96.08, 84.61) --
	( 96.08, 84.61) --
	( 96.08, 84.61) --
	( 96.08, 84.61) --
	( 96.08, 84.61) --
	( 96.08, 84.61) --
	( 96.08, 84.61) --
	( 96.17, 84.61) --
	( 96.17, 84.61) --
	( 96.17, 84.61) --
	( 96.17, 84.61) --
	( 96.17, 84.61) --
	( 96.17, 84.61) --
	( 96.17, 84.61) --
	( 96.17, 84.61) --
	( 96.26, 84.61) --
	( 96.26, 84.61) --
	( 96.26, 84.61) --
	( 96.26, 84.61) --
	( 96.26, 84.61) --
	( 96.26, 84.61) --
	( 96.26, 84.61) --
	( 96.26, 84.61) --
	( 96.36, 84.61) --
	( 96.36, 84.61) --
	( 96.36, 84.61) --
	( 96.36, 84.61) --
	( 96.36, 84.61) --
	( 96.36, 84.61) --
	( 96.36, 84.61) --
	( 96.36, 84.61) --
	( 96.45, 84.61) --
	( 96.45, 84.61) --
	( 96.45, 84.61) --
	( 96.45, 84.61) --
	( 96.45, 84.61) --
	( 96.45, 84.61) --
	( 96.45, 84.61) --
	( 96.45, 84.61) --
	( 96.55, 84.61) --
	( 96.55, 84.61) --
	( 96.55, 84.61) --
	( 96.55, 84.61) --
	( 96.55, 84.61) --
	( 96.55, 84.61) --
	( 96.55, 84.61) --
	( 96.55, 84.61) --
	( 96.64, 84.61) --
	( 96.64, 84.61) --
	( 96.64, 84.61) --
	( 96.64, 84.61) --
	( 96.64, 84.61) --
	( 96.64, 84.61) --
	( 96.64, 84.61) --
	( 96.64, 84.61) --
	( 96.74, 84.61) --
	( 96.74, 84.61) --
	( 96.74, 84.61) --
	( 96.74, 84.61) --
	( 96.74, 84.61) --
	( 96.74, 84.61) --
	( 96.74, 84.61) --
	( 96.74, 84.61) --
	( 96.83, 84.61) --
	( 96.83, 84.61) --
	( 96.83, 84.61) --
	( 96.83, 84.61) --
	( 96.83, 84.61) --
	( 96.83, 84.61) --
	( 96.83, 84.61) --
	( 96.83, 84.61) --
	( 96.92, 84.61) --
	( 96.92, 84.61) --
	( 96.92, 84.61) --
	( 96.92, 84.61) --
	( 96.92, 84.61) --
	( 96.92, 84.61) --
	( 96.92, 84.61) --
	( 96.92, 84.61) --
	( 97.02, 84.61) --
	( 97.02, 84.61) --
	( 97.02, 84.61) --
	( 97.02, 84.61) --
	( 97.02, 84.61) --
	( 97.02, 84.61) --
	( 97.02, 84.61) --
	( 97.02, 84.61) --
	( 97.11, 84.61) --
	( 97.11, 84.61) --
	( 97.11, 84.61) --
	( 97.11, 84.61) --
	( 97.11, 84.61) --
	( 97.11, 84.61) --
	( 97.11, 84.61) --
	( 97.11, 84.61) --
	( 97.21, 84.61) --
	( 97.21, 84.61) --
	( 97.21, 84.61) --
	( 97.21, 84.61) --
	( 97.21, 84.61) --
	( 97.21, 84.61) --
	( 97.21, 84.61) --
	( 97.21, 84.61) --
	( 97.30, 84.61) --
	( 97.30, 84.61) --
	( 97.30, 84.61) --
	( 97.30, 84.61) --
	( 97.30, 84.61) --
	( 97.30, 84.61) --
	( 97.30, 84.61) --
	( 97.30, 84.61) --
	( 97.40, 84.61) --
	( 97.40, 84.61) --
	( 97.40, 84.61) --
	( 97.40, 84.61) --
	( 97.40, 84.61) --
	( 97.40, 84.61) --
	( 97.40, 84.61) --
	( 97.40, 84.61) --
	( 97.49, 84.61) --
	( 97.49, 84.61) --
	( 97.49, 84.61) --
	( 97.49, 84.61) --
	( 97.49, 84.61) --
	( 97.49, 84.61) --
	( 97.49, 84.61) --
	( 97.49, 84.61) --
	( 97.58, 84.61) --
	( 97.58, 84.61) --
	( 97.58, 84.61) --
	( 97.58, 84.61) --
	( 97.58, 84.61) --
	( 97.58, 84.61) --
	( 97.58, 84.61) --
	( 97.58, 84.61) --
	( 97.68, 84.61) --
	( 97.68, 84.61) --
	( 97.68, 84.61) --
	( 97.68, 84.61) --
	( 97.68, 84.61) --
	( 97.68, 84.61) --
	( 97.68, 84.61) --
	( 97.68, 84.61) --
	( 97.77, 84.61) --
	( 97.77, 84.61) --
	( 97.77, 84.61) --
	( 97.77, 84.61) --
	( 97.77, 84.61) --
	( 97.77, 84.61) --
	( 97.77, 84.61) --
	( 97.77, 84.61) --
	( 97.87, 84.61) --
	( 97.87, 84.61) --
	( 97.87, 84.61) --
	( 97.87, 84.61) --
	( 97.87, 84.61) --
	( 97.87, 84.61) --
	( 97.87, 84.61) --
	( 97.87, 84.61) --
	( 97.96, 84.61) --
	( 97.96, 84.61) --
	( 97.96, 84.61) --
	( 97.96, 84.61) --
	( 97.96, 84.61) --
	( 97.96, 84.61) --
	( 97.96, 84.61) --
	( 97.96, 84.61) --
	( 98.06, 84.61) --
	( 98.06, 84.61) --
	( 98.06, 84.61) --
	( 98.06, 84.61) --
	( 98.06, 84.61) --
	( 98.06, 84.61) --
	( 98.06, 84.61) --
	( 98.06, 84.61) --
	( 98.15, 84.61) --
	( 98.15, 84.61) --
	( 98.15, 84.61) --
	( 98.15, 84.61) --
	( 98.15, 84.61) --
	( 98.15, 84.61) --
	( 98.15, 84.61) --
	( 98.15, 84.61) --
	( 98.24, 84.61) --
	( 98.24, 84.61) --
	( 98.24, 84.61) --
	( 98.24, 84.61) --
	( 98.24, 84.61) --
	( 98.24, 84.61) --
	( 98.24, 84.61) --
	( 98.24, 84.61) --
	( 98.34, 84.61) --
	( 98.34, 84.61) --
	( 98.34, 84.61) --
	( 98.34, 84.61) --
	( 98.34, 84.61) --
	( 98.34, 84.61) --
	( 98.34, 84.61) --
	( 98.34, 84.61) --
	( 98.43, 84.61) --
	( 98.43, 84.61) --
	( 98.43, 84.61) --
	( 98.43, 84.61) --
	( 98.43, 84.61) --
	( 98.43, 84.61) --
	( 98.43, 84.61) --
	( 98.43, 84.61) --
	( 98.53, 84.61) --
	( 98.53, 84.61) --
	( 98.53, 84.61) --
	( 98.53, 84.61) --
	( 98.53, 84.61) --
	( 98.53, 84.61) --
	( 98.53, 84.61) --
	( 98.53, 84.61) --
	( 98.62, 84.61) --
	( 98.62, 84.61) --
	( 98.62, 84.61) --
	( 98.62, 84.61) --
	( 98.62, 84.61) --
	( 98.62, 84.61) --
	( 98.62, 84.61) --
	( 98.62, 84.61) --
	( 98.71, 84.61) --
	( 98.71, 84.61) --
	( 98.71, 84.61) --
	( 98.71, 84.61) --
	( 98.71, 84.61) --
	( 98.71, 84.61) --
	( 98.71, 84.61) --
	( 98.71, 84.61) --
	( 98.81, 84.61) --
	( 98.81, 84.61) --
	( 98.81, 84.61) --
	( 98.81, 84.61) --
	( 98.81, 84.61) --
	( 98.81, 84.61) --
	( 98.81, 84.61) --
	( 98.81, 84.61) --
	( 98.90, 84.61) --
	( 98.90, 84.61) --
	( 98.90, 84.61) --
	( 98.90, 84.61) --
	( 98.90, 84.61) --
	( 98.90, 84.61) --
	( 98.90, 84.61) --
	( 98.90, 84.61) --
	( 99.00, 84.61) --
	( 99.00, 84.61) --
	( 99.00, 84.61) --
	( 99.00, 84.61) --
	( 99.00, 84.61) --
	( 99.00, 84.61) --
	( 99.00, 84.61) --
	( 99.00, 84.61) --
	( 99.09, 84.61) --
	( 99.09, 84.61) --
	( 99.09, 84.61) --
	( 99.09, 84.61) --
	( 99.09, 84.61) --
	( 99.09, 84.61) --
	( 99.09, 84.61) --
	( 99.09, 84.61) --
	( 99.19, 84.61) --
	( 99.19, 84.61) --
	( 99.19, 84.61) --
	( 99.19, 84.61) --
	( 99.19, 84.61) --
	( 99.19, 84.61) --
	( 99.19, 84.61) --
	( 99.19, 84.61) --
	( 99.28, 84.61) --
	( 99.28, 84.61) --
	( 99.28, 84.61) --
	( 99.28, 84.61) --
	( 99.28, 84.61) --
	( 99.28, 84.61) --
	( 99.28, 84.61) --
	( 99.28, 84.61) --
	( 99.37, 84.61) --
	( 99.37, 84.61) --
	( 99.37, 84.61) --
	( 99.37, 84.61) --
	( 99.37, 84.61) --
	( 99.37, 84.61) --
	( 99.37, 84.61) --
	( 99.37, 84.61) --
	( 99.47, 84.61) --
	( 99.47, 84.61) --
	( 99.47, 84.61) --
	( 99.47, 84.61) --
	( 99.47, 84.61) --
	( 99.47, 84.61) --
	( 99.47, 84.61) --
	( 99.47, 84.61) --
	( 99.56, 84.61) --
	( 99.56, 84.61) --
	( 99.56, 84.61) --
	( 99.56, 84.61) --
	( 99.56, 84.61) --
	( 99.56, 84.61) --
	( 99.56, 84.61) --
	( 99.56, 84.61) --
	( 99.66, 84.61) --
	( 99.66, 84.61) --
	( 99.66, 84.61) --
	( 99.66, 84.61) --
	( 99.66, 84.61) --
	( 99.66, 84.61) --
	( 99.66, 84.61) --
	( 99.66, 84.61) --
	( 99.75, 84.61) --
	( 99.75, 84.61) --
	( 99.75, 84.61) --
	( 99.75, 84.61) --
	( 99.75, 84.61) --
	( 99.75, 84.61) --
	( 99.75, 84.61) --
	( 99.75, 84.61) --
	( 99.85, 84.61) --
	( 99.85, 84.61) --
	( 99.85, 84.61) --
	( 99.85, 84.61) --
	( 99.85, 84.61) --
	( 99.85, 84.61) --
	( 99.85, 84.61) --
	( 99.85, 84.61) --
	( 99.94, 84.61) --
	( 99.94, 84.61) --
	( 99.94, 84.61) --
	( 99.94, 84.61) --
	( 99.94, 84.61) --
	( 99.94, 84.61) --
	( 99.94, 84.61) --
	( 99.94, 84.61) --
	(100.03, 84.61) --
	(100.03, 84.61) --
	(100.03, 84.61) --
	(100.03, 84.61) --
	(100.03, 84.61) --
	(100.03, 84.61) --
	(100.03, 84.61) --
	(100.03, 84.61) --
	(100.13, 84.61) --
	(100.13, 84.61) --
	(100.13, 84.61) --
	(100.13, 84.61) --
	(100.13, 84.61) --
	(100.13, 84.61) --
	(100.13, 84.61) --
	(100.13, 84.61) --
	(100.22, 84.61) --
	(100.22, 84.61) --
	(100.22, 84.61) --
	(100.22, 84.61) --
	(100.22, 84.61) --
	(100.22, 84.61) --
	(100.22, 84.61) --
	(100.22, 84.61) --
	(100.32, 84.61) --
	(100.32, 84.61) --
	(100.32, 84.61) --
	(100.32, 84.61) --
	(100.32, 84.61) --
	(100.32, 84.61) --
	(100.32, 84.61) --
	(100.32, 84.61) --
	(100.41, 84.61) --
	(100.41, 84.61) --
	(100.41, 84.61) --
	(100.41, 84.61) --
	(100.41, 84.61) --
	(100.41, 84.61) --
	(100.41, 84.61) --
	(100.41, 84.61) --
	(100.51, 84.61) --
	(100.51, 84.61) --
	(100.51, 84.61) --
	(100.51, 84.61) --
	(100.51, 84.61) --
	(100.51, 84.61) --
	(100.51, 84.61) --
	(100.51, 84.61) --
	(100.60, 84.61) --
	(100.60, 84.61) --
	(100.60, 84.61) --
	(100.60, 84.61) --
	(100.60, 84.61) --
	(100.60, 84.61) --
	(100.60, 84.61) --
	(100.60, 84.61) --
	(100.69, 84.61) --
	(100.69, 84.61) --
	(100.69, 84.61) --
	(100.69, 84.61) --
	(100.69, 84.61) --
	(100.69, 84.61) --
	(100.69, 84.61) --
	(100.69, 84.61) --
	(100.79, 84.61) --
	(100.79, 84.61) --
	(100.79, 84.61) --
	(100.79, 84.61) --
	(100.79, 84.61) --
	(100.79, 84.61) --
	(100.79, 84.61) --
	(100.79, 84.61) --
	(100.88, 84.61) --
	(100.88, 84.61) --
	(100.88, 84.61) --
	(100.88, 84.61) --
	(100.88, 84.61) --
	(100.88, 84.61) --
	(100.88, 84.61) --
	(100.88, 84.61) --
	(100.98, 84.61) --
	(100.98, 84.61) --
	(100.98, 84.61) --
	(100.98, 84.61) --
	(100.98, 84.61) --
	(100.98, 84.61) --
	(100.98, 84.61) --
	(100.98, 84.61) --
	(101.07, 84.61) --
	(101.07, 84.61) --
	(101.07, 84.61) --
	(101.07, 84.61) --
	(101.07, 84.61) --
	(101.07, 84.61) --
	(101.07, 84.61) --
	(101.07, 84.61) --
	(101.17, 84.61) --
	(101.17, 84.61) --
	(101.17, 84.61) --
	(101.17, 84.61) --
	(101.17, 84.61) --
	(101.17, 84.61) --
	(101.17, 84.61) --
	(101.17, 84.61) --
	(101.26, 84.61) --
	(101.26, 84.61) --
	(101.26, 84.61) --
	(101.26, 84.61) --
	(101.26, 84.61) --
	(101.26, 84.61) --
	(101.26, 84.61) --
	(101.26, 84.61) --
	(101.35, 84.61) --
	(101.35, 84.61) --
	(101.35, 84.61) --
	(101.35, 84.61) --
	(101.35, 84.61) --
	(101.35, 84.61) --
	(101.35, 84.61) --
	(101.35, 84.61) --
	(101.45, 84.61) --
	(101.45, 84.61) --
	(101.45, 84.61) --
	(101.45, 84.61) --
	(101.45, 84.61) --
	(101.45, 84.61) --
	(101.45, 84.61) --
	(101.45, 84.61) --
	(101.54, 84.61) --
	(101.54, 84.61) --
	(101.54, 84.61) --
	(101.54, 84.61) --
	(101.54, 84.61) --
	(101.54, 84.61) --
	(101.54, 84.61) --
	(101.54, 84.61) --
	(101.64, 84.61) --
	(101.64, 84.61) --
	(101.64, 84.61) --
	(101.64, 84.61) --
	(101.64, 84.61) --
	(101.64, 84.61) --
	(101.64, 84.61) --
	(101.64, 84.61) --
	(101.73, 84.61) --
	(101.73, 84.61) --
	(101.73, 84.61) --
	(101.73, 84.61) --
	(101.73, 84.61) --
	(101.73, 84.61) --
	(101.73, 84.61) --
	(101.73, 84.61) --
	(101.83, 84.61) --
	(101.83, 84.61) --
	(101.83, 84.61) --
	(101.83, 84.61) --
	(101.83, 84.61) --
	(101.83, 84.61) --
	(101.83, 84.61) --
	(101.83, 84.61) --
	(101.92, 84.61) --
	(101.92, 84.61) --
	(101.92, 84.61) --
	(101.92, 84.61) --
	(101.92, 84.61) --
	(101.92, 84.61) --
	(101.92, 84.61) --
	(101.92, 84.61) --
	(102.01, 84.61) --
	(102.01, 84.61) --
	(102.01, 84.61) --
	(102.01, 84.61) --
	(102.01, 84.61) --
	(102.01, 84.61) --
	(102.01, 84.61) --
	(102.01, 84.61) --
	(102.11, 84.61) --
	(102.11, 84.61) --
	(102.11, 84.61) --
	(102.11, 84.61) --
	(102.11, 84.61) --
	(102.11, 84.61) --
	(102.11, 84.61) --
	(102.11, 84.61) --
	(102.20, 84.61) --
	(102.20, 84.61) --
	(102.20, 84.61) --
	(102.20, 84.61) --
	(102.20, 84.61) --
	(102.20, 84.61) --
	(102.20, 84.61) --
	(102.20, 84.61) --
	(102.30, 84.61) --
	(102.30, 84.61) --
	(102.30, 84.61) --
	(102.30, 84.61) --
	(102.30, 84.61) --
	(102.30, 84.61) --
	(102.30, 84.61) --
	(102.30, 84.61) --
	(102.39, 84.61) --
	(102.39, 84.61) --
	(102.39, 84.61) --
	(102.39, 84.61) --
	(102.39, 84.61) --
	(102.39, 84.61) --
	(102.39, 84.61) --
	(102.39, 84.61) --
	(102.49, 84.61) --
	(102.49, 84.61) --
	(102.49, 84.61) --
	(102.49, 84.61) --
	(102.49, 84.61) --
	(102.49, 84.61) --
	(102.49, 84.61) --
	(102.49, 84.61) --
	(102.58, 84.61) --
	(102.58, 84.61) --
	(102.58, 84.61) --
	(102.58, 84.61) --
	(102.58, 84.61) --
	(102.58, 84.61) --
	(102.58, 84.61) --
	(102.58, 84.61) --
	(102.67, 84.61) --
	(102.67, 84.61) --
	(102.67, 84.61) --
	(102.67, 84.61) --
	(102.67, 84.61) --
	(102.67, 84.61) --
	(102.67, 84.61) --
	(102.67, 84.61) --
	(102.77, 84.61) --
	(102.77, 84.61) --
	(102.77, 84.61) --
	(102.77, 84.61) --
	(102.77, 84.61) --
	(102.77, 84.61) --
	(102.77, 84.61) --
	(102.77, 84.61) --
	(102.86, 84.61) --
	(102.86, 84.61) --
	(102.86, 84.61) --
	(102.86, 84.61) --
	(102.86, 84.61) --
	(102.86, 84.61) --
	(102.86, 84.61) --
	(102.86, 84.61) --
	(102.96, 84.61) --
	(102.96, 84.61) --
	(102.96, 84.61) --
	(102.96, 84.61) --
	(102.96, 84.61) --
	(102.96, 84.61) --
	(102.96, 84.61) --
	(102.96, 84.61) --
	(103.05, 84.61) --
	(103.05, 84.61) --
	(103.05, 84.61) --
	(103.05, 84.61) --
	(103.05, 84.61) --
	(103.05, 84.61) --
	(103.05, 84.61) --
	(103.05, 84.61) --
	(103.15, 84.61) --
	(103.15, 84.61) --
	(103.15, 84.61) --
	(103.15, 84.61) --
	(103.15, 84.61) --
	(103.15, 84.61) --
	(103.15, 84.61) --
	(103.15, 84.61) --
	(103.24, 84.61) --
	(103.24, 84.61) --
	(103.24, 84.61) --
	(103.24, 84.61) --
	(103.24, 84.61) --
	(103.24, 84.61) --
	(103.24, 84.61) --
	(103.24, 84.61) --
	(103.33, 84.61) --
	(103.33, 84.61) --
	(103.33, 84.61) --
	(103.33, 84.61) --
	(103.33, 84.61) --
	(103.33, 84.61) --
	(103.33, 84.61) --
	(103.33, 84.61) --
	(103.43, 84.61) --
	(103.43, 84.61) --
	(103.43, 84.61) --
	(103.43, 84.61) --
	(103.43, 84.61) --
	(103.43, 84.61) --
	(103.43, 84.61) --
	(103.43, 84.61) --
	(103.52, 84.61) --
	(103.52, 84.61) --
	(103.52, 84.61) --
	(103.52, 84.61) --
	(103.52, 84.61) --
	(103.52, 84.61) --
	(103.52, 84.61) --
	(103.52, 84.61) --
	(103.62, 84.61) --
	(103.62, 84.61) --
	(103.62, 84.61) --
	(103.62, 84.61) --
	(103.62, 84.61) --
	(103.62, 84.61) --
	(103.62, 84.61) --
	(103.62, 84.61) --
	(103.71, 84.61) --
	(103.71, 84.61) --
	(103.71, 84.61) --
	(103.71, 84.61) --
	(103.71, 84.61) --
	(103.71, 84.61) --
	(103.71, 84.61) --
	(103.71, 84.61) --
	(103.81, 84.61) --
	(103.81, 84.61) --
	(103.81, 84.61) --
	(103.81, 84.61) --
	(103.81, 84.61) --
	(103.81, 84.61) --
	(103.81, 84.61) --
	(103.81, 84.61) --
	(103.90, 84.61) --
	(103.90, 84.61) --
	(103.90, 84.61) --
	(103.90, 84.61) --
	(103.90, 84.61) --
	(103.90, 84.61) --
	(103.90, 84.61) --
	(103.90, 84.61) --
	(103.99, 84.61) --
	(103.99, 84.61) --
	(103.99, 84.61) --
	(103.99, 84.61) --
	(103.99, 84.61) --
	(103.99, 84.61) --
	(103.99, 84.61) --
	(103.99, 84.61) --
	(104.09, 84.61) --
	(104.09, 84.61) --
	(104.09, 84.61) --
	(104.09, 84.61) --
	(104.09, 84.61) --
	(104.09, 84.61) --
	(104.09, 84.61) --
	(104.09, 84.61) --
	(104.18, 84.61) --
	(104.18, 84.61) --
	(104.18, 84.61) --
	(104.18, 84.61) --
	(104.18, 84.61) --
	(104.18, 84.61) --
	(104.18, 84.61) --
	(104.18, 84.61) --
	(104.28, 84.61) --
	(104.28, 84.61) --
	(104.28, 84.61) --
	(104.28, 84.61) --
	(104.28, 84.61) --
	(104.28, 84.61) --
	(104.28, 84.61) --
	(104.28, 84.61) --
	(104.37, 84.61) --
	(104.37, 84.61) --
	(104.37, 84.61) --
	(104.37, 84.61) --
	(104.37, 84.61) --
	(104.37, 84.61) --
	(104.37, 84.61) --
	(104.37, 84.61) --
	(104.47, 84.61) --
	(104.47, 84.61) --
	(104.47, 84.61) --
	(104.47, 84.61) --
	(104.47, 84.61) --
	(104.47, 84.61) --
	(104.47, 84.61) --
	(104.47, 84.61) --
	(104.56, 84.61) --
	(104.56, 84.61) --
	(104.56, 84.61) --
	(104.56, 84.61) --
	(104.56, 84.61) --
	(104.56, 84.61) --
	(104.56, 84.61) --
	(104.56, 84.61) --
	(104.65, 84.61) --
	(104.65, 84.61) --
	(104.65, 84.61) --
	(104.65, 84.61) --
	(104.65, 84.61) --
	(104.65, 84.61) --
	(104.65, 84.61) --
	(104.65, 84.61) --
	(104.75, 84.61) --
	(104.75, 84.61) --
	(104.75, 84.61) --
	(104.75, 84.61) --
	(104.75, 84.61) --
	(104.75, 84.61) --
	(104.75, 84.61) --
	(104.75, 84.61) --
	(104.84, 84.61) --
	(104.84, 84.61) --
	(104.84, 84.61) --
	(104.84, 84.61) --
	(104.84, 84.61) --
	(104.84, 84.61) --
	(104.84, 84.61) --
	(104.84, 84.61) --
	(104.94, 84.61) --
	(104.94, 84.61) --
	(104.94, 84.61) --
	(104.94, 84.61) --
	(104.94, 84.61) --
	(104.94, 84.61) --
	(104.94, 84.61) --
	(104.94, 84.61) --
	(105.03, 84.61) --
	(105.03, 84.61) --
	(105.03, 84.61) --
	(105.03, 84.61) --
	(105.03, 84.61) --
	(105.03, 84.61) --
	(105.03, 84.61) --
	(105.03, 84.61) --
	(105.13, 84.61) --
	(105.13, 84.61) --
	(105.13, 84.61) --
	(105.13, 84.61) --
	(105.13, 84.61) --
	(105.13, 84.61) --
	(105.13, 84.61) --
	(105.13, 84.61) --
	(105.22, 84.61) --
	(105.22, 84.61) --
	(105.22, 84.61) --
	(105.22, 84.61) --
	(105.22, 84.61) --
	(105.22, 84.61) --
	(105.22, 84.61) --
	(105.22, 84.61) --
	(105.31, 84.61) --
	(105.31, 84.61) --
	(105.31, 84.61) --
	(105.31, 84.61) --
	(105.31, 84.61) --
	(105.31, 84.61) --
	(105.31, 84.61) --
	(105.31, 84.61) --
	(105.41, 84.61) --
	(105.41, 84.61) --
	(105.41, 84.61) --
	(105.41, 84.61) --
	(105.41, 84.61) --
	(105.41, 84.61) --
	(105.41, 84.61) --
	(105.41, 84.61) --
	(105.50, 84.61) --
	(105.50, 84.61) --
	(105.50, 84.61) --
	(105.50, 84.61) --
	(105.50, 84.61) --
	(105.50, 84.61) --
	(105.50, 84.61) --
	(105.50, 84.61) --
	(105.60, 84.61) --
	(105.60, 84.61) --
	(105.60, 84.61) --
	(105.60, 84.61) --
	(105.60, 84.61) --
	(105.60, 84.61) --
	(105.60, 84.61) --
	(105.60, 84.61) --
	(105.69, 84.61) --
	(105.69, 84.61) --
	(105.69, 84.61) --
	(105.69, 84.61) --
	(105.69, 84.61) --
	(105.69, 84.61) --
	(105.69, 84.61) --
	(105.69, 84.61) --
	(105.79, 84.61) --
	(105.79, 84.61) --
	(105.79, 84.61) --
	(105.79, 84.61) --
	(105.79, 84.61) --
	(105.79, 84.61) --
	(105.79, 84.61) --
	(105.79, 84.61) --
	(105.88, 84.61) --
	(105.88, 84.61) --
	(105.88, 84.61) --
	(105.88, 84.61) --
	(105.88, 84.61) --
	(105.88, 84.61) --
	(105.88, 84.61) --
	(105.88, 84.61) --
	(105.97, 84.61) --
	(105.97, 84.61) --
	(105.97, 84.61) --
	(105.97, 84.61) --
	(105.97, 84.61) --
	(105.97, 84.61) --
	(105.97, 84.61) --
	(105.97, 84.61) --
	(106.07, 84.61) --
	(106.07, 84.61) --
	(106.07, 84.61) --
	(106.07, 84.61) --
	(106.07, 84.61) --
	(106.07, 84.61) --
	(106.07, 84.61) --
	(106.07, 84.61) --
	(106.16, 84.61) --
	(106.16, 84.61) --
	(106.16, 84.61) --
	(106.16, 84.61) --
	(106.16, 84.61) --
	(106.16, 84.61) --
	(106.16, 84.61) --
	(106.16, 84.61) --
	(106.26, 84.61) --
	(106.26, 84.61) --
	(106.26, 84.61) --
	(106.26, 84.61) --
	(106.26, 84.61) --
	(106.26, 84.61) --
	(106.26, 84.61) --
	(106.26, 84.61) --
	(106.35, 84.61) --
	(106.35, 84.61) --
	(106.35, 84.61) --
	(106.35, 84.61) --
	(106.35, 84.61) --
	(106.35, 84.61) --
	(106.35, 84.61) --
	(106.35, 84.61) --
	(106.45, 84.61) --
	(106.45, 84.61) --
	(106.45, 84.61) --
	(106.45, 84.61) --
	(106.45, 84.61) --
	(106.45, 84.61) --
	(106.45, 84.61) --
	(106.45, 84.61) --
	(106.54, 84.61) --
	(106.54, 84.61) --
	(106.54, 84.61) --
	(106.54, 84.61) --
	(106.54, 84.61) --
	(106.54, 84.61) --
	(106.54, 84.61) --
	(106.54, 84.61) --
	(106.63, 84.61) --
	(106.63, 84.61) --
	(106.63, 84.61) --
	(106.63, 84.61) --
	(106.63, 84.61) --
	(106.63, 84.61) --
	(106.63, 84.61) --
	(106.63, 84.61) --
	(106.73, 84.61) --
	(106.73, 84.61) --
	(106.73, 84.61) --
	(106.73, 84.61) --
	(106.73, 84.61) --
	(106.73, 84.61) --
	(106.73, 84.61) --
	(106.73, 84.61) --
	(106.82, 84.61) --
	(106.82, 84.61) --
	(106.82, 84.61) --
	(106.82, 84.61) --
	(106.82, 84.61) --
	(106.82, 84.61) --
	(106.82, 84.61) --
	(106.82, 84.61) --
	(106.92, 84.61) --
	(106.92, 84.61) --
	(106.92, 84.61) --
	(106.92, 84.61) --
	(106.92, 84.61) --
	(106.92, 84.61) --
	(106.92, 84.61) --
	(106.92, 84.61) --
	(107.01, 84.61) --
	(107.01, 84.61) --
	(107.01, 84.61) --
	(107.01, 84.61) --
	(107.01, 84.61) --
	(107.01, 84.61) --
	(107.01, 84.61) --
	(107.01, 84.61) --
	(107.11, 84.61) --
	(107.11, 84.61) --
	(107.11, 84.61) --
	(107.11, 84.61) --
	(107.11, 84.61) --
	(107.11, 84.61) --
	(107.11, 84.61) --
	(107.11, 84.61) --
	(107.20, 84.61) --
	(107.20, 84.61) --
	(107.20, 84.61) --
	(107.20, 84.61) --
	(107.20, 84.61) --
	(107.20, 84.61) --
	(107.20, 84.61) --
	(107.20, 84.61) --
	(107.29, 84.61) --
	(107.29, 84.61) --
	(107.29, 84.61) --
	(107.29, 84.61) --
	(107.29, 84.61) --
	(107.29, 84.61) --
	(107.29, 84.61) --
	(107.29, 84.61) --
	(107.39, 84.61) --
	(107.39, 84.61) --
	(107.39, 84.61) --
	(107.39, 84.61) --
	(107.39, 84.61) --
	(107.39, 84.61) --
	(107.39, 84.61) --
	(107.39, 84.61) --
	(107.48, 84.61) --
	(107.48, 84.61) --
	(107.48, 84.61) --
	(107.48, 84.61) --
	(107.48, 84.61) --
	(107.48, 84.61) --
	(107.48, 84.61) --
	(107.48, 84.61) --
	(107.58, 84.61) --
	(107.58, 84.61) --
	(107.58, 84.61) --
	(107.58, 84.61) --
	(107.58, 84.61) --
	(107.58, 84.61) --
	(107.58, 84.61) --
	(107.58, 84.61) --
	(107.67, 84.61) --
	(107.67, 84.61) --
	(107.67, 84.61) --
	(107.67, 84.61) --
	(107.67, 84.61) --
	(107.67, 84.61) --
	(107.67, 84.61) --
	(107.67, 84.61) --
	(107.77, 84.61) --
	(107.77, 84.61) --
	(107.77, 84.61) --
	(107.77, 84.61) --
	(107.77, 84.61) --
	(107.77, 84.61) --
	(107.77, 84.61) --
	(107.77, 84.61) --
	(107.86, 84.61) --
	(107.86, 84.61) --
	(107.86, 84.61) --
	(107.86, 84.61) --
	(107.86, 84.61) --
	(107.86, 84.61) --
	(107.86, 84.61) --
	(107.86, 84.61) --
	(107.95, 84.61) --
	(107.95, 84.61) --
	(107.95, 84.61) --
	(107.95, 84.61) --
	(107.95, 84.61) --
	(107.95, 84.61) --
	(107.95, 84.61) --
	(107.95, 84.61) --
	(108.05, 84.61) --
	(108.05, 84.61) --
	(108.05, 84.61) --
	(108.05, 84.61) --
	(108.05, 84.61) --
	(108.05, 84.61) --
	(108.05, 84.61) --
	(108.05, 84.61) --
	(108.14, 84.61) --
	(108.14, 84.61) --
	(108.14, 84.61) --
	(108.14, 84.61) --
	(108.14, 84.61) --
	(108.14, 84.61) --
	(108.14, 84.61) --
	(108.14, 84.61) --
	(108.24, 84.61) --
	(108.24, 84.61) --
	(108.24, 84.61) --
	(108.24, 84.61) --
	(108.24, 84.61) --
	(108.24, 84.61) --
	(108.24, 84.61) --
	(108.24, 84.61) --
	(108.33, 84.61) --
	(108.33, 84.61) --
	(108.33, 84.61) --
	(108.33, 84.61) --
	(108.33, 84.61) --
	(108.33, 84.61) --
	(108.33, 84.61) --
	(108.33, 84.61) --
	(108.43, 84.61) --
	(108.43, 84.61) --
	(108.43, 84.61) --
	(108.43, 84.61) --
	(108.43, 84.61) --
	(108.43, 84.61) --
	(108.43, 84.61) --
	(108.43, 84.61) --
	(108.52, 84.61) --
	(108.52, 84.61) --
	(108.52, 84.61) --
	(108.52, 84.61) --
	(108.52, 84.61) --
	(108.52, 84.61) --
	(108.52, 84.61) --
	(108.52, 84.61) --
	(108.61, 84.61) --
	(108.61, 84.61) --
	(108.61, 84.61) --
	(108.61, 84.61) --
	(108.61, 84.61) --
	(108.61, 84.61) --
	(108.61, 84.61) --
	(108.61, 84.61) --
	(108.71, 84.61) --
	(108.71, 84.61) --
	(108.71, 84.61) --
	(108.71, 84.61) --
	(108.71, 84.61) --
	(108.71, 84.61) --
	(108.71, 84.61) --
	(108.71, 84.61) --
	(108.80, 84.61) --
	(108.80, 84.61) --
	(108.80, 84.61) --
	(108.80, 84.61) --
	(108.80, 84.61) --
	(108.80, 84.61) --
	(108.80, 84.61) --
	(108.80, 84.61) --
	(108.90, 84.61) --
	(108.90, 84.61) --
	(108.90, 84.61) --
	(108.90, 84.61) --
	(108.90, 84.61) --
	(108.90, 84.61) --
	(108.90, 84.61) --
	(108.90, 84.61) --
	(108.99, 84.61) --
	(108.99, 84.61) --
	(108.99, 84.61) --
	(108.99, 84.61) --
	(108.99, 84.61) --
	(108.99, 84.61) --
	(108.99, 84.61) --
	(108.99, 84.61) --
	(109.09, 84.61) --
	(109.09, 84.61) --
	(109.09, 84.61) --
	(109.09, 84.61) --
	(109.09, 84.61) --
	(109.09, 84.61) --
	(109.09, 84.61) --
	(109.09, 84.61) --
	(109.18, 84.61) --
	(109.18, 84.61) --
	(109.18, 84.61) --
	(109.18, 84.61) --
	(109.18, 84.61) --
	(109.18, 84.61) --
	(109.18, 84.61) --
	(109.18, 84.61) --
	(109.27, 84.61) --
	(109.27, 84.61) --
	(109.27, 84.61) --
	(109.27, 84.61) --
	(109.27, 84.61) --
	(109.27, 84.61) --
	(109.27, 84.61) --
	(109.27, 84.61) --
	(109.37, 84.61) --
	(109.37, 84.61) --
	(109.37, 84.61) --
	(109.37, 84.61) --
	(109.37, 84.61) --
	(109.37, 84.61) --
	(109.37, 84.61) --
	(109.37, 84.61) --
	(109.46, 84.61) --
	(109.46, 84.61) --
	(109.46, 84.61) --
	(109.46, 84.61) --
	(109.46, 84.61) --
	(109.46, 84.61) --
	(109.46, 84.61) --
	(109.46, 84.61) --
	(109.56, 84.61) --
	(109.56, 84.61) --
	(109.56, 84.61) --
	(109.56, 84.61) --
	(109.56, 84.61) --
	(109.56, 84.61) --
	(109.56, 84.61) --
	(109.56, 84.61) --
	(109.65, 84.61) --
	(109.65, 84.61) --
	(109.65, 84.61) --
	(109.65, 84.61) --
	(109.65, 84.61) --
	(109.65, 84.61) --
	(109.65, 84.61) --
	(109.65, 84.61) --
	(109.74, 84.61) --
	(109.74, 84.61) --
	(109.74, 84.61) --
	(109.74, 84.61) --
	(109.74, 84.61) --
	(109.74, 84.61) --
	(109.74, 84.61) --
	(109.74, 84.61) --
	(109.84, 84.61) --
	(109.84, 84.61) --
	(109.84, 84.61) --
	(109.84, 84.61) --
	(109.84, 84.61) --
	(109.84, 84.61) --
	(109.84, 84.61) --
	(109.84, 84.61) --
	(109.93, 84.61) --
	(109.93, 84.61) --
	(109.93, 84.61) --
	(109.93, 84.61) --
	(109.93, 84.61) --
	(109.93, 84.61) --
	(109.93, 84.61) --
	(109.93, 84.61) --
	(110.03, 84.61) --
	(110.03, 84.61) --
	(110.03, 84.61) --
	(110.03, 84.61) --
	(110.03, 84.61) --
	(110.03, 84.61) --
	(110.03, 84.61) --
	(110.03, 84.61) --
	(110.12, 84.61) --
	(110.12, 84.61) --
	(110.12, 84.61) --
	(110.12, 84.61) --
	(110.12, 84.61) --
	(110.12, 84.61) --
	(110.12, 84.61) --
	(110.12, 84.61) --
	(110.22, 84.61) --
	(110.22, 84.61) --
	(110.22, 84.61) --
	(110.22, 84.61) --
	(110.22, 84.61) --
	(110.22, 84.61) --
	(110.22, 84.61) --
	(110.22, 84.61) --
	(110.31, 84.61) --
	(110.31, 84.61) --
	(110.31, 84.61) --
	(110.31, 84.61) --
	(110.31, 84.61) --
	(110.31, 84.61) --
	(110.31, 84.61) --
	(110.31, 84.61) --
	(110.40, 84.61) --
	(110.40, 84.61) --
	(110.40, 84.61) --
	(110.40, 84.61) --
	(110.40, 84.61) --
	(110.40, 84.61) --
	(110.40, 84.61) --
	(110.40, 84.61) --
	(110.50, 84.61) --
	(110.50, 84.61) --
	(110.50, 84.61) --
	(110.50, 84.61) --
	(110.50, 84.61) --
	(110.50, 84.61) --
	(110.50, 84.61) --
	(110.50, 84.61) --
	(110.59, 84.61) --
	(110.59, 84.61) --
	(110.59, 84.61) --
	(110.59, 84.61) --
	(110.59, 84.61) --
	(110.59, 84.61) --
	(110.59, 84.61) --
	(110.59, 84.61) --
	(110.69, 84.61) --
	(110.69, 84.61) --
	(110.69, 84.61) --
	(110.69, 84.61) --
	(110.69, 84.61) --
	(110.69, 84.61) --
	(110.69, 84.61) --
	(110.69, 84.61) --
	(110.78, 84.61) --
	(110.78, 84.61) --
	(110.78, 84.61) --
	(110.78, 84.61) --
	(110.78, 84.61) --
	(110.78, 84.61) --
	(110.78, 84.61) --
	(110.78, 84.61) --
	(110.88, 84.61) --
	(110.88, 84.61) --
	(110.88, 84.61) --
	(110.88, 84.61) --
	(110.88, 84.61) --
	(110.88, 84.61) --
	(110.88, 84.61) --
	(110.88, 84.61) --
	(110.97, 84.61) --
	(110.97, 84.61) --
	(110.97, 84.61) --
	(110.97, 84.61) --
	(110.97, 84.61) --
	(110.97, 84.61) --
	(110.97, 84.61) --
	(110.97, 84.61) --
	(111.06, 84.61) --
	(111.06, 84.61) --
	(111.06, 84.61) --
	(111.06, 84.61) --
	(111.06, 84.61) --
	(111.06, 84.61) --
	(111.06, 84.61) --
	(111.06, 84.61) --
	(111.16, 84.61) --
	(111.16, 84.61) --
	(111.16, 84.61) --
	(111.16, 84.61) --
	(111.16, 84.61) --
	(111.16, 84.61) --
	(111.16, 84.61) --
	(111.16, 84.61) --
	(111.25, 84.61) --
	(111.25, 84.61) --
	(111.25, 84.61) --
	(111.25, 84.61) --
	(111.25, 84.61) --
	(111.25, 84.61) --
	(111.25, 84.61) --
	(111.25, 84.61) --
	(111.35, 84.61) --
	(111.35, 84.61) --
	(111.35, 84.61) --
	(111.35, 84.61) --
	(111.35, 84.61) --
	(111.35, 84.61) --
	(111.35, 84.61) --
	(111.35, 84.61) --
	(111.44, 84.61) --
	(111.44, 84.61) --
	(111.44, 84.61) --
	(111.44, 84.61) --
	(111.44, 84.61) --
	(111.44, 84.61) --
	(111.44, 84.61) --
	(111.44, 84.61) --
	(111.54, 84.61) --
	(111.54, 84.61) --
	(111.54, 84.61) --
	(111.54, 84.61) --
	(111.54, 84.61) --
	(111.54, 84.61) --
	(111.54, 84.61) --
	(111.54, 84.61) --
	(111.63, 84.61) --
	(111.63, 84.61) --
	(111.63, 84.61) --
	(111.63, 84.61) --
	(111.63, 84.61) --
	(111.63, 84.61) --
	(111.63, 84.61) --
	(111.63, 84.61) --
	(111.72, 84.61) --
	(111.72, 84.61) --
	(111.72, 84.61) --
	(111.72, 84.61) --
	(111.72, 84.61) --
	(111.72, 84.61) --
	(111.72, 84.61) --
	(111.72, 84.61) --
	(111.82, 84.61) --
	(111.82, 84.61) --
	(111.82, 84.61) --
	(111.82, 84.61) --
	(111.82, 84.61) --
	(111.82, 84.61) --
	(111.82, 84.61) --
	(111.82, 84.61) --
	(111.91, 84.61) --
	(111.91, 84.61) --
	(111.91, 84.61) --
	(111.91, 84.61) --
	(111.91, 84.61) --
	(111.91, 84.61) --
	(111.91, 84.61) --
	(111.91, 84.61) --
	(112.01, 84.61) --
	(112.01, 84.61) --
	(112.01, 84.61) --
	(112.01, 84.61) --
	(112.01, 84.61) --
	(112.01, 84.61) --
	(112.01, 84.61) --
	(112.01, 84.61) --
	(112.10, 84.61) --
	(112.10, 84.61) --
	(112.10, 84.61) --
	(112.10, 84.61) --
	(112.10, 84.61) --
	(112.10, 84.61) --
	(112.10, 84.61) --
	(112.10, 84.61) --
	(112.20, 84.61) --
	(112.20, 84.61) --
	(112.20, 84.61) --
	(112.20, 84.61) --
	(112.20, 84.61) --
	(112.20, 84.61) --
	(112.20, 84.61) --
	(112.20, 84.61) --
	(112.29, 84.61) --
	(112.29, 84.61) --
	(112.29, 84.61) --
	(112.29, 84.61) --
	(112.29, 84.61) --
	(112.29, 84.61) --
	(112.29, 84.61) --
	(112.29, 84.61) --
	(112.38, 84.61) --
	(112.38, 84.61) --
	(112.38, 84.61) --
	(112.38, 84.61) --
	(112.38, 84.61) --
	(112.38, 84.61) --
	(112.38, 84.61) --
	(112.38, 84.61) --
	(112.48, 84.61) --
	(112.48, 84.61) --
	(112.48, 84.61) --
	(112.48, 84.61) --
	(112.48, 84.61) --
	(112.48, 84.61) --
	(112.48, 84.61) --
	(112.48, 84.61) --
	(112.57, 84.61) --
	(112.57, 84.61) --
	(112.57, 84.61) --
	(112.57, 84.61) --
	(112.57, 84.61) --
	(112.57, 84.61) --
	(112.57, 84.61) --
	(112.57, 84.61) --
	(112.67, 84.61) --
	(112.67, 84.61) --
	(112.67, 84.61) --
	(112.67, 84.61) --
	(112.67, 84.61) --
	(112.67, 84.61) --
	(112.67, 84.61) --
	(112.67, 84.61) --
	(112.76, 84.61) --
	(112.76, 84.61) --
	(112.76, 84.61) --
	(112.76, 84.61) --
	(112.76, 84.61) --
	(112.76, 84.61) --
	(112.76, 84.61) --
	(112.76, 84.61) --
	(112.86, 84.61) --
	(112.86, 84.61) --
	(112.86, 84.61) --
	(112.86, 84.61) --
	(112.86, 84.61) --
	(112.86, 84.61) --
	(112.86, 84.61) --
	(112.86, 84.61) --
	(112.95, 84.61) --
	(112.95, 84.61) --
	(112.95, 84.61) --
	(112.95, 84.61) --
	(112.95, 84.61) --
	(112.95, 84.61) --
	(112.95, 84.61) --
	(112.95, 84.61) --
	(113.04, 84.61) --
	(113.04, 84.61) --
	(113.04, 84.61) --
	(113.04, 84.61) --
	(113.04, 84.61) --
	(113.04, 84.61) --
	(113.04, 84.61) --
	(113.04, 84.61) --
	(113.14, 84.61) --
	(113.14, 84.61) --
	(113.14, 84.61) --
	(113.14, 84.61) --
	(113.14, 84.61) --
	(113.14, 84.61) --
	(113.14, 84.61) --
	(113.14, 84.61) --
	(113.23, 84.61) --
	(113.23, 84.61) --
	(113.23, 84.61) --
	(113.23, 84.61) --
	(113.23, 84.61) --
	(113.23, 84.61) --
	(113.23, 84.61) --
	(113.23, 84.61) --
	(113.33, 84.61) --
	(113.33, 84.61) --
	(113.33, 84.61) --
	(113.33, 84.61) --
	(113.33, 84.61) --
	(113.33, 84.61) --
	(113.33, 84.61) --
	(113.33, 84.61) --
	(113.42, 84.61) --
	(113.42, 84.61) --
	(113.42, 84.61) --
	(113.42, 84.61) --
	(113.42, 84.61) --
	(113.42, 84.61) --
	(113.42, 84.61) --
	(113.42, 84.61) --
	(113.52, 84.61) --
	(113.52, 84.61) --
	(113.52, 84.61) --
	(113.52, 84.61) --
	(113.52, 84.61) --
	(113.52, 84.61) --
	(113.52, 84.61) --
	(113.52, 84.61) --
	(113.61, 84.61) --
	(113.61, 84.61) --
	(113.61, 84.61) --
	(113.61, 84.61) --
	(113.61, 84.61) --
	(113.61, 84.61) --
	(113.61, 84.61) --
	(113.61, 84.61) --
	(113.70, 84.61) --
	(113.70, 84.61) --
	(113.70, 84.61) --
	(113.70, 84.61) --
	(113.70, 84.61) --
	(113.70, 84.61) --
	(113.70, 84.61) --
	(113.70, 84.61) --
	(113.80, 84.61) --
	(113.80, 84.61) --
	(113.80, 84.61) --
	(113.80, 84.61) --
	(113.80, 84.61) --
	(113.80, 84.61) --
	(113.80, 84.61) --
	(113.80, 84.61) --
	(113.89, 84.61) --
	(113.89, 84.61) --
	(113.89, 84.61) --
	(113.89, 84.61) --
	(113.89, 84.61) --
	(113.89, 84.61) --
	(113.89, 84.61) --
	(113.89, 84.61) --
	(113.99, 84.61) --
	(113.99, 84.61) --
	(113.99, 84.61) --
	(113.99, 84.61) --
	(113.99, 84.61) --
	(113.99, 84.61) --
	(113.99, 84.61) --
	(113.99, 84.61) --
	(114.08, 84.61) --
	(114.08, 84.61) --
	(114.08, 84.61) --
	(114.08, 84.61) --
	(114.08, 84.61) --
	(114.08, 84.61) --
	(114.08, 84.61) --
	(114.08, 84.61) --
	(114.18, 84.61) --
	(114.18, 84.61) --
	(114.18, 84.61) --
	(114.18, 84.61) --
	(114.18, 84.61) --
	(114.18, 84.61) --
	(114.18, 84.61) --
	(114.18, 84.61) --
	(114.27, 84.61) --
	(114.27, 84.61) --
	(114.27, 84.61) --
	(114.27, 84.61) --
	(114.27, 84.61) --
	(114.27, 84.61) --
	(114.27, 84.61) --
	(114.27, 84.61) --
	(114.36, 84.61) --
	(114.36, 84.61) --
	(114.36, 84.61) --
	(114.36, 84.61) --
	(114.36, 84.61) --
	(114.36, 84.61) --
	(114.36, 84.61) --
	(114.36, 84.61) --
	(114.46, 84.61) --
	(114.46, 84.61) --
	(114.46, 84.61) --
	(114.46, 84.61) --
	(114.46, 84.61) --
	(114.46, 84.61) --
	(114.46, 84.61) --
	(114.46, 84.61) --
	(114.55, 84.61) --
	(114.55, 84.61) --
	(114.55, 84.61) --
	(114.55, 84.61) --
	(114.55, 84.61) --
	(114.55, 84.61) --
	(114.55, 84.61) --
	(114.55, 84.61) --
	(114.65, 84.61) --
	(114.65, 84.61) --
	(114.65, 84.61) --
	(114.65, 84.61) --
	(114.65, 84.61) --
	(114.65, 84.61) --
	(114.65, 84.61) --
	(114.65, 84.61) --
	(114.74, 84.61) --
	(114.74, 84.61) --
	(114.74, 84.61) --
	(114.74, 84.61) --
	(114.74, 84.61) --
	(114.74, 84.61) --
	(114.74, 84.61) --
	(114.74, 84.61) --
	(114.84, 84.61) --
	(114.84, 84.61) --
	(114.84, 84.61) --
	(114.84, 84.61) --
	(114.84, 84.61) --
	(114.84, 84.61) --
	(114.84, 84.61) --
	(114.84, 84.61) --
	(114.93, 84.61) --
	(114.93, 84.61) --
	(114.93, 84.61) --
	(114.93, 84.61) --
	(114.93, 84.61) --
	(114.93, 84.61) --
	(114.93, 84.61) --
	(114.93, 84.61) --
	(115.02, 84.61) --
	(115.02, 84.61) --
	(115.02, 84.61) --
	(115.02, 84.61) --
	(115.02, 84.61) --
	(115.02, 84.61) --
	(115.02, 84.61) --
	(115.02, 84.61) --
	(115.12, 84.61) --
	(115.12, 84.61) --
	(115.12, 84.61) --
	(115.12, 84.61) --
	(115.12, 84.61) --
	(115.12, 84.61) --
	(115.12, 84.61) --
	(115.12, 84.61) --
	(115.21, 84.61) --
	(115.21, 84.61) --
	(115.21, 84.61) --
	(115.21, 84.61) --
	(115.21, 84.61) --
	(115.21, 84.61) --
	(115.21, 84.61) --
	(115.21, 84.61) --
	(115.31, 84.61) --
	(115.31, 84.61) --
	(115.31, 84.61) --
	(115.31, 84.61) --
	(115.31, 84.61) --
	(115.31, 84.61) --
	(115.31, 84.61) --
	(115.31, 84.61) --
	(115.40, 84.61) --
	(115.40, 84.61) --
	(115.40, 84.61) --
	(115.40, 84.61) --
	(115.40, 84.61) --
	(115.40, 84.61) --
	(115.40, 84.61) --
	(115.40, 84.61) --
	(115.50, 84.61) --
	(115.50, 84.61) --
	(115.50, 84.61) --
	(115.50, 84.61) --
	(115.50, 84.61) --
	(115.50, 84.61) --
	(115.50, 84.61) --
	(115.50, 84.61) --
	(115.59, 84.61) --
	(115.59, 84.61) --
	(115.59, 84.61) --
	(115.59, 84.61) --
	(115.59, 84.61) --
	(115.59, 84.61) --
	(115.59, 84.61) --
	(115.59, 84.61) --
	(115.68, 84.61) --
	(115.68, 84.61) --
	(115.68, 84.61) --
	(115.68, 84.61) --
	(115.68, 84.61) --
	(115.68, 84.61) --
	(115.68, 84.61) --
	(115.68, 84.61) --
	(115.78, 84.61) --
	(115.78, 84.61) --
	(115.78, 84.61) --
	(115.78, 84.61) --
	(115.78, 84.61) --
	(115.78, 84.61) --
	(115.78, 84.61) --
	(115.78, 84.61) --
	(115.87, 84.61) --
	(115.87, 84.61) --
	(115.87, 84.61) --
	(115.87, 84.61) --
	(115.87, 84.61) --
	(115.87, 84.61) --
	(115.87, 84.61) --
	(115.87, 84.61) --
	(115.97, 84.61) --
	(115.97, 84.61) --
	(115.97, 84.61) --
	(115.97, 84.61) --
	(115.97, 84.61) --
	(115.97, 84.61) --
	(115.97, 84.61) --
	(115.97, 84.61) --
	(116.06, 84.61) --
	(116.06, 84.61) --
	(116.06, 84.61) --
	(116.06, 84.61) --
	(116.06, 84.61) --
	(116.06, 84.61) --
	(116.06, 84.61) --
	(116.06, 84.61) --
	(116.16, 84.61) --
	(116.16, 84.61) --
	(116.16, 84.61) --
	(116.16, 84.61) --
	(116.16, 84.61) --
	(116.16, 84.61) --
	(116.16, 84.61) --
	(116.16, 84.61) --
	(116.25, 84.61) --
	(116.25, 84.61) --
	(116.25, 84.61) --
	(116.25, 84.61) --
	(116.25, 84.61) --
	(116.25, 84.61) --
	(116.25, 84.61) --
	(116.25, 84.61) --
	(116.34, 84.61) --
	(116.34, 84.61) --
	(116.34, 84.61) --
	(116.34, 84.61) --
	(116.34, 84.61) --
	(116.34, 84.61) --
	(116.34, 84.61) --
	(116.34, 84.61) --
	(116.44, 84.61) --
	(116.44, 84.61) --
	(116.44, 84.61) --
	(116.44, 84.61) --
	(116.44, 84.61) --
	(116.44, 84.61) --
	(116.44, 84.61) --
	(116.44, 84.61) --
	(116.53, 84.61) --
	(116.53, 84.61) --
	(116.53, 84.61) --
	(116.53, 84.61) --
	(116.53, 84.61) --
	(116.53, 84.61) --
	(116.53, 84.61) --
	(116.53, 84.61) --
	(116.63, 84.61) --
	(116.63, 84.61) --
	(116.63, 84.61) --
	(116.63, 84.61) --
	(116.63, 84.61) --
	(116.63, 84.61) --
	(116.63, 84.61) --
	(116.63, 84.61) --
	(116.72, 84.61) --
	(116.72, 84.61) --
	(116.72, 84.61) --
	(116.72, 84.61) --
	(116.72, 84.61) --
	(116.72, 84.61) --
	(116.72, 84.61) --
	(116.72, 84.61) --
	(116.82, 84.61) --
	(116.82, 84.61) --
	(116.82, 84.61) --
	(116.82, 84.61) --
	(116.82, 84.61) --
	(116.82, 84.61) --
	(116.82, 84.61) --
	(116.82, 84.61) --
	(116.87, 84.61) --
	(116.91, 84.61) --
	(116.91, 84.61) --
	(116.91, 84.61) --
	(116.91, 84.61) --
	(116.91, 84.61) --
	(116.91, 84.61) --
	(116.91, 84.61) --
	(117.00, 84.61) --
	(117.00, 84.61) --
	(117.00, 84.61) --
	(117.00, 84.61) --
	(117.00, 84.61) --
	(117.00, 84.61) --
	(117.00, 84.61) --
	(117.10, 84.61) --
	(117.10, 84.61) --
	(117.10, 84.61) --
	(117.10, 84.61) --
	(117.10, 84.61) --
	(117.10, 84.61) --
	(117.10, 84.61) --
	(117.16, 84.61) --
	(117.19, 84.61) --
	(117.19, 84.61) --
	(117.19, 84.61) --
	(117.19, 84.61) --
	(117.19, 84.61) --
	(117.19, 84.61) --
	(117.29, 84.61) --
	(117.29, 84.61) --
	(117.29, 84.61) --
	(117.29, 84.61) --
	(117.29, 84.61) --
	(117.29, 84.61) --
	(117.38, 84.61) --
	(117.38, 84.61) --
	(117.38, 84.61) --
	(117.38, 84.61) --
	(117.38, 84.61) --
	(117.38, 84.61) --
	(117.48, 84.61) --
	(117.48, 84.61) --
	(117.48, 84.61) --
	(117.48, 84.61) --
	(117.48, 84.61) --
	(117.48, 84.61) --
	(117.57, 84.61) --
	(117.57, 84.61) --
	(117.57, 84.61) --
	(117.57, 84.61) --
	(117.57, 84.61) --
	(117.57, 84.61) --
	(117.66, 84.61) --
	(117.66, 84.61) --
	(117.66, 84.61) --
	(117.66, 84.61) --
	(117.66, 84.61) --
	(117.66, 84.61) --
	(117.76, 84.61) --
	(117.76, 84.61) --
	(117.76, 84.61) --
	(117.76, 84.61) --
	(117.76, 84.61) --
	(117.76, 84.61) --
	(117.85, 84.61) --
	(117.85, 84.61) --
	(117.85, 84.61) --
	(117.85, 84.61) --
	(117.85, 84.61) --
	(117.85, 84.61) --
	(117.95, 84.61) --
	(117.95, 84.61) --
	(117.95, 84.61) --
	(117.95, 84.61) --
	(117.95, 84.61) --
	(117.95, 84.61) --
	(118.04, 84.61) --
	(118.04, 84.61) --
	(118.04, 84.61) --
	(118.04, 84.61) --
	(118.04, 84.61) --
	(118.04, 84.61) --
	(118.14, 84.61) --
	(118.14, 84.61) --
	(118.14, 84.61) --
	(118.14, 84.61) --
	(118.14, 84.61) --
	(118.14, 84.61) --
	(118.21, 84.61) --
	(118.23, 84.61) --
	(118.23, 84.61) --
	(118.23, 84.61) --
	(118.23, 84.61) --
	(118.23, 84.61) --
	(118.32, 84.61) --
	(118.32, 84.61) --
	(118.32, 84.61) --
	(118.32, 84.61) --
	(118.32, 84.61) --
	(118.42, 84.61) --
	(118.42, 84.61) --
	(118.42, 84.61) --
	(118.42, 84.61) --
	(118.42, 84.61) --
	(118.51, 84.61) --
	(118.51, 84.61) --
	(118.51, 84.61) --
	(118.51, 84.61) --
	(118.51, 84.61) --
	(118.60, 84.61) --
	(118.61, 84.61) --
	(118.61, 84.61) --
	(118.61, 84.61) --
	(118.61, 84.61) --
	(118.63, 84.61) --
	(118.69, 84.61) --
	(118.70, 84.61) --
	(118.70, 84.61) --
	(118.80, 84.61) --
	(118.80, 84.61) --
	(118.89, 84.61) --
	(118.89, 84.61) --
	(118.98, 84.61) --
	(118.98, 84.61) --
	(119.08, 84.61) --
	(119.08, 84.61) --
	(119.17, 84.61) --
	(119.17, 84.61) --
	(119.27, 84.61) --
	(119.27, 84.61) --
	(119.36, 84.61) --
	(119.36, 84.61) --
	(119.46, 84.61) --
	(119.46, 84.61) --
	(119.55, 84.61) --
	(119.55, 84.61) --
	(119.64, 84.61) --
	(119.64, 84.61) --
	(119.74, 84.61) --
	(119.74, 84.61) --
	(119.83, 84.61) --
	(119.83, 84.61) --
	(119.93, 84.61) --
	(119.93, 84.61) --
	(120.02, 84.61) --
	(120.02, 84.61) --
	(120.12, 84.61) --
	(120.12, 84.61) --
	(120.21, 84.61) --
	(120.21, 84.61) --
	(120.30, 84.61) --
	(120.30, 84.61) --
	(120.30, 84.61) --
	(120.40, 84.61);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 26.22, 29.68) rectangle (120.40,194.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (184.29,199.47);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 23.72, 26.23) {0.99};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 23.72, 81.16) {1.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 23.72,136.09) {1.01};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 23.72,191.02) {1.02};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (184.29,199.47);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 23.72, 29.68) --
	( 26.22, 29.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 23.72, 84.61) --
	( 26.22, 84.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 23.72,139.54) --
	( 26.22,139.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 23.72,194.47) --
	( 26.22,194.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (184.29,199.47);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.22, 27.18) --
	( 26.22, 29.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 45.05, 27.18) --
	( 45.05, 29.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 63.89, 27.18) --
	( 63.89, 29.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 82.73, 27.18) --
	( 82.73, 29.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] (101.56, 27.18) --
	(101.56, 29.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] (120.40, 27.18) --
	(120.40, 29.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (184.29,199.47);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 25.22, 18.29) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 43.05, 18.29) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 61.89, 18.29) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 80.73, 18.29) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 99.56, 18.29) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (117.40, 18.29) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (184.29,199.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 73.31,  6.94) {\bfseries Instances in \%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (184.29,199.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 11.90,112.07) {\bfseries Relative};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 21.50,112.07) {\bfseries Costs};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (184.29,199.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.40, 53.25) rectangle (179.29,170.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (184.29,199.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (130.40, 53.25) rectangle (179.29,170.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (184.29,199.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (131.40,155.43) rectangle (145.85,169.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (184.29,199.47);
\definecolor{drawColor}{RGB}{207,128,187}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (132.84,162.66) -- (144.41,162.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (184.29,199.47);
\definecolor{drawColor}{RGB}{207,128,187}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (132.84,162.66) -- (144.41,162.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (184.29,199.47);
\definecolor{drawColor}{RGB}{207,128,187}

\path[draw=drawColor,line width= 1.0pt,line join=round] (132.84,162.66) -- (144.41,162.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (184.29,199.47);
\definecolor{drawColor}{RGB}{207,128,187}

\path[draw=drawColor,line width= 1.0pt,line join=round] (132.84,162.66) -- (144.41,162.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (184.29,199.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (131.40,140.98) rectangle (145.85,155.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (184.29,199.47);
\definecolor{drawColor}{RGB}{80,170,230}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (132.84,148.21) -- (144.41,148.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (184.29,199.47);
\definecolor{drawColor}{RGB}{80,170,230}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (132.84,148.21) -- (144.41,148.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (184.29,199.47);
\definecolor{drawColor}{RGB}{80,170,230}

\path[draw=drawColor,line width= 1.0pt,line join=round] (132.84,148.21) -- (144.41,148.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (184.29,199.47);
\definecolor{drawColor}{RGB}{80,170,230}

\path[draw=drawColor,line width= 1.0pt,line join=round] (132.84,148.21) -- (144.41,148.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (184.29,199.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (131.40,126.52) rectangle (145.85,140.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (184.29,199.47);
\definecolor{drawColor}{RGB}{128,128,128}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (132.84,133.75) -- (144.41,133.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (184.29,199.47);
\definecolor{drawColor}{RGB}{128,128,128}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (132.84,133.75) -- (144.41,133.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (184.29,199.47);
\definecolor{drawColor}{RGB}{128,128,128}

\path[draw=drawColor,line width= 1.0pt,line join=round] (132.84,133.75) -- (144.41,133.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (184.29,199.47);
\definecolor{drawColor}{RGB}{128,128,128}

\path[draw=drawColor,line width= 1.0pt,line join=round] (132.84,133.75) -- (144.41,133.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (184.29,199.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (131.40,112.07) rectangle (145.85,126.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (184.29,199.47);
\definecolor{drawColor}{RGB}{130,190,60}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (132.84,119.30) -- (144.41,119.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (184.29,199.47);
\definecolor{drawColor}{RGB}{130,190,60}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (132.84,119.30) -- (144.41,119.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (184.29,199.47);
\definecolor{drawColor}{RGB}{130,190,60}

\path[draw=drawColor,line width= 1.0pt,line join=round] (132.84,119.30) -- (144.41,119.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (184.29,199.47);
\definecolor{drawColor}{RGB}{130,190,60}

\path[draw=drawColor,line width= 1.0pt,line join=round] (132.84,119.30) -- (144.41,119.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (184.29,199.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (131.40, 97.62) rectangle (145.85,112.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (184.29,199.47);
\definecolor{drawColor}{RGB}{160,30,40}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (132.84,104.84) -- (144.41,104.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (184.29,199.47);
\definecolor{drawColor}{RGB}{160,30,40}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (132.84,104.84) -- (144.41,104.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (184.29,199.47);
\definecolor{drawColor}{RGB}{160,30,40}

\path[draw=drawColor,line width= 1.0pt,line join=round] (132.84,104.84) -- (144.41,104.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (184.29,199.47);
\definecolor{drawColor}{RGB}{160,30,40}

\path[draw=drawColor,line width= 1.0pt,line join=round] (132.84,104.84) -- (144.41,104.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (184.29,199.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (131.40, 83.16) rectangle (145.85, 97.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (184.29,199.47);
\definecolor{drawColor}{RGB}{50,80,140}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (132.84, 90.39) -- (144.41, 90.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (184.29,199.47);
\definecolor{drawColor}{RGB}{50,80,140}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (132.84, 90.39) -- (144.41, 90.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (184.29,199.47);
\definecolor{drawColor}{RGB}{50,80,140}

\path[draw=drawColor,line width= 1.0pt,line join=round] (132.84, 90.39) -- (144.41, 90.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (184.29,199.47);
\definecolor{drawColor}{RGB}{50,80,140}

\path[draw=drawColor,line width= 1.0pt,line join=round] (132.84, 90.39) -- (144.41, 90.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (184.29,199.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (131.40, 68.71) rectangle (145.85, 83.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (184.29,199.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (132.84, 75.94) -- (144.41, 75.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (184.29,199.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (132.84, 75.94) -- (144.41, 75.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (184.29,199.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.0pt,line join=round] (132.84, 75.94) -- (144.41, 75.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (184.29,199.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.0pt,line join=round] (132.84, 75.94) -- (144.41, 75.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (184.29,199.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (131.40, 54.25) rectangle (145.85, 68.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (184.29,199.47);
\definecolor{drawColor}{RGB}{0,150,130}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (132.84, 61.48) -- (144.41, 61.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (184.29,199.47);
\definecolor{drawColor}{RGB}{0,150,130}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (132.84, 61.48) -- (144.41, 61.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (184.29,199.47);
\definecolor{drawColor}{RGB}{0,150,130}

\path[draw=drawColor,line width= 1.0pt,line join=round] (132.84, 61.48) -- (144.41, 61.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (184.29,199.47);
\definecolor{drawColor}{RGB}{0,150,130}

\path[draw=drawColor,line width= 1.0pt,line join=round] (132.84, 61.48) -- (144.41, 61.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (184.29,199.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (145.85,159.90) {Dijk-A};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (184.29,199.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (145.85,145.45) {Dijk-L};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (184.29,199.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (145.85,131.00) {BFS-A};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (184.29,199.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (145.85,116.54) {BFS-L};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (184.29,199.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (145.85,102.09) {C-Dijk-A};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (184.29,199.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (145.85, 87.63) {C-Dijk-L};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (184.29,199.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (145.85, 73.18) {C-BFS-A};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (184.29,199.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (145.85, 58.73) {C-BFS-L};
\end{scope}
\end{tikzpicture}

